Thrust Microstepping via Acceleration Feedback in Quadrotor Control for Aerial Grasping of Dynamic Payload

In this work, we propose an end-to-end Thrust Microstepping and Decoupled Control (TMDC) of quadrotors. TMDC focuses on precise off-centered aerial grasping of payloads dynamically, which are attached rigidly to the UAV body via a gripper contrary to the swinging payload. The dynamic payload grasping quickly changes UAV's mass, inertia etc, causing instability while performing a grasping operation in-air. We identify that to handle unknown payload grasping, the role of thrust controller is crucial. Hence, we focus on thrust control without involving system parameters such as mass etc. TMDC is based on our novel Thrust Microstepping via Acceleration Feedback (TMAF) thrust controller and Decoupled Motion Control (DMC). TMAF precisely estimates the desired thrust even at smaller loop rates while DMC decouples the horizontal and vertical motion to counteract disturbances in the case of dynamic payloads. We prove the controller's efficacy via exhaustive experiments in practically interesting and adverse real-world cases, such as fully onboard state estimation without any positioning sensor, narrow and indoor flying workspaces with intense wind turbulence, heavy payloads, non-uniform loop rates, etc. Our TMDC outperforms recent direct acceleration feedback thrust controller (DA) and geometric tracking control (GT) in flying stably for aerial grasping and achieves RMSE below 0.04m in contrast to 0.15m of DA and 0.16m of GT.

==> exp_plots/THL_combined/plot_mini.tex <==
% %%    
% \begin{figure*}[!t]
% \centering

% %
% \subfloat{\label{fig:thlcws}}
% \subfloat{\label{fig:thlows}}
% \subfloat{\label{fig:thlowsf}}
% \subfloat{\label{fig:thlowsg}}
% %
% \begin{tikzpicture}


% \FPeval{\xshfta}{0}
% \FPeval{\xshftb}{0}
% \FPeval{\xshftc}{0}
% \FPeval{\xshftd}{0}
% \FPeval{\xshfte}{0}
% \FPeval{\xshftf}{0}


% \FPeval{\xshftaa}{28}
% \FPeval{\xshftba}{28}
% \FPeval{\xshftca}{28}
% \FPeval{\xshftda}{28}
% \FPeval{\xshftea}{28}
% \FPeval{\xshftfa}{28}


% \FPeval{\xshftab}{56}
% \FPeval{\xshftbb}{56}
% \FPeval{\xshftcb}{56}
% \FPeval{\xshftdb}{56}
% \FPeval{\xshfteb}{56}
% \FPeval{\xshftfb}{56}


% \FPeval{\xshftac}{84}
% \FPeval{\xshftbc}{84}
% \FPeval{\xshftcc}{84}
% \FPeval{\xshftdc}{84}
% \FPeval{\xshftec}{84}
% \FPeval{\xshftfc}{84}




% \FPeval{\yshfta}{0-0}
% \FPeval{\yshftb}{0-8.5}
% \FPeval{\yshftc}{0-17.5}
% \FPeval{\yshftd}{0-26.8}
% \FPeval{\yshfte}{0-26.6}
% \FPeval{\yshftf}{0-46}


% \FPeval{\yshftaa}{0-0}
% \FPeval{\yshftba}{0-8.5}
% \FPeval{\yshftca}{0-17.5}
% \FPeval{\yshftda}{0-26.8}
% \FPeval{\yshftea}{0-26.6}
% \FPeval{\yshftfa}{0-46}

% \FPeval{\yshftab}{0-0}
% \FPeval{\yshftbb}{0-8.5}
% \FPeval{\yshftcb}{0-17.5}
% \FPeval{\yshftdb}{0-26.8}
% \FPeval{\yshfteb}{0-26.6}
% \FPeval{\yshftfb}{0-46}

% \FPeval{\yshftac}{0-0}
% \FPeval{\yshftbc}{0-8.5}
% \FPeval{\yshftcc}{0-17.5}
% \FPeval{\yshftdc}{0-26.8}
% \FPeval{\yshftec}{0-26.6}
% \FPeval{\yshftfc}{0-46}


% \FPeval{\pltw}{57}
% \FPeval{\plth}{24}

% \FPeval{\scal}{0.5}


% \FPeval{\mrksize}{0.3}

% %
% \colorlet{desclr}{white!0!magenta}
% \colorlet{currclr}{blue!60!green}

% \colorlet{gridclr}{white!85!black}
% \colorlet{dlegendclr}{white!80!black}
% \colorlet{axisclr}{white!75!black}
% \colorlet{axisbgclr}{white!99!black}

% \colorlet{dlegendclr}{white!80!black}
% \colorlet{legendclr}{white!100!black}






% \FPeval{\lscale}{0.6}
% \FPeval{\limscale}{0.5}
% \FPeval{\lxshft}{42.0}
% \FPeval{\lyshft}{9.0}

  
% \FPeval{\titlescale}{0.7}
% \FPeval{\titlexshift}{21.0}
% \FPeval{\titleyshift}{13.7}

% \colorlet{gpudclr}{white!80!black}
% \colorlet{gpuclr}{white!90!black}
% \colorlet{gputxtclr}{white!0!black}

% \FPeval{\labelscale}{1.0}
% \FPeval{\ticklabelscale}{0.8}

% \FPeval{\xlabelxshift}{0+24}
% \FPeval{\xlabelyshift}{0+0.5}
% \FPeval{\ylabelxshift}{0+3.3}
% \FPeval{\ylabelyshift}{0+6.8}


% \FPeval{\linew}{1.0}
% \FPeval{\dashon}{5.0}
% \FPeval{\dashoff}{3.0}

% \FPeval{\xshfttakeoffa}{0-7}
% \FPeval{\xshfthovera}{0}
% \FPeval{\xshftlanda}{8}
% %
% %
% \node (a) [xshift = \xshfta ex, yshift=\yshfta ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},
%     ylabel={ X (m)},
%     xmin=0, xmax=28,
%     ymin=-1.5, ymax=1.5,
%     xtick={0, 7, 14, 21, 28},
%   %	  ytick={-0.5, 0, 0.5},
%     xticklabels={$0$, $7$, $14$, $21$, $28$},
%     yticklabels={},
%     extra y ticks={-1,1},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
%     legend cell align={left},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% %
% \input{exp_plots/constrained_ws/x_des}
% %
% \input{exp_plots/constrained_ws/x}
% %
% %
% %%   
%   \legend{$x^\star$, $x$}
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% %    
% %
% %
% \node (b) [xshift = \xshftb ex, yshift=\yshftb ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},
%     ylabel={ Y (m)},
%     xmin=0, xmax=28,
%     ymin=-1.5, ymax=1.5,
%     xtick={0, 7, 14, 21, 28},
%   %	  ytick={-0.5, 0, 0.5},
%     xticklabels={$0$, $7$, $14$, $21$, $28$},
%     yticklabels={},
%     extra y ticks={-1,1},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% %
% \input{exp_plots/constrained_ws/y_des}
% %
% \input{exp_plots/constrained_ws/y}
% %
% %% 
%   \legend{$y^\star$, $y$}
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% % 
% %
% \node (c) [xshift = \xshftc ex, yshift=\yshftc ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},
%     ylabel={ Z (m)},
%     xmin=0, xmax=28,
%     ymin=-1.5, ymax=1.5,
%     xtick={0, 7, 14, 21, 28},
%   %	  ytick={-0.5, 0, 0.5},
%     xticklabels={$0$, $7$, $14$, $21$, $28$},
%     yticklabels={},
%     extra y ticks={-1,1},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% \input{exp_plots/constrained_ws/z_des}
% %
% \input{exp_plots/constrained_ws/z}
% %
% %
% %% 
%   \legend{$z^\star$, $z$}
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% % 
% %
% %
% \node (e) [xshift = \xshfte ex, yshift=\yshfte ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Time (s)},
%     ylabel={ $a_z$ (m/s$^2$)},
%     xmin=0, xmax=28,
%     ymin=-1.5, ymax=1.5,
%     xtick={0, 7, 14, 21, 28},
%   %	  ytick={-0.5, 0, 0.5},
%     xticklabels={$0$, $7$, $14$, $21$, $28$},
%     yticklabels={},
%     extra y ticks={-1,1},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% \input{exp_plots/constrained_ws/az_des}
% %
% %%%
% \input{exp_plots/constrained_ws/az}
% %
%   \legend{$a^\star_z$, $a_z$}
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% % 
% %
% % 
% %
% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %
% %
% %
% %
% %
% %
% \node (aa) [xshift = \xshftaa ex, yshift=\yshftaa ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},
%     ylabel={ X (m)},
%     xmin=0, xmax=28,
%     ymin=-1.5, ymax=1.5,
%     xtick={0, 7, 14, 21, 28},
%   %	  ytick={-0.5, 0, 0.5},
%     xticklabels={$0$, $7$, $14$, $21$, $28$},
%     yticklabels={},
%     extra y ticks={-1,1},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% %
% \input{exp_plots/open_ws/x_des}
% %
% \input{exp_plots/open_ws/x}
% %
%   \legend{$x^\star$, $x$}
% %%   
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% %    
% %
% %
% \node (ba) [xshift = \xshftba ex, yshift=\yshftba ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},
%     ylabel={ Y (m)},
%     xmin=0, xmax=28,
%     ymin=-1.5, ymax=1.5,
%     xtick={0, 7, 14, 21, 28},
%   %	  ytick={-0.5, 0, 0.5},
%     xticklabels={$0$, $7$, $14$, $21$, $28$},
%     yticklabels={},
%     extra y ticks={-1,1},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% \input{exp_plots/open_ws/y_des}
% %%
% \input{exp_plots/open_ws/y}
% %
% %% 
%   \legend{$y^\star$, $y$}
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% % 
% %
% \node (ca) [xshift = \xshftca ex, yshift=\yshftca ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},
%     ylabel={ Z (m)},
%     xmin=0, xmax=28,
%     ymin=-1.5, ymax=1.5,
%     xtick={0, 7, 14, 21, 28},
%   %	  ytick={-0.5, 0, 0.5},
%     xticklabels={$0$, $7$, $14$, $21$, $28$},
%     yticklabels={},
%     extra y ticks={-1,1},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% \input{exp_plots/open_ws/z_des}
% %
% %
% \input{exp_plots/open_ws/z}
% %
% %% 
%   \legend{$z^\star$, $z$}
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% % 
% %
% %
% \node (ea) [xshift = \xshftea ex, yshift=\yshftea ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Time (s)},
%     ylabel={ $a_z$ (m/s$^2$)},
%     xmin=0, xmax=28,
%     ymin=-1.5, ymax=1.5,
%     xtick={0, 7, 14, 21, 28},
%   %	  ytick={-0.5, 0, 0.5},
%     xticklabels={$0$, $7$, $14$, $21$, $28$},
%     yticklabels={},
%     extra y ticks={-1,1},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% %
% \input{exp_plots/open_ws/az_des}
% %
% \input{exp_plots/open_ws/az}
% %
% %
% %%   
%   \legend{$a^\star_z$, $a_z$}
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% %    
% %
% %
% %
% %
% %
% \node (ab) [xshift = \xshftab ex, yshift=\yshftab ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},
%     ylabel={ X (m)},
%     xmin=0, xmax=40,
%     ymin=-1.5, ymax=1.5,
%     xtick={0, 10, 20, 30, 40},
%   %	  ytick={-0.5, 0, 0.5},
%     xticklabels={$0$, $10$, $20$, $30$, $40$},
%     yticklabels={},
%     extra y ticks={-1,1},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% %
% \input{exp_plots/open_ws_wind/x_des}
% %
% \input{exp_plots/open_ws_wind/x}
% %
% %
% %%   
%   \legend{$x^\star$, $x$}
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% %    
% %
% %
% \node (bb) [xshift = \xshftbb ex, yshift=\yshftbb ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},
%     ylabel={ Y (m)},
%     xmin=0, xmax=40,
%     ymin=-1.5, ymax=1.5,
%     xtick={0, 10, 20, 30, 40},
%   %	  ytick={-0.5, 0, 0.5},
%     xticklabels={$0$, $10$, $20$, $30$, $40$},
%     yticklabels={},
%     extra y ticks={-1,1},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% \input{exp_plots/open_ws_wind/y_des}
% %
% %
% \input{exp_plots/open_ws_wind/y}
% %
% %% 
%   \legend{$y^\star$, $y$}
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% % 
% %
% \node (cb) [xshift = \xshftcb ex, yshift=\yshftcb ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},
%     ylabel={ Z (m)},
%     xmin=0, xmax=40,
%     ymin=-1.5, ymax=1.5,
%     xtick={0, 10, 20, 30, 40},
%   %	  ytick={-0.5, 0, 0.5},
%     xticklabels={$0$, $10$, $20$, $30$, $40$},
%     yticklabels={},
%     extra y ticks={-1,1},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% \input{exp_plots/open_ws_wind/z_des}
% %
% %
% \input{exp_plots/open_ws_wind/z}
% %
% %% 
%   \legend{$z^\star$, $z$}
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% % 
% %
% %
% \node (eb) [xshift = \xshfteb ex, yshift=\yshfteb ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Time (s)},
%     ylabel={ $a_z$ (m/s$^2$)},
%     xmin=0, xmax=40,
%     ymin=-1.5, ymax=1.5,
%     xtick={0, 10, 20, 30, 40},
%   %	  ytick={-0.5, 0, 0.5},
%     xticklabels={$0$, $10$, $20$, $30$, $40$},
%     yticklabels={},
%     extra y ticks={-1,1},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% %
% \input{exp_plots/open_ws_wind/az_des}
% %
% \input{exp_plots/open_ws_wind/az}
% %
% %
% %%   
%   \legend{$a^\star_z$, $a_z$}
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% %    
% %
% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %
% %
% %
% %
% %
% \node (ac) [xshift = \xshftac ex, yshift=\yshftac ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},
%     ylabel={ X (m)},
%     xmin=0, xmax=30,
%     ymin=-1.5, ymax=1.5,
%     xtick={0, 7, 15, 23, 30},
%   %	  ytick={-0.5, 0, 0.5},
%     xticklabels={$0$, $7$, $15$, $23$, $30$},
%     yticklabels={},
%     extra y ticks={-1,1},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% %
% \input{exp_plots/open_ws_gripper/x_des}
% %
% \input{exp_plots/open_ws_gripper/x}
% %
% %
% %%   
%   \legend{$x^\star$, $x$}
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% %    
% %
% %
% \node (bc) [xshift = \xshftbc ex, yshift=\yshftbc ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},
%     ylabel={ Y (m)},
%     xmin=0, xmax=30,
%     ymin=-1.5, ymax=1.5,
%     xtick={0, 7, 15, 23, 30},
%   %	  ytick={-0.5, 0, 0.5},
%     xticklabels={$0$, $7$, $15$, $23$, $30$},
%     yticklabels={},
%     extra y ticks={-1,1},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% \input{exp_plots/open_ws_gripper/y_des}
% %
% %
% \input{exp_plots/open_ws_gripper/y}
% %
% %% 
%   \legend{$y^\star$, $y$}
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% %
% %
% \node (cc) [xshift = \xshftcc ex, yshift=\yshftcc ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},
%     ylabel={ Z (m)},
%     xmin=0, xmax=30,
%     ymin=-1.5, ymax=1.5,
%     xtick={0, 7, 15, 23, 30},
%   %	  ytick={-0.5, 0, 0.5},
%     xticklabels={$0$, $7$, $15$, $23$, $30$},
%     yticklabels={},
%     extra y ticks={-1,1},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% \input{exp_plots/open_ws_gripper/z_des}
% %
% %
% \input{exp_plots/open_ws_gripper/z}
% %
% %% 
%   \legend{$z^\star$, $z$}
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% %
% % 
% %
% \node (ec) [xshift = \xshftec ex, yshift=\yshftec ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={Time (s)},
%     ylabel={ $a_z$ (m/s$^2$)},
%     xmin=0, xmax=30,
%     ymin=-1.5, ymax=1.5,
%     xtick={0, 7, 15, 23, 30},
%   %	  ytick={-0.5, 0, 0.5},
%     xticklabels={$0$, $7$, $15$, $23$, $30$},
%     yticklabels={},
%     extra y ticks={-1,1},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% \input{exp_plots/open_ws_gripper/az_des}
% %
% %
% \input{exp_plots/open_ws_gripper/az}
% %
% %% 
%   \legend{$a^\star_z$, $a_z$}
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% % 
% %
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% %
% %
% %
% %
% \node (t) [xshift=\xshfttakeoffa ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Takeoff}};
% \node (h) [xshift=\xshfthovera ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Hover}};
% \node (l) [xshift=\xshftlanda ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Land}};
% %%
% %
% \node (t) [xshift=\xshfttakeoffa ex  + \xshftaa ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Takeoff}};
% \node (h) [xshift=\xshfthovera ex  + \xshftaa ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Hover}};
% \node (l) [xshift=\xshftlanda ex  + \xshftaa ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Land}};
% %%
% %
% \node (t) [xshift=\xshfttakeoffa ex  + \xshftab ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Takeoff}};
% \node (h) [xshift=\xshfthovera ex  + \xshftab ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Hover}};
% \node (l) [xshift=\xshftlanda ex  + \xshftab ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Land}};
% %%
% %
% \node (t) [xshift=\xshfttakeoffa ex  + \xshftac ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Takeoff}};
% \node (h) [xshift=\xshfthovera ex  + \xshftac ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Hover}};
% \node (l) [xshift=\xshftlanda ex  + \xshftac ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Land}};
% %%
%  %
% %
% %
% % 
% \FPeval{\imh}{12}
% \FPeval{\imw}{22}
%  %
% \node (im1) [xshift=1ex, yshift=13ex]{\includegraphics[width=\imw ex, height = \imh ex]{images/constrained_ws.png}};
% \node (im2) [xshift=\xshftaa ex + 1ex, yshift=13ex]{\includegraphics[width=\imw ex, height = \imh ex]{images/open_ws.png}};
% \node (im3) [xshift=\xshftab ex + 1ex, yshift=13ex]{\includegraphics[width=\imw ex, height = \imh ex]{images/open_ws_fan.png}};
% \node (im4) [xshift=\xshftac ex + 1ex, yshift=13ex]{\includegraphics[width=\imw ex, height = \imh ex]{images/open_ws_gripper.png}};
% %%
% %
% \node (ws1bx) [fill=white!90!black, xshift=0ex, yshift=20.4ex, minimum width=27.5ex, minimum height=1.8ex]{};
% \node (ws1) [xshift=0ex + 1ex, yshift=20.4ex, scale=0.9]{\scriptsize \texttt{Constrained Workspace}};
% %
% \node (ws2bx) [fill=white!90!black, xshift=\xshftaa ex , yshift=20.4ex, minimum width=27.5ex, minimum height=1.8ex]{};
% \node (ws2) [xshift=\xshftaa ex + 1ex, yshift=20.4ex,scale=0.9]{\scriptsize \texttt{Open Workspace}};
% %
% \node (ws3bx) [fill=white!90!black, xshift=\xshftab ex , yshift=20.4ex, minimum width=27.5ex, minimum height=1.8ex]{};
% \node (ws3) [xshift=\xshftab ex + 1ex, yshift=20.4ex,scale=0.9]{\scriptsize \texttt{Open Workspace + Overhead Fan}};
% %
% %
% \node (ws4bx) [fill=white!90!black, xshift=\xshftac ex , yshift=20.4ex, minimum width=27.5ex, minimum height=1.8ex]{};
% \node (ws4) [xshift=\xshftac ex + 1ex, yshift=20.4ex,scale=0.9]{\scriptsize \texttt{Open Workspace + Gripper}};
% % 
% %
% %
% \colorlet{wsclr}{white!90!black}
% \node [draw=wsclr, rounded corners=0.1ex, minimum width=27.5ex, minimum height=53.0ex, xshift=0ex, yshift=-5.25ex]{};
% \node [draw=wsclr, rounded corners=0.1ex, minimum width=27.5ex, minimum height=53.0ex, xshift=\xshftaa ex, yshift=-5.25ex]{};
% \node [draw=wsclr, rounded corners=0.1ex, minimum width=27.5ex, minimum height=53.0ex, xshift=\xshftab ex, yshift=-5.25ex]{};
% \node [draw=wsclr, rounded corners=0.1ex, minimum width=27.5ex, minimum height=53.0ex, xshift=\xshftac ex, yshift=-5.25ex]{};
% %
% %
% %
% \node (a) [xshift=-12.7ex, yshift=20.4ex, scale=0.8]{(a)};
% \node (b) [xshift=-12.7ex+\xshftaa ex, yshift=20.4ex, scale=0.8]{(b)};
% \node (c) [xshift=-12.7ex+\xshftab ex, yshift=20.4ex, scale=0.8]{(c)};
% \node (d) [xshift=-12.7ex+\xshftac ex, yshift=20.4ex, scale=0.8]{(d)};
% %
% %
% \end{tikzpicture}
% %
% %
% \caption{Takeoff-Hover-Land performance of TMDC in different flying workspaces having challenging situations.}
% %
% \label{fig:constrndwsTHL}
% %
% \vspace{-1ex}
% %
% \end{figure*}
% %
% %
% %
% %%




%%    
\begin{figure*}[!t]
\centering

%
\subfloat{\label{fig:thlcws}}
\subfloat{\label{fig:thlows}}
\subfloat{\label{fig:thlowsf}}
\subfloat{\label{fig:thlowsg}}
%
\begin{tikzpicture}


\FPeval{\xshfta}{0}
\FPeval{\xshftb}{0}
\FPeval{\xshftc}{0}
\FPeval{\xshftd}{0}
\FPeval{\xshfte}{0}
\FPeval{\xshftf}{0}


\FPeval{\xshftaa}{28}
\FPeval{\xshftba}{28}
\FPeval{\xshftca}{28}
\FPeval{\xshftda}{28}
\FPeval{\xshftea}{28}
\FPeval{\xshftfa}{28}


\FPeval{\xshftab}{56}
\FPeval{\xshftbb}{56}
\FPeval{\xshftcb}{56}
\FPeval{\xshftdb}{56}
\FPeval{\xshfteb}{56}
\FPeval{\xshftfb}{56}


\FPeval{\xshftac}{84}
\FPeval{\xshftbc}{84}
\FPeval{\xshftcc}{84}
\FPeval{\xshftdc}{84}
\FPeval{\xshftec}{84}
\FPeval{\xshftfc}{84}




\FPeval{\yshfta}{0+1}
\FPeval{\yshftb}{0-4.5}
\FPeval{\yshftc}{0-10.0}
\FPeval{\yshftd}{0-13.8}
\FPeval{\yshfte}{0-16.0}
\FPeval{\yshftf}{0-46}


\FPeval{\yshftaa}{0+1}
\FPeval{\yshftba}{0-4.5}
\FPeval{\yshftca}{0-10.0}
\FPeval{\yshftda}{0-26.8}
\FPeval{\yshftea}{0-16.0}
\FPeval{\yshftfa}{0-46}

\FPeval{\yshftab}{0+1}
\FPeval{\yshftbb}{0-4.5}
\FPeval{\yshftcb}{0-10.0}
\FPeval{\yshftdb}{0-26.8}
\FPeval{\yshfteb}{0-16.0}
\FPeval{\yshftfb}{0-46}

\FPeval{\yshftac}{0+1}
\FPeval{\yshftbc}{0-4.5}
\FPeval{\yshftcc}{0-10.0}
\FPeval{\yshftdc}{0-26.8}
\FPeval{\yshftec}{0-16.0}
\FPeval{\yshftfc}{0-46}


\FPeval{\pltw}{57}
\FPeval{\plth}{18}

\FPeval{\scal}{0.5}


\FPeval{\mrksize}{0.3}

%
\colorlet{desclr}{white!0!magenta}
\colorlet{currclr}{blue!60!green}

\colorlet{gridclr}{white!85!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!75!black}
\colorlet{axisbgclr}{white!99!black}

\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}






\FPeval{\lscale}{0.6}
\FPeval{\limscale}{0.5}
\FPeval{\lxshft}{42.0}
\FPeval{\lyshft}{4.2}

  
\FPeval{\titlescale}{0.7}
\FPeval{\titlexshift}{21.0}
\FPeval{\titleyshift}{13.7}

\colorlet{gpudclr}{white!80!black}
\colorlet{gpuclr}{white!90!black}
\colorlet{gputxtclr}{white!0!black}

\FPeval{\labelscale}{1.0}
\FPeval{\ticklabelscale}{0.8}

\FPeval{\xlabelxshift}{0+24}
\FPeval{\xlabelyshift}{0+0.5}
\FPeval{\ylabelxshift}{0+3.3}
\FPeval{\ylabelyshift}{0+6.8}


\FPeval{\linew}{1.0}
\FPeval{\dashon}{5.0}
\FPeval{\dashoff}{3.0}

\FPeval{\xshfttakeoffa}{0-7}
\FPeval{\xshfthovera}{0}
\FPeval{\xshftlanda}{8}
%
%
\node (a) [xshift = \xshfta ex, yshift=\yshfta ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ X (m)},
    xmin=0, xmax=28,
    ymin=-1.5, ymax=1.5,
    xtick={0, 7, 14, 21, 28},
  %	  ytick={-0.5, 0, 0.5},
    xticklabels={$0$, $7$, $14$, $21$, $28$},
    yticklabels={},
    extra y ticks={-1,1},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
    legend cell align={left},
%    ybar,
%    bar width = 4pt,
]
%
%
\input{exp_plots/constrained_ws/x_des}
%
\input{exp_plots/constrained_ws/x}
%
%
%%   
  \legend{$x^\star$, $x$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
%    
%
%
\node (b) [xshift = \xshftb ex, yshift=\yshftb ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ Y (m)},
    xmin=0, xmax=28,
    ymin=-1.5, ymax=1.5,
    xtick={0, 7, 14, 21, 28},
  %	  ytick={-0.5, 0, 0.5},
    xticklabels={$0$, $7$, $14$, $21$, $28$},
    yticklabels={},
    extra y ticks={-1,1},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
%
\input{exp_plots/constrained_ws/y_des}
%
\input{exp_plots/constrained_ws/y}
%
%% 
  \legend{$y^\star$, $y$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
% 
%
\node (c) [xshift = \xshftc ex, yshift=\yshftc ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ Z (m)},
    xmin=0, xmax=28,
    ymin=-1.5, ymax=1.5,
    xtick={0, 7, 14, 21, 28},
  %	  ytick={-0.5, 0, 0.5},
    xticklabels={$0$, $7$, $14$, $21$, $28$},
    yticklabels={},
    extra y ticks={-1,1},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/constrained_ws/z_des}
%
\input{exp_plots/constrained_ws/z}
%
%
%% 
  \legend{$z^\star$, $z$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
% 
%
%
\node (e) [xshift = \xshfte ex, yshift=\yshfte ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Time (s)},
    ylabel={ $a_z$ (m/s$^2$)},
    xmin=0, xmax=28,
    ymin=-1.5, ymax=1.5,
    xtick={0, 7, 14, 21, 28},
  %	  ytick={-0.5, 0, 0.5},
    xticklabels={$0$, $7$, $14$, $21$, $28$},
    yticklabels={},
    extra y ticks={-1,1},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/constrained_ws/az_des}
%
%%%
\input{exp_plots/constrained_ws/az}
%
  \legend{$a^\star_z$, $a_z$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
% 
%
% 
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%
%
%
\node (aa) [xshift = \xshftaa ex, yshift=\yshftaa ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ X (m)},
    xmin=0, xmax=28,
    ymin=-1.5, ymax=1.5,
    xtick={0, 7, 14, 21, 28},
  %	  ytick={-0.5, 0, 0.5},
    xticklabels={$0$, $7$, $14$, $21$, $28$},
    yticklabels={},
    extra y ticks={-1,1},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
%
\input{exp_plots/open_ws/x_des}
%
\input{exp_plots/open_ws/x}
%
  \legend{$x^\star$, $x$}
%%   
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
%    
%
%
\node (ba) [xshift = \xshftba ex, yshift=\yshftba ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ Y (m)},
    xmin=0, xmax=28,
    ymin=-1.5, ymax=1.5,
    xtick={0, 7, 14, 21, 28},
  %	  ytick={-0.5, 0, 0.5},
    xticklabels={$0$, $7$, $14$, $21$, $28$},
    yticklabels={},
    extra y ticks={-1,1},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/open_ws/y_des}
%%
\input{exp_plots/open_ws/y}
%
%% 
  \legend{$y^\star$, $y$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
% 
%
\node (ca) [xshift = \xshftca ex, yshift=\yshftca ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ Z (m)},
    xmin=0, xmax=28,
    ymin=-1.5, ymax=1.5,
    xtick={0, 7, 14, 21, 28},
  %	  ytick={-0.5, 0, 0.5},
    xticklabels={$0$, $7$, $14$, $21$, $28$},
    yticklabels={},
    extra y ticks={-1,1},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/open_ws/z_des}
%
%
\input{exp_plots/open_ws/z}
%
%% 
  \legend{$z^\star$, $z$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
% 
%
%
\node (ea) [xshift = \xshftea ex, yshift=\yshftea ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Time (s)},
    ylabel={ $a_z$ (m/s$^2$)},
    xmin=0, xmax=28,
    ymin=-1.5, ymax=1.5,
    xtick={0, 7, 14, 21, 28},
  %	  ytick={-0.5, 0, 0.5},
    xticklabels={$0$, $7$, $14$, $21$, $28$},
    yticklabels={},
    extra y ticks={-1,1},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
%
\input{exp_plots/open_ws/az_des}
%
\input{exp_plots/open_ws/az}
%
%
%%   
  \legend{$a^\star_z$, $a_z$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
%    
%
%
%
%
%
\node (ab) [xshift = \xshftab ex, yshift=\yshftab ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ X (m)},
    xmin=0, xmax=40,
    ymin=-1.5, ymax=1.5,
    xtick={0, 10, 20, 30, 40},
  %	  ytick={-0.5, 0, 0.5},
    xticklabels={$0$, $10$, $20$, $30$, $40$},
    yticklabels={},
    extra y ticks={-1,1},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
%
\input{exp_plots/open_ws_wind/x_des}
%
\input{exp_plots/open_ws_wind/x}
%
%
%%   
  \legend{$x^\star$, $x$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
%    
%
%
\node (bb) [xshift = \xshftbb ex, yshift=\yshftbb ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ Y (m)},
    xmin=0, xmax=40,
    ymin=-1.5, ymax=1.5,
    xtick={0, 10, 20, 30, 40},
  %	  ytick={-0.5, 0, 0.5},
    xticklabels={$0$, $10$, $20$, $30$, $40$},
    yticklabels={},
    extra y ticks={-1,1},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/open_ws_wind/y_des}
%
%
\input{exp_plots/open_ws_wind/y}
%
%% 
  \legend{$y^\star$, $y$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
% 
%
\node (cb) [xshift = \xshftcb ex, yshift=\yshftcb ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ Z (m)},
    xmin=0, xmax=40,
    ymin=-1.5, ymax=1.5,
    xtick={0, 10, 20, 30, 40},
  %	  ytick={-0.5, 0, 0.5},
    xticklabels={$0$, $10$, $20$, $30$, $40$},
    yticklabels={},
    extra y ticks={-1,1},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/open_ws_wind/z_des}
%
%
\input{exp_plots/open_ws_wind/z}
%
%% 
  \legend{$z^\star$, $z$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
% 
%
%
\node (eb) [xshift = \xshfteb ex, yshift=\yshfteb ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Time (s)},
    ylabel={ $a_z$ (m/s$^2$)},
    xmin=0, xmax=40,
    ymin=-1.5, ymax=1.5,
    xtick={0, 10, 20, 30, 40},
  %	  ytick={-0.5, 0, 0.5},
    xticklabels={$0$, $10$, $20$, $30$, $40$},
    yticklabels={},
    extra y ticks={-1,1},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
%
\input{exp_plots/open_ws_wind/az_des}
%
\input{exp_plots/open_ws_wind/az}
%
%
%%   
  \legend{$a^\star_z$, $a_z$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
%    
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%
%
\node (ac) [xshift = \xshftac ex, yshift=\yshftac ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ X (m)},
    xmin=0, xmax=30,
    ymin=-1.5, ymax=1.5,
    xtick={0, 7, 15, 23, 30},
  %	  ytick={-0.5, 0, 0.5},
    xticklabels={$0$, $7$, $15$, $23$, $30$},
    yticklabels={},
    extra y ticks={-1,1},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
%
\input{exp_plots/open_ws_gripper/x_des}
%
\input{exp_plots/open_ws_gripper/x}
%
%
%%   
  \legend{$x^\star$, $x$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
%    
%
%
\node (bc) [xshift = \xshftbc ex, yshift=\yshftbc ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ Y (m)},
    xmin=0, xmax=30,
    ymin=-1.5, ymax=1.5,
    xtick={0, 7, 15, 23, 30},
  %	  ytick={-0.5, 0, 0.5},
    xticklabels={$0$, $7$, $15$, $23$, $30$},
    yticklabels={},
    extra y ticks={-1,1},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/open_ws_gripper/y_des}
%
%
\input{exp_plots/open_ws_gripper/y}
%
%% 
  \legend{$y^\star$, $y$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
%
%
\node (cc) [xshift = \xshftcc ex, yshift=\yshftcc ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ Z (m)},
    xmin=0, xmax=30,
    ymin=-1.5, ymax=1.5,
    xtick={0, 7, 15, 23, 30},
  %	  ytick={-0.5, 0, 0.5},
    xticklabels={$0$, $7$, $15$, $23$, $30$},
    yticklabels={},
    extra y ticks={-1,1},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/open_ws_gripper/z_des}
%
%
\input{exp_plots/open_ws_gripper/z}
%
%% 
  \legend{$z^\star$, $z$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
%
% 
%
\node (ec) [xshift = \xshftec ex, yshift=\yshftec ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Time (s)},
    ylabel={ $a_z$ (m/s$^2$)},
    xmin=0, xmax=30,
    ymin=-1.5, ymax=1.5,
    xtick={0, 7, 15, 23, 30},
  %	  ytick={-0.5, 0, 0.5},
    xticklabels={$0$, $7$, $15$, $23$, $30$},
    yticklabels={},
    extra y ticks={-1,1},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/open_ws_gripper/az_des}
%
%
\input{exp_plots/open_ws_gripper/az}
%
%% 
  \legend{$a^\star_z$, $a_z$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
% 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%
\node (t) [xshift=\xshfttakeoffa ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Takeoff}};
\node (h) [xshift=\xshfthovera ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Hover}};
\node (l) [xshift=\xshftlanda ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Land}};
%%
%
\node (t) [xshift=\xshfttakeoffa ex  + \xshftaa ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Takeoff}};
\node (h) [xshift=\xshfthovera ex  + \xshftaa ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Hover}};
\node (l) [xshift=\xshftlanda ex  + \xshftaa ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Land}};
%%
%
\node (t) [xshift=\xshfttakeoffa ex  + \xshftab ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Takeoff}};
\node (h) [xshift=\xshfthovera ex  + \xshftab ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Hover}};
\node (l) [xshift=\xshftlanda ex  + \xshftab ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Land}};
%%
%
\node (t) [xshift=\xshfttakeoffa ex  + \xshftac ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Takeoff}};
\node (h) [xshift=\xshfthovera ex  + \xshftac ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Hover}};
\node (l) [xshift=\xshftlanda ex  + \xshftac ex, yshift=5 ex,scale=0.9]{\scriptsize \texttt{Land}};
%%
 %
%
%
% 
\FPeval{\imh}{12}
\FPeval{\imw}{22}
 %
\node (im1) [xshift=1ex, yshift=13ex]{\includegraphics[width=\imw ex, height = \imh ex]{images/constrained_ws.png}};
\node (im2) [xshift=\xshftaa ex + 1ex, yshift=13ex]{\includegraphics[width=\imw ex, height = \imh ex]{images/open_ws.png}};
\node (im3) [xshift=\xshftab ex + 1ex, yshift=13ex]{\includegraphics[width=\imw ex, height = \imh ex]{images/open_ws_fan.png}};
\node (im4) [xshift=\xshftac ex + 1ex, yshift=13ex]{\includegraphics[width=\imw ex, height = \imh ex]{images/open_ws_gripper.png}};
%%
%
\node (ws1bx) [fill=white!90!black, xshift=0ex, yshift=20.4ex, minimum width=27.5ex, minimum height=1.8ex]{};
\node (ws1) [xshift=0ex + 1ex, yshift=20.4ex, scale=0.9]{\scriptsize \texttt{Constrained Workspace}};
%
\node (ws2bx) [fill=white!90!black, xshift=\xshftaa ex , yshift=20.4ex, minimum width=27.5ex, minimum height=1.8ex]{};
\node (ws2) [xshift=\xshftaa ex + 1ex, yshift=20.4ex,scale=0.9]{\scriptsize \texttt{Open Workspace}};
%
\node (ws3bx) [fill=white!90!black, xshift=\xshftab ex , yshift=20.4ex, minimum width=27.5ex, minimum height=1.8ex]{};
\node (ws3) [xshift=\xshftab ex + 1ex, yshift=20.4ex,scale=0.9]{\scriptsize \texttt{Open Workspace + Overhead Fan}};
%
%
\node (ws4bx) [fill=white!90!black, xshift=\xshftac ex , yshift=20.4ex, minimum width=27.5ex, minimum height=1.8ex]{};
\node (ws4) [xshift=\xshftac ex + 1ex, yshift=20.4ex,scale=0.9]{\scriptsize \texttt{Open Workspace + Gripper}};
% 
%
%
\colorlet{wsclr}{white!90!black}
\node [draw=wsclr, rounded corners=0.1ex, minimum width=27.5ex, minimum height=42.0ex, xshift=0ex, yshift=0.25ex]{};
\node [draw=wsclr, rounded corners=0.1ex, minimum width=27.5ex, minimum height=42.0ex, xshift=\xshftaa ex, yshift=0.25ex]{};
\node [draw=wsclr, rounded corners=0.1ex, minimum width=27.5ex, minimum height=42.0ex, xshift=\xshftab ex, yshift=0.25ex]{};
\node [draw=wsclr, rounded corners=0.1ex, minimum width=27.5ex, minimum height=42.0ex, xshift=\xshftac ex, yshift=0.25ex]{};
%
%
%
\node (a) [xshift=-12.7ex, yshift=20.4ex, scale=0.8]{(a)};
\node (b) [xshift=-12.7ex+\xshftaa ex, yshift=20.4ex, scale=0.8]{(b)};
\node (c) [xshift=-12.7ex+\xshftab ex, yshift=20.4ex, scale=0.8]{(c)};
\node (d) [xshift=-12.7ex+\xshftac ex, yshift=20.4ex, scale=0.8]{(d)};
%
%
\end{tikzpicture}
%
%
\caption{Takeoff-Hover-Land performance of TMDC in different flying workspaces having challenging situations.}
%
\label{fig:constrndwsTHL}
%
\vspace{-3ex}
%
\end{figure*}
%
%
%
%%


==> exp_plots/ablations/th_tmaf_1.tex <==
\addplot[
    fill=white!60!clr1,draw = clr1,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0,0)
(0, 54.0321)
(0.00189514, 53.6812)
(0.00379027, 52.7085)
(0.00568541, 50.5989)
(0.00758054, 49.2113)
(0.00947568, 48.2436)
(0.0113708, 48.0617)
(0.013266, 48.5703)
(0.0151611, 49.167)
(0.0170562, 50.4344)
(0.0189514, 51.5149)
(0.0208465, 52.4124)
(0.0227416, 53.0515)
(0.0246368, 53.3088)
(0.0265319, 53.402)
(0.028427, 53.4472)
(0.0303222, 53.3403)
(0.0322173, 53.2755)
(0.0341124, 53.0391)
(0.0360076, 52.8543)
(0.0379027, 52.6903)
(0.0397979, 52.4526)
(0.041693, 52.1777)
(0.0435881, 51.7903)
(0.0454833, 51.6451)
(0.0473784, 51.792)
(0.0492735, 52.2175)
(0.0511687, 52.7366)
(0.0530638, 53.3188)
(0.0549589, 53.4248)
(0.0568541, 53.0998)
(0.0587492, 52.6046)
(0.0606443, 52.3983)
(0.0625395, 52.2653)
(0.0644346, 52.0315)
(0.0663298, 51.8913)
(0.0682249, 51.9213)
(0.07012, 52.2208)
(0.0720152, 52.4991)
(0.0739103, 52.5428)
(0.0758054, 52.6763)
(0.0777006, 53.2674)
(0.0795957, 53.4778)
(0.0814908, 53.5812)
(0.083386, 53.67)
(0.0852811, 53.606)
(0.0871762, 53.3425)
(0.0890714, 53.2476)
(0.0909665, 53.1283)
(0.0928617, 53.0691)
(0.0947568, 53.1851)
(0.0966519, 53.6272)
(0.0985471, 54.2526)
(0.100442, 54.7615)
(0.102337, 54.9888)
(0.104232, 55.0394)
(0.106128, 54.8727)
(0.108023, 54.7548)
(0.109918, 54.5383)
(0.111813, 54.3723)
(0.113708, 54.238)
(0.115603, 54.0007)
(0.117498, 53.5774)
(0.119394, 53.0669)
(0.121289, 52.7316)
(0.123184, 52.6027)
(0.125079, 52.6279)
(0.126974, 52.8644)
(0.128869, 53.0682)
(0.130764, 53.1665)
(0.13266, 53.3672)
(0.134555, 53.6202)
(0.13645, 53.9341)
(0.138345, 54.1891)
(0.14024, 54.5248)
(0.142135, 54.3789)
(0.14403, 53.7211)
(0.145925, 53.1674)
(0.147821, 52.5558)
(0.149716, 52.1546)
(0.151611, 51.9101)
(0.153506, 51.7478)
(0.155401, 51.9887)
(0.157296, 52.3132)
(0.159191, 52.7606)
(0.161087, 53.2182)
(0.162982, 53.4706)
(0.164877, 53.7581)
(0.166772, 54.072)
(0.168667, 54.4237)
(0.170562, 54.5476)
(0.172457, 54.7197)
(0.174352, 54.5339)
(0.176248, 54.2172)
(0.178143, 54.2014)
(0.180038, 53.7231)
(0.181933, 53.3488)
(0.183828, 53.0925)
(0.185723, 52.4606)
(0.187618, 51.7835)
(0.189514, 51.4719)
(0.191409, 51.5225)
(0.193304, 51.7271)
(0.195199, 52.0421)
(0.197094, 52.3884)
(0.198989, 52.6623)
(0.200884, 53.0676)
(0.20278, 53.7464)
(0.204675, 54.3332)
(0.20657, 54.6676)
(0.208465, 54.3519)
(0.21036, 54.0899)
(0.212255, 53.9653)
(0.21415, 53.6547)
(0.216045, 52.859)
(0.217941, 52.2451)
(0.219836, 51.9824)
(0.221731, 52.2919)
(0.223626, 52.7987)
(0.225521, 53.4128)
(0.227416, 53.7654)
(0.229311, 53.8493)
(0.231207, 53.997)
(0.233102, 54.1023)
(0.234997, 54.1535)
(0.236892, 54.0135)
(0.238787, 53.9112)
(0.240682, 53.9928)
(0.242577, 53.8288)
(0.244473, 53.7937)
(0.246368, 53.9508)
(0.248263, 54.1671)
(0.250158, 54.3869)
(0.252053, 54.4067)
(0.253948, 54.452)
(0.255843, 54.1761)
(0.257738, 53.8403)
(0.259634, 53.6171)
(0.261529, 53.3552)
(0.263424, 53.1513)
(0.265319, 53.0557)
(0.267214, 52.9112)
(0.269109, 52.605)
(0.271004, 52.7089)
(0.2729, 52.9237)
(0.274795, 53.1209)
(0.27669, 53.5503)
(0.278585, 53.8428)
(0.28048, 53.8846)
(0.282375, 53.8965)
(0.28427, 53.5858)
(0.286166, 53.3921)
(0.288061, 53.1755)
(0.289956, 52.9661)
(0.291851, 52.9135)
(0.293746, 52.8473)
(0.295641, 52.8897)
(0.297536, 52.9342)
(0.299431, 53.0172)
(0.301327, 53.0873)
(0.303222, 53.3252)
(0.305117, 53.4551)
(0.307012, 53.4944)
(0.308907, 53.4369)
(0.310802, 53.2639)
(0.312697, 52.9932)
(0.314593, 53.0864)
(0.316488, 53.222)
(0.318383, 53.4716)
(0.320278, 53.6237)
(0.322173, 53.7079)
(0.324068, 53.9314)
(0.325963, 54.0744)
(0.327859, 54.0195)
(0.329754, 53.871)
(0.331649, 53.8253)
(0.333544, 53.4127)
(0.335439, 52.8602)
(0.337334, 52.8066)
(0.339229, 52.6993)
(0.341124, 52.5953)
(0.34302, 52.6771)
(0.344915, 52.8721)
(0.34681, 53.1844)
(0.348705, 53.2934)
(0.3506, 53.6135)
(0.352495, 53.6536)
(0.35439, 53.8063)
(0.356286, 53.9719)
(0.358181, 54.1983)
(0.360076, 54.4638)
(0.361971, 54.5049)
(0.363866, 54.4282)
(0.365761, 54.3354)
(0.367656, 54.0321)
(0.369551, 53.6023)
(0.371447, 53.0953)
(0.373342, 52.7567)
(0.375237, 52.4197)
(0.377132, 52.4776)
(0.379027, 52.82)
(0.380922, 53.2503)
(0.382817, 53.6193)
(0.384713, 53.8283)
(0.386608, 53.8696)
(0.388503, 53.869)
(0.390398, 53.8087)
(0.392293, 53.5169)
(0.394188, 53.1015)
(0.396083, 52.8495)
(0.397979, 52.8317)
(0.399874, 53.0027)
(0.401769, 53.1961)
(0.403664, 53.5082)
(0.405559, 54.2337)
(0.407454, 54.7443)
(0.409349, 54.8902)
(0.411244, 54.9468)
(0.41314, 54.8963)
(0.415035, 54.8561)
(0.41693, 54.6322)
(0.418825, 54.3641)
(0.42072, 53.731)
(0.422615, 53.1431)
(0.42451, 52.7395)
(0.426406, 52.4387)
(0.428301, 52.2016)
(0.430196, 52.5061)
(0.432091, 52.9095)
(0.433986, 53.4206)
(0.435881, 53.8453)
(0.437776, 54.4269)
(0.439671, 54.6714)
(0.441567, 54.6125)
(0.443462, 54.3564)
(0.445357, 54.6345)
(0.447252, 54.6069)
(0.449147, 54.4665)
(0.451042, 54.4289)
(0.452937, 54.1102)
(0.454833, 53.8149)
(0.456728, 53.9026)
(0.458623, 54.047)
(0.460518, 54.0476)
(0.462413, 54.9026)
(0.464308, 55.7042)
(0.466203, 56.252)
(0.468099, 56.4624)
(0.469994, 56.2967)
(0.471889, 55.7852)
(0.473784, 55.0653)
(0.475679, 54.3112)
(0.477574, 53.6903)
(0.479469, 53.2445)
(0.481365, 53.1847)
(0.48326, 53.4027)
(0.485155, 53.6327)
(0.48705, 53.8367)
(0.488945, 53.9653)
(0.49084, 54.0381)
(0.492735, 54.1037)
(0.49463, 53.382)
(0.496526, 53.0744)
(0.498421, 52.9402)
(0.500316, 52.7003)
(0.502211, 52.5242)
(0.504106, 52.1967)
(0.506001, 51.8152)
(0.507896, 51.7286)
(0.509792, 51.987)
(0.511687, 52.4599)
(0.513582, 52.9469)
(0.515477, 53.2679)
(0.517372, 53.7591)
(0.519267, 54.0394)
(0.521162, 54.2808)
(0.523058, 54.3045)
(0.524953, 53.8411)
(0.526848, 53.245)
(0.528743, 52.7192)
(0.530638, 52.4468)
(0.532533, 52.188)
(0.534428, 52.025)
(0.536323, 52.0386)
(0.538219, 52.1514)
(0.540114, 52.4238)
(0.542009, 52.8711)
(0.543904, 53.2412)
(0.545799, 53.5212)
(0.547694, 53.6269)
(0.549589, 53.6247)
(0.551485, 53.6637)
(0.55338, 53.3234)
(0.555275, 53.1554)
(0.55717, 53.2035)
(0.559065, 53.2001)
(0.56096, 53.1509)
(0.562855, 53.1805)
(0.56475, 53.2883)
(0.566646, 53.3904)
(0.568541, 53.7455)
(0.570436, 54.1291)
(0.572331, 54.4173)
(0.574226, 54.6517)
(0.576121, 54.9255)
(0.578016, 54.9413)
(0.579912, 54.5262)
(0.581807, 53.9981)
(0.583702, 53.6905)
(0.585597, 53.6902)
(0.587492, 53.4769)
(0.589387, 53.3072)
(0.591282, 53.3076)
(0.593177, 53.5958)
(0.595073, 53.999)
(0.596968, 54.4921)
(0.598863, 54.6967)
(0.600758, 54.8384)
(0.602653, 54.9981)
(0.604548, 55.1121)
(0.606443, 55.187)
(0.608339, 55.0994)
(0.610234, 54.834)
(0.612129, 54.4631)
(0.614024, 54.1421)
(0.615919, 54.0187)
(0.617814, 54.0459)
(0.619709, 54.3552)
(0.621605, 54.8838)
(0.6235, 55.4135)
(0.625395, 55.933)
(0.62729, 56.2086)
(0.629185, 56.0743)
(0.63108, 56.0282)
(0.632975, 55.8171)
(0.63487, 55.4819)
(0.636766, 55.2307)
(0.638661, 54.825)
(0.640556, 54.6399)
(0.642451, 54.4341)
(0.644346, 54.3859)
(0.646241, 54.6038)
(0.648136, 54.9323)
(0.650032, 55.2108)
(0.651927, 55.4923)
(0.653822, 55.3)
(0.655717, 54.4961)
(0.657612, 53.0204)
(0.659507, 52.0721)
(0.661402, 51.4946)
(0.663298, 51.0763)
(0.665193, 50.9635)
(0.667088, 51.0348)
(0.668983, 51.2953)
(0.670878, 51.8182)
(0.672773, 52.2154)
(0.674668, 52.8887)
(0.676563, 53.6004)
(0.678459, 54.2358)
(0.680354, 54.5527)
(0.682249, 54.752)
(0.684144, 54.8444)
(0.686039, 54.8151)
(0.687934, 54.6528)
(0.689829, 54.7027)
(0.691725, 54.3701)
(0.69362, 54.0239)
(0.695515, 53.718)
(0.69741, 53.5524)
(0.699305, 53.5446)
(0.7012, 53.4741)
(0.703095, 53.2933)
(0.704991, 53.2523)
(0.706886, 53.5072)
(0.708781, 53.8966)
(0.710676, 54.5529)
(0.712571, 55.3119)
(0.714466, 56.0898)
(0.716361, 56.9051)
(0.718256, 57.1138)
(0.720152, 57.0155)
(0.722047, 56.7066)
(0.723942, 56.3526)
(0.725837, 55.8178)
(0.727732, 55.2502)
(0.729627, 54.8075)
(0.731522, 54.6613)
(0.733418, 54.7527)
(0.735313, 54.9308)
(0.737208, 55.4012)
(0.739103, 56.0878)
(0.740998, 56.6198)
(0.742893, 57.0811)
(0.744788, 57.3643)
(0.746684, 57.3005)
(0.748579, 56.9247)
(0.750474, 56.4543)
(0.752369, 55.6429)
(0.754264, 54.5659)
(0.756159, 53.6623)
(0.758054, 53.1039)
(0.759949, 52.8333)
(0.761845, 52.8722)
(0.76374, 53.2641)
(0.765635, 53.7449)
(0.76753, 54.6337)
(0.769425, 55.572)
(0.77132, 56.43)
(0.773215, 57.0633)
(0.775111, 57.2668)
(0.777006, 57.0134)
(0.778901, 56.5535)
(0.780796, 56.0835)
(0.782691, 55.6398)
(0.784586, 54.985)
(0.786481, 54.5866)
(0.788377, 54.239)
(0.790272, 54.1771)
(0.792167, 54.3623)
(0.794062, 54.1362)
(0.795957, 53.945)
(0.797852, 54.0919)
(0.799747, 54.5087)
(0.801642, 54.8541)
(0.803538, 55.0851)
(0.805433, 55.2512)
(0.807328, 55.257)
(0.809223, 55.2104)
(0.811118, 55.0215)
(0.813013, 54.656)
(0.814908, 54.2263)
(0.816804, 53.9046)
(0.818699, 53.759)
(0.820594, 53.8066)
(0.822489, 54.1523)
(0.824384, 54.517)
(0.826279, 55.4528)
(0.828174, 56.2165)
(0.83007, 56.6836)
(0.831965, 56.8693)
(0.83386, 56.9524)
(0.835755, 56.8799)
(0.83765, 56.6049)
(0.839545, 56.1106)
(0.84144, 55.5166)
(0.843335, 54.7699)
(0.845231, 54.314)
(0.847126, 54.219)
(0.849021, 54.1315)
(0.850916, 54.0959)
(0.852811, 54.3934)
(0.854706, 54.8062)
(0.856601, 55.4475)
(0.858497, 56.2092)
(0.860392, 57.6392)
(0.862287, 58.0254)
(0.864182, 58.3776)
(0.866077, 58.3203)
(0.867972, 57.9907)
(0.869867, 57.3742)
(0.871762, 56.6287)
(0.873658, 55.8792)
(0.875553, 55.3039)
(0.877448, 55.0943)
(0.879343, 55.3976)
(0.881238, 55.7344)
(0.883133, 55.9723)
(0.885028, 56.0813)
(0.886924, 56.1104)
(0.888819, 56.1955)
(0.890714, 56.3943)
(0.892609, 56.4124)
(0.894504, 56.3794)
(0.896399, 56.3242)
(0.898294, 56.4542)
(0.90019, 56.6093)
(0.902085, 56.4826)
(0.90398, 56.278)
(0.905875, 56.1991)
(0.90777, 56.0224)
(0.909665, 55.8734)
(0.91156, 55.8077)
(0.913455, 56.0025)
(0.915351, 56.3653)
(0.917246, 56.8231)
(0.919141, 57.3169)
(0.921036, 57.6621)
(0.922931, 57.6916)
(0.924826, 57.4721)
(0.926721, 57.4239)
(0.928617, 57.1093)
(0.930512, 56.8267)
(0.932407, 56.5653)
(0.934302, 56.3262)
(0.936197, 56.1462)
(0.938092, 56.1974)
(0.939987, 56.5936)
(0.941883, 56.9481)
(0.943778, 57.3237)
(0.945673, 57.8507)
(0.947568, 57.9478)
(0.949463, 57.9871)
(0.951358, 57.9871)
(0.953253, 58.1007)
(0.955148, 58.1612)
(0.957044, 58.1514)
(0.958939, 58.0881)
(0.960834, 57.8536)
(0.962729, 57.4956)
(0.964624, 57.1046)
(0.966519, 56.6594)
(0.968414, 56.1385)
(0.97031, 55.7553)
(0.972205, 55.4945)
(0.9741, 55.2901)
(0.975995, 55.1687)
(0.97789, 55.1564)
(0.979785, 55.2015)
(0.98168, 55.5069)
(0.983575, 56.1058)
(0.985471, 56.5911)
(0.987366, 56.9783)
(0.989261, 57.1983)
(0.991156, 57.4968)
(0.993051, 57.4148)
(0.994946, 57.0968)
(0.996841, 56.6025)
(0.998737, 55.9989)
(1,0)
};

==> exp_plots/ablations/th_tmaf_2.tex <==
\addplot[
    fill=white!60!clr2,draw = clr2,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0,0)
(0, 56.2727)
(0.00189155, 55.9109)
(0.0037831, 54.313)
(0.00567465, 53.2093)
(0.0075662, 52.3751)
(0.00945775, 51.8431)
(0.0113493, 51.8453)
(0.0132409, 52.289)
(0.0151324, 52.669)
(0.017024, 52.6718)
(0.0189155, 52.5817)
(0.0208071, 52.8111)
(0.0226986, 53.4066)
(0.0245902, 53.9244)
(0.0264817, 54.3321)
(0.0283733, 54.484)
(0.0302648, 54.8755)
(0.0321564, 55.2494)
(0.0340479, 55.436)
(0.0359395, 55.2256)
(0.037831, 55.0056)
(0.0397226, 54.948)
(0.0416141, 55.0206)
(0.0435057, 55.1395)
(0.0453972, 55.3577)
(0.0472888, 55.0937)
(0.0491803, 54.0888)
(0.0510719, 53.1502)
(0.0529634, 52.4962)
(0.054855, 52.1448)
(0.0567465, 52.1085)
(0.0586381, 52.0425)
(0.0605296, 52.2545)
(0.0624212, 52.928)
(0.0643127, 53.5308)
(0.0662043, 54.2243)
(0.0680958, 54.9631)
(0.0699874, 55.4996)
(0.0718789, 55.8159)
(0.0737705, 55.8349)
(0.075662, 55.5813)
(0.0775536, 54.979)
(0.0794451, 54.3824)
(0.0813367, 53.7785)
(0.0832282, 53.4513)
(0.0851198, 54.4713)
(0.0870113, 55.2263)
(0.0889029, 55.8619)
(0.0907945, 56.4926)
(0.092686, 56.8035)
(0.0945776, 57.0625)
(0.0964691, 57.1925)
(0.0983607, 57.0714)
(0.100252, 56.7072)
(0.102144, 56.29)
(0.104035, 56.157)
(0.105927, 55.9073)
(0.107818, 55.7195)
(0.10971, 55.5208)
(0.111602, 55.6068)
(0.113493, 55.6383)
(0.115385, 55.5122)
(0.117276, 55.1781)
(0.119168, 54.3737)
(0.121059, 54.0726)
(0.122951, 54.1017)
(0.124842, 54.2455)
(0.126734, 54.443)
(0.128625, 54.7498)
(0.130517, 54.978)
(0.132409, 55.1115)
(0.1343, 55.1467)
(0.136192, 55.1686)
(0.138083, 55.3795)
(0.139975, 55.3421)
(0.141866, 55.0126)
(0.143758, 54.7452)
(0.145649, 54.7143)
(0.147541, 54.5413)
(0.149433, 54.6409)
(0.151324, 54.9911)
(0.153216, 55.2738)
(0.155107, 55.5459)
(0.156999, 55.7111)
(0.15889, 55.6292)
(0.160782, 55.3354)
(0.162673, 55.0679)
(0.164565, 54.7159)
(0.166456, 54.1486)
(0.168348, 53.709)
(0.17024, 53.5087)
(0.172131, 53.5917)
(0.174023, 53.996)
(0.175914, 54.6109)
(0.177806, 55.1472)
(0.179697, 55.513)
(0.181589, 55.4861)
(0.18348, 55.317)
(0.185372, 54.666)
(0.187264, 53.5513)
(0.189155, 52.7358)
(0.191047, 52.4112)
(0.192938, 52.1164)
(0.19483, 52.2441)
(0.196721, 52.7144)
(0.198613, 53.4415)
(0.200504, 54.2117)
(0.202396, 54.6855)
(0.204288, 54.8847)
(0.206179, 55.077)
(0.208071, 55.0412)
(0.209962, 54.9553)
(0.211854, 54.7106)
(0.213745, 54.334)
(0.215637, 54.3676)
(0.217528, 54.6668)
(0.21942, 54.8808)
(0.221311, 55.0107)
(0.223203, 55.1422)
(0.225095, 55.6034)
(0.226986, 56.0158)
(0.228878, 56.2607)
(0.230769, 56.3759)
(0.232661, 56.2154)
(0.234552, 56.1852)
(0.236444, 56.1563)
(0.238335, 55.8377)
(0.240227, 55.2221)
(0.242119, 54.6824)
(0.24401, 54.3441)
(0.245902, 54.254)
(0.247793, 54.4115)
(0.249685, 54.6425)
(0.251576, 54.8088)
(0.253468, 54.9585)
(0.255359, 55.308)
(0.257251, 55.5384)
(0.259142, 55.7744)
(0.261034, 55.9476)
(0.262926, 56.1086)
(0.264817, 56.1189)
(0.266709, 56.0481)
(0.2686, 55.6795)
(0.270492, 55.2891)
(0.272383, 54.57)
(0.274275, 54.1964)
(0.276166, 53.9645)
(0.278058, 53.8661)
(0.27995, 53.6121)
(0.281841, 53.498)
(0.283733, 53.6785)
(0.285624, 53.9393)
(0.287516, 54.2092)
(0.289407, 54.5758)
(0.291299, 55.04)
(0.29319, 55.6257)
(0.295082, 56.0083)
(0.296974, 56.2927)
(0.298865, 56.1945)
(0.300757, 55.9945)
(0.302648, 55.6846)
(0.30454, 55.4663)
(0.306431, 55.2974)
(0.308323, 55.2122)
(0.310214, 55.1428)
(0.312106, 55.0218)
(0.313997, 54.879)
(0.315889, 55.1723)
(0.317781, 55.4414)
(0.319672, 55.7937)
(0.321564, 56.048)
(0.323455, 56.1906)
(0.325347, 56.2058)
(0.327238, 56.2664)
(0.32913, 56.4932)
(0.331021, 56.5558)
(0.332913, 56.4709)
(0.334805, 55.8963)
(0.336696, 55.1372)
(0.338588, 54.4654)
(0.340479, 53.9523)
(0.342371, 53.6686)
(0.344262, 53.6244)
(0.346154, 53.8775)
(0.348045, 54.2783)
(0.349937, 54.74)
(0.351828, 55.1454)
(0.35372, 55.2746)
(0.355612, 55.4194)
(0.357503, 55.663)
(0.359395, 55.9305)
(0.361286, 55.9956)
(0.363178, 55.9398)
(0.365069, 55.5897)
(0.366961, 55.2533)
(0.368852, 54.9723)
(0.370744, 54.3304)
(0.372636, 53.704)
(0.374527, 53.1401)
(0.376419, 52.7645)
(0.37831, 52.5584)
(0.380202, 52.5714)
(0.382093, 52.5857)
(0.383985, 53.1358)
(0.385876, 53.7854)
(0.387768, 54.2654)
(0.389659, 54.8379)
(0.391551, 55.5286)
(0.393443, 55.8525)
(0.395334, 56.0522)
(0.397226, 56.0844)
(0.399117, 56.1112)
(0.401009, 56.1186)
(0.4029, 56.1263)
(0.404792, 56.2455)
(0.406683, 56.3703)
(0.408575, 56.5529)
(0.410467, 56.6064)
(0.412358, 56.5621)
(0.41425, 56.2052)
(0.416141, 55.7154)
(0.418033, 55.2087)
(0.419924, 54.8137)
(0.421816, 54.7969)
(0.423707, 54.829)
(0.425599, 55.0674)
(0.427491, 55.3532)
(0.429382, 55.5628)
(0.431274, 55.7996)
(0.433165, 56.2623)
(0.435057, 56.7607)
(0.436948, 57.0376)
(0.43884, 57.0389)
(0.440731, 56.9225)
(0.442623, 56.7251)
(0.444515, 56.2513)
(0.446406, 55.857)
(0.448298, 55.5821)
(0.450189, 55.3711)
(0.452081, 55.3251)
(0.453972, 55.5032)
(0.455864, 55.6843)
(0.457755, 55.9565)
(0.459647, 55.318)
(0.461538, 54.5693)
(0.46343, 54.2071)
(0.465322, 54.431)
(0.467213, 54.9192)
(0.469105, 55.6453)
(0.470996, 56.4922)
(0.472888, 57.6435)
(0.474779, 58.7093)
(0.476671, 59.3343)
(0.478562, 59.5425)
(0.480454, 59.1923)
(0.482345, 58.6869)
(0.484237, 57.6907)
(0.486129, 56.7036)
(0.48802, 55.9135)
(0.489912, 55.4149)
(0.491803, 55.4182)
(0.493695, 55.7299)
(0.495586, 56.2385)
(0.497478, 56.72)
(0.499369, 57.4342)
(0.501261, 57.9747)
(0.503153, 58.2464)
(0.505044, 58.445)
(0.506936, 58.3375)
(0.508827, 57.8861)
(0.510719, 57.2573)
(0.51261, 56.0407)
(0.514502, 55.3436)
(0.516393, 55.0911)
(0.518285, 55.0251)
(0.520177, 55.2791)
(0.522068, 55.717)
(0.52396, 56.2309)
(0.525851, 56.728)
(0.527743, 56.9663)
(0.529634, 56.9584)
(0.531526, 56.8005)
(0.533417, 57.1599)
(0.535309, 57.5089)
(0.5372, 57.4987)
(0.539092, 57.9043)
(0.540984, 58.1454)
(0.542875, 58.0764)
(0.544767, 57.6072)
(0.546658, 57.3386)
(0.54855, 57.0156)
(0.550441, 56.5268)
(0.552333, 56.0327)
(0.554224, 55.5613)
(0.556116, 55.1905)
(0.558008, 55.5763)
(0.559899, 56.3927)
(0.561791, 57.6117)
(0.563682, 58.6859)
(0.565574, 59.4338)
(0.567465, 59.6198)
(0.569357, 59.3412)
(0.571248, 58.4154)
(0.57314, 56.8117)
(0.575032, 55.9042)
(0.576923, 54.8529)
(0.578815, 53.9151)
(0.580706, 53.5586)
(0.582598, 53.6547)
(0.584489, 54.2102)
(0.586381, 54.9241)
(0.588272, 55.5881)
(0.590164, 56.127)
(0.592055, 56.2969)
(0.593947, 56.2575)
(0.595839, 56.2406)
(0.59773, 56.1362)
(0.599622, 55.9446)
(0.601513, 55.6502)
(0.603405, 54.852)
(0.605296, 54.4676)
(0.607188, 54.116)
(0.609079, 53.966)
(0.610971, 53.8911)
(0.612863, 53.7862)
(0.614754, 54.0113)
(0.616646, 54.3118)
(0.618537, 54.8858)
(0.620429, 55.4949)
(0.62232, 56.3315)
(0.624212, 57.2724)
(0.626103, 57.9973)
(0.627995, 58.3306)
(0.629886, 58.3092)
(0.631778, 58.1208)
(0.63367, 57.9897)
(0.635561, 57.7215)
(0.637453, 57.306)
(0.639344, 56.6213)
(0.641236, 56.2252)
(0.643127, 56.0176)
(0.645019, 55.7145)
(0.64691, 55.6606)
(0.648802, 55.7193)
(0.650694, 55.8118)
(0.652585, 56.1615)
(0.654477, 56.2938)
(0.656368, 56.3171)
(0.65826, 56.4069)
(0.660151, 56.2452)
(0.662043, 56.1436)
(0.663934, 56.0301)
(0.665826, 55.7278)
(0.667718, 55.2523)
(0.669609, 55.0715)
(0.671501, 54.8414)
(0.673392, 54.5217)
(0.675284, 54.4007)
(0.677175, 54.427)
(0.679067, 54.6317)
(0.680958, 55.0991)
(0.68285, 55.0826)
(0.684741, 55.0998)
(0.686633, 55.1112)
(0.688525, 55.0786)
(0.690416, 55.0518)
(0.692308, 55.0975)
(0.694199, 55.4025)
(0.696091, 55.6898)
(0.697982, 55.8789)
(0.699874, 56.1638)
(0.701765, 56.3359)
(0.703657, 56.3424)
(0.705549, 56.3106)
(0.70744, 56.2023)
(0.709332, 56.4136)
(0.711223, 56.8608)
(0.713115, 56.9551)
(0.715006, 57.1548)
(0.716898, 57.5048)
(0.718789, 57.9324)
(0.720681, 58.0967)
(0.722573, 57.9291)
(0.724464, 57.9763)
(0.726356, 58.0572)
(0.728247, 57.8384)
(0.730139, 57.3936)
(0.73203, 56.8342)
(0.733922, 56.5949)
(0.735813, 56.4625)
(0.737705, 56.4181)
(0.739596, 56.4688)
(0.741488, 56.7134)
(0.74338, 57.5089)
(0.745271, 58.4619)
(0.747163, 59.2253)
(0.749054, 59.6797)
(0.750946, 59.7541)
(0.752837, 59.6026)
(0.754729, 59.3126)
(0.75662, 58.9334)
(0.758512, 58.6069)
(0.760404, 58.1499)
(0.762295, 57.8913)
(0.764187, 57.8779)
(0.766078, 57.9814)
(0.76797, 58.231)
(0.769861, 58.366)
(0.771753, 58.7358)
(0.773644, 59.21)
(0.775536, 59.552)
(0.777427, 59.6496)
(0.779319, 59.4658)
(0.781211, 59.0405)
(0.783102, 58.4445)
(0.784994, 57.9629)
(0.786885, 57.7504)
(0.788777, 57.2179)
(0.790668, 56.6973)
(0.79256, 56.4164)
(0.794451, 56.1186)
(0.796343, 55.1681)
(0.798234, 53.1908)
(0.800126, 52.2889)
(0.802018, 52.0785)
(0.803909, 52.3614)
(0.805801, 53.1274)
(0.807692, 54.348)
(0.809584, 55.9216)
(0.811475, 57.7513)
(0.813367, 59.1396)
(0.815258, 60.278)
(0.81715, 60.9578)
(0.819042, 61.1328)
(0.820933, 61.3355)
(0.822825, 60.9887)
(0.824716, 60.3977)
(0.826608, 59.5802)
(0.828499, 58.4807)
(0.830391, 57.4388)
(0.832282, 56.7332)
(0.834174, 56.5055)
(0.836066, 56.2371)
(0.837957, 56.2327)
(0.839849, 56.3685)
(0.84174, 56.5509)
(0.843632, 56.6161)
(0.845523, 56.7981)
(0.847415, 57.0004)
(0.849306, 57.284)
(0.851198, 57.7262)
(0.85309, 58.2002)
(0.854981, 58.655)
(0.856873, 58.9274)
(0.858764, 58.9744)
(0.860656, 58.4762)
(0.862547, 57.5077)
(0.864439, 56.6808)
(0.86633, 55.6298)
(0.868222, 55.0049)
(0.870113, 54.8211)
(0.872005, 55.1905)
(0.873897, 55.86)
(0.875788, 56.4668)
(0.87768, 56.9719)
(0.879571, 57.3002)
(0.881463, 57.7736)
(0.883354, 58.1422)
(0.885246, 58.5625)
(0.887137, 58.7127)
(0.889029, 58.5772)
(0.890921, 58.1194)
(0.892812, 57.7771)
(0.894704, 57.0932)
(0.896595, 56.2556)
(0.898487, 55.6327)
(0.900378, 55.2918)
(0.90227, 55.2812)
(0.904161, 55.4422)
(0.906053, 55.5811)
(0.907944, 56.0202)
(0.909836, 56.2692)
(0.911728, 56.613)
(0.913619, 56.8131)
(0.915511, 56.7814)
(0.917402, 57.359)
(0.919294, 58.64)
(0.921185, 59.0846)
(0.923077, 59.1678)
(0.924968, 58.6409)
(0.92686, 58.0495)
(0.928752, 57.1541)
(0.930643, 56.1321)
(0.932535, 55.2372)
(0.934426, 54.5564)
(0.936318, 54.3367)
(0.938209, 54.4934)
(0.940101, 54.991)
(0.941992, 55.7339)
(0.943884, 56.1288)
(0.945776, 56.5581)
(0.947667, 56.9102)
(0.949559, 57.2627)
(0.95145, 57.4234)
(0.953342, 57.2036)
(0.955233, 56.3841)
(0.957125, 55.7554)
(0.959016, 54.6026)
(0.960908, 53.4219)
(0.962799, 52.7769)
(0.964691, 52.6232)
(0.966583, 52.9154)
(0.968474, 53.5501)
(0.970366, 54.2868)
(0.972257, 54.7231)
(0.974149, 55.1372)
(0.97604, 55.5387)
(0.977932, 55.93)
(0.979823, 56.1582)
(0.981715, 56.3888)
(0.983607, 56.4754)
(0.985498, 56.7722)
(0.98739, 56.835)
(0.989281, 56.8271)
(0.991173, 56.8601)
(0.993064, 56.7447)
(0.994956, 56.5638)
(0.996847, 56.3219)
(0.998739, 55.8125)
(1,0)
};

==> exp_plots/ablations/th_tmaf_3.tex <==
\addplot[
    fill=white!60!clr3,draw = clr3,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0,0)
(0, 54.7197)
(0.00190597, 55.2945)
(0.00381194, 56.0731)
(0.00571792, 54.8278)
(0.00762389, 54.0391)
(0.00952986, 53.259)
(0.0114358, 52.7976)
(0.0133418, 52.9283)
(0.0152478, 53.014)
(0.0171537, 53.3065)
(0.0190597, 54.0221)
(0.0209657, 54.6889)
(0.0228717, 55.1671)
(0.0247776, 55.5905)
(0.0266836, 55.8288)
(0.0285896, 56.0228)
(0.0304956, 56.6411)
(0.0324015, 57.1276)
(0.0343075, 57.174)
(0.0362135, 57.0055)
(0.0381194, 56.5323)
(0.0400254, 55.5853)
(0.0419314, 54.7822)
(0.0438374, 54.3806)
(0.0457433, 53.9395)
(0.0476493, 53.6165)
(0.0495553, 53.7324)
(0.0514612, 54.1042)
(0.0533672, 55.2705)
(0.0552732, 56.464)
(0.0571792, 57.3619)
(0.0590851, 57.8253)
(0.0609911, 57.9907)
(0.0628971, 58.0306)
(0.064803, 57.8948)
(0.066709, 57.4609)
(0.068615, 56.9001)
(0.070521, 56.1016)
(0.0724269, 55.5347)
(0.0743329, 55.108)
(0.0762389, 54.7507)
(0.0781448, 54.5609)
(0.0800508, 54.6068)
(0.0819568, 54.7393)
(0.0838628, 55.1412)
(0.0857687, 55.38)
(0.0876747, 55.4579)
(0.0895807, 55.7076)
(0.0914867, 55.838)
(0.0933926, 55.6565)
(0.0952986, 55.2452)
(0.0972046, 55.0557)
(0.0991106, 54.9263)
(0.101017, 55.0713)
(0.102922, 55.398)
(0.104828, 55.8183)
(0.106734, 56.4609)
(0.10864, 57.0012)
(0.110546, 57.1628)
(0.112452, 57.1237)
(0.114358, 56.222)
(0.116264, 54.9487)
(0.11817, 54.0095)
(0.120076, 53.2767)
(0.121982, 53.0579)
(0.123888, 53.1154)
(0.125794, 53.3493)
(0.1277, 53.7429)
(0.129606, 54.5907)
(0.131512, 55.4845)
(0.133418, 57.0631)
(0.135324, 58.1499)
(0.13723, 58.6306)
(0.139136, 58.8671)
(0.141042, 58.5926)
(0.142948, 58.0468)
(0.144854, 57.6177)
(0.14676, 56.9667)
(0.148666, 56.3869)
(0.150572, 56.1429)
(0.152478, 56.1312)
(0.154384, 56.1335)
(0.15629, 56.2199)
(0.158196, 56.3846)
(0.160102, 56.7258)
(0.162008, 56.6329)
(0.163914, 56.4131)
(0.16582, 56.1653)
(0.167726, 55.667)
(0.169632, 55.0439)
(0.171537, 54.678)
(0.173443, 54.9272)
(0.175349, 55.2773)
(0.177255, 55.8734)
(0.179161, 56.4265)
(0.181067, 56.8137)
(0.182973, 57.2499)
(0.184879, 57.4763)
(0.186785, 57.3568)
(0.188691, 57.0872)
(0.190597, 56.9086)
(0.192503, 56.79)
(0.194409, 56.8584)
(0.196315, 56.9477)
(0.198221, 56.9618)
(0.200127, 56.6657)
(0.202033, 56.3085)
(0.203939, 55.8898)
(0.205845, 55.4552)
(0.207751, 55.4417)
(0.209657, 55.4114)
(0.211563, 55.5294)
(0.213469, 55.8798)
(0.215375, 56.3282)
(0.217281, 56.7957)
(0.219187, 57.0321)
(0.221093, 57.0869)
(0.222999, 57.0606)
(0.224905, 56.8321)
(0.226811, 56.4875)
(0.228717, 56.2384)
(0.230623, 55.8144)
(0.232529, 55.633)
(0.234435, 55.7046)
(0.236341, 55.9375)
(0.238247, 56.2736)
(0.240152, 56.8885)
(0.242058, 57.6427)
(0.243964, 58.1476)
(0.24587, 58.498)
(0.247776, 58.3512)
(0.249682, 58.0712)
(0.251588, 57.54)
(0.253494, 57.0374)
(0.2554, 56.6943)
(0.257306, 56.2225)
(0.259212, 56.1248)
(0.261118, 56.1133)
(0.263024, 56.134)
(0.26493, 56.445)
(0.266836, 56.6098)
(0.268742, 56.7803)
(0.270648, 57.0814)
(0.272554, 57.2149)
(0.27446, 57.1702)
(0.276366, 57.1315)
(0.278272, 57.4038)
(0.280178, 57.5263)
(0.282084, 57.1707)
(0.28399, 57.0009)
(0.285896, 57.0831)
(0.287802, 57.0713)
(0.289708, 56.9177)
(0.291614, 56.8046)
(0.29352, 56.8144)
(0.295426, 56.7836)
(0.297332, 56.5983)
(0.299238, 56.3759)
(0.301144, 56.1475)
(0.30305, 55.9151)
(0.304956, 55.7401)
(0.306861, 55.6875)
(0.308767, 55.8963)
(0.310673, 56.1185)
(0.312579, 56.3642)
(0.314485, 56.6446)
(0.316391, 57.0347)
(0.318297, 57.2597)
(0.320203, 57.2569)
(0.322109, 57.2676)
(0.324015, 57.2952)
(0.325921, 57.5115)
(0.327827, 57.6533)
(0.329733, 57.7291)
(0.331639, 57.7364)
(0.333545, 57.6349)
(0.335451, 57.532)
(0.337357, 57.3217)
(0.339263, 56.8946)
(0.341169, 56.3156)
(0.343075, 56.1404)
(0.344981, 55.78)
(0.346887, 55.3341)
(0.348793, 55.0696)
(0.350699, 54.906)
(0.352605, 55.0188)
(0.354511, 55.3251)
(0.356417, 55.8104)
(0.358323, 56.1312)
(0.360229, 56.4911)
(0.362135, 57.1423)
(0.364041, 57.5012)
(0.365947, 57.741)
(0.367853, 58.1067)
(0.369759, 58.1551)
(0.371665, 58.0451)
(0.373571, 57.7422)
(0.375476, 57.1592)
(0.377382, 56.8173)
(0.379288, 56.424)
(0.381194, 56.1373)
(0.3831, 56.095)
(0.385006, 56.2832)
(0.386912, 56.8009)
(0.388818, 57.337)
(0.390724, 57.8328)
(0.39263, 58.2133)
(0.394536, 58.4544)
(0.396442, 58.6714)
(0.398348, 58.5958)
(0.400254, 58.2948)
(0.40216, 57.9011)
(0.404066, 57.5244)
(0.405972, 57.2579)
(0.407878, 57.1958)
(0.409784, 57.1857)
(0.41169, 57.3117)
(0.413596, 57.4591)
(0.415502, 57.6216)
(0.417408, 57.7452)
(0.419314, 57.608)
(0.42122, 57.3414)
(0.423126, 57.0937)
(0.425032, 56.6653)
(0.426938, 56.1847)
(0.428844, 55.4317)
(0.43075, 54.9571)
(0.432656, 55.0078)
(0.434562, 55.4399)
(0.436468, 56.0451)
(0.438374, 56.7366)
(0.44028, 57.1784)
(0.442186, 57.4203)
(0.444091, 57.5427)
(0.445997, 57.6967)
(0.447903, 57.548)
(0.449809, 57.1575)
(0.451715, 56.7288)
(0.453621, 56.6108)
(0.455527, 56.5649)
(0.457433, 56.7755)
(0.459339, 56.9554)
(0.461245, 57.3198)
(0.463151, 57.4746)
(0.465057, 57.7775)
(0.466963, 58.3667)
(0.468869, 58.8923)
(0.470775, 59.3457)
(0.472681, 59.5042)
(0.474587, 59.388)
(0.476493, 59.1061)
(0.478399, 58.7108)
(0.480305, 58.3951)
(0.482211, 57.9272)
(0.484117, 57.529)
(0.486023, 57.2563)
(0.487929, 57.2317)
(0.489835, 57.3254)
(0.491741, 57.3953)
(0.493647, 57.948)
(0.495553, 58.3297)
(0.497459, 58.6161)
(0.499365, 58.5028)
(0.501271, 58.2927)
(0.503177, 57.9069)
(0.505083, 57.5032)
(0.506989, 57.157)
(0.508895, 57.0502)
(0.510801, 57.1036)
(0.512706, 57.2465)
(0.514612, 57.178)
(0.516518, 56.2473)
(0.518424, 55.358)
(0.52033, 55.1446)
(0.522236, 55.2518)
(0.524142, 55.4355)
(0.526048, 56.0139)
(0.527954, 56.8772)
(0.52986, 57.5779)
(0.531766, 58.3695)
(0.533672, 58.8604)
(0.535578, 58.8963)
(0.537484, 58.5516)
(0.53939, 58.0165)
(0.541296, 57.3066)
(0.543202, 57.3164)
(0.545108, 57.5014)
(0.547014, 57.7699)
(0.54892, 57.8378)
(0.550826, 57.7672)
(0.552732, 57.6576)
(0.554638, 57.4642)
(0.556544, 57.0401)
(0.55845, 56.5011)
(0.560356, 56.0933)
(0.562262, 56.0719)
(0.564168, 56.2239)
(0.566074, 56.6601)
(0.56798, 57.0844)
(0.569886, 57.476)
(0.571792, 57.5379)
(0.573698, 57.2494)
(0.575604, 57.1158)
(0.57751, 57.2138)
(0.579416, 57.2797)
(0.581321, 57.4916)
(0.583227, 57.8192)
(0.585133, 58.0173)
(0.587039, 58.1596)
(0.588945, 58.2872)
(0.590851, 58.2203)
(0.592757, 57.9504)
(0.594663, 57.3817)
(0.596569, 56.6463)
(0.598475, 56.1561)
(0.600381, 55.8111)
(0.602287, 55.5443)
(0.604193, 55.3036)
(0.606099, 55.0289)
(0.608005, 54.8857)
(0.609911, 54.8519)
(0.611817, 55.1583)
(0.613723, 55.3252)
(0.615629, 55.4089)
(0.617535, 55.4775)
(0.619441, 55.9619)
(0.621347, 56.1278)
(0.623253, 56.1695)
(0.625159, 56.6841)
(0.627065, 57.0881)
(0.628971, 57.4745)
(0.630877, 57.6352)
(0.632783, 57.9384)
(0.634689, 58.1292)
(0.636595, 58.1294)
(0.638501, 57.9376)
(0.640407, 57.6329)
(0.642313, 57.4722)
(0.644219, 57.0766)
(0.646124, 56.7418)
(0.648031, 56.6942)
(0.649936, 56.8984)
(0.651842, 57.339)
(0.653748, 57.9789)
(0.655654, 58.5796)
(0.65756, 59.0931)
(0.659466, 59.284)
(0.661372, 59.201)
(0.663278, 58.9483)
(0.665184, 58.5316)
(0.66709, 58.3567)
(0.668996, 58.0577)
(0.670902, 57.8312)
(0.672808, 57.4503)
(0.674714, 57.1126)
(0.67662, 56.7949)
(0.678526, 56.2033)
(0.680432, 55.8814)
(0.682338, 55.7762)
(0.684244, 55.9187)
(0.68615, 56.4515)
(0.688056, 56.9442)
(0.689962, 57.435)
(0.691868, 57.8722)
(0.693774, 58.295)
(0.69568, 58.5883)
(0.697586, 58.8506)
(0.699492, 59.0379)
(0.701398, 58.8268)
(0.703304, 58.4343)
(0.70521, 57.9225)
(0.707116, 57.5079)
(0.709022, 57.2612)
(0.710928, 57.0595)
(0.712834, 56.9059)
(0.71474, 56.9272)
(0.716645, 56.8835)
(0.718551, 56.7825)
(0.720457, 56.7322)
(0.722363, 56.7301)
(0.724269, 56.5617)
(0.726175, 56.3038)
(0.728081, 56.0669)
(0.729987, 56.0746)
(0.731893, 56.5772)
(0.733799, 57.1392)
(0.735705, 57.9009)
(0.737611, 58.3257)
(0.739517, 58.5359)
(0.741423, 58.5255)
(0.743329, 58.6442)
(0.745235, 58.6796)
(0.747141, 58.5453)
(0.749047, 58.3607)
(0.750953, 57.4357)
(0.752859, 56.5891)
(0.754765, 56.1255)
(0.756671, 55.4427)
(0.758577, 54.8543)
(0.760483, 54.7409)
(0.762389, 54.9119)
(0.764295, 55.1075)
(0.766201, 55.3634)
(0.768107, 55.7989)
(0.770013, 56.2912)
(0.771919, 55.6954)
(0.773825, 55.4642)
(0.775731, 55.3089)
(0.777637, 55.4322)
(0.779543, 55.6768)
(0.781449, 56.0568)
(0.783355, 56.214)
(0.78526, 55.9693)
(0.787166, 55.8408)
(0.789072, 55.9455)
(0.790978, 56.1605)
(0.792884, 56.442)
(0.79479, 56.7386)
(0.796696, 57.3286)
(0.798602, 57.7397)
(0.800508, 58.3044)
(0.802414, 58.7003)
(0.80432, 59.0683)
(0.806226, 59.6153)
(0.808132, 59.708)
(0.810038, 59.7032)
(0.811944, 59.8378)
(0.81385, 59.5788)
(0.815756, 59.3562)
(0.817662, 59.0936)
(0.819568, 58.8128)
(0.821474, 58.6587)
(0.82338, 58.4063)
(0.825286, 58.4286)
(0.827192, 58.3185)
(0.829098, 58.2235)
(0.831004, 57.9595)
(0.83291, 57.8103)
(0.834816, 57.7933)
(0.836722, 57.5055)
(0.838628, 57.1082)
(0.840534, 56.6495)
(0.84244, 56.3103)
(0.844346, 56.4484)
(0.846252, 57.2694)
(0.848158, 58.0353)
(0.850064, 58.708)
(0.851969, 59.2119)
(0.853876, 59.4627)
(0.855781, 59.6483)
(0.857687, 59.6567)
(0.859593, 59.5219)
(0.861499, 59.4349)
(0.863405, 59.0602)
(0.865311, 58.1364)
(0.867217, 57.4012)
(0.869123, 56.9015)
(0.871029, 56.6476)
(0.872935, 56.9012)
(0.874841, 57.2087)
(0.876747, 57.7603)
(0.878653, 58.6709)
(0.880559, 59.5352)
(0.882465, 60.0513)
(0.884371, 60.1523)
(0.886277, 60.0223)
(0.888183, 59.3823)
(0.890089, 58.4787)
(0.891995, 57.8124)
(0.893901, 57.2715)
(0.895807, 56.7446)
(0.897713, 56.6774)
(0.899619, 56.5921)
(0.901525, 56.5748)
(0.903431, 56.7253)
(0.905337, 56.94)
(0.907243, 57.2492)
(0.909149, 57.7586)
(0.911055, 58.2038)
(0.912961, 58.7287)
(0.914867, 59.2876)
(0.916773, 59.5005)
(0.918679, 59.5164)
(0.920584, 59.5569)
(0.92249, 59.4873)
(0.924396, 59.1591)
(0.926302, 58.6257)
(0.928208, 58.4449)
(0.930114, 58.4057)
(0.93202, 57.9346)
(0.933926, 57.7492)
(0.935832, 57.7929)
(0.937738, 57.3307)
(0.939644, 57.2642)
(0.94155, 57.1479)
(0.943456, 57.0466)
(0.945362, 57.0788)
(0.947268, 57.1466)
(0.949174, 57.5959)
(0.95108, 58.2374)
(0.952986, 58.7711)
(0.954892, 59.5653)
(0.956798, 60.1681)
(0.958704, 60.6621)
(0.96061, 60.7597)
(0.962516, 60.5854)
(0.964422, 60.3732)
(0.966328, 60.1877)
(0.968234, 60.0578)
(0.97014, 59.8929)
(0.972046, 59.7827)
(0.973952, 59.8256)
(0.975858, 59.8516)
(0.977764, 59.8761)
(0.97967, 59.8049)
(0.981576, 59.7632)
(0.983482, 59.5389)
(0.985388, 58.7982)
(0.987294, 58.1958)
(0.989199, 57.6538)
(0.991105, 57.1368)
(0.993011, 57.043)
(0.994917, 56.8757)
(0.996823, 56.6429)
(0.998729, 56.857)
(1,0)
};

==> exp_plots/ablations/th_tmaf_4.tex <==
\addplot[
    fill=white!60!clr4,draw = clr4,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0,0)
(0, 57.1699)
(0.00189633, 56.9627)
(0.00379267, 55.8783)
(0.005689, 54.7648)
(0.00758534, 54.1044)
(0.00948167, 53.2035)
(0.011378, 53.3133)
(0.0132743, 53.7837)
(0.0151707, 54.0959)
(0.017067, 54.5277)
(0.0189633, 55.0323)
(0.0208597, 55.1806)
(0.022756, 55.7245)
(0.0246523, 55.8593)
(0.0265487, 56.2404)
(0.028445, 56.6038)
(0.0303413, 56.7834)
(0.0322377, 56.9846)
(0.034134, 57.0029)
(0.0360303, 56.8281)
(0.0379267, 56.3404)
(0.039823, 56.0008)
(0.0417193, 55.4029)
(0.0436157, 54.9103)
(0.045512, 54.3805)
(0.0474083, 54.2293)
(0.0493047, 54.3064)
(0.051201, 55.0047)
(0.0530973, 55.8025)
(0.0549937, 56.7185)
(0.05689, 57.2136)
(0.0587863, 57.8757)
(0.0606827, 58.4901)
(0.062579, 58.801)
(0.0644754, 59.5881)
(0.0663717, 60.0838)
(0.068268, 61.4691)
(0.0701643, 61.8222)
(0.0720607, 61.7364)
(0.073957, 61.2697)
(0.0758534, 59.6896)
(0.0777497, 58.2859)
(0.079646, 57.1455)
(0.0815424, 55.9688)
(0.0834387, 55.3313)
(0.085335, 55.0676)
(0.0872314, 54.9947)
(0.0891277, 54.7163)
(0.091024, 54.9777)
(0.0929204, 55.8594)
(0.0948167, 56.7752)
(0.096713, 57.57)
(0.0986094, 57.9355)
(0.100506, 56.7597)
(0.102402, 56.0893)
(0.104298, 55.2214)
(0.106195, 54.767)
(0.108091, 54.1395)
(0.109987, 53.6594)
(0.111884, 53.7744)
(0.11378, 54.0053)
(0.115676, 54.4714)
(0.117573, 55.0001)
(0.119469, 55.2357)
(0.121365, 55.6361)
(0.123262, 56.5702)
(0.125158, 57.1329)
(0.127054, 57.4879)
(0.128951, 57.7036)
(0.130847, 57.7777)
(0.132743, 57.5202)
(0.13464, 57.2679)
(0.136536, 56.7352)
(0.138432, 56.2275)
(0.140329, 55.6924)
(0.142225, 55.1453)
(0.144121, 54.9006)
(0.146018, 54.952)
(0.147914, 55.1873)
(0.14981, 55.6273)
(0.151707, 55.7186)
(0.153603, 55.889)
(0.155499, 56.0244)
(0.157396, 55.9305)
(0.159292, 55.7189)
(0.161188, 55.5123)
(0.163085, 55.5384)
(0.164981, 55.5789)
(0.166877, 56.1239)
(0.168774, 56.5017)
(0.17067, 56.9268)
(0.172566, 57.3667)
(0.174463, 57.4812)
(0.176359, 57.4341)
(0.178255, 57.5499)
(0.180152, 57.3143)
(0.182048, 57.1141)
(0.183944, 56.9833)
(0.185841, 57.1096)
(0.187737, 57.4792)
(0.189633, 57.6741)
(0.19153, 58.1084)
(0.193426, 58.3301)
(0.195322, 58.468)
(0.197219, 58.677)
(0.199115, 58.8145)
(0.201011, 59.0292)
(0.202908, 59.0429)
(0.204804, 58.7605)
(0.2067, 58.3851)
(0.208597, 58.1111)
(0.210493, 57.8609)
(0.212389, 57.1353)
(0.214286, 56.5149)
(0.216182, 56.3173)
(0.218078, 56.3285)
(0.219975, 56.5165)
(0.221871, 56.9051)
(0.223767, 57.0761)
(0.225664, 57.0792)
(0.22756, 56.766)
(0.229456, 56.8428)
(0.231353, 57.1328)
(0.233249, 57.2553)
(0.235145, 57.7106)
(0.237042, 58.0474)
(0.238938, 58.0696)
(0.240834, 58.1993)
(0.242731, 58.4158)
(0.244627, 58.6954)
(0.246523, 58.8597)
(0.24842, 58.7815)
(0.250316, 58.5424)
(0.252212, 58.2433)
(0.254109, 57.9661)
(0.256005, 57.6636)
(0.257901, 57.3057)
(0.259798, 56.6409)
(0.261694, 56.2654)
(0.26359, 55.9856)
(0.265487, 55.1961)
(0.267383, 53.691)
(0.269279, 52.4944)
(0.271176, 52.0092)
(0.273072, 52.1139)
(0.274968, 52.7416)
(0.276865, 54.058)
(0.278761, 55.1902)
(0.280657, 56.367)
(0.282554, 57.399)
(0.28445, 58.2136)
(0.286346, 58.5174)
(0.288243, 58.8716)
(0.290139, 58.9124)
(0.292035, 59.0665)
(0.293932, 59.0142)
(0.295828, 58.7466)
(0.297724, 58.6042)
(0.299621, 58.335)
(0.301517, 58.0192)
(0.303413, 57.3363)
(0.30531, 56.5253)
(0.307206, 55.9847)
(0.309102, 55.8271)
(0.310999, 55.7295)
(0.312895, 55.9337)
(0.314791, 56.3909)
(0.316688, 57.1213)
(0.318584, 57.6815)
(0.32048, 58.3979)
(0.322377, 59.0038)
(0.324273, 59.3128)
(0.326169, 59.294)
(0.328066, 59.0176)
(0.329962, 58.4704)
(0.331858, 57.9494)
(0.333755, 57.288)
(0.335651, 56.7954)
(0.337547, 56.486)
(0.339444, 56.5625)
(0.34134, 56.4492)
(0.343236, 56.753)
(0.345133, 57.0444)
(0.347029, 57.4709)
(0.348925, 57.7181)
(0.350822, 57.7357)
(0.352718, 57.6594)
(0.354614, 57.4691)
(0.356511, 57.2841)
(0.358407, 56.8625)
(0.360303, 56.6434)
(0.3622, 56.7151)
(0.364096, 57.0408)
(0.365992, 57.3483)
(0.367889, 57.5485)
(0.369785, 57.7642)
(0.371681, 58.0495)
(0.373578, 58.2152)
(0.375474, 58.3841)
(0.37737, 58.5883)
(0.379267, 58.8743)
(0.381163, 58.9443)
(0.383059, 58.6861)
(0.384956, 58.1895)
(0.386852, 57.6034)
(0.388748, 56.9353)
(0.390645, 56.5162)
(0.392541, 56.8302)
(0.394437, 57.5693)
(0.396334, 58.6201)
(0.39823, 59.3211)
(0.400126, 59.8965)
(0.402023, 60.2669)
(0.403919, 59.9218)
(0.405815, 59.3198)
(0.407712, 58.3665)
(0.409608, 57.3153)
(0.411504, 56.5798)
(0.413401, 56.4334)
(0.415297, 56.2672)
(0.417193, 56.2092)
(0.41909, 56.3551)
(0.420986, 56.4756)
(0.422882, 56.6963)
(0.424779, 56.983)
(0.426675, 57.2514)
(0.428571, 57.3811)
(0.430468, 57.6614)
(0.432364, 57.9726)
(0.43426, 58.3309)
(0.436157, 58.7632)
(0.438053, 59.0968)
(0.439949, 59.4075)
(0.441846, 59.3486)
(0.443742, 59.0554)
(0.445638, 58.3076)
(0.447535, 57.728)
(0.449431, 57.264)
(0.451327, 57.0693)
(0.453224, 56.9981)
(0.45512, 57.3235)
(0.457016, 57.5485)
(0.458913, 57.6983)
(0.460809, 57.8016)
(0.462705, 58.0117)
(0.464602, 58.2768)
(0.466498, 58.391)
(0.468394, 58.3657)
(0.470291, 58.2646)
(0.472187, 58.0907)
(0.474083, 57.1677)
(0.47598, 56.0947)
(0.477876, 55.6777)
(0.479772, 55.2904)
(0.481669, 55.0523)
(0.483565, 55.909)
(0.485461, 56.7166)
(0.487358, 57.5934)
(0.489254, 58.2957)
(0.49115, 59.0032)
(0.493047, 59.2143)
(0.494943, 59.0943)
(0.496839, 58.9716)
(0.498736, 58.876)
(0.500632, 58.6395)
(0.502528, 58.3584)
(0.504425, 58.352)
(0.506321, 57.8976)
(0.508217, 57.6907)
(0.510114, 58.5239)
(0.51201, 58.8506)
(0.513906, 59.2345)
(0.515803, 59.4648)
(0.517699, 59.5382)
(0.519595, 59.521)
(0.521492, 59.1835)
(0.523388, 58.71)
(0.525284, 58.3414)
(0.527181, 57.7934)
(0.529077, 57.3243)
(0.530973, 56.9527)
(0.53287, 56.5783)
(0.534766, 56.4652)
(0.536662, 56.7018)
(0.538559, 57.2152)
(0.540455, 57.6119)
(0.542351, 58.4667)
(0.544248, 59.191)
(0.546144, 59.6656)
(0.54804, 59.7189)
(0.549937, 59.6729)
(0.551833, 59.5304)
(0.553729, 59.2507)
(0.555626, 59.1042)
(0.557522, 59.0966)
(0.559418, 58.8934)
(0.561315, 58.3884)
(0.563211, 57.67)
(0.565107, 57.335)
(0.567004, 56.9655)
(0.5689, 56.8491)
(0.570796, 56.9575)
(0.572693, 57.6126)
(0.574589, 58.0356)
(0.576485, 58.2802)
(0.578382, 58.6187)
(0.580278, 58.894)
(0.582174, 58.8427)
(0.584071, 58.8761)
(0.585967, 58.9214)
(0.587863, 58.996)
(0.58976, 59.0661)
(0.591656, 59.0793)
(0.593552, 59.0978)
(0.595449, 58.9814)
(0.597345, 58.6484)
(0.599241, 58.086)
(0.601138, 57.7138)
(0.603034, 57.3168)
(0.60493, 57.1435)
(0.606827, 57.1217)
(0.608723, 56.981)
(0.610619, 56.9714)
(0.612516, 57.2089)
(0.614412, 57.5166)
(0.616308, 57.8898)
(0.618205, 58.1407)
(0.620101, 58.3726)
(0.621997, 58.3425)
(0.623894, 58.1251)
(0.62579, 57.898)
(0.627687, 57.4496)
(0.629583, 57.0913)
(0.631479, 56.8379)
(0.633375, 56.7297)
(0.635272, 56.914)
(0.637168, 57.3508)
(0.639065, 58.0867)
(0.640961, 58.9087)
(0.642857, 59.6223)
(0.644754, 59.9932)
(0.64665, 60.1393)
(0.648546, 60.1483)
(0.650443, 59.8806)
(0.652339, 59.1865)
(0.654235, 58.3267)
(0.656132, 57.7169)
(0.658028, 57.1909)
(0.659924, 56.7229)
(0.661821, 56.4647)
(0.663717, 56.4498)
(0.665613, 56.81)
(0.667509, 57.3272)
(0.669406, 57.9085)
(0.671302, 58.6749)
(0.673199, 59.2507)
(0.675095, 59.4817)
(0.676991, 59.5606)
(0.678888, 59.4921)
(0.680784, 59.4735)
(0.68268, 59.2235)
(0.684577, 58.8156)
(0.686473, 58.4038)
(0.688369, 58.1808)
(0.690266, 58.0386)
(0.692162, 57.7874)
(0.694058, 57.9671)
(0.695955, 58.2187)
(0.697851, 58.7961)
(0.699747, 58.9591)
(0.701644, 58.6633)
(0.70354, 58.5624)
(0.705436, 58.3971)
(0.707333, 58.1248)
(0.709229, 57.8951)
(0.711125, 57.9307)
(0.713022, 58.0996)
(0.714918, 58.2637)
(0.716814, 58.2499)
(0.718711, 57.9942)
(0.720607, 57.6207)
(0.722503, 57.3284)
(0.7244, 56.9812)
(0.726296, 56.7585)
(0.728192, 56.4567)
(0.730089, 56.2655)
(0.731985, 55.8757)
(0.733881, 55.9323)
(0.735777, 56.0966)
(0.737674, 56.4973)
(0.73957, 57.0099)
(0.741467, 57.7776)
(0.743363, 58.2264)
(0.745259, 59.0808)
(0.747156, 59.8991)
(0.749052, 60.396)
(0.750948, 60.8047)
(0.752845, 61.0143)
(0.754741, 61.0668)
(0.756637, 60.8325)
(0.758534, 60.1222)
(0.76043, 59.6912)
(0.762326, 59.1753)
(0.764223, 58.4409)
(0.766119, 57.9841)
(0.768015, 57.6453)
(0.769912, 57.632)
(0.771808, 57.8041)
(0.773704, 57.9554)
(0.775601, 58.0117)
(0.777497, 58.0774)
(0.779393, 58.0961)
(0.78129, 57.9731)
(0.783186, 57.8425)
(0.785082, 57.8441)
(0.786979, 57.7948)
(0.788875, 57.9492)
(0.790771, 58.0429)
(0.792668, 58.2268)
(0.794564, 58.5472)
(0.79646, 58.8852)
(0.798357, 59.3848)
(0.800253, 59.7076)
(0.802149, 59.5786)
(0.804046, 58.989)
(0.805942, 58.6405)
(0.807838, 58.3651)
(0.809735, 59.0803)
(0.811631, 59.6017)
(0.813527, 60.0471)
(0.815424, 60.5953)
(0.81732, 61.1451)
(0.819216, 61.3491)
(0.821113, 61.4446)
(0.823009, 61.2283)
(0.824905, 60.4411)
(0.826802, 59.7167)
(0.828698, 59.1963)
(0.830594, 59.0278)
(0.832491, 58.9555)
(0.834387, 58.968)
(0.836283, 59.0763)
(0.83818, 59.2305)
(0.840076, 59.7854)
(0.841972, 59.9428)
(0.843869, 60.1116)
(0.845765, 60.065)
(0.847661, 60.03)
(0.849558, 60.0444)
(0.851454, 59.943)
(0.85335, 59.78)
(0.855247, 59.5252)
(0.857143, 59.2873)
(0.859039, 59.2666)
(0.860936, 59.3245)
(0.862832, 59.4648)
(0.864728, 59.4112)
(0.866625, 59.0844)
(0.868521, 58.8605)
(0.870417, 58.6987)
(0.872314, 58.7442)
(0.87421, 58.8762)
(0.876106, 58.9302)
(0.878003, 59.2914)
(0.879899, 59.5103)
(0.881795, 58.8099)
(0.883692, 58.3293)
(0.885588, 58.2087)
(0.887484, 58.0434)
(0.889381, 57.8108)
(0.891277, 57.4782)
(0.893173, 57.2998)
(0.89507, 57.3959)
(0.896966, 58.0005)
(0.898862, 58.7509)
(0.900759, 59.2851)
(0.902655, 60.2087)
(0.904551, 60.9884)
(0.906448, 61.5586)
(0.908344, 61.6953)
(0.91024, 61.1194)
(0.912137, 60.2136)
(0.914033, 59.2214)
(0.915929, 58.6181)
(0.917826, 57.8155)
(0.919722, 57.2424)
(0.921618, 57.1231)
(0.923515, 57.5693)
(0.925411, 58.2802)
(0.927307, 58.8116)
(0.929204, 59.6603)
(0.9311, 60.4085)
(0.932996, 60.7305)
(0.934893, 60.8604)
(0.936789, 60.5936)
(0.938685, 60.3314)
(0.940582, 59.7685)
(0.942478, 59.5127)
(0.944374, 59.5564)
(0.946271, 59.566)
(0.948167, 59.5011)
(0.950063, 59.3731)
(0.95196, 59.1659)
(0.953856, 59.1447)
(0.955752, 59.1978)
(0.957649, 59.3371)
(0.959545, 59.3266)
(0.961441, 59.2038)
(0.963338, 59.2396)
(0.965234, 58.5884)
(0.96713, 58.0788)
(0.969027, 57.8556)
(0.970923, 57.5891)
(0.972819, 57.4612)
(0.974716, 57.5589)
(0.976612, 57.6823)
(0.978508, 57.7078)
(0.980405, 57.7084)
(0.982301, 57.6981)
(0.984197, 57.6996)
(0.986094, 57.7293)
(0.98799, 57.8943)
(0.989886, 57.8582)
(0.991783, 57.7729)
(0.993679, 57.7438)
(0.995575, 57.94)
(0.997472, 58.3488)
(0.999368, 58.7048)
(1,0)
};

==> exp_plots/ablations/th_tmaf_5.tex <==
\addplot[
    fill=white!60!clr5,draw = clr5,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0,0)
(0, 59.5802)
(0.00190235, 59.2393)
(0.00380469, 57.1039)
(0.00570704, 55.5871)
(0.00760938, 54.604)
(0.00951173, 54.0525)
(0.0114141, 54.0317)
(0.0133164, 53.6525)
(0.0152188, 53.6732)
(0.0171211, 54.2256)
(0.0190235, 55.1425)
(0.0209258, 56.2472)
(0.0228282, 57.4388)
(0.0247305, 58.2612)
(0.0266328, 58.9848)
(0.0285352, 59.3848)
(0.0304375, 59.3683)
(0.0323399, 59.3088)
(0.0342422, 59.0387)
(0.0361446, 58.2001)
(0.0380469, 57.7455)
(0.0399493, 57.3452)
(0.0418516, 57.1868)
(0.043754, 57.0215)
(0.0456563, 57.1245)
(0.0475587, 57.0933)
(0.049461, 57.2136)
(0.0513633, 57.3548)
(0.0532657, 57.6854)
(0.055168, 57.7021)
(0.0570704, 56.8389)
(0.0589727, 56.2055)
(0.0608751, 55.5353)
(0.0627774, 55.5197)
(0.0646798, 55.4031)
(0.0665821, 55.86)
(0.0684845, 56.4981)
(0.0703868, 57.2049)
(0.0722892, 57.7704)
(0.0741915, 58.3323)
(0.0760938, 58.6595)
(0.0779962, 58.6983)
(0.0798985, 58.5958)
(0.0818009, 58.2785)
(0.0837032, 57.9534)
(0.0856056, 57.948)
(0.0875079, 58.6671)
(0.0894103, 59.783)
(0.0913126, 60.2591)
(0.093215, 60.4217)
(0.0951173, 60.1239)
(0.0970197, 59.7376)
(0.098922, 59.091)
(0.100824, 58.6037)
(0.102727, 58.3538)
(0.104629, 58.0447)
(0.106531, 58.2598)
(0.108434, 58.468)
(0.110336, 58.6508)
(0.112238, 58.9692)
(0.114141, 58.7568)
(0.116043, 58.4381)
(0.117945, 58.4387)
(0.119848, 58.7273)
(0.12175, 59.5442)
(0.123652, 60.1246)
(0.125555, 60.6273)
(0.127457, 60.8392)
(0.12936, 60.5556)
(0.131262, 60.4754)
(0.133164, 60.2328)
(0.135067, 59.8688)
(0.136969, 59.2479)
(0.138871, 58.8322)
(0.140774, 58.8028)
(0.142676, 58.3078)
(0.144578, 57.8085)
(0.146481, 57.8423)
(0.148383, 58.0703)
(0.150285, 58.3898)
(0.152188, 58.7054)
(0.15409, 58.5385)
(0.155992, 58.4698)
(0.157895, 58.3466)
(0.159797, 58.265)
(0.161699, 57.9409)
(0.163602, 58.1706)
(0.165504, 58.8256)
(0.167406, 59.4324)
(0.169309, 59.9973)
(0.171211, 60.1601)
(0.173114, 60.3044)
(0.175016, 60.6662)
(0.176918, 60.47)
(0.178821, 60.1925)
(0.180723, 59.7789)
(0.182625, 59.3781)
(0.184528, 59.0047)
(0.18643, 58.7159)
(0.188332, 58.3758)
(0.190235, 58.2987)
(0.192137, 58.1057)
(0.194039, 58.2692)
(0.195942, 58.649)
(0.197844, 58.8732)
(0.199746, 58.9654)
(0.201649, 59.0382)
(0.203551, 59.0402)
(0.205453, 58.9127)
(0.207356, 58.8033)
(0.209258, 58.59)
(0.21116, 58.5242)
(0.213063, 58.6252)
(0.214965, 58.3905)
(0.216867, 58.1956)
(0.21877, 58.1951)
(0.220672, 57.8447)
(0.222575, 57.6514)
(0.224477, 57.5224)
(0.226379, 57.7395)
(0.228282, 57.7986)
(0.230184, 57.6384)
(0.232086, 57.5483)
(0.233989, 56.6337)
(0.235891, 55.2028)
(0.237793, 55.1025)
(0.239696, 55.6394)
(0.241598, 56.4596)
(0.2435, 57.925)
(0.245403, 58.8056)
(0.247305, 59.2853)
(0.249207, 59.7974)
(0.25111, 60.1776)
(0.253012, 60.3402)
(0.254914, 60.3148)
(0.256817, 59.8196)
(0.258719, 59.196)
(0.260621, 58.4477)
(0.262524, 57.9199)
(0.264426, 57.123)
(0.266328, 56.5998)
(0.268231, 56.2846)
(0.270133, 56.2856)
(0.272036, 57.0312)
(0.273938, 57.757)
(0.27584, 58.5298)
(0.277743, 59.0854)
(0.279645, 59.3824)
(0.281547, 59.5957)
(0.28345, 59.4517)
(0.285352, 59.2803)
(0.287254, 59.1332)
(0.289157, 59.2176)
(0.291059, 59.2672)
(0.292961, 59.1735)
(0.294864, 58.8702)
(0.296766, 58.5258)
(0.298668, 58.2406)
(0.300571, 58.1313)
(0.302473, 58.0415)
(0.304375, 58.3144)
(0.306278, 58.8489)
(0.30818, 59.4412)
(0.310082, 60.1315)
(0.311985, 61.1217)
(0.313887, 61.8446)
(0.315789, 62.3637)
(0.317692, 63.2849)
(0.319594, 63.6566)
(0.321497, 63.6547)
(0.323399, 63.4297)
(0.325301, 62.2074)
(0.327204, 61.234)
(0.329106, 60.292)
(0.331008, 59.375)
(0.332911, 58.9418)
(0.334813, 58.3658)
(0.336715, 58.2651)
(0.338618, 58.264)
(0.34052, 58.2705)
(0.342422, 58.3275)
(0.344325, 57.9317)
(0.346227, 57.5463)
(0.348129, 57.4046)
(0.350032, 57.3769)
(0.351934, 57.2065)
(0.353836, 57.0404)
(0.355739, 56.9548)
(0.357641, 57.0318)
(0.359543, 57.0564)
(0.361446, 57.2525)
(0.363348, 57.5566)
(0.36525, 57.7443)
(0.367153, 57.8107)
(0.369055, 57.6137)
(0.370957, 57.4274)
(0.37286, 57.535)
(0.374762, 57.6097)
(0.376665, 57.9948)
(0.378567, 58.7328)
(0.380469, 59.2932)
(0.382372, 59.7307)
(0.384274, 59.8822)
(0.386176, 59.7016)
(0.388079, 59.1826)
(0.389981, 58.5061)
(0.391883, 57.9992)
(0.393786, 57.634)
(0.395688, 57.336)
(0.39759, 57.1289)
(0.399493, 57.0454)
(0.401395, 57.5324)
(0.403297, 58.1875)
(0.4052, 58.534)
(0.407102, 58.6929)
(0.409004, 58.8683)
(0.410907, 58.8201)
(0.412809, 58.7509)
(0.414711, 58.7275)
(0.416614, 58.9165)
(0.418516, 59.2331)
(0.420419, 59.4747)
(0.422321, 59.6359)
(0.424223, 60.7612)
(0.426126, 61.8213)
(0.428028, 62.3001)
(0.42993, 62.4233)
(0.431833, 62.0226)
(0.433735, 61.4307)
(0.435637, 60.6642)
(0.43754, 59.7585)
(0.439442, 59.2131)
(0.441344, 58.9474)
(0.443247, 58.8634)
(0.445149, 59.1479)
(0.447051, 59.553)
(0.448954, 59.9713)
(0.450856, 60.2182)
(0.452758, 60.6679)
(0.454661, 60.7438)
(0.456563, 60.832)
(0.458465, 60.9898)
(0.460368, 61.0989)
(0.46227, 61.0909)
(0.464172, 61.1838)
(0.466075, 61.3073)
(0.467977, 61.4962)
(0.46988, 61.3834)
(0.471782, 61.0966)
(0.473684, 60.9711)
(0.475587, 60.7418)
(0.477489, 60.7456)
(0.479391, 60.5286)
(0.481294, 60.2538)
(0.483196, 60.2061)
(0.485098, 60.1079)
(0.487001, 60.1936)
(0.488903, 60.4894)
(0.490805, 60.7672)
(0.492708, 61.016)
(0.49461, 61.1773)
(0.496512, 61.1714)
(0.498415, 61.4832)
(0.500317, 61.6642)
(0.502219, 61.7365)
(0.504122, 61.7432)
(0.506024, 61.5678)
(0.507926, 61.5716)
(0.509829, 61.2475)
(0.511731, 60.493)
(0.513633, 60.3603)
(0.515536, 59.454)
(0.517438, 59.0813)
(0.519341, 59.1175)
(0.521243, 59.4595)
(0.523145, 59.9449)
(0.525048, 60.3117)
(0.52695, 60.4958)
(0.528852, 60.5971)
(0.530755, 60.8944)
(0.532657, 60.9756)
(0.534559, 60.7364)
(0.536462, 60.3587)
(0.538364, 59.7403)
(0.540266, 59.2395)
(0.542169, 58.9949)
(0.544071, 58.6257)
(0.545973, 58.7348)
(0.547876, 58.5427)
(0.549778, 57.9611)
(0.55168, 57.5186)
(0.553583, 57.1541)
(0.555485, 57.2847)
(0.557387, 57.5589)
(0.55929, 57.7609)
(0.561192, 57.8972)
(0.563094, 58.0662)
(0.564997, 58.368)
(0.566899, 58.9542)
(0.568801, 59.3415)
(0.570704, 59.3812)
(0.572606, 59.2325)
(0.574509, 59.267)
(0.576411, 59.3768)
(0.578313, 59.6599)
(0.580216, 60.0306)
(0.582118, 60.2972)
(0.58402, 60.7204)
(0.585923, 61.2862)
(0.587825, 61.1045)
(0.589727, 60.9884)
(0.59163, 60.815)
(0.593532, 60.7064)
(0.595434, 60.7427)
(0.597337, 60.6834)
(0.599239, 60.4696)
(0.601141, 60.4398)
(0.603044, 60.3009)
(0.604946, 60.1321)
(0.606848, 59.8877)
(0.608751, 59.6636)
(0.610653, 59.4778)
(0.612555, 59.0643)
(0.614458, 58.5398)
(0.61636, 58.4522)
(0.618262, 58.4209)
(0.620165, 58.9736)
(0.622067, 59.3065)
(0.623969, 59.8038)
(0.625872, 61.0863)
(0.627774, 61.6719)
(0.629677, 61.968)
(0.631579, 62.0264)
(0.633481, 61.7393)
(0.635384, 61.0716)
(0.637286, 60.4893)
(0.639188, 59.9008)
(0.641091, 59.1543)
(0.642993, 58.8898)
(0.644895, 58.6672)
(0.646798, 58.8124)
(0.6487, 59.202)
(0.650602, 59.807)
(0.652505, 60.3762)
(0.654407, 60.9458)
(0.656309, 61.2399)
(0.658212, 61.3511)
(0.660114, 61.4143)
(0.662016, 61.4679)
(0.663919, 61.0059)
(0.665821, 60.4775)
(0.667723, 60.2481)
(0.669626, 60.2182)
(0.671528, 60.1999)
(0.673431, 59.4871)
(0.675333, 58.8744)
(0.677235, 58.413)
(0.679138, 58.0787)
(0.68104, 57.977)
(0.682942, 57.8424)
(0.684845, 57.8129)
(0.686747, 57.8545)
(0.688649, 58.0564)
(0.690552, 58.5325)
(0.692454, 58.8476)
(0.694356, 58.9175)
(0.696259, 59.0725)
(0.698161, 59.2581)
(0.700063, 59.2634)
(0.701966, 59.338)
(0.703868, 59.7287)
(0.70577, 60.0863)
(0.707673, 60.5814)
(0.709575, 61.1832)
(0.711477, 61.3999)
(0.71338, 61.8699)
(0.715282, 62.4879)
(0.717184, 62.5089)
(0.719087, 62.2551)
(0.720989, 61.672)
(0.722892, 61.0023)
(0.724794, 60.5685)
(0.726696, 59.8161)
(0.728599, 58.9202)
(0.730501, 58.6571)
(0.732403, 58.6064)
(0.734306, 58.4267)
(0.736208, 58.1827)
(0.73811, 58.1461)
(0.740013, 58.1524)
(0.741915, 58.0273)
(0.743817, 58.1698)
(0.74572, 58.4865)
(0.747622, 58.6835)
(0.749524, 58.9299)
(0.751427, 58.8463)
(0.753329, 58.9578)
(0.755231, 59.0343)
(0.757134, 58.9258)
(0.759036, 59.2283)
(0.760938, 59.6198)
(0.762841, 59.9082)
(0.764743, 60.1446)
(0.766645, 60.3375)
(0.768548, 60.4032)
(0.77045, 60.3375)
(0.772353, 60.3902)
(0.774255, 60.1933)
(0.776157, 61.2513)
(0.77806, 62.227)
(0.779962, 62.7654)
(0.781864, 62.9126)
(0.783767, 62.8738)
(0.785669, 62.7967)
(0.787571, 62.5753)
(0.789474, 61.8427)
(0.791376, 61.1887)
(0.793278, 60.755)
(0.795181, 60.1447)
(0.797083, 58.9531)
(0.798985, 57.9069)
(0.800888, 56.9005)
(0.80279, 56.2354)
(0.804692, 56.3055)
(0.806595, 56.4785)
(0.808497, 56.9486)
(0.810399, 58.1455)
(0.812302, 59.3775)
(0.814204, 60.5572)
(0.816106, 61.2503)
(0.818009, 61.5291)
(0.819911, 61.8284)
(0.821814, 61.7124)
(0.823716, 61.4013)
(0.825618, 60.8633)
(0.827521, 60.0172)
(0.829423, 59.2644)
(0.831325, 58.6236)
(0.833228, 58.3862)
(0.83513, 58.6556)
(0.837032, 58.7681)
(0.838935, 58.6972)
(0.840837, 58.2897)
(0.842739, 58.0718)
(0.844642, 57.8791)
(0.846544, 57.9319)
(0.848446, 58.1414)
(0.850349, 57.9548)
(0.852251, 57.9695)
(0.854153, 57.9422)
(0.856056, 57.7333)
(0.857958, 57.7645)
(0.85986, 58.0984)
(0.861763, 58.2638)
(0.863665, 58.5877)
(0.865567, 58.7581)
(0.86747, 58.9292)
(0.869372, 59.0782)
(0.871274, 59.3427)
(0.873177, 59.6232)
(0.875079, 60)
(0.876982, 60.2047)
(0.878884, 60.2474)
(0.880786, 59.8933)
(0.882689, 59.4037)
(0.884591, 59.1622)
(0.886493, 58.7308)
(0.888396, 58.3508)
(0.890298, 58.3234)
(0.8922, 58.2626)
(0.894103, 58.1309)
(0.896005, 58.4658)
(0.897907, 59.0182)
(0.89981, 59.4952)
(0.901712, 59.9476)
(0.903614, 60.2745)
(0.905517, 60.4691)
(0.907419, 60.268)
(0.909321, 60.0574)
(0.911224, 59.5017)
(0.913126, 58.6891)
(0.915029, 57.8373)
(0.916931, 57.0282)
(0.918833, 56.0108)
(0.920736, 55.5464)
(0.922638, 55.4661)
(0.92454, 55.6826)
(0.926443, 56.2246)
(0.928345, 56.777)
(0.930247, 57.2378)
(0.93215, 57.8558)
(0.934052, 58.401)
(0.935954, 59.0377)
(0.937857, 59.4337)
(0.939759, 59.6432)
(0.941661, 59.4853)
(0.943564, 59.351)
(0.945466, 60.0278)
(0.947368, 60.1479)
(0.949271, 60.0845)
(0.951173, 59.7112)
(0.953075, 59.0212)
(0.954978, 58.1713)
(0.95688, 57.3446)
(0.958782, 56.7615)
(0.960685, 56.5697)
(0.962587, 56.7373)
(0.964489, 57.0252)
(0.966392, 57.4791)
(0.968294, 57.9245)
(0.970196, 58.0842)
(0.972099, 58.0057)
(0.974001, 57.8653)
(0.975904, 57.7162)
(0.977806, 57.7133)
(0.979708, 57.6446)
(0.981611, 57.6885)
(0.983513, 57.8399)
(0.985415, 58.1592)
(0.987318, 58.6109)
(0.98922, 59.2754)
(0.991122, 59.5968)
(0.993025, 59.7335)
(0.994927, 60.0528)
(0.996829, 60.3275)
(0.998732, 60.1642)
(1,0)
};

==> exp_plots/ablations/th_tmaf_no_fill_1.tex <==
\addplot[
    fill=none,draw = clr1,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 54.0321)
(0.00189514, 53.6812)
(0.00379027, 52.7085)
(0.00568541, 50.5989)
(0.00758054, 49.2113)
(0.00947568, 48.2436)
(0.0113708, 48.0617)
(0.013266, 48.5703)
(0.0151611, 49.167)
(0.0170562, 50.4344)
(0.0189514, 51.5149)
(0.0208465, 52.4124)
(0.0227416, 53.0515)
(0.0246368, 53.3088)
(0.0265319, 53.402)
(0.028427, 53.4472)
(0.0303222, 53.3403)
(0.0322173, 53.2755)
(0.0341124, 53.0391)
(0.0360076, 52.8543)
(0.0379027, 52.6903)
(0.0397979, 52.4526)
(0.041693, 52.1777)
(0.0435881, 51.7903)
(0.0454833, 51.6451)
(0.0473784, 51.792)
(0.0492735, 52.2175)
(0.0511687, 52.7366)
(0.0530638, 53.3188)
(0.0549589, 53.4248)
(0.0568541, 53.0998)
(0.0587492, 52.6046)
(0.0606443, 52.3983)
(0.0625395, 52.2653)
(0.0644346, 52.0315)
(0.0663298, 51.8913)
(0.0682249, 51.9213)
(0.07012, 52.2208)
(0.0720152, 52.4991)
(0.0739103, 52.5428)
(0.0758054, 52.6763)
(0.0777006, 53.2674)
(0.0795957, 53.4778)
(0.0814908, 53.5812)
(0.083386, 53.67)
(0.0852811, 53.606)
(0.0871762, 53.3425)
(0.0890714, 53.2476)
(0.0909665, 53.1283)
(0.0928617, 53.0691)
(0.0947568, 53.1851)
(0.0966519, 53.6272)
(0.0985471, 54.2526)
(0.100442, 54.7615)
(0.102337, 54.9888)
(0.104232, 55.0394)
(0.106128, 54.8727)
(0.108023, 54.7548)
(0.109918, 54.5383)
(0.111813, 54.3723)
(0.113708, 54.238)
(0.115603, 54.0007)
(0.117498, 53.5774)
(0.119394, 53.0669)
(0.121289, 52.7316)
(0.123184, 52.6027)
(0.125079, 52.6279)
(0.126974, 52.8644)
(0.128869, 53.0682)
(0.130764, 53.1665)
(0.13266, 53.3672)
(0.134555, 53.6202)
(0.13645, 53.9341)
(0.138345, 54.1891)
(0.14024, 54.5248)
(0.142135, 54.3789)
(0.14403, 53.7211)
(0.145925, 53.1674)
(0.147821, 52.5558)
(0.149716, 52.1546)
(0.151611, 51.9101)
(0.153506, 51.7478)
(0.155401, 51.9887)
(0.157296, 52.3132)
(0.159191, 52.7606)
(0.161087, 53.2182)
(0.162982, 53.4706)
(0.164877, 53.7581)
(0.166772, 54.072)
(0.168667, 54.4237)
(0.170562, 54.5476)
(0.172457, 54.7197)
(0.174352, 54.5339)
(0.176248, 54.2172)
(0.178143, 54.2014)
(0.180038, 53.7231)
(0.181933, 53.3488)
(0.183828, 53.0925)
(0.185723, 52.4606)
(0.187618, 51.7835)
(0.189514, 51.4719)
(0.191409, 51.5225)
(0.193304, 51.7271)
(0.195199, 52.0421)
(0.197094, 52.3884)
(0.198989, 52.6623)
(0.200884, 53.0676)
(0.20278, 53.7464)
(0.204675, 54.3332)
(0.20657, 54.6676)
(0.208465, 54.3519)
(0.21036, 54.0899)
(0.212255, 53.9653)
(0.21415, 53.6547)
(0.216045, 52.859)
(0.217941, 52.2451)
(0.219836, 51.9824)
(0.221731, 52.2919)
(0.223626, 52.7987)
(0.225521, 53.4128)
(0.227416, 53.7654)
(0.229311, 53.8493)
(0.231207, 53.997)
(0.233102, 54.1023)
(0.234997, 54.1535)
(0.236892, 54.0135)
(0.238787, 53.9112)
(0.240682, 53.9928)
(0.242577, 53.8288)
(0.244473, 53.7937)
(0.246368, 53.9508)
(0.248263, 54.1671)
(0.250158, 54.3869)
(0.252053, 54.4067)
(0.253948, 54.452)
(0.255843, 54.1761)
(0.257738, 53.8403)
(0.259634, 53.6171)
(0.261529, 53.3552)
(0.263424, 53.1513)
(0.265319, 53.0557)
(0.267214, 52.9112)
(0.269109, 52.605)
(0.271004, 52.7089)
(0.2729, 52.9237)
(0.274795, 53.1209)
(0.27669, 53.5503)
(0.278585, 53.8428)
(0.28048, 53.8846)
(0.282375, 53.8965)
(0.28427, 53.5858)
(0.286166, 53.3921)
(0.288061, 53.1755)
(0.289956, 52.9661)
(0.291851, 52.9135)
(0.293746, 52.8473)
(0.295641, 52.8897)
(0.297536, 52.9342)
(0.299431, 53.0172)
(0.301327, 53.0873)
(0.303222, 53.3252)
(0.305117, 53.4551)
(0.307012, 53.4944)
(0.308907, 53.4369)
(0.310802, 53.2639)
(0.312697, 52.9932)
(0.314593, 53.0864)
(0.316488, 53.222)
(0.318383, 53.4716)
(0.320278, 53.6237)
(0.322173, 53.7079)
(0.324068, 53.9314)
(0.325963, 54.0744)
(0.327859, 54.0195)
(0.329754, 53.871)
(0.331649, 53.8253)
(0.333544, 53.4127)
(0.335439, 52.8602)
(0.337334, 52.8066)
(0.339229, 52.6993)
(0.341124, 52.5953)
(0.34302, 52.6771)
(0.344915, 52.8721)
(0.34681, 53.1844)
(0.348705, 53.2934)
(0.3506, 53.6135)
(0.352495, 53.6536)
(0.35439, 53.8063)
(0.356286, 53.9719)
(0.358181, 54.1983)
(0.360076, 54.4638)
(0.361971, 54.5049)
(0.363866, 54.4282)
(0.365761, 54.3354)
(0.367656, 54.0321)
(0.369551, 53.6023)
(0.371447, 53.0953)
(0.373342, 52.7567)
(0.375237, 52.4197)
(0.377132, 52.4776)
(0.379027, 52.82)
(0.380922, 53.2503)
(0.382817, 53.6193)
(0.384713, 53.8283)
(0.386608, 53.8696)
(0.388503, 53.869)
(0.390398, 53.8087)
(0.392293, 53.5169)
(0.394188, 53.1015)
(0.396083, 52.8495)
(0.397979, 52.8317)
(0.399874, 53.0027)
(0.401769, 53.1961)
(0.403664, 53.5082)
(0.405559, 54.2337)
(0.407454, 54.7443)
(0.409349, 54.8902)
(0.411244, 54.9468)
(0.41314, 54.8963)
(0.415035, 54.8561)
(0.41693, 54.6322)
(0.418825, 54.3641)
(0.42072, 53.731)
(0.422615, 53.1431)
(0.42451, 52.7395)
(0.426406, 52.4387)
(0.428301, 52.2016)
(0.430196, 52.5061)
(0.432091, 52.9095)
(0.433986, 53.4206)
(0.435881, 53.8453)
(0.437776, 54.4269)
(0.439671, 54.6714)
(0.441567, 54.6125)
(0.443462, 54.3564)
(0.445357, 54.6345)
(0.447252, 54.6069)
(0.449147, 54.4665)
(0.451042, 54.4289)
(0.452937, 54.1102)
(0.454833, 53.8149)
(0.456728, 53.9026)
(0.458623, 54.047)
(0.460518, 54.0476)
(0.462413, 54.9026)
(0.464308, 55.7042)
(0.466203, 56.252)
(0.468099, 56.4624)
(0.469994, 56.2967)
(0.471889, 55.7852)
(0.473784, 55.0653)
(0.475679, 54.3112)
(0.477574, 53.6903)
(0.479469, 53.2445)
(0.481365, 53.1847)
(0.48326, 53.4027)
(0.485155, 53.6327)
(0.48705, 53.8367)
(0.488945, 53.9653)
(0.49084, 54.0381)
(0.492735, 54.1037)
(0.49463, 53.382)
(0.496526, 53.0744)
(0.498421, 52.9402)
(0.500316, 52.7003)
(0.502211, 52.5242)
(0.504106, 52.1967)
(0.506001, 51.8152)
(0.507896, 51.7286)
(0.509792, 51.987)
(0.511687, 52.4599)
(0.513582, 52.9469)
(0.515477, 53.2679)
(0.517372, 53.7591)
(0.519267, 54.0394)
(0.521162, 54.2808)
(0.523058, 54.3045)
(0.524953, 53.8411)
(0.526848, 53.245)
(0.528743, 52.7192)
(0.530638, 52.4468)
(0.532533, 52.188)
(0.534428, 52.025)
(0.536323, 52.0386)
(0.538219, 52.1514)
(0.540114, 52.4238)
(0.542009, 52.8711)
(0.543904, 53.2412)
(0.545799, 53.5212)
(0.547694, 53.6269)
(0.549589, 53.6247)
(0.551485, 53.6637)
(0.55338, 53.3234)
(0.555275, 53.1554)
(0.55717, 53.2035)
(0.559065, 53.2001)
(0.56096, 53.1509)
(0.562855, 53.1805)
(0.56475, 53.2883)
(0.566646, 53.3904)
(0.568541, 53.7455)
(0.570436, 54.1291)
(0.572331, 54.4173)
(0.574226, 54.6517)
(0.576121, 54.9255)
(0.578016, 54.9413)
(0.579912, 54.5262)
(0.581807, 53.9981)
(0.583702, 53.6905)
(0.585597, 53.6902)
(0.587492, 53.4769)
(0.589387, 53.3072)
(0.591282, 53.3076)
(0.593177, 53.5958)
(0.595073, 53.999)
(0.596968, 54.4921)
(0.598863, 54.6967)
(0.600758, 54.8384)
(0.602653, 54.9981)
(0.604548, 55.1121)
(0.606443, 55.187)
(0.608339, 55.0994)
(0.610234, 54.834)
(0.612129, 54.4631)
(0.614024, 54.1421)
(0.615919, 54.0187)
(0.617814, 54.0459)
(0.619709, 54.3552)
(0.621605, 54.8838)
(0.6235, 55.4135)
(0.625395, 55.933)
(0.62729, 56.2086)
(0.629185, 56.0743)
(0.63108, 56.0282)
(0.632975, 55.8171)
(0.63487, 55.4819)
(0.636766, 55.2307)
(0.638661, 54.825)
(0.640556, 54.6399)
(0.642451, 54.4341)
(0.644346, 54.3859)
(0.646241, 54.6038)
(0.648136, 54.9323)
(0.650032, 55.2108)
(0.651927, 55.4923)
(0.653822, 55.3)
(0.655717, 54.4961)
(0.657612, 53.0204)
(0.659507, 52.0721)
(0.661402, 51.4946)
(0.663298, 51.0763)
(0.665193, 50.9635)
(0.667088, 51.0348)
(0.668983, 51.2953)
(0.670878, 51.8182)
(0.672773, 52.2154)
(0.674668, 52.8887)
(0.676563, 53.6004)
(0.678459, 54.2358)
(0.680354, 54.5527)
(0.682249, 54.752)
(0.684144, 54.8444)
(0.686039, 54.8151)
(0.687934, 54.6528)
(0.689829, 54.7027)
(0.691725, 54.3701)
(0.69362, 54.0239)
(0.695515, 53.718)
(0.69741, 53.5524)
(0.699305, 53.5446)
(0.7012, 53.4741)
(0.703095, 53.2933)
(0.704991, 53.2523)
(0.706886, 53.5072)
(0.708781, 53.8966)
(0.710676, 54.5529)
(0.712571, 55.3119)
(0.714466, 56.0898)
(0.716361, 56.9051)
(0.718256, 57.1138)
(0.720152, 57.0155)
(0.722047, 56.7066)
(0.723942, 56.3526)
(0.725837, 55.8178)
(0.727732, 55.2502)
(0.729627, 54.8075)
(0.731522, 54.6613)
(0.733418, 54.7527)
(0.735313, 54.9308)
(0.737208, 55.4012)
(0.739103, 56.0878)
(0.740998, 56.6198)
(0.742893, 57.0811)
(0.744788, 57.3643)
(0.746684, 57.3005)
(0.748579, 56.9247)
(0.750474, 56.4543)
(0.752369, 55.6429)
(0.754264, 54.5659)
(0.756159, 53.6623)
(0.758054, 53.1039)
(0.759949, 52.8333)
(0.761845, 52.8722)
(0.76374, 53.2641)
(0.765635, 53.7449)
(0.76753, 54.6337)
(0.769425, 55.572)
(0.77132, 56.43)
(0.773215, 57.0633)
(0.775111, 57.2668)
(0.777006, 57.0134)
(0.778901, 56.5535)
(0.780796, 56.0835)
(0.782691, 55.6398)
(0.784586, 54.985)
(0.786481, 54.5866)
(0.788377, 54.239)
(0.790272, 54.1771)
(0.792167, 54.3623)
(0.794062, 54.1362)
(0.795957, 53.945)
(0.797852, 54.0919)
(0.799747, 54.5087)
(0.801642, 54.8541)
(0.803538, 55.0851)
(0.805433, 55.2512)
(0.807328, 55.257)
(0.809223, 55.2104)
(0.811118, 55.0215)
(0.813013, 54.656)
(0.814908, 54.2263)
(0.816804, 53.9046)
(0.818699, 53.759)
(0.820594, 53.8066)
(0.822489, 54.1523)
(0.824384, 54.517)
(0.826279, 55.4528)
(0.828174, 56.2165)
(0.83007, 56.6836)
(0.831965, 56.8693)
(0.83386, 56.9524)
(0.835755, 56.8799)
(0.83765, 56.6049)
(0.839545, 56.1106)
(0.84144, 55.5166)
(0.843335, 54.7699)
(0.845231, 54.314)
(0.847126, 54.219)
(0.849021, 54.1315)
(0.850916, 54.0959)
(0.852811, 54.3934)
(0.854706, 54.8062)
(0.856601, 55.4475)
(0.858497, 56.2092)
(0.860392, 57.6392)
(0.862287, 58.0254)
(0.864182, 58.3776)
(0.866077, 58.3203)
(0.867972, 57.9907)
(0.869867, 57.3742)
(0.871762, 56.6287)
(0.873658, 55.8792)
(0.875553, 55.3039)
(0.877448, 55.0943)
(0.879343, 55.3976)
(0.881238, 55.7344)
(0.883133, 55.9723)
(0.885028, 56.0813)
(0.886924, 56.1104)
(0.888819, 56.1955)
(0.890714, 56.3943)
(0.892609, 56.4124)
(0.894504, 56.3794)
(0.896399, 56.3242)
(0.898294, 56.4542)
(0.90019, 56.6093)
(0.902085, 56.4826)
(0.90398, 56.278)
(0.905875, 56.1991)
(0.90777, 56.0224)
(0.909665, 55.8734)
(0.91156, 55.8077)
(0.913455, 56.0025)
(0.915351, 56.3653)
(0.917246, 56.8231)
(0.919141, 57.3169)
(0.921036, 57.6621)
(0.922931, 57.6916)
(0.924826, 57.4721)
(0.926721, 57.4239)
(0.928617, 57.1093)
(0.930512, 56.8267)
(0.932407, 56.5653)
(0.934302, 56.3262)
(0.936197, 56.1462)
(0.938092, 56.1974)
(0.939987, 56.5936)
(0.941883, 56.9481)
(0.943778, 57.3237)
(0.945673, 57.8507)
(0.947568, 57.9478)
(0.949463, 57.9871)
(0.951358, 57.9871)
(0.953253, 58.1007)
(0.955148, 58.1612)
(0.957044, 58.1514)
(0.958939, 58.0881)
(0.960834, 57.8536)
(0.962729, 57.4956)
(0.964624, 57.1046)
(0.966519, 56.6594)
(0.968414, 56.1385)
(0.97031, 55.7553)
(0.972205, 55.4945)
(0.9741, 55.2901)
(0.975995, 55.1687)
(0.97789, 55.1564)
(0.979785, 55.2015)
(0.98168, 55.5069)
(0.983575, 56.1058)
(0.985471, 56.5911)
(0.987366, 56.9783)
(0.989261, 57.1983)
(0.991156, 57.4968)
(0.993051, 57.4148)
(0.994946, 57.0968)
(0.996841, 56.6025)
(0.998737, 55.9989)
(1,0)
};

==> exp_plots/ablations/th_tmaf_no_fill_2.tex <==
\addplot[
    fill=none,draw = clr2,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 56.2727)
(0.00189155, 55.9109)
(0.0037831, 54.313)
(0.00567465, 53.2093)
(0.0075662, 52.3751)
(0.00945775, 51.8431)
(0.0113493, 51.8453)
(0.0132409, 52.289)
(0.0151324, 52.669)
(0.017024, 52.6718)
(0.0189155, 52.5817)
(0.0208071, 52.8111)
(0.0226986, 53.4066)
(0.0245902, 53.9244)
(0.0264817, 54.3321)
(0.0283733, 54.484)
(0.0302648, 54.8755)
(0.0321564, 55.2494)
(0.0340479, 55.436)
(0.0359395, 55.2256)
(0.037831, 55.0056)
(0.0397226, 54.948)
(0.0416141, 55.0206)
(0.0435057, 55.1395)
(0.0453972, 55.3577)
(0.0472888, 55.0937)
(0.0491803, 54.0888)
(0.0510719, 53.1502)
(0.0529634, 52.4962)
(0.054855, 52.1448)
(0.0567465, 52.1085)
(0.0586381, 52.0425)
(0.0605296, 52.2545)
(0.0624212, 52.928)
(0.0643127, 53.5308)
(0.0662043, 54.2243)
(0.0680958, 54.9631)
(0.0699874, 55.4996)
(0.0718789, 55.8159)
(0.0737705, 55.8349)
(0.075662, 55.5813)
(0.0775536, 54.979)
(0.0794451, 54.3824)
(0.0813367, 53.7785)
(0.0832282, 53.4513)
(0.0851198, 54.4713)
(0.0870113, 55.2263)
(0.0889029, 55.8619)
(0.0907945, 56.4926)
(0.092686, 56.8035)
(0.0945776, 57.0625)
(0.0964691, 57.1925)
(0.0983607, 57.0714)
(0.100252, 56.7072)
(0.102144, 56.29)
(0.104035, 56.157)
(0.105927, 55.9073)
(0.107818, 55.7195)
(0.10971, 55.5208)
(0.111602, 55.6068)
(0.113493, 55.6383)
(0.115385, 55.5122)
(0.117276, 55.1781)
(0.119168, 54.3737)
(0.121059, 54.0726)
(0.122951, 54.1017)
(0.124842, 54.2455)
(0.126734, 54.443)
(0.128625, 54.7498)
(0.130517, 54.978)
(0.132409, 55.1115)
(0.1343, 55.1467)
(0.136192, 55.1686)
(0.138083, 55.3795)
(0.139975, 55.3421)
(0.141866, 55.0126)
(0.143758, 54.7452)
(0.145649, 54.7143)
(0.147541, 54.5413)
(0.149433, 54.6409)
(0.151324, 54.9911)
(0.153216, 55.2738)
(0.155107, 55.5459)
(0.156999, 55.7111)
(0.15889, 55.6292)
(0.160782, 55.3354)
(0.162673, 55.0679)
(0.164565, 54.7159)
(0.166456, 54.1486)
(0.168348, 53.709)
(0.17024, 53.5087)
(0.172131, 53.5917)
(0.174023, 53.996)
(0.175914, 54.6109)
(0.177806, 55.1472)
(0.179697, 55.513)
(0.181589, 55.4861)
(0.18348, 55.317)
(0.185372, 54.666)
(0.187264, 53.5513)
(0.189155, 52.7358)
(0.191047, 52.4112)
(0.192938, 52.1164)
(0.19483, 52.2441)
(0.196721, 52.7144)
(0.198613, 53.4415)
(0.200504, 54.2117)
(0.202396, 54.6855)
(0.204288, 54.8847)
(0.206179, 55.077)
(0.208071, 55.0412)
(0.209962, 54.9553)
(0.211854, 54.7106)
(0.213745, 54.334)
(0.215637, 54.3676)
(0.217528, 54.6668)
(0.21942, 54.8808)
(0.221311, 55.0107)
(0.223203, 55.1422)
(0.225095, 55.6034)
(0.226986, 56.0158)
(0.228878, 56.2607)
(0.230769, 56.3759)
(0.232661, 56.2154)
(0.234552, 56.1852)
(0.236444, 56.1563)
(0.238335, 55.8377)
(0.240227, 55.2221)
(0.242119, 54.6824)
(0.24401, 54.3441)
(0.245902, 54.254)
(0.247793, 54.4115)
(0.249685, 54.6425)
(0.251576, 54.8088)
(0.253468, 54.9585)
(0.255359, 55.308)
(0.257251, 55.5384)
(0.259142, 55.7744)
(0.261034, 55.9476)
(0.262926, 56.1086)
(0.264817, 56.1189)
(0.266709, 56.0481)
(0.2686, 55.6795)
(0.270492, 55.2891)
(0.272383, 54.57)
(0.274275, 54.1964)
(0.276166, 53.9645)
(0.278058, 53.8661)
(0.27995, 53.6121)
(0.281841, 53.498)
(0.283733, 53.6785)
(0.285624, 53.9393)
(0.287516, 54.2092)
(0.289407, 54.5758)
(0.291299, 55.04)
(0.29319, 55.6257)
(0.295082, 56.0083)
(0.296974, 56.2927)
(0.298865, 56.1945)
(0.300757, 55.9945)
(0.302648, 55.6846)
(0.30454, 55.4663)
(0.306431, 55.2974)
(0.308323, 55.2122)
(0.310214, 55.1428)
(0.312106, 55.0218)
(0.313997, 54.879)
(0.315889, 55.1723)
(0.317781, 55.4414)
(0.319672, 55.7937)
(0.321564, 56.048)
(0.323455, 56.1906)
(0.325347, 56.2058)
(0.327238, 56.2664)
(0.32913, 56.4932)
(0.331021, 56.5558)
(0.332913, 56.4709)
(0.334805, 55.8963)
(0.336696, 55.1372)
(0.338588, 54.4654)
(0.340479, 53.9523)
(0.342371, 53.6686)
(0.344262, 53.6244)
(0.346154, 53.8775)
(0.348045, 54.2783)
(0.349937, 54.74)
(0.351828, 55.1454)
(0.35372, 55.2746)
(0.355612, 55.4194)
(0.357503, 55.663)
(0.359395, 55.9305)
(0.361286, 55.9956)
(0.363178, 55.9398)
(0.365069, 55.5897)
(0.366961, 55.2533)
(0.368852, 54.9723)
(0.370744, 54.3304)
(0.372636, 53.704)
(0.374527, 53.1401)
(0.376419, 52.7645)
(0.37831, 52.5584)
(0.380202, 52.5714)
(0.382093, 52.5857)
(0.383985, 53.1358)
(0.385876, 53.7854)
(0.387768, 54.2654)
(0.389659, 54.8379)
(0.391551, 55.5286)
(0.393443, 55.8525)
(0.395334, 56.0522)
(0.397226, 56.0844)
(0.399117, 56.1112)
(0.401009, 56.1186)
(0.4029, 56.1263)
(0.404792, 56.2455)
(0.406683, 56.3703)
(0.408575, 56.5529)
(0.410467, 56.6064)
(0.412358, 56.5621)
(0.41425, 56.2052)
(0.416141, 55.7154)
(0.418033, 55.2087)
(0.419924, 54.8137)
(0.421816, 54.7969)
(0.423707, 54.829)
(0.425599, 55.0674)
(0.427491, 55.3532)
(0.429382, 55.5628)
(0.431274, 55.7996)
(0.433165, 56.2623)
(0.435057, 56.7607)
(0.436948, 57.0376)
(0.43884, 57.0389)
(0.440731, 56.9225)
(0.442623, 56.7251)
(0.444515, 56.2513)
(0.446406, 55.857)
(0.448298, 55.5821)
(0.450189, 55.3711)
(0.452081, 55.3251)
(0.453972, 55.5032)
(0.455864, 55.6843)
(0.457755, 55.9565)
(0.459647, 55.318)
(0.461538, 54.5693)
(0.46343, 54.2071)
(0.465322, 54.431)
(0.467213, 54.9192)
(0.469105, 55.6453)
(0.470996, 56.4922)
(0.472888, 57.6435)
(0.474779, 58.7093)
(0.476671, 59.3343)
(0.478562, 59.5425)
(0.480454, 59.1923)
(0.482345, 58.6869)
(0.484237, 57.6907)
(0.486129, 56.7036)
(0.48802, 55.9135)
(0.489912, 55.4149)
(0.491803, 55.4182)
(0.493695, 55.7299)
(0.495586, 56.2385)
(0.497478, 56.72)
(0.499369, 57.4342)
(0.501261, 57.9747)
(0.503153, 58.2464)
(0.505044, 58.445)
(0.506936, 58.3375)
(0.508827, 57.8861)
(0.510719, 57.2573)
(0.51261, 56.0407)
(0.514502, 55.3436)
(0.516393, 55.0911)
(0.518285, 55.0251)
(0.520177, 55.2791)
(0.522068, 55.717)
(0.52396, 56.2309)
(0.525851, 56.728)
(0.527743, 56.9663)
(0.529634, 56.9584)
(0.531526, 56.8005)
(0.533417, 57.1599)
(0.535309, 57.5089)
(0.5372, 57.4987)
(0.539092, 57.9043)
(0.540984, 58.1454)
(0.542875, 58.0764)
(0.544767, 57.6072)
(0.546658, 57.3386)
(0.54855, 57.0156)
(0.550441, 56.5268)
(0.552333, 56.0327)
(0.554224, 55.5613)
(0.556116, 55.1905)
(0.558008, 55.5763)
(0.559899, 56.3927)
(0.561791, 57.6117)
(0.563682, 58.6859)
(0.565574, 59.4338)
(0.567465, 59.6198)
(0.569357, 59.3412)
(0.571248, 58.4154)
(0.57314, 56.8117)
(0.575032, 55.9042)
(0.576923, 54.8529)
(0.578815, 53.9151)
(0.580706, 53.5586)
(0.582598, 53.6547)
(0.584489, 54.2102)
(0.586381, 54.9241)
(0.588272, 55.5881)
(0.590164, 56.127)
(0.592055, 56.2969)
(0.593947, 56.2575)
(0.595839, 56.2406)
(0.59773, 56.1362)
(0.599622, 55.9446)
(0.601513, 55.6502)
(0.603405, 54.852)
(0.605296, 54.4676)
(0.607188, 54.116)
(0.609079, 53.966)
(0.610971, 53.8911)
(0.612863, 53.7862)
(0.614754, 54.0113)
(0.616646, 54.3118)
(0.618537, 54.8858)
(0.620429, 55.4949)
(0.62232, 56.3315)
(0.624212, 57.2724)
(0.626103, 57.9973)
(0.627995, 58.3306)
(0.629886, 58.3092)
(0.631778, 58.1208)
(0.63367, 57.9897)
(0.635561, 57.7215)
(0.637453, 57.306)
(0.639344, 56.6213)
(0.641236, 56.2252)
(0.643127, 56.0176)
(0.645019, 55.7145)
(0.64691, 55.6606)
(0.648802, 55.7193)
(0.650694, 55.8118)
(0.652585, 56.1615)
(0.654477, 56.2938)
(0.656368, 56.3171)
(0.65826, 56.4069)
(0.660151, 56.2452)
(0.662043, 56.1436)
(0.663934, 56.0301)
(0.665826, 55.7278)
(0.667718, 55.2523)
(0.669609, 55.0715)
(0.671501, 54.8414)
(0.673392, 54.5217)
(0.675284, 54.4007)
(0.677175, 54.427)
(0.679067, 54.6317)
(0.680958, 55.0991)
(0.68285, 55.0826)
(0.684741, 55.0998)
(0.686633, 55.1112)
(0.688525, 55.0786)
(0.690416, 55.0518)
(0.692308, 55.0975)
(0.694199, 55.4025)
(0.696091, 55.6898)
(0.697982, 55.8789)
(0.699874, 56.1638)
(0.701765, 56.3359)
(0.703657, 56.3424)
(0.705549, 56.3106)
(0.70744, 56.2023)
(0.709332, 56.4136)
(0.711223, 56.8608)
(0.713115, 56.9551)
(0.715006, 57.1548)
(0.716898, 57.5048)
(0.718789, 57.9324)
(0.720681, 58.0967)
(0.722573, 57.9291)
(0.724464, 57.9763)
(0.726356, 58.0572)
(0.728247, 57.8384)
(0.730139, 57.3936)
(0.73203, 56.8342)
(0.733922, 56.5949)
(0.735813, 56.4625)
(0.737705, 56.4181)
(0.739596, 56.4688)
(0.741488, 56.7134)
(0.74338, 57.5089)
(0.745271, 58.4619)
(0.747163, 59.2253)
(0.749054, 59.6797)
(0.750946, 59.7541)
(0.752837, 59.6026)
(0.754729, 59.3126)
(0.75662, 58.9334)
(0.758512, 58.6069)
(0.760404, 58.1499)
(0.762295, 57.8913)
(0.764187, 57.8779)
(0.766078, 57.9814)
(0.76797, 58.231)
(0.769861, 58.366)
(0.771753, 58.7358)
(0.773644, 59.21)
(0.775536, 59.552)
(0.777427, 59.6496)
(0.779319, 59.4658)
(0.781211, 59.0405)
(0.783102, 58.4445)
(0.784994, 57.9629)
(0.786885, 57.7504)
(0.788777, 57.2179)
(0.790668, 56.6973)
(0.79256, 56.4164)
(0.794451, 56.1186)
(0.796343, 55.1681)
(0.798234, 53.1908)
(0.800126, 52.2889)
(0.802018, 52.0785)
(0.803909, 52.3614)
(0.805801, 53.1274)
(0.807692, 54.348)
(0.809584, 55.9216)
(0.811475, 57.7513)
(0.813367, 59.1396)
(0.815258, 60.278)
(0.81715, 60.9578)
(0.819042, 61.1328)
(0.820933, 61.3355)
(0.822825, 60.9887)
(0.824716, 60.3977)
(0.826608, 59.5802)
(0.828499, 58.4807)
(0.830391, 57.4388)
(0.832282, 56.7332)
(0.834174, 56.5055)
(0.836066, 56.2371)
(0.837957, 56.2327)
(0.839849, 56.3685)
(0.84174, 56.5509)
(0.843632, 56.6161)
(0.845523, 56.7981)
(0.847415, 57.0004)
(0.849306, 57.284)
(0.851198, 57.7262)
(0.85309, 58.2002)
(0.854981, 58.655)
(0.856873, 58.9274)
(0.858764, 58.9744)
(0.860656, 58.4762)
(0.862547, 57.5077)
(0.864439, 56.6808)
(0.86633, 55.6298)
(0.868222, 55.0049)
(0.870113, 54.8211)
(0.872005, 55.1905)
(0.873897, 55.86)
(0.875788, 56.4668)
(0.87768, 56.9719)
(0.879571, 57.3002)
(0.881463, 57.7736)
(0.883354, 58.1422)
(0.885246, 58.5625)
(0.887137, 58.7127)
(0.889029, 58.5772)
(0.890921, 58.1194)
(0.892812, 57.7771)
(0.894704, 57.0932)
(0.896595, 56.2556)
(0.898487, 55.6327)
(0.900378, 55.2918)
(0.90227, 55.2812)
(0.904161, 55.4422)
(0.906053, 55.5811)
(0.907944, 56.0202)
(0.909836, 56.2692)
(0.911728, 56.613)
(0.913619, 56.8131)
(0.915511, 56.7814)
(0.917402, 57.359)
(0.919294, 58.64)
(0.921185, 59.0846)
(0.923077, 59.1678)
(0.924968, 58.6409)
(0.92686, 58.0495)
(0.928752, 57.1541)
(0.930643, 56.1321)
(0.932535, 55.2372)
(0.934426, 54.5564)
(0.936318, 54.3367)
(0.938209, 54.4934)
(0.940101, 54.991)
(0.941992, 55.7339)
(0.943884, 56.1288)
(0.945776, 56.5581)
(0.947667, 56.9102)
(0.949559, 57.2627)
(0.95145, 57.4234)
(0.953342, 57.2036)
(0.955233, 56.3841)
(0.957125, 55.7554)
(0.959016, 54.6026)
(0.960908, 53.4219)
(0.962799, 52.7769)
(0.964691, 52.6232)
(0.966583, 52.9154)
(0.968474, 53.5501)
(0.970366, 54.2868)
(0.972257, 54.7231)
(0.974149, 55.1372)
(0.97604, 55.5387)
(0.977932, 55.93)
(0.979823, 56.1582)
(0.981715, 56.3888)
(0.983607, 56.4754)
(0.985498, 56.7722)
(0.98739, 56.835)
(0.989281, 56.8271)
(0.991173, 56.8601)
(0.993064, 56.7447)
(0.994956, 56.5638)
(0.996847, 56.3219)
(0.998739, 55.8125)
(1,0)
};

==> exp_plots/ablations/th_tmaf_no_fill_3.tex <==
\addplot[
    fill=none,draw = clr3,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 54.7197)
(0.00190597, 55.2945)
(0.00381194, 56.0731)
(0.00571792, 54.8278)
(0.00762389, 54.0391)
(0.00952986, 53.259)
(0.0114358, 52.7976)
(0.0133418, 52.9283)
(0.0152478, 53.014)
(0.0171537, 53.3065)
(0.0190597, 54.0221)
(0.0209657, 54.6889)
(0.0228717, 55.1671)
(0.0247776, 55.5905)
(0.0266836, 55.8288)
(0.0285896, 56.0228)
(0.0304956, 56.6411)
(0.0324015, 57.1276)
(0.0343075, 57.174)
(0.0362135, 57.0055)
(0.0381194, 56.5323)
(0.0400254, 55.5853)
(0.0419314, 54.7822)
(0.0438374, 54.3806)
(0.0457433, 53.9395)
(0.0476493, 53.6165)
(0.0495553, 53.7324)
(0.0514612, 54.1042)
(0.0533672, 55.2705)
(0.0552732, 56.464)
(0.0571792, 57.3619)
(0.0590851, 57.8253)
(0.0609911, 57.9907)
(0.0628971, 58.0306)
(0.064803, 57.8948)
(0.066709, 57.4609)
(0.068615, 56.9001)
(0.070521, 56.1016)
(0.0724269, 55.5347)
(0.0743329, 55.108)
(0.0762389, 54.7507)
(0.0781448, 54.5609)
(0.0800508, 54.6068)
(0.0819568, 54.7393)
(0.0838628, 55.1412)
(0.0857687, 55.38)
(0.0876747, 55.4579)
(0.0895807, 55.7076)
(0.0914867, 55.838)
(0.0933926, 55.6565)
(0.0952986, 55.2452)
(0.0972046, 55.0557)
(0.0991106, 54.9263)
(0.101017, 55.0713)
(0.102922, 55.398)
(0.104828, 55.8183)
(0.106734, 56.4609)
(0.10864, 57.0012)
(0.110546, 57.1628)
(0.112452, 57.1237)
(0.114358, 56.222)
(0.116264, 54.9487)
(0.11817, 54.0095)
(0.120076, 53.2767)
(0.121982, 53.0579)
(0.123888, 53.1154)
(0.125794, 53.3493)
(0.1277, 53.7429)
(0.129606, 54.5907)
(0.131512, 55.4845)
(0.133418, 57.0631)
(0.135324, 58.1499)
(0.13723, 58.6306)
(0.139136, 58.8671)
(0.141042, 58.5926)
(0.142948, 58.0468)
(0.144854, 57.6177)
(0.14676, 56.9667)
(0.148666, 56.3869)
(0.150572, 56.1429)
(0.152478, 56.1312)
(0.154384, 56.1335)
(0.15629, 56.2199)
(0.158196, 56.3846)
(0.160102, 56.7258)
(0.162008, 56.6329)
(0.163914, 56.4131)
(0.16582, 56.1653)
(0.167726, 55.667)
(0.169632, 55.0439)
(0.171537, 54.678)
(0.173443, 54.9272)
(0.175349, 55.2773)
(0.177255, 55.8734)
(0.179161, 56.4265)
(0.181067, 56.8137)
(0.182973, 57.2499)
(0.184879, 57.4763)
(0.186785, 57.3568)
(0.188691, 57.0872)
(0.190597, 56.9086)
(0.192503, 56.79)
(0.194409, 56.8584)
(0.196315, 56.9477)
(0.198221, 56.9618)
(0.200127, 56.6657)
(0.202033, 56.3085)
(0.203939, 55.8898)
(0.205845, 55.4552)
(0.207751, 55.4417)
(0.209657, 55.4114)
(0.211563, 55.5294)
(0.213469, 55.8798)
(0.215375, 56.3282)
(0.217281, 56.7957)
(0.219187, 57.0321)
(0.221093, 57.0869)
(0.222999, 57.0606)
(0.224905, 56.8321)
(0.226811, 56.4875)
(0.228717, 56.2384)
(0.230623, 55.8144)
(0.232529, 55.633)
(0.234435, 55.7046)
(0.236341, 55.9375)
(0.238247, 56.2736)
(0.240152, 56.8885)
(0.242058, 57.6427)
(0.243964, 58.1476)
(0.24587, 58.498)
(0.247776, 58.3512)
(0.249682, 58.0712)
(0.251588, 57.54)
(0.253494, 57.0374)
(0.2554, 56.6943)
(0.257306, 56.2225)
(0.259212, 56.1248)
(0.261118, 56.1133)
(0.263024, 56.134)
(0.26493, 56.445)
(0.266836, 56.6098)
(0.268742, 56.7803)
(0.270648, 57.0814)
(0.272554, 57.2149)
(0.27446, 57.1702)
(0.276366, 57.1315)
(0.278272, 57.4038)
(0.280178, 57.5263)
(0.282084, 57.1707)
(0.28399, 57.0009)
(0.285896, 57.0831)
(0.287802, 57.0713)
(0.289708, 56.9177)
(0.291614, 56.8046)
(0.29352, 56.8144)
(0.295426, 56.7836)
(0.297332, 56.5983)
(0.299238, 56.3759)
(0.301144, 56.1475)
(0.30305, 55.9151)
(0.304956, 55.7401)
(0.306861, 55.6875)
(0.308767, 55.8963)
(0.310673, 56.1185)
(0.312579, 56.3642)
(0.314485, 56.6446)
(0.316391, 57.0347)
(0.318297, 57.2597)
(0.320203, 57.2569)
(0.322109, 57.2676)
(0.324015, 57.2952)
(0.325921, 57.5115)
(0.327827, 57.6533)
(0.329733, 57.7291)
(0.331639, 57.7364)
(0.333545, 57.6349)
(0.335451, 57.532)
(0.337357, 57.3217)
(0.339263, 56.8946)
(0.341169, 56.3156)
(0.343075, 56.1404)
(0.344981, 55.78)
(0.346887, 55.3341)
(0.348793, 55.0696)
(0.350699, 54.906)
(0.352605, 55.0188)
(0.354511, 55.3251)
(0.356417, 55.8104)
(0.358323, 56.1312)
(0.360229, 56.4911)
(0.362135, 57.1423)
(0.364041, 57.5012)
(0.365947, 57.741)
(0.367853, 58.1067)
(0.369759, 58.1551)
(0.371665, 58.0451)
(0.373571, 57.7422)
(0.375476, 57.1592)
(0.377382, 56.8173)
(0.379288, 56.424)
(0.381194, 56.1373)
(0.3831, 56.095)
(0.385006, 56.2832)
(0.386912, 56.8009)
(0.388818, 57.337)
(0.390724, 57.8328)
(0.39263, 58.2133)
(0.394536, 58.4544)
(0.396442, 58.6714)
(0.398348, 58.5958)
(0.400254, 58.2948)
(0.40216, 57.9011)
(0.404066, 57.5244)
(0.405972, 57.2579)
(0.407878, 57.1958)
(0.409784, 57.1857)
(0.41169, 57.3117)
(0.413596, 57.4591)
(0.415502, 57.6216)
(0.417408, 57.7452)
(0.419314, 57.608)
(0.42122, 57.3414)
(0.423126, 57.0937)
(0.425032, 56.6653)
(0.426938, 56.1847)
(0.428844, 55.4317)
(0.43075, 54.9571)
(0.432656, 55.0078)
(0.434562, 55.4399)
(0.436468, 56.0451)
(0.438374, 56.7366)
(0.44028, 57.1784)
(0.442186, 57.4203)
(0.444091, 57.5427)
(0.445997, 57.6967)
(0.447903, 57.548)
(0.449809, 57.1575)
(0.451715, 56.7288)
(0.453621, 56.6108)
(0.455527, 56.5649)
(0.457433, 56.7755)
(0.459339, 56.9554)
(0.461245, 57.3198)
(0.463151, 57.4746)
(0.465057, 57.7775)
(0.466963, 58.3667)
(0.468869, 58.8923)
(0.470775, 59.3457)
(0.472681, 59.5042)
(0.474587, 59.388)
(0.476493, 59.1061)
(0.478399, 58.7108)
(0.480305, 58.3951)
(0.482211, 57.9272)
(0.484117, 57.529)
(0.486023, 57.2563)
(0.487929, 57.2317)
(0.489835, 57.3254)
(0.491741, 57.3953)
(0.493647, 57.948)
(0.495553, 58.3297)
(0.497459, 58.6161)
(0.499365, 58.5028)
(0.501271, 58.2927)
(0.503177, 57.9069)
(0.505083, 57.5032)
(0.506989, 57.157)
(0.508895, 57.0502)
(0.510801, 57.1036)
(0.512706, 57.2465)
(0.514612, 57.178)
(0.516518, 56.2473)
(0.518424, 55.358)
(0.52033, 55.1446)
(0.522236, 55.2518)
(0.524142, 55.4355)
(0.526048, 56.0139)
(0.527954, 56.8772)
(0.52986, 57.5779)
(0.531766, 58.3695)
(0.533672, 58.8604)
(0.535578, 58.8963)
(0.537484, 58.5516)
(0.53939, 58.0165)
(0.541296, 57.3066)
(0.543202, 57.3164)
(0.545108, 57.5014)
(0.547014, 57.7699)
(0.54892, 57.8378)
(0.550826, 57.7672)
(0.552732, 57.6576)
(0.554638, 57.4642)
(0.556544, 57.0401)
(0.55845, 56.5011)
(0.560356, 56.0933)
(0.562262, 56.0719)
(0.564168, 56.2239)
(0.566074, 56.6601)
(0.56798, 57.0844)
(0.569886, 57.476)
(0.571792, 57.5379)
(0.573698, 57.2494)
(0.575604, 57.1158)
(0.57751, 57.2138)
(0.579416, 57.2797)
(0.581321, 57.4916)
(0.583227, 57.8192)
(0.585133, 58.0173)
(0.587039, 58.1596)
(0.588945, 58.2872)
(0.590851, 58.2203)
(0.592757, 57.9504)
(0.594663, 57.3817)
(0.596569, 56.6463)
(0.598475, 56.1561)
(0.600381, 55.8111)
(0.602287, 55.5443)
(0.604193, 55.3036)
(0.606099, 55.0289)
(0.608005, 54.8857)
(0.609911, 54.8519)
(0.611817, 55.1583)
(0.613723, 55.3252)
(0.615629, 55.4089)
(0.617535, 55.4775)
(0.619441, 55.9619)
(0.621347, 56.1278)
(0.623253, 56.1695)
(0.625159, 56.6841)
(0.627065, 57.0881)
(0.628971, 57.4745)
(0.630877, 57.6352)
(0.632783, 57.9384)
(0.634689, 58.1292)
(0.636595, 58.1294)
(0.638501, 57.9376)
(0.640407, 57.6329)
(0.642313, 57.4722)
(0.644219, 57.0766)
(0.646124, 56.7418)
(0.648031, 56.6942)
(0.649936, 56.8984)
(0.651842, 57.339)
(0.653748, 57.9789)
(0.655654, 58.5796)
(0.65756, 59.0931)
(0.659466, 59.284)
(0.661372, 59.201)
(0.663278, 58.9483)
(0.665184, 58.5316)
(0.66709, 58.3567)
(0.668996, 58.0577)
(0.670902, 57.8312)
(0.672808, 57.4503)
(0.674714, 57.1126)
(0.67662, 56.7949)
(0.678526, 56.2033)
(0.680432, 55.8814)
(0.682338, 55.7762)
(0.684244, 55.9187)
(0.68615, 56.4515)
(0.688056, 56.9442)
(0.689962, 57.435)
(0.691868, 57.8722)
(0.693774, 58.295)
(0.69568, 58.5883)
(0.697586, 58.8506)
(0.699492, 59.0379)
(0.701398, 58.8268)
(0.703304, 58.4343)
(0.70521, 57.9225)
(0.707116, 57.5079)
(0.709022, 57.2612)
(0.710928, 57.0595)
(0.712834, 56.9059)
(0.71474, 56.9272)
(0.716645, 56.8835)
(0.718551, 56.7825)
(0.720457, 56.7322)
(0.722363, 56.7301)
(0.724269, 56.5617)
(0.726175, 56.3038)
(0.728081, 56.0669)
(0.729987, 56.0746)
(0.731893, 56.5772)
(0.733799, 57.1392)
(0.735705, 57.9009)
(0.737611, 58.3257)
(0.739517, 58.5359)
(0.741423, 58.5255)
(0.743329, 58.6442)
(0.745235, 58.6796)
(0.747141, 58.5453)
(0.749047, 58.3607)
(0.750953, 57.4357)
(0.752859, 56.5891)
(0.754765, 56.1255)
(0.756671, 55.4427)
(0.758577, 54.8543)
(0.760483, 54.7409)
(0.762389, 54.9119)
(0.764295, 55.1075)
(0.766201, 55.3634)
(0.768107, 55.7989)
(0.770013, 56.2912)
(0.771919, 55.6954)
(0.773825, 55.4642)
(0.775731, 55.3089)
(0.777637, 55.4322)
(0.779543, 55.6768)
(0.781449, 56.0568)
(0.783355, 56.214)
(0.78526, 55.9693)
(0.787166, 55.8408)
(0.789072, 55.9455)
(0.790978, 56.1605)
(0.792884, 56.442)
(0.79479, 56.7386)
(0.796696, 57.3286)
(0.798602, 57.7397)
(0.800508, 58.3044)
(0.802414, 58.7003)
(0.80432, 59.0683)
(0.806226, 59.6153)
(0.808132, 59.708)
(0.810038, 59.7032)
(0.811944, 59.8378)
(0.81385, 59.5788)
(0.815756, 59.3562)
(0.817662, 59.0936)
(0.819568, 58.8128)
(0.821474, 58.6587)
(0.82338, 58.4063)
(0.825286, 58.4286)
(0.827192, 58.3185)
(0.829098, 58.2235)
(0.831004, 57.9595)
(0.83291, 57.8103)
(0.834816, 57.7933)
(0.836722, 57.5055)
(0.838628, 57.1082)
(0.840534, 56.6495)
(0.84244, 56.3103)
(0.844346, 56.4484)
(0.846252, 57.2694)
(0.848158, 58.0353)
(0.850064, 58.708)
(0.851969, 59.2119)
(0.853876, 59.4627)
(0.855781, 59.6483)
(0.857687, 59.6567)
(0.859593, 59.5219)
(0.861499, 59.4349)
(0.863405, 59.0602)
(0.865311, 58.1364)
(0.867217, 57.4012)
(0.869123, 56.9015)
(0.871029, 56.6476)
(0.872935, 56.9012)
(0.874841, 57.2087)
(0.876747, 57.7603)
(0.878653, 58.6709)
(0.880559, 59.5352)
(0.882465, 60.0513)
(0.884371, 60.1523)
(0.886277, 60.0223)
(0.888183, 59.3823)
(0.890089, 58.4787)
(0.891995, 57.8124)
(0.893901, 57.2715)
(0.895807, 56.7446)
(0.897713, 56.6774)
(0.899619, 56.5921)
(0.901525, 56.5748)
(0.903431, 56.7253)
(0.905337, 56.94)
(0.907243, 57.2492)
(0.909149, 57.7586)
(0.911055, 58.2038)
(0.912961, 58.7287)
(0.914867, 59.2876)
(0.916773, 59.5005)
(0.918679, 59.5164)
(0.920584, 59.5569)
(0.92249, 59.4873)
(0.924396, 59.1591)
(0.926302, 58.6257)
(0.928208, 58.4449)
(0.930114, 58.4057)
(0.93202, 57.9346)
(0.933926, 57.7492)
(0.935832, 57.7929)
(0.937738, 57.3307)
(0.939644, 57.2642)
(0.94155, 57.1479)
(0.943456, 57.0466)
(0.945362, 57.0788)
(0.947268, 57.1466)
(0.949174, 57.5959)
(0.95108, 58.2374)
(0.952986, 58.7711)
(0.954892, 59.5653)
(0.956798, 60.1681)
(0.958704, 60.6621)
(0.96061, 60.7597)
(0.962516, 60.5854)
(0.964422, 60.3732)
(0.966328, 60.1877)
(0.968234, 60.0578)
(0.97014, 59.8929)
(0.972046, 59.7827)
(0.973952, 59.8256)
(0.975858, 59.8516)
(0.977764, 59.8761)
(0.97967, 59.8049)
(0.981576, 59.7632)
(0.983482, 59.5389)
(0.985388, 58.7982)
(0.987294, 58.1958)
(0.989199, 57.6538)
(0.991105, 57.1368)
(0.993011, 57.043)
(0.994917, 56.8757)
(0.996823, 56.6429)
(0.998729, 56.857)
(1,0)
};

==> exp_plots/ablations/th_tmaf_no_fill_4.tex <==
\addplot[
    fill=none,draw = clr4,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 57.1699)
(0.00189633, 56.9627)
(0.00379267, 55.8783)
(0.005689, 54.7648)
(0.00758534, 54.1044)
(0.00948167, 53.2035)
(0.011378, 53.3133)
(0.0132743, 53.7837)
(0.0151707, 54.0959)
(0.017067, 54.5277)
(0.0189633, 55.0323)
(0.0208597, 55.1806)
(0.022756, 55.7245)
(0.0246523, 55.8593)
(0.0265487, 56.2404)
(0.028445, 56.6038)
(0.0303413, 56.7834)
(0.0322377, 56.9846)
(0.034134, 57.0029)
(0.0360303, 56.8281)
(0.0379267, 56.3404)
(0.039823, 56.0008)
(0.0417193, 55.4029)
(0.0436157, 54.9103)
(0.045512, 54.3805)
(0.0474083, 54.2293)
(0.0493047, 54.3064)
(0.051201, 55.0047)
(0.0530973, 55.8025)
(0.0549937, 56.7185)
(0.05689, 57.2136)
(0.0587863, 57.8757)
(0.0606827, 58.4901)
(0.062579, 58.801)
(0.0644754, 59.5881)
(0.0663717, 60.0838)
(0.068268, 61.4691)
(0.0701643, 61.8222)
(0.0720607, 61.7364)
(0.073957, 61.2697)
(0.0758534, 59.6896)
(0.0777497, 58.2859)
(0.079646, 57.1455)
(0.0815424, 55.9688)
(0.0834387, 55.3313)
(0.085335, 55.0676)
(0.0872314, 54.9947)
(0.0891277, 54.7163)
(0.091024, 54.9777)
(0.0929204, 55.8594)
(0.0948167, 56.7752)
(0.096713, 57.57)
(0.0986094, 57.9355)
(0.100506, 56.7597)
(0.102402, 56.0893)
(0.104298, 55.2214)
(0.106195, 54.767)
(0.108091, 54.1395)
(0.109987, 53.6594)
(0.111884, 53.7744)
(0.11378, 54.0053)
(0.115676, 54.4714)
(0.117573, 55.0001)
(0.119469, 55.2357)
(0.121365, 55.6361)
(0.123262, 56.5702)
(0.125158, 57.1329)
(0.127054, 57.4879)
(0.128951, 57.7036)
(0.130847, 57.7777)
(0.132743, 57.5202)
(0.13464, 57.2679)
(0.136536, 56.7352)
(0.138432, 56.2275)
(0.140329, 55.6924)
(0.142225, 55.1453)
(0.144121, 54.9006)
(0.146018, 54.952)
(0.147914, 55.1873)
(0.14981, 55.6273)
(0.151707, 55.7186)
(0.153603, 55.889)
(0.155499, 56.0244)
(0.157396, 55.9305)
(0.159292, 55.7189)
(0.161188, 55.5123)
(0.163085, 55.5384)
(0.164981, 55.5789)
(0.166877, 56.1239)
(0.168774, 56.5017)
(0.17067, 56.9268)
(0.172566, 57.3667)
(0.174463, 57.4812)
(0.176359, 57.4341)
(0.178255, 57.5499)
(0.180152, 57.3143)
(0.182048, 57.1141)
(0.183944, 56.9833)
(0.185841, 57.1096)
(0.187737, 57.4792)
(0.189633, 57.6741)
(0.19153, 58.1084)
(0.193426, 58.3301)
(0.195322, 58.468)
(0.197219, 58.677)
(0.199115, 58.8145)
(0.201011, 59.0292)
(0.202908, 59.0429)
(0.204804, 58.7605)
(0.2067, 58.3851)
(0.208597, 58.1111)
(0.210493, 57.8609)
(0.212389, 57.1353)
(0.214286, 56.5149)
(0.216182, 56.3173)
(0.218078, 56.3285)
(0.219975, 56.5165)
(0.221871, 56.9051)
(0.223767, 57.0761)
(0.225664, 57.0792)
(0.22756, 56.766)
(0.229456, 56.8428)
(0.231353, 57.1328)
(0.233249, 57.2553)
(0.235145, 57.7106)
(0.237042, 58.0474)
(0.238938, 58.0696)
(0.240834, 58.1993)
(0.242731, 58.4158)
(0.244627, 58.6954)
(0.246523, 58.8597)
(0.24842, 58.7815)
(0.250316, 58.5424)
(0.252212, 58.2433)
(0.254109, 57.9661)
(0.256005, 57.6636)
(0.257901, 57.3057)
(0.259798, 56.6409)
(0.261694, 56.2654)
(0.26359, 55.9856)
(0.265487, 55.1961)
(0.267383, 53.691)
(0.269279, 52.4944)
(0.271176, 52.0092)
(0.273072, 52.1139)
(0.274968, 52.7416)
(0.276865, 54.058)
(0.278761, 55.1902)
(0.280657, 56.367)
(0.282554, 57.399)
(0.28445, 58.2136)
(0.286346, 58.5174)
(0.288243, 58.8716)
(0.290139, 58.9124)
(0.292035, 59.0665)
(0.293932, 59.0142)
(0.295828, 58.7466)
(0.297724, 58.6042)
(0.299621, 58.335)
(0.301517, 58.0192)
(0.303413, 57.3363)
(0.30531, 56.5253)
(0.307206, 55.9847)
(0.309102, 55.8271)
(0.310999, 55.7295)
(0.312895, 55.9337)
(0.314791, 56.3909)
(0.316688, 57.1213)
(0.318584, 57.6815)
(0.32048, 58.3979)
(0.322377, 59.0038)
(0.324273, 59.3128)
(0.326169, 59.294)
(0.328066, 59.0176)
(0.329962, 58.4704)
(0.331858, 57.9494)
(0.333755, 57.288)
(0.335651, 56.7954)
(0.337547, 56.486)
(0.339444, 56.5625)
(0.34134, 56.4492)
(0.343236, 56.753)
(0.345133, 57.0444)
(0.347029, 57.4709)
(0.348925, 57.7181)
(0.350822, 57.7357)
(0.352718, 57.6594)
(0.354614, 57.4691)
(0.356511, 57.2841)
(0.358407, 56.8625)
(0.360303, 56.6434)
(0.3622, 56.7151)
(0.364096, 57.0408)
(0.365992, 57.3483)
(0.367889, 57.5485)
(0.369785, 57.7642)
(0.371681, 58.0495)
(0.373578, 58.2152)
(0.375474, 58.3841)
(0.37737, 58.5883)
(0.379267, 58.8743)
(0.381163, 58.9443)
(0.383059, 58.6861)
(0.384956, 58.1895)
(0.386852, 57.6034)
(0.388748, 56.9353)
(0.390645, 56.5162)
(0.392541, 56.8302)
(0.394437, 57.5693)
(0.396334, 58.6201)
(0.39823, 59.3211)
(0.400126, 59.8965)
(0.402023, 60.2669)
(0.403919, 59.9218)
(0.405815, 59.3198)
(0.407712, 58.3665)
(0.409608, 57.3153)
(0.411504, 56.5798)
(0.413401, 56.4334)
(0.415297, 56.2672)
(0.417193, 56.2092)
(0.41909, 56.3551)
(0.420986, 56.4756)
(0.422882, 56.6963)
(0.424779, 56.983)
(0.426675, 57.2514)
(0.428571, 57.3811)
(0.430468, 57.6614)
(0.432364, 57.9726)
(0.43426, 58.3309)
(0.436157, 58.7632)
(0.438053, 59.0968)
(0.439949, 59.4075)
(0.441846, 59.3486)
(0.443742, 59.0554)
(0.445638, 58.3076)
(0.447535, 57.728)
(0.449431, 57.264)
(0.451327, 57.0693)
(0.453224, 56.9981)
(0.45512, 57.3235)
(0.457016, 57.5485)
(0.458913, 57.6983)
(0.460809, 57.8016)
(0.462705, 58.0117)
(0.464602, 58.2768)
(0.466498, 58.391)
(0.468394, 58.3657)
(0.470291, 58.2646)
(0.472187, 58.0907)
(0.474083, 57.1677)
(0.47598, 56.0947)
(0.477876, 55.6777)
(0.479772, 55.2904)
(0.481669, 55.0523)
(0.483565, 55.909)
(0.485461, 56.7166)
(0.487358, 57.5934)
(0.489254, 58.2957)
(0.49115, 59.0032)
(0.493047, 59.2143)
(0.494943, 59.0943)
(0.496839, 58.9716)
(0.498736, 58.876)
(0.500632, 58.6395)
(0.502528, 58.3584)
(0.504425, 58.352)
(0.506321, 57.8976)
(0.508217, 57.6907)
(0.510114, 58.5239)
(0.51201, 58.8506)
(0.513906, 59.2345)
(0.515803, 59.4648)
(0.517699, 59.5382)
(0.519595, 59.521)
(0.521492, 59.1835)
(0.523388, 58.71)
(0.525284, 58.3414)
(0.527181, 57.7934)
(0.529077, 57.3243)
(0.530973, 56.9527)
(0.53287, 56.5783)
(0.534766, 56.4652)
(0.536662, 56.7018)
(0.538559, 57.2152)
(0.540455, 57.6119)
(0.542351, 58.4667)
(0.544248, 59.191)
(0.546144, 59.6656)
(0.54804, 59.7189)
(0.549937, 59.6729)
(0.551833, 59.5304)
(0.553729, 59.2507)
(0.555626, 59.1042)
(0.557522, 59.0966)
(0.559418, 58.8934)
(0.561315, 58.3884)
(0.563211, 57.67)
(0.565107, 57.335)
(0.567004, 56.9655)
(0.5689, 56.8491)
(0.570796, 56.9575)
(0.572693, 57.6126)
(0.574589, 58.0356)
(0.576485, 58.2802)
(0.578382, 58.6187)
(0.580278, 58.894)
(0.582174, 58.8427)
(0.584071, 58.8761)
(0.585967, 58.9214)
(0.587863, 58.996)
(0.58976, 59.0661)
(0.591656, 59.0793)
(0.593552, 59.0978)
(0.595449, 58.9814)
(0.597345, 58.6484)
(0.599241, 58.086)
(0.601138, 57.7138)
(0.603034, 57.3168)
(0.60493, 57.1435)
(0.606827, 57.1217)
(0.608723, 56.981)
(0.610619, 56.9714)
(0.612516, 57.2089)
(0.614412, 57.5166)
(0.616308, 57.8898)
(0.618205, 58.1407)
(0.620101, 58.3726)
(0.621997, 58.3425)
(0.623894, 58.1251)
(0.62579, 57.898)
(0.627687, 57.4496)
(0.629583, 57.0913)
(0.631479, 56.8379)
(0.633375, 56.7297)
(0.635272, 56.914)
(0.637168, 57.3508)
(0.639065, 58.0867)
(0.640961, 58.9087)
(0.642857, 59.6223)
(0.644754, 59.9932)
(0.64665, 60.1393)
(0.648546, 60.1483)
(0.650443, 59.8806)
(0.652339, 59.1865)
(0.654235, 58.3267)
(0.656132, 57.7169)
(0.658028, 57.1909)
(0.659924, 56.7229)
(0.661821, 56.4647)
(0.663717, 56.4498)
(0.665613, 56.81)
(0.667509, 57.3272)
(0.669406, 57.9085)
(0.671302, 58.6749)
(0.673199, 59.2507)
(0.675095, 59.4817)
(0.676991, 59.5606)
(0.678888, 59.4921)
(0.680784, 59.4735)
(0.68268, 59.2235)
(0.684577, 58.8156)
(0.686473, 58.4038)
(0.688369, 58.1808)
(0.690266, 58.0386)
(0.692162, 57.7874)
(0.694058, 57.9671)
(0.695955, 58.2187)
(0.697851, 58.7961)
(0.699747, 58.9591)
(0.701644, 58.6633)
(0.70354, 58.5624)
(0.705436, 58.3971)
(0.707333, 58.1248)
(0.709229, 57.8951)
(0.711125, 57.9307)
(0.713022, 58.0996)
(0.714918, 58.2637)
(0.716814, 58.2499)
(0.718711, 57.9942)
(0.720607, 57.6207)
(0.722503, 57.3284)
(0.7244, 56.9812)
(0.726296, 56.7585)
(0.728192, 56.4567)
(0.730089, 56.2655)
(0.731985, 55.8757)
(0.733881, 55.9323)
(0.735777, 56.0966)
(0.737674, 56.4973)
(0.73957, 57.0099)
(0.741467, 57.7776)
(0.743363, 58.2264)
(0.745259, 59.0808)
(0.747156, 59.8991)
(0.749052, 60.396)
(0.750948, 60.8047)
(0.752845, 61.0143)
(0.754741, 61.0668)
(0.756637, 60.8325)
(0.758534, 60.1222)
(0.76043, 59.6912)
(0.762326, 59.1753)
(0.764223, 58.4409)
(0.766119, 57.9841)
(0.768015, 57.6453)
(0.769912, 57.632)
(0.771808, 57.8041)
(0.773704, 57.9554)
(0.775601, 58.0117)
(0.777497, 58.0774)
(0.779393, 58.0961)
(0.78129, 57.9731)
(0.783186, 57.8425)
(0.785082, 57.8441)
(0.786979, 57.7948)
(0.788875, 57.9492)
(0.790771, 58.0429)
(0.792668, 58.2268)
(0.794564, 58.5472)
(0.79646, 58.8852)
(0.798357, 59.3848)
(0.800253, 59.7076)
(0.802149, 59.5786)
(0.804046, 58.989)
(0.805942, 58.6405)
(0.807838, 58.3651)
(0.809735, 59.0803)
(0.811631, 59.6017)
(0.813527, 60.0471)
(0.815424, 60.5953)
(0.81732, 61.1451)
(0.819216, 61.3491)
(0.821113, 61.4446)
(0.823009, 61.2283)
(0.824905, 60.4411)
(0.826802, 59.7167)
(0.828698, 59.1963)
(0.830594, 59.0278)
(0.832491, 58.9555)
(0.834387, 58.968)
(0.836283, 59.0763)
(0.83818, 59.2305)
(0.840076, 59.7854)
(0.841972, 59.9428)
(0.843869, 60.1116)
(0.845765, 60.065)
(0.847661, 60.03)
(0.849558, 60.0444)
(0.851454, 59.943)
(0.85335, 59.78)
(0.855247, 59.5252)
(0.857143, 59.2873)
(0.859039, 59.2666)
(0.860936, 59.3245)
(0.862832, 59.4648)
(0.864728, 59.4112)
(0.866625, 59.0844)
(0.868521, 58.8605)
(0.870417, 58.6987)
(0.872314, 58.7442)
(0.87421, 58.8762)
(0.876106, 58.9302)
(0.878003, 59.2914)
(0.879899, 59.5103)
(0.881795, 58.8099)
(0.883692, 58.3293)
(0.885588, 58.2087)
(0.887484, 58.0434)
(0.889381, 57.8108)
(0.891277, 57.4782)
(0.893173, 57.2998)
(0.89507, 57.3959)
(0.896966, 58.0005)
(0.898862, 58.7509)
(0.900759, 59.2851)
(0.902655, 60.2087)
(0.904551, 60.9884)
(0.906448, 61.5586)
(0.908344, 61.6953)
(0.91024, 61.1194)
(0.912137, 60.2136)
(0.914033, 59.2214)
(0.915929, 58.6181)
(0.917826, 57.8155)
(0.919722, 57.2424)
(0.921618, 57.1231)
(0.923515, 57.5693)
(0.925411, 58.2802)
(0.927307, 58.8116)
(0.929204, 59.6603)
(0.9311, 60.4085)
(0.932996, 60.7305)
(0.934893, 60.8604)
(0.936789, 60.5936)
(0.938685, 60.3314)
(0.940582, 59.7685)
(0.942478, 59.5127)
(0.944374, 59.5564)
(0.946271, 59.566)
(0.948167, 59.5011)
(0.950063, 59.3731)
(0.95196, 59.1659)
(0.953856, 59.1447)
(0.955752, 59.1978)
(0.957649, 59.3371)
(0.959545, 59.3266)
(0.961441, 59.2038)
(0.963338, 59.2396)
(0.965234, 58.5884)
(0.96713, 58.0788)
(0.969027, 57.8556)
(0.970923, 57.5891)
(0.972819, 57.4612)
(0.974716, 57.5589)
(0.976612, 57.6823)
(0.978508, 57.7078)
(0.980405, 57.7084)
(0.982301, 57.6981)
(0.984197, 57.6996)
(0.986094, 57.7293)
(0.98799, 57.8943)
(0.989886, 57.8582)
(0.991783, 57.7729)
(0.993679, 57.7438)
(0.995575, 57.94)
(0.997472, 58.3488)
(0.999368, 58.7048)
(1,0)
};

==> exp_plots/ablations/th_tmaf_no_fill_5.tex <==
\addplot[
    fill=none,draw = clr5,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 59.5802)
(0.00190235, 59.2393)
(0.00380469, 57.1039)
(0.00570704, 55.5871)
(0.00760938, 54.604)
(0.00951173, 54.0525)
(0.0114141, 54.0317)
(0.0133164, 53.6525)
(0.0152188, 53.6732)
(0.0171211, 54.2256)
(0.0190235, 55.1425)
(0.0209258, 56.2472)
(0.0228282, 57.4388)
(0.0247305, 58.2612)
(0.0266328, 58.9848)
(0.0285352, 59.3848)
(0.0304375, 59.3683)
(0.0323399, 59.3088)
(0.0342422, 59.0387)
(0.0361446, 58.2001)
(0.0380469, 57.7455)
(0.0399493, 57.3452)
(0.0418516, 57.1868)
(0.043754, 57.0215)
(0.0456563, 57.1245)
(0.0475587, 57.0933)
(0.049461, 57.2136)
(0.0513633, 57.3548)
(0.0532657, 57.6854)
(0.055168, 57.7021)
(0.0570704, 56.8389)
(0.0589727, 56.2055)
(0.0608751, 55.5353)
(0.0627774, 55.5197)
(0.0646798, 55.4031)
(0.0665821, 55.86)
(0.0684845, 56.4981)
(0.0703868, 57.2049)
(0.0722892, 57.7704)
(0.0741915, 58.3323)
(0.0760938, 58.6595)
(0.0779962, 58.6983)
(0.0798985, 58.5958)
(0.0818009, 58.2785)
(0.0837032, 57.9534)
(0.0856056, 57.948)
(0.0875079, 58.6671)
(0.0894103, 59.783)
(0.0913126, 60.2591)
(0.093215, 60.4217)
(0.0951173, 60.1239)
(0.0970197, 59.7376)
(0.098922, 59.091)
(0.100824, 58.6037)
(0.102727, 58.3538)
(0.104629, 58.0447)
(0.106531, 58.2598)
(0.108434, 58.468)
(0.110336, 58.6508)
(0.112238, 58.9692)
(0.114141, 58.7568)
(0.116043, 58.4381)
(0.117945, 58.4387)
(0.119848, 58.7273)
(0.12175, 59.5442)
(0.123652, 60.1246)
(0.125555, 60.6273)
(0.127457, 60.8392)
(0.12936, 60.5556)
(0.131262, 60.4754)
(0.133164, 60.2328)
(0.135067, 59.8688)
(0.136969, 59.2479)
(0.138871, 58.8322)
(0.140774, 58.8028)
(0.142676, 58.3078)
(0.144578, 57.8085)
(0.146481, 57.8423)
(0.148383, 58.0703)
(0.150285, 58.3898)
(0.152188, 58.7054)
(0.15409, 58.5385)
(0.155992, 58.4698)
(0.157895, 58.3466)
(0.159797, 58.265)
(0.161699, 57.9409)
(0.163602, 58.1706)
(0.165504, 58.8256)
(0.167406, 59.4324)
(0.169309, 59.9973)
(0.171211, 60.1601)
(0.173114, 60.3044)
(0.175016, 60.6662)
(0.176918, 60.47)
(0.178821, 60.1925)
(0.180723, 59.7789)
(0.182625, 59.3781)
(0.184528, 59.0047)
(0.18643, 58.7159)
(0.188332, 58.3758)
(0.190235, 58.2987)
(0.192137, 58.1057)
(0.194039, 58.2692)
(0.195942, 58.649)
(0.197844, 58.8732)
(0.199746, 58.9654)
(0.201649, 59.0382)
(0.203551, 59.0402)
(0.205453, 58.9127)
(0.207356, 58.8033)
(0.209258, 58.59)
(0.21116, 58.5242)
(0.213063, 58.6252)
(0.214965, 58.3905)
(0.216867, 58.1956)
(0.21877, 58.1951)
(0.220672, 57.8447)
(0.222575, 57.6514)
(0.224477, 57.5224)
(0.226379, 57.7395)
(0.228282, 57.7986)
(0.230184, 57.6384)
(0.232086, 57.5483)
(0.233989, 56.6337)
(0.235891, 55.2028)
(0.237793, 55.1025)
(0.239696, 55.6394)
(0.241598, 56.4596)
(0.2435, 57.925)
(0.245403, 58.8056)
(0.247305, 59.2853)
(0.249207, 59.7974)
(0.25111, 60.1776)
(0.253012, 60.3402)
(0.254914, 60.3148)
(0.256817, 59.8196)
(0.258719, 59.196)
(0.260621, 58.4477)
(0.262524, 57.9199)
(0.264426, 57.123)
(0.266328, 56.5998)
(0.268231, 56.2846)
(0.270133, 56.2856)
(0.272036, 57.0312)
(0.273938, 57.757)
(0.27584, 58.5298)
(0.277743, 59.0854)
(0.279645, 59.3824)
(0.281547, 59.5957)
(0.28345, 59.4517)
(0.285352, 59.2803)
(0.287254, 59.1332)
(0.289157, 59.2176)
(0.291059, 59.2672)
(0.292961, 59.1735)
(0.294864, 58.8702)
(0.296766, 58.5258)
(0.298668, 58.2406)
(0.300571, 58.1313)
(0.302473, 58.0415)
(0.304375, 58.3144)
(0.306278, 58.8489)
(0.30818, 59.4412)
(0.310082, 60.1315)
(0.311985, 61.1217)
(0.313887, 61.8446)
(0.315789, 62.3637)
(0.317692, 63.2849)
(0.319594, 63.6566)
(0.321497, 63.6547)
(0.323399, 63.4297)
(0.325301, 62.2074)
(0.327204, 61.234)
(0.329106, 60.292)
(0.331008, 59.375)
(0.332911, 58.9418)
(0.334813, 58.3658)
(0.336715, 58.2651)
(0.338618, 58.264)
(0.34052, 58.2705)
(0.342422, 58.3275)
(0.344325, 57.9317)
(0.346227, 57.5463)
(0.348129, 57.4046)
(0.350032, 57.3769)
(0.351934, 57.2065)
(0.353836, 57.0404)
(0.355739, 56.9548)
(0.357641, 57.0318)
(0.359543, 57.0564)
(0.361446, 57.2525)
(0.363348, 57.5566)
(0.36525, 57.7443)
(0.367153, 57.8107)
(0.369055, 57.6137)
(0.370957, 57.4274)
(0.37286, 57.535)
(0.374762, 57.6097)
(0.376665, 57.9948)
(0.378567, 58.7328)
(0.380469, 59.2932)
(0.382372, 59.7307)
(0.384274, 59.8822)
(0.386176, 59.7016)
(0.388079, 59.1826)
(0.389981, 58.5061)
(0.391883, 57.9992)
(0.393786, 57.634)
(0.395688, 57.336)
(0.39759, 57.1289)
(0.399493, 57.0454)
(0.401395, 57.5324)
(0.403297, 58.1875)
(0.4052, 58.534)
(0.407102, 58.6929)
(0.409004, 58.8683)
(0.410907, 58.8201)
(0.412809, 58.7509)
(0.414711, 58.7275)
(0.416614, 58.9165)
(0.418516, 59.2331)
(0.420419, 59.4747)
(0.422321, 59.6359)
(0.424223, 60.7612)
(0.426126, 61.8213)
(0.428028, 62.3001)
(0.42993, 62.4233)
(0.431833, 62.0226)
(0.433735, 61.4307)
(0.435637, 60.6642)
(0.43754, 59.7585)
(0.439442, 59.2131)
(0.441344, 58.9474)
(0.443247, 58.8634)
(0.445149, 59.1479)
(0.447051, 59.553)
(0.448954, 59.9713)
(0.450856, 60.2182)
(0.452758, 60.6679)
(0.454661, 60.7438)
(0.456563, 60.832)
(0.458465, 60.9898)
(0.460368, 61.0989)
(0.46227, 61.0909)
(0.464172, 61.1838)
(0.466075, 61.3073)
(0.467977, 61.4962)
(0.46988, 61.3834)
(0.471782, 61.0966)
(0.473684, 60.9711)
(0.475587, 60.7418)
(0.477489, 60.7456)
(0.479391, 60.5286)
(0.481294, 60.2538)
(0.483196, 60.2061)
(0.485098, 60.1079)
(0.487001, 60.1936)
(0.488903, 60.4894)
(0.490805, 60.7672)
(0.492708, 61.016)
(0.49461, 61.1773)
(0.496512, 61.1714)
(0.498415, 61.4832)
(0.500317, 61.6642)
(0.502219, 61.7365)
(0.504122, 61.7432)
(0.506024, 61.5678)
(0.507926, 61.5716)
(0.509829, 61.2475)
(0.511731, 60.493)
(0.513633, 60.3603)
(0.515536, 59.454)
(0.517438, 59.0813)
(0.519341, 59.1175)
(0.521243, 59.4595)
(0.523145, 59.9449)
(0.525048, 60.3117)
(0.52695, 60.4958)
(0.528852, 60.5971)
(0.530755, 60.8944)
(0.532657, 60.9756)
(0.534559, 60.7364)
(0.536462, 60.3587)
(0.538364, 59.7403)
(0.540266, 59.2395)
(0.542169, 58.9949)
(0.544071, 58.6257)
(0.545973, 58.7348)
(0.547876, 58.5427)
(0.549778, 57.9611)
(0.55168, 57.5186)
(0.553583, 57.1541)
(0.555485, 57.2847)
(0.557387, 57.5589)
(0.55929, 57.7609)
(0.561192, 57.8972)
(0.563094, 58.0662)
(0.564997, 58.368)
(0.566899, 58.9542)
(0.568801, 59.3415)
(0.570704, 59.3812)
(0.572606, 59.2325)
(0.574509, 59.267)
(0.576411, 59.3768)
(0.578313, 59.6599)
(0.580216, 60.0306)
(0.582118, 60.2972)
(0.58402, 60.7204)
(0.585923, 61.2862)
(0.587825, 61.1045)
(0.589727, 60.9884)
(0.59163, 60.815)
(0.593532, 60.7064)
(0.595434, 60.7427)
(0.597337, 60.6834)
(0.599239, 60.4696)
(0.601141, 60.4398)
(0.603044, 60.3009)
(0.604946, 60.1321)
(0.606848, 59.8877)
(0.608751, 59.6636)
(0.610653, 59.4778)
(0.612555, 59.0643)
(0.614458, 58.5398)
(0.61636, 58.4522)
(0.618262, 58.4209)
(0.620165, 58.9736)
(0.622067, 59.3065)
(0.623969, 59.8038)
(0.625872, 61.0863)
(0.627774, 61.6719)
(0.629677, 61.968)
(0.631579, 62.0264)
(0.633481, 61.7393)
(0.635384, 61.0716)
(0.637286, 60.4893)
(0.639188, 59.9008)
(0.641091, 59.1543)
(0.642993, 58.8898)
(0.644895, 58.6672)
(0.646798, 58.8124)
(0.6487, 59.202)
(0.650602, 59.807)
(0.652505, 60.3762)
(0.654407, 60.9458)
(0.656309, 61.2399)
(0.658212, 61.3511)
(0.660114, 61.4143)
(0.662016, 61.4679)
(0.663919, 61.0059)
(0.665821, 60.4775)
(0.667723, 60.2481)
(0.669626, 60.2182)
(0.671528, 60.1999)
(0.673431, 59.4871)
(0.675333, 58.8744)
(0.677235, 58.413)
(0.679138, 58.0787)
(0.68104, 57.977)
(0.682942, 57.8424)
(0.684845, 57.8129)
(0.686747, 57.8545)
(0.688649, 58.0564)
(0.690552, 58.5325)
(0.692454, 58.8476)
(0.694356, 58.9175)
(0.696259, 59.0725)
(0.698161, 59.2581)
(0.700063, 59.2634)
(0.701966, 59.338)
(0.703868, 59.7287)
(0.70577, 60.0863)
(0.707673, 60.5814)
(0.709575, 61.1832)
(0.711477, 61.3999)
(0.71338, 61.8699)
(0.715282, 62.4879)
(0.717184, 62.5089)
(0.719087, 62.2551)
(0.720989, 61.672)
(0.722892, 61.0023)
(0.724794, 60.5685)
(0.726696, 59.8161)
(0.728599, 58.9202)
(0.730501, 58.6571)
(0.732403, 58.6064)
(0.734306, 58.4267)
(0.736208, 58.1827)
(0.73811, 58.1461)
(0.740013, 58.1524)
(0.741915, 58.0273)
(0.743817, 58.1698)
(0.74572, 58.4865)
(0.747622, 58.6835)
(0.749524, 58.9299)
(0.751427, 58.8463)
(0.753329, 58.9578)
(0.755231, 59.0343)
(0.757134, 58.9258)
(0.759036, 59.2283)
(0.760938, 59.6198)
(0.762841, 59.9082)
(0.764743, 60.1446)
(0.766645, 60.3375)
(0.768548, 60.4032)
(0.77045, 60.3375)
(0.772353, 60.3902)
(0.774255, 60.1933)
(0.776157, 61.2513)
(0.77806, 62.227)
(0.779962, 62.7654)
(0.781864, 62.9126)
(0.783767, 62.8738)
(0.785669, 62.7967)
(0.787571, 62.5753)
(0.789474, 61.8427)
(0.791376, 61.1887)
(0.793278, 60.755)
(0.795181, 60.1447)
(0.797083, 58.9531)
(0.798985, 57.9069)
(0.800888, 56.9005)
(0.80279, 56.2354)
(0.804692, 56.3055)
(0.806595, 56.4785)
(0.808497, 56.9486)
(0.810399, 58.1455)
(0.812302, 59.3775)
(0.814204, 60.5572)
(0.816106, 61.2503)
(0.818009, 61.5291)
(0.819911, 61.8284)
(0.821814, 61.7124)
(0.823716, 61.4013)
(0.825618, 60.8633)
(0.827521, 60.0172)
(0.829423, 59.2644)
(0.831325, 58.6236)
(0.833228, 58.3862)
(0.83513, 58.6556)
(0.837032, 58.7681)
(0.838935, 58.6972)
(0.840837, 58.2897)
(0.842739, 58.0718)
(0.844642, 57.8791)
(0.846544, 57.9319)
(0.848446, 58.1414)
(0.850349, 57.9548)
(0.852251, 57.9695)
(0.854153, 57.9422)
(0.856056, 57.7333)
(0.857958, 57.7645)
(0.85986, 58.0984)
(0.861763, 58.2638)
(0.863665, 58.5877)
(0.865567, 58.7581)
(0.86747, 58.9292)
(0.869372, 59.0782)
(0.871274, 59.3427)
(0.873177, 59.6232)
(0.875079, 60)
(0.876982, 60.2047)
(0.878884, 60.2474)
(0.880786, 59.8933)
(0.882689, 59.4037)
(0.884591, 59.1622)
(0.886493, 58.7308)
(0.888396, 58.3508)
(0.890298, 58.3234)
(0.8922, 58.2626)
(0.894103, 58.1309)
(0.896005, 58.4658)
(0.897907, 59.0182)
(0.89981, 59.4952)
(0.901712, 59.9476)
(0.903614, 60.2745)
(0.905517, 60.4691)
(0.907419, 60.268)
(0.909321, 60.0574)
(0.911224, 59.5017)
(0.913126, 58.6891)
(0.915029, 57.8373)
(0.916931, 57.0282)
(0.918833, 56.0108)
(0.920736, 55.5464)
(0.922638, 55.4661)
(0.92454, 55.6826)
(0.926443, 56.2246)
(0.928345, 56.777)
(0.930247, 57.2378)
(0.93215, 57.8558)
(0.934052, 58.401)
(0.935954, 59.0377)
(0.937857, 59.4337)
(0.939759, 59.6432)
(0.941661, 59.4853)
(0.943564, 59.351)
(0.945466, 60.0278)
(0.947368, 60.1479)
(0.949271, 60.0845)
(0.951173, 59.7112)
(0.953075, 59.0212)
(0.954978, 58.1713)
(0.95688, 57.3446)
(0.958782, 56.7615)
(0.960685, 56.5697)
(0.962587, 56.7373)
(0.964489, 57.0252)
(0.966392, 57.4791)
(0.968294, 57.9245)
(0.970196, 58.0842)
(0.972099, 58.0057)
(0.974001, 57.8653)
(0.975904, 57.7162)
(0.977806, 57.7133)
(0.979708, 57.6446)
(0.981611, 57.6885)
(0.983513, 57.8399)
(0.985415, 58.1592)
(0.987318, 58.6109)
(0.98922, 59.2754)
(0.991122, 59.5968)
(0.993025, 59.7335)
(0.994927, 60.0528)
(0.996829, 60.3275)
(0.998732, 60.1642)
(1,0)
};

==> exp_plots/ablations/z_des.tex <==
\addplot[
    fill=none,draw = desclr,
    line width= \linew +0.2 pt,
    dashed
    ]
 %%
coordinates {
(0, 0.5)
(1,0.5)
};

==> exp_plots/ablations/z_tmaf_1.tex <==
\addplot[
    fill=white!60!clr1,draw = clr1,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0, 0)
(0, 0.463401)
(0.00189514, 0.474598)
(0.00379027, 0.482845)
(0.00568541, 0.488579)
(0.00758054, 0.492907)
(0.00947568, 0.497273)
(0.0113708, 0.50314)
(0.013266, 0.51528)
(0.0151611, 0.520338)
(0.0170562, 0.527509)
(0.0189514, 0.536749)
(0.0208465, 0.541767)
(0.0227416, 0.551279)
(0.0246368, 0.560572)
(0.0265319, 0.562514)
(0.028427, 0.565987)
(0.0303222, 0.566504)
(0.0322173, 0.563554)
(0.0341124, 0.562387)
(0.0360076, 0.552822)
(0.0379027, 0.55062)
(0.0397979, 0.55254)
(0.041693, 0.553519)
(0.0435881, 0.552338)
(0.0454833, 0.551762)
(0.0473784, 0.551551)
(0.0492735, 0.548663)
(0.0511687, 0.550396)
(0.0530638, 0.550174)
(0.0549589, 0.55624)
(0.0568541, 0.556164)
(0.0587492, 0.556049)
(0.0606443, 0.556036)
(0.0625395, 0.555636)
(0.0644346, 0.55557)
(0.0663298, 0.555336)
(0.0682249, 0.554749)
(0.07012, 0.555427)
(0.0720152, 0.554624)
(0.0739103, 0.55086)
(0.0758054, 0.548779)
(0.0777006, 0.545809)
(0.0795957, 0.54436)
(0.0814908, 0.543178)
(0.083386, 0.541788)
(0.0852811, 0.540717)
(0.0871762, 0.541372)
(0.0890714, 0.535099)
(0.0909665, 0.531708)
(0.0928617, 0.527976)
(0.0947568, 0.52052)
(0.0966519, 0.514508)
(0.0985471, 0.509844)
(0.100442, 0.505488)
(0.102337, 0.503346)
(0.104232, 0.5032)
(0.106128, 0.498743)
(0.108023, 0.494069)
(0.109918, 0.487558)
(0.111813, 0.484067)
(0.113708, 0.479471)
(0.115603, 0.471641)
(0.117498, 0.470547)
(0.119394, 0.469251)
(0.121289, 0.469232)
(0.123184, 0.467755)
(0.125079, 0.465194)
(0.126974, 0.464827)
(0.128869, 0.470727)
(0.130764, 0.470777)
(0.13266, 0.469983)
(0.134555, 0.469145)
(0.13645, 0.46863)
(0.138345, 0.468758)
(0.14024, 0.4711)
(0.142135, 0.471853)
(0.14403, 0.473158)
(0.145925, 0.476799)
(0.147821, 0.480604)
(0.149716, 0.484864)
(0.151611, 0.49002)
(0.153506, 0.494045)
(0.155401, 0.495975)
(0.157296, 0.497084)
(0.159191, 0.498556)
(0.161087, 0.499266)
(0.162982, 0.502343)
(0.164877, 0.501378)
(0.166772, 0.500986)
(0.168667, 0.499622)
(0.170562, 0.494521)
(0.172457, 0.493825)
(0.174352, 0.495376)
(0.176248, 0.492651)
(0.178143, 0.494102)
(0.180038, 0.494893)
(0.181933, 0.496162)
(0.183828, 0.495966)
(0.185723, 0.498914)
(0.187618, 0.501891)
(0.189514, 0.504202)
(0.191409, 0.50581)
(0.193304, 0.512165)
(0.195199, 0.51617)
(0.197094, 0.518254)
(0.198989, 0.515548)
(0.200884, 0.516208)
(0.20278, 0.514008)
(0.204675, 0.515769)
(0.20657, 0.523548)
(0.208465, 0.523835)
(0.21036, 0.523813)
(0.212255, 0.524034)
(0.21415, 0.529031)
(0.216045, 0.532649)
(0.217941, 0.532844)
(0.219836, 0.52677)
(0.221731, 0.524991)
(0.223626, 0.525244)
(0.225521, 0.525299)
(0.227416, 0.525315)
(0.229311, 0.524831)
(0.231207, 0.525144)
(0.233102, 0.525765)
(0.234997, 0.525274)
(0.236892, 0.524844)
(0.238787, 0.524028)
(0.240682, 0.523335)
(0.242577, 0.521783)
(0.244473, 0.519978)
(0.246368, 0.516322)
(0.248263, 0.510044)
(0.250158, 0.50864)
(0.252053, 0.507543)
(0.253948, 0.504489)
(0.255843, 0.508561)
(0.257738, 0.508241)
(0.259634, 0.50559)
(0.261529, 0.504028)
(0.263424, 0.503394)
(0.265319, 0.505492)
(0.267214, 0.506935)
(0.269109, 0.5035)
(0.271004, 0.50023)
(0.2729, 0.499991)
(0.274795, 0.500033)
(0.27669, 0.501223)
(0.278585, 0.501562)
(0.28048, 0.49942)
(0.282375, 0.498809)
(0.28427, 0.499911)
(0.286166, 0.500746)
(0.288061, 0.50085)
(0.289956, 0.500839)
(0.291851, 0.50024)
(0.293746, 0.499697)
(0.295641, 0.498584)
(0.297536, 0.500828)
(0.299431, 0.502364)
(0.301327, 0.502259)
(0.303222, 0.50218)
(0.305117, 0.503174)
(0.307012, 0.502532)
(0.308907, 0.502774)
(0.310802, 0.501475)
(0.312697, 0.50244)
(0.314593, 0.50248)
(0.316488, 0.502367)
(0.318383, 0.502321)
(0.320278, 0.501631)
(0.322173, 0.50105)
(0.324068, 0.500738)
(0.325963, 0.500411)
(0.327859, 0.499788)
(0.329754, 0.497619)
(0.331649, 0.498968)
(0.333544, 0.501708)
(0.335439, 0.499667)
(0.337334, 0.499745)
(0.339229, 0.497844)
(0.341124, 0.496956)
(0.34302, 0.498795)
(0.344915, 0.499126)
(0.34681, 0.501226)
(0.348705, 0.496549)
(0.3506, 0.495614)
(0.352495, 0.495617)
(0.35439, 0.497116)
(0.356286, 0.496909)
(0.358181, 0.496915)
(0.360076, 0.496394)
(0.361971, 0.494274)
(0.363866, 0.492751)
(0.365761, 0.49354)
(0.367656, 0.494326)
(0.369551, 0.494141)
(0.371447, 0.494054)
(0.373342, 0.496588)
(0.375237, 0.497876)
(0.377132, 0.499833)
(0.379027, 0.502022)
(0.380922, 0.503223)
(0.382817, 0.507257)
(0.384713, 0.508379)
(0.386608, 0.507478)
(0.388503, 0.508409)
(0.390398, 0.507476)
(0.392293, 0.508494)
(0.394188, 0.508373)
(0.396083, 0.505939)
(0.397979, 0.504235)
(0.399874, 0.504093)
(0.401769, 0.499308)
(0.403664, 0.492526)
(0.405559, 0.488114)
(0.407454, 0.486237)
(0.409349, 0.489628)
(0.411244, 0.492242)
(0.41314, 0.49084)
(0.415035, 0.493658)
(0.41693, 0.495423)
(0.418825, 0.498199)
(0.42072, 0.500822)
(0.422615, 0.501529)
(0.42451, 0.501939)
(0.426406, 0.502095)
(0.428301, 0.500609)
(0.430196, 0.498952)
(0.432091, 0.499737)
(0.433986, 0.498083)
(0.435881, 0.498864)
(0.437776, 0.500113)
(0.439671, 0.499956)
(0.441567, 0.493476)
(0.443462, 0.489609)
(0.445357, 0.486434)
(0.447252, 0.484282)
(0.449147, 0.484878)
(0.451042, 0.485355)
(0.452937, 0.485568)
(0.454833, 0.481581)
(0.456728, 0.481685)
(0.458623, 0.482838)
(0.460518, 0.476161)
(0.462413, 0.471527)
(0.464308, 0.467834)
(0.466203, 0.467987)
(0.468099, 0.468148)
(0.469994, 0.470637)
(0.471889, 0.472771)
(0.473784, 0.474921)
(0.475679, 0.474519)
(0.477574, 0.472111)
(0.479469, 0.466794)
(0.481365, 0.46736)
(0.48326, 0.467697)
(0.485155, 0.468364)
(0.48705, 0.466881)
(0.488945, 0.470668)
(0.49084, 0.472868)
(0.492735, 0.476863)
(0.49463, 0.476971)
(0.496526, 0.475934)
(0.498421, 0.476027)
(0.500316, 0.475404)
(0.502211, 0.476513)
(0.504106, 0.478261)
(0.506001, 0.479194)
(0.507896, 0.478678)
(0.509792, 0.477654)
(0.511687, 0.478636)
(0.513582, 0.480773)
(0.515477, 0.483815)
(0.517372, 0.48794)
(0.519267, 0.488847)
(0.521162, 0.489725)
(0.523058, 0.488805)
(0.524953, 0.48967)
(0.526848, 0.489029)
(0.528743, 0.49081)
(0.530638, 0.491996)
(0.532533, 0.493949)
(0.534428, 0.495279)
(0.536323, 0.496089)
(0.538219, 0.495641)
(0.540114, 0.498466)
(0.542009, 0.497442)
(0.543904, 0.496218)
(0.545799, 0.493941)
(0.547694, 0.494686)
(0.549589, 0.493367)
(0.551485, 0.492348)
(0.55338, 0.491739)
(0.555275, 0.490417)
(0.55717, 0.489885)
(0.559065, 0.489595)
(0.56096, 0.489374)
(0.562855, 0.488811)
(0.56475, 0.488538)
(0.566646, 0.487464)
(0.568541, 0.486257)
(0.570436, 0.486206)
(0.572331, 0.486765)
(0.574226, 0.486797)
(0.576121, 0.488274)
(0.578016, 0.489327)
(0.579912, 0.493356)
(0.581807, 0.495113)
(0.583702, 0.492512)
(0.585597, 0.492102)
(0.587492, 0.491681)
(0.589387, 0.491867)
(0.591282, 0.488155)
(0.593177, 0.484963)
(0.595073, 0.480898)
(0.596968, 0.479011)
(0.598863, 0.478449)
(0.600758, 0.477297)
(0.602653, 0.473594)
(0.604548, 0.470235)
(0.606443, 0.468768)
(0.608339, 0.46757)
(0.610234, 0.466913)
(0.612129, 0.466592)
(0.614024, 0.465926)
(0.615919, 0.465972)
(0.617814, 0.465937)
(0.619709, 0.465569)
(0.621605, 0.468919)
(0.6235, 0.473072)
(0.625395, 0.478891)
(0.62729, 0.483439)
(0.629185, 0.483407)
(0.63108, 0.482846)
(0.632975, 0.483205)
(0.63487, 0.483768)
(0.636766, 0.485897)
(0.638661, 0.485011)
(0.640556, 0.483953)
(0.642451, 0.482804)
(0.644346, 0.483389)
(0.646241, 0.480466)
(0.648136, 0.477879)
(0.650032, 0.472552)
(0.651927, 0.476118)
(0.653822, 0.478835)
(0.655717, 0.483037)
(0.657612, 0.486414)
(0.659507, 0.488277)
(0.661402, 0.490715)
(0.663298, 0.491959)
(0.665193, 0.495288)
(0.667088, 0.498334)
(0.668983, 0.500681)
(0.670878, 0.502472)
(0.672773, 0.503524)
(0.674668, 0.504186)
(0.676563, 0.503886)
(0.678459, 0.503619)
(0.680354, 0.502664)
(0.682249, 0.501797)
(0.684144, 0.501897)
(0.686039, 0.501421)
(0.687934, 0.499522)
(0.689829, 0.50034)
(0.691725, 0.501225)
(0.69362, 0.501688)
(0.695515, 0.500537)
(0.69741, 0.502611)
(0.699305, 0.505376)
(0.7012, 0.5075)
(0.703095, 0.50855)
(0.704991, 0.510634)
(0.706886, 0.50977)
(0.708781, 0.507221)
(0.710676, 0.505289)
(0.712571, 0.5043)
(0.714466, 0.502886)
(0.716361, 0.501126)
(0.718256, 0.500129)
(0.720152, 0.497201)
(0.722047, 0.494527)
(0.723942, 0.496809)
(0.725837, 0.49882)
(0.727732, 0.500224)
(0.729627, 0.501534)
(0.731522, 0.500149)
(0.733418, 0.500442)
(0.735313, 0.496766)
(0.737208, 0.493671)
(0.739103, 0.491505)
(0.740998, 0.488893)
(0.742893, 0.487406)
(0.744788, 0.486346)
(0.746684, 0.486395)
(0.748579, 0.486139)
(0.750474, 0.48569)
(0.752369, 0.486157)
(0.754264, 0.485097)
(0.756159, 0.485051)
(0.758054, 0.485392)
(0.759949, 0.48534)
(0.761845, 0.48581)
(0.76374, 0.48604)
(0.765635, 0.483522)
(0.76753, 0.483252)
(0.769425, 0.482003)
(0.77132, 0.481134)
(0.773215, 0.480246)
(0.775111, 0.47951)
(0.777006, 0.480044)
(0.778901, 0.476386)
(0.780796, 0.47687)
(0.782691, 0.477126)
(0.784586, 0.474904)
(0.786481, 0.472401)
(0.788377, 0.468988)
(0.790272, 0.466176)
(0.792167, 0.466357)
(0.794062, 0.468117)
(0.795957, 0.463743)
(0.797852, 0.463781)
(0.799747, 0.459827)
(0.801642, 0.458744)
(0.803538, 0.460344)
(0.805433, 0.462675)
(0.807328, 0.465419)
(0.809223, 0.47078)
(0.811118, 0.479327)
(0.813013, 0.485995)
(0.814908, 0.491358)
(0.816804, 0.492533)
(0.818699, 0.492662)
(0.820594, 0.491811)
(0.822489, 0.492145)
(0.824384, 0.490086)
(0.826279, 0.488735)
(0.828174, 0.489729)
(0.83007, 0.490421)
(0.831965, 0.490364)
(0.83386, 0.489418)
(0.835755, 0.492969)
(0.83765, 0.495824)
(0.839545, 0.498163)
(0.84144, 0.500846)
(0.843335, 0.501947)
(0.845231, 0.50649)
(0.847126, 0.509487)
(0.849021, 0.512889)
(0.850916, 0.515003)
(0.852811, 0.514486)
(0.854706, 0.514069)
(0.856601, 0.513208)
(0.858497, 0.512238)
(0.860392, 0.503003)
(0.862287, 0.502185)
(0.864182, 0.499472)
(0.866077, 0.497051)
(0.867972, 0.495314)
(0.869867, 0.495335)
(0.871762, 0.495113)
(0.873658, 0.492639)
(0.875553, 0.490846)
(0.877448, 0.489418)
(0.879343, 0.482339)
(0.881238, 0.478787)
(0.883133, 0.477719)
(0.885028, 0.47711)
(0.886924, 0.47758)
(0.888819, 0.476411)
(0.890714, 0.478178)
(0.892609, 0.476878)
(0.894504, 0.475028)
(0.896399, 0.474324)
(0.898294, 0.473948)
(0.90019, 0.474793)
(0.902085, 0.475666)
(0.90398, 0.474932)
(0.905875, 0.475182)
(0.90777, 0.475669)
(0.909665, 0.472783)
(0.91156, 0.470308)
(0.913455, 0.467566)
(0.915351, 0.465094)
(0.917246, 0.464014)
(0.919141, 0.463234)
(0.921036, 0.464195)
(0.922931, 0.468938)
(0.924826, 0.469266)
(0.926721, 0.467973)
(0.928617, 0.46801)
(0.930512, 0.468295)
(0.932407, 0.467397)
(0.934302, 0.464955)
(0.936197, 0.464087)
(0.938092, 0.464338)
(0.939987, 0.464189)
(0.941883, 0.464522)
(0.943778, 0.463566)
(0.945673, 0.463569)
(0.947568, 0.46399)
(0.949463, 0.464271)
(0.951358, 0.462678)
(0.953253, 0.461619)
(0.955148, 0.460509)
(0.957044, 0.459545)
(0.958939, 0.45933)
(0.960834, 0.459111)
(0.962729, 0.462075)
(0.964624, 0.462545)
(0.966519, 0.46324)
(0.968414, 0.46462)
(0.97031, 0.465501)
(0.972205, 0.466117)
(0.9741, 0.469244)
(0.975995, 0.474439)
(0.97789, 0.477258)
(0.979785, 0.47961)
(0.98168, 0.480863)
(0.983575, 0.48145)
(0.985471, 0.484912)
(0.987366, 0.485583)
(0.989261, 0.486347)
(0.991156, 0.484945)
(0.993051, 0.487832)
(0.994946, 0.48851)
(0.996841, 0.494045)
(0.998737, 0.504037)
(1.0, 0)
};

==> exp_plots/ablations/z_tmaf_2.tex <==
\addplot[
    fill=white!60!clr2,draw = clr2,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0, 0)
(0, 0.455848)
(0.00189155, 0.458508)
(0.0037831, 0.460381)
(0.00567465, 0.462327)
(0.0075662, 0.46357)
(0.00945775, 0.464662)
(0.0113493, 0.467588)
(0.0132409, 0.477295)
(0.0151324, 0.490825)
(0.017024, 0.498398)
(0.0189155, 0.502633)
(0.0208071, 0.504303)
(0.0226986, 0.511024)
(0.0245902, 0.516589)
(0.0264817, 0.519548)
(0.0283733, 0.520973)
(0.0302648, 0.521033)
(0.0321564, 0.522802)
(0.0340479, 0.52246)
(0.0359395, 0.523855)
(0.037831, 0.526546)
(0.0397226, 0.526931)
(0.0416141, 0.526768)
(0.0435057, 0.526444)
(0.0453972, 0.527578)
(0.0472888, 0.535619)
(0.0491803, 0.544992)
(0.0510719, 0.549769)
(0.0529634, 0.553653)
(0.054855, 0.556525)
(0.0567465, 0.558004)
(0.0586381, 0.559601)
(0.0605296, 0.557289)
(0.0624212, 0.559128)
(0.0643127, 0.55972)
(0.0662043, 0.557316)
(0.0680958, 0.557909)
(0.0699874, 0.55423)
(0.0718789, 0.550584)
(0.0737705, 0.547094)
(0.075662, 0.546331)
(0.0775536, 0.546891)
(0.0794451, 0.54617)
(0.0813367, 0.546093)
(0.0832282, 0.53805)
(0.0851198, 0.532462)
(0.0870113, 0.529977)
(0.0889029, 0.522834)
(0.0907945, 0.519871)
(0.092686, 0.513815)
(0.0945776, 0.506297)
(0.0964691, 0.501205)
(0.0983607, 0.499309)
(0.100252, 0.497886)
(0.102144, 0.494203)
(0.104035, 0.493838)
(0.105927, 0.493732)
(0.107818, 0.492233)
(0.10971, 0.488789)
(0.111602, 0.485695)
(0.113493, 0.487359)
(0.115385, 0.489691)
(0.117276, 0.490578)
(0.119168, 0.489187)
(0.121059, 0.486814)
(0.122951, 0.48527)
(0.124842, 0.483904)
(0.126734, 0.482495)
(0.128625, 0.482157)
(0.130517, 0.481542)
(0.132409, 0.480816)
(0.1343, 0.481686)
(0.136192, 0.482146)
(0.138083, 0.483355)
(0.139975, 0.485512)
(0.141866, 0.485023)
(0.143758, 0.484391)
(0.145649, 0.484965)
(0.147541, 0.485706)
(0.149433, 0.485833)
(0.151324, 0.485633)
(0.153216, 0.486101)
(0.155107, 0.485909)
(0.156999, 0.488142)
(0.15889, 0.489019)
(0.160782, 0.489505)
(0.162673, 0.490708)
(0.164565, 0.492281)
(0.166456, 0.495743)
(0.168348, 0.498154)
(0.17024, 0.499252)
(0.172131, 0.499377)
(0.174023, 0.497945)
(0.175914, 0.496744)
(0.177806, 0.494968)
(0.179697, 0.498237)
(0.181589, 0.500028)
(0.18348, 0.500239)
(0.185372, 0.507939)
(0.187264, 0.510094)
(0.189155, 0.511664)
(0.191047, 0.519026)
(0.192938, 0.524203)
(0.19483, 0.5252)
(0.196721, 0.525734)
(0.198613, 0.525746)
(0.200504, 0.52668)
(0.202396, 0.528783)
(0.204288, 0.529672)
(0.206179, 0.530145)
(0.208071, 0.530619)
(0.209962, 0.530639)
(0.211854, 0.531652)
(0.213745, 0.530327)
(0.215637, 0.528119)
(0.217528, 0.526662)
(0.21942, 0.526075)
(0.221311, 0.525801)
(0.223203, 0.525343)
(0.225095, 0.519375)
(0.226986, 0.517803)
(0.228878, 0.517636)
(0.230769, 0.515423)
(0.232661, 0.515613)
(0.234552, 0.513601)
(0.236444, 0.515212)
(0.238335, 0.516665)
(0.240227, 0.517336)
(0.242119, 0.517964)
(0.24401, 0.515579)
(0.245902, 0.515298)
(0.247793, 0.514552)
(0.249685, 0.513587)
(0.251576, 0.513276)
(0.253468, 0.512739)
(0.255359, 0.51255)
(0.257251, 0.51048)
(0.259142, 0.505582)
(0.261034, 0.501422)
(0.262926, 0.502411)
(0.264817, 0.502617)
(0.266709, 0.505962)
(0.2686, 0.507036)
(0.270492, 0.506914)
(0.272383, 0.508444)
(0.274275, 0.512607)
(0.276166, 0.515606)
(0.278058, 0.517845)
(0.27995, 0.519251)
(0.281841, 0.520512)
(0.283733, 0.517504)
(0.285624, 0.516063)
(0.287516, 0.511335)
(0.289407, 0.513144)
(0.291299, 0.514021)
(0.29319, 0.514982)
(0.295082, 0.514793)
(0.296974, 0.514526)
(0.298865, 0.514384)
(0.300757, 0.513757)
(0.302648, 0.51316)
(0.30454, 0.512487)
(0.306431, 0.509617)
(0.308323, 0.507961)
(0.310214, 0.507158)
(0.312106, 0.50629)
(0.313997, 0.504945)
(0.315889, 0.502295)
(0.317781, 0.501548)
(0.319672, 0.501029)
(0.321564, 0.500118)
(0.323455, 0.496129)
(0.325347, 0.492377)
(0.327238, 0.490442)
(0.32913, 0.48912)
(0.331021, 0.488541)
(0.332913, 0.488711)
(0.334805, 0.489141)
(0.336696, 0.48865)
(0.338588, 0.489998)
(0.340479, 0.491578)
(0.342371, 0.491977)
(0.344262, 0.491741)
(0.346154, 0.490815)
(0.348045, 0.490466)
(0.349937, 0.491117)
(0.351828, 0.492633)
(0.35372, 0.492847)
(0.355612, 0.490028)
(0.357503, 0.487761)
(0.359395, 0.48701)
(0.361286, 0.486532)
(0.363178, 0.487926)
(0.365069, 0.489696)
(0.366961, 0.489946)
(0.368852, 0.488381)
(0.370744, 0.505387)
(0.372636, 0.513426)
(0.374527, 0.519604)
(0.376419, 0.522902)
(0.37831, 0.527102)
(0.380202, 0.533131)
(0.382093, 0.536941)
(0.383985, 0.538014)
(0.385876, 0.539955)
(0.387768, 0.540927)
(0.389659, 0.539101)
(0.391551, 0.537279)
(0.393443, 0.533331)
(0.395334, 0.53057)
(0.397226, 0.528542)
(0.399117, 0.523686)
(0.401009, 0.520958)
(0.4029, 0.516014)
(0.404792, 0.511304)
(0.406683, 0.507852)
(0.408575, 0.507553)
(0.410467, 0.508056)
(0.412358, 0.516937)
(0.41425, 0.519087)
(0.416141, 0.518943)
(0.418033, 0.519537)
(0.419924, 0.517382)
(0.421816, 0.516005)
(0.423707, 0.515678)
(0.425599, 0.516336)
(0.427491, 0.515035)
(0.429382, 0.513653)
(0.431274, 0.510384)
(0.433165, 0.507115)
(0.435057, 0.504325)
(0.436948, 0.503203)
(0.43884, 0.501978)
(0.440731, 0.505242)
(0.442623, 0.506102)
(0.444515, 0.505531)
(0.446406, 0.505668)
(0.448298, 0.506054)
(0.450189, 0.506617)
(0.452081, 0.506875)
(0.453972, 0.505321)
(0.455864, 0.503477)
(0.457755, 0.502308)
(0.459647, 0.509781)
(0.461538, 0.51282)
(0.46343, 0.512298)
(0.465322, 0.511999)
(0.467213, 0.513129)
(0.469105, 0.50911)
(0.470996, 0.505408)
(0.472888, 0.501403)
(0.474779, 0.500948)
(0.476671, 0.500272)
(0.478562, 0.499886)
(0.480454, 0.497859)
(0.482345, 0.494893)
(0.484237, 0.493123)
(0.486129, 0.491633)
(0.48802, 0.486168)
(0.489912, 0.482649)
(0.491803, 0.479818)
(0.493695, 0.477811)
(0.495586, 0.47215)
(0.497478, 0.470239)
(0.499369, 0.467087)
(0.501261, 0.468764)
(0.503153, 0.469074)
(0.505044, 0.470636)
(0.506936, 0.47192)
(0.508827, 0.476277)
(0.510719, 0.480045)
(0.51261, 0.486893)
(0.514502, 0.484988)
(0.516393, 0.48406)
(0.518285, 0.485117)
(0.520177, 0.48557)
(0.522068, 0.485592)
(0.52396, 0.485458)
(0.525851, 0.49175)
(0.527743, 0.49646)
(0.529634, 0.508711)
(0.531526, 0.506745)
(0.533417, 0.510344)
(0.535309, 0.513297)
(0.5372, 0.510579)
(0.539092, 0.510234)
(0.540984, 0.509803)
(0.542875, 0.511007)
(0.544767, 0.508294)
(0.546658, 0.506083)
(0.54855, 0.510121)
(0.550441, 0.516953)
(0.552333, 0.5239)
(0.554224, 0.525288)
(0.556116, 0.525367)
(0.558008, 0.522278)
(0.559899, 0.515462)
(0.561791, 0.509975)
(0.563682, 0.505848)
(0.565574, 0.502706)
(0.567465, 0.502668)
(0.569357, 0.504225)
(0.571248, 0.50763)
(0.57314, 0.519323)
(0.575032, 0.524174)
(0.576923, 0.523058)
(0.578815, 0.526827)
(0.580706, 0.532023)
(0.582598, 0.530076)
(0.584489, 0.526107)
(0.586381, 0.522443)
(0.588272, 0.523096)
(0.590164, 0.524177)
(0.592055, 0.528079)
(0.593947, 0.528312)
(0.595839, 0.528955)
(0.59773, 0.529523)
(0.599622, 0.529984)
(0.601513, 0.53509)
(0.603405, 0.53664)
(0.605296, 0.537021)
(0.607188, 0.537599)
(0.609079, 0.53742)
(0.610971, 0.537542)
(0.612863, 0.537755)
(0.614754, 0.539913)
(0.616646, 0.540651)
(0.618537, 0.537995)
(0.620429, 0.536018)
(0.62232, 0.532755)
(0.624212, 0.52949)
(0.626103, 0.526338)
(0.627995, 0.522876)
(0.629886, 0.518611)
(0.631778, 0.507697)
(0.63367, 0.501257)
(0.635561, 0.497722)
(0.637453, 0.495979)
(0.639344, 0.493011)
(0.641236, 0.491267)
(0.643127, 0.493286)
(0.645019, 0.491368)
(0.64691, 0.490636)
(0.648802, 0.491186)
(0.650694, 0.491393)
(0.652585, 0.489696)
(0.654477, 0.491029)
(0.656368, 0.492)
(0.65826, 0.493462)
(0.660151, 0.493461)
(0.662043, 0.495191)
(0.663934, 0.49488)
(0.665826, 0.497482)
(0.667718, 0.499528)
(0.669609, 0.499906)
(0.671501, 0.502679)
(0.673392, 0.504003)
(0.675284, 0.50479)
(0.677175, 0.511215)
(0.679067, 0.514149)
(0.680958, 0.512738)
(0.68285, 0.52)
(0.684741, 0.52307)
(0.686633, 0.522192)
(0.688525, 0.521248)
(0.690416, 0.517876)
(0.692308, 0.515048)
(0.694199, 0.509811)
(0.696091, 0.510983)
(0.697982, 0.509889)
(0.699874, 0.509905)
(0.701765, 0.510697)
(0.703657, 0.510441)
(0.705549, 0.512453)
(0.70744, 0.512609)
(0.709332, 0.508119)
(0.711223, 0.5065)
(0.713115, 0.505496)
(0.715006, 0.504141)
(0.716898, 0.498203)
(0.718789, 0.494244)
(0.720681, 0.491962)
(0.722573, 0.4891)
(0.724464, 0.48062)
(0.726356, 0.476611)
(0.728247, 0.474395)
(0.730139, 0.472712)
(0.73203, 0.470777)
(0.733922, 0.469032)
(0.735813, 0.468157)
(0.737705, 0.467181)
(0.739596, 0.466972)
(0.741488, 0.462885)
(0.74338, 0.460884)
(0.745271, 0.455697)
(0.747163, 0.456693)
(0.749054, 0.458159)
(0.750946, 0.458139)
(0.752837, 0.458646)
(0.754729, 0.458668)
(0.75662, 0.458999)
(0.758512, 0.456407)
(0.760404, 0.454554)
(0.762295, 0.452352)
(0.764187, 0.450655)
(0.766078, 0.449312)
(0.76797, 0.44888)
(0.769861, 0.448433)
(0.771753, 0.446968)
(0.773644, 0.445711)
(0.775536, 0.444766)
(0.777427, 0.446356)
(0.779319, 0.449168)
(0.781211, 0.450876)
(0.783102, 0.452358)
(0.784994, 0.453509)
(0.786885, 0.455152)
(0.788777, 0.455986)
(0.790668, 0.457558)
(0.79256, 0.467136)
(0.794451, 0.474513)
(0.796343, 0.490444)
(0.798234, 0.501066)
(0.800126, 0.508136)
(0.802018, 0.513637)
(0.803909, 0.520631)
(0.805801, 0.523579)
(0.807692, 0.525413)
(0.809584, 0.524058)
(0.811475, 0.530705)
(0.813367, 0.529047)
(0.815258, 0.522974)
(0.81715, 0.523596)
(0.819042, 0.516269)
(0.820933, 0.509835)
(0.822825, 0.505491)
(0.824716, 0.503235)
(0.826608, 0.50235)
(0.828499, 0.500649)
(0.830391, 0.498666)
(0.832282, 0.495998)
(0.834174, 0.494621)
(0.836066, 0.492721)
(0.837957, 0.490797)
(0.839849, 0.491675)
(0.84174, 0.492519)
(0.843632, 0.495882)
(0.845523, 0.497429)
(0.847415, 0.496791)
(0.849306, 0.496493)
(0.851198, 0.495033)
(0.85309, 0.491938)
(0.854981, 0.487686)
(0.856873, 0.489568)
(0.858764, 0.494046)
(0.860656, 0.498732)
(0.862547, 0.50129)
(0.864439, 0.503243)
(0.86633, 0.504175)
(0.868222, 0.504317)
(0.870113, 0.501619)
(0.872005, 0.500991)
(0.873897, 0.501017)
(0.875788, 0.50017)
(0.87768, 0.498313)
(0.879571, 0.496868)
(0.881463, 0.495537)
(0.883354, 0.494893)
(0.885246, 0.494024)
(0.887137, 0.493766)
(0.889029, 0.493103)
(0.890921, 0.499388)
(0.892812, 0.500386)
(0.894704, 0.502285)
(0.896595, 0.502782)
(0.898487, 0.503472)
(0.900378, 0.504293)
(0.90227, 0.505247)
(0.904161, 0.508936)
(0.906053, 0.511209)
(0.907944, 0.51617)
(0.909836, 0.516824)
(0.911728, 0.520187)
(0.913619, 0.522524)
(0.915511, 0.520729)
(0.917402, 0.512498)
(0.919294, 0.513492)
(0.921185, 0.513726)
(0.923077, 0.513761)
(0.924968, 0.51823)
(0.92686, 0.517411)
(0.928752, 0.516578)
(0.930643, 0.516674)
(0.932535, 0.517341)
(0.934426, 0.515449)
(0.936318, 0.516092)
(0.938209, 0.515456)
(0.940101, 0.514927)
(0.941992, 0.513375)
(0.943884, 0.514676)
(0.945776, 0.515317)
(0.947667, 0.516608)
(0.949559, 0.517798)
(0.95145, 0.51835)
(0.953342, 0.519466)
(0.955233, 0.51964)
(0.957125, 0.5203)
(0.959016, 0.521476)
(0.960908, 0.522439)
(0.962799, 0.523632)
(0.964691, 0.52458)
(0.966583, 0.527233)
(0.968474, 0.529697)
(0.970366, 0.534717)
(0.972257, 0.537208)
(0.974149, 0.541253)
(0.97604, 0.54281)
(0.977932, 0.543636)
(0.979823, 0.541736)
(0.981715, 0.539752)
(0.983607, 0.538023)
(0.985498, 0.536262)
(0.98739, 0.533014)
(0.989281, 0.529578)
(0.991173, 0.529187)
(0.993064, 0.528915)
(0.994956, 0.531186)
(0.996847, 0.525898)
(0.998739, 0.522568)
(1.0, 0)
};

==> exp_plots/ablations/z_tmaf_3.tex <==
\addplot[
    fill=white!60!clr3,draw = clr3,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0, 0)
(0, 0.468963)
(0.00190597, 0.479737)
(0.00381194, 0.485075)
(0.00571792, 0.488675)
(0.00762389, 0.493223)
(0.00952986, 0.496794)
(0.0114358, 0.499401)
(0.0133418, 0.501399)
(0.0152478, 0.502443)
(0.0171537, 0.496427)
(0.0190597, 0.499559)
(0.0209657, 0.502455)
(0.0228717, 0.504622)
(0.0247776, 0.507411)
(0.0266836, 0.50872)
(0.0285896, 0.511336)
(0.0304956, 0.508735)
(0.0324015, 0.5062)
(0.0343075, 0.5057)
(0.0362135, 0.50475)
(0.0381194, 0.50662)
(0.0400254, 0.506609)
(0.0419314, 0.508042)
(0.0438374, 0.509766)
(0.0457433, 0.510104)
(0.0476493, 0.509992)
(0.0495553, 0.509277)
(0.0514612, 0.506587)
(0.0533672, 0.503798)
(0.0552732, 0.500482)
(0.0571792, 0.499312)
(0.0590851, 0.501198)
(0.0609911, 0.500238)
(0.0628971, 0.498527)
(0.064803, 0.50123)
(0.066709, 0.502959)
(0.068615, 0.505199)
(0.070521, 0.506472)
(0.0724269, 0.506319)
(0.0743329, 0.507951)
(0.0762389, 0.508959)
(0.0781448, 0.509944)
(0.0800508, 0.509551)
(0.0819568, 0.509941)
(0.0838628, 0.508884)
(0.0857687, 0.507956)
(0.0876747, 0.506191)
(0.0895807, 0.511619)
(0.0914867, 0.517005)
(0.0933926, 0.520566)
(0.0952986, 0.523158)
(0.0972046, 0.52483)
(0.0991106, 0.525449)
(0.101017, 0.523561)
(0.102922, 0.522828)
(0.104828, 0.519285)
(0.106734, 0.519221)
(0.10864, 0.515965)
(0.110546, 0.514044)
(0.112452, 0.512945)
(0.114358, 0.518182)
(0.116264, 0.521802)
(0.11817, 0.525148)
(0.120076, 0.527689)
(0.121982, 0.52995)
(0.123888, 0.531846)
(0.125794, 0.53312)
(0.1277, 0.53384)
(0.129606, 0.529723)
(0.131512, 0.524383)
(0.133418, 0.520566)
(0.135324, 0.518318)
(0.13723, 0.516127)
(0.139136, 0.510963)
(0.141042, 0.507017)
(0.142948, 0.504522)
(0.144854, 0.498533)
(0.14676, 0.495161)
(0.148666, 0.494572)
(0.150572, 0.48969)
(0.152478, 0.485774)
(0.154384, 0.486325)
(0.15629, 0.486289)
(0.158196, 0.484671)
(0.160102, 0.487494)
(0.162008, 0.486468)
(0.163914, 0.487877)
(0.16582, 0.493077)
(0.167726, 0.497393)
(0.169632, 0.500393)
(0.171537, 0.499737)
(0.173443, 0.494605)
(0.175349, 0.490917)
(0.177255, 0.488683)
(0.179161, 0.486868)
(0.181067, 0.482973)
(0.182973, 0.478751)
(0.184879, 0.476415)
(0.186785, 0.476537)
(0.188691, 0.476063)
(0.190597, 0.476511)
(0.192503, 0.478097)
(0.194409, 0.478414)
(0.196315, 0.478893)
(0.198221, 0.478737)
(0.200127, 0.478991)
(0.202033, 0.477233)
(0.203939, 0.479754)
(0.205845, 0.479547)
(0.207751, 0.48051)
(0.209657, 0.47992)
(0.211563, 0.480164)
(0.213469, 0.480442)
(0.215375, 0.478308)
(0.217281, 0.476609)
(0.219187, 0.476833)
(0.221093, 0.477544)
(0.222999, 0.477578)
(0.224905, 0.478266)
(0.226811, 0.479689)
(0.228717, 0.48136)
(0.230623, 0.481837)
(0.232529, 0.480078)
(0.234435, 0.477502)
(0.236341, 0.475143)
(0.238247, 0.472807)
(0.240152, 0.47152)
(0.242058, 0.472268)
(0.243964, 0.472943)
(0.24587, 0.476352)
(0.247776, 0.480498)
(0.249682, 0.483464)
(0.251588, 0.484029)
(0.253494, 0.484851)
(0.2554, 0.48494)
(0.257306, 0.486073)
(0.259212, 0.486961)
(0.261118, 0.486488)
(0.263024, 0.485328)
(0.26493, 0.484333)
(0.266836, 0.483761)
(0.268742, 0.483823)
(0.270648, 0.484849)
(0.272554, 0.485446)
(0.27446, 0.482818)
(0.276366, 0.479005)
(0.278272, 0.477054)
(0.280178, 0.481382)
(0.282084, 0.481006)
(0.28399, 0.477578)
(0.285896, 0.475072)
(0.287802, 0.474952)
(0.289708, 0.47523)
(0.291614, 0.475635)
(0.29352, 0.474417)
(0.295426, 0.47758)
(0.297332, 0.479789)
(0.299238, 0.482733)
(0.301144, 0.487724)
(0.30305, 0.492517)
(0.304956, 0.495644)
(0.306861, 0.494109)
(0.308767, 0.492819)
(0.310673, 0.491676)
(0.312579, 0.491018)
(0.314485, 0.490644)
(0.316391, 0.493677)
(0.318297, 0.495605)
(0.320203, 0.49407)
(0.322109, 0.492503)
(0.324015, 0.490483)
(0.325921, 0.487302)
(0.327827, 0.485114)
(0.329733, 0.483583)
(0.331639, 0.483996)
(0.333545, 0.484129)
(0.335451, 0.486153)
(0.337357, 0.487754)
(0.339263, 0.495065)
(0.341169, 0.501873)
(0.343075, 0.5087)
(0.344981, 0.509831)
(0.346887, 0.516117)
(0.348793, 0.520211)
(0.350699, 0.523976)
(0.352605, 0.529918)
(0.354511, 0.53307)
(0.356417, 0.536956)
(0.358323, 0.538632)
(0.360229, 0.539321)
(0.362135, 0.540401)
(0.364041, 0.538541)
(0.365947, 0.536677)
(0.367853, 0.535596)
(0.369759, 0.534056)
(0.371665, 0.534084)
(0.373571, 0.533927)
(0.375476, 0.533724)
(0.377382, 0.535408)
(0.379288, 0.536164)
(0.381194, 0.536376)
(0.3831, 0.536787)
(0.385006, 0.532469)
(0.386912, 0.530654)
(0.388818, 0.526181)
(0.390724, 0.524193)
(0.39263, 0.522887)
(0.394536, 0.519196)
(0.396442, 0.520191)
(0.398348, 0.520985)
(0.400254, 0.520433)
(0.40216, 0.519705)
(0.404066, 0.517683)
(0.405972, 0.514793)
(0.407878, 0.512129)
(0.409784, 0.511197)
(0.41169, 0.509508)
(0.413596, 0.506379)
(0.415502, 0.508279)
(0.417408, 0.511563)
(0.419314, 0.51309)
(0.42122, 0.514685)
(0.423126, 0.516495)
(0.425032, 0.518761)
(0.426938, 0.520586)
(0.428844, 0.522004)
(0.43075, 0.520647)
(0.432656, 0.521619)
(0.434562, 0.523531)
(0.436468, 0.524387)
(0.438374, 0.528279)
(0.44028, 0.530653)
(0.442186, 0.526742)
(0.444091, 0.525786)
(0.445997, 0.527464)
(0.447903, 0.528583)
(0.449809, 0.529622)
(0.451715, 0.530548)
(0.453621, 0.52996)
(0.455527, 0.52744)
(0.457433, 0.52361)
(0.459339, 0.511737)
(0.461245, 0.506595)
(0.463151, 0.50134)
(0.465057, 0.498264)
(0.466963, 0.495647)
(0.468869, 0.4923)
(0.470775, 0.486644)
(0.472681, 0.485012)
(0.474587, 0.481146)
(0.476493, 0.474687)
(0.478399, 0.472512)
(0.480305, 0.472127)
(0.482211, 0.470494)
(0.484117, 0.468631)
(0.486023, 0.467989)
(0.487929, 0.46764)
(0.489835, 0.461918)
(0.491741, 0.457943)
(0.493647, 0.45507)
(0.495553, 0.456179)
(0.497459, 0.455723)
(0.499365, 0.456367)
(0.501271, 0.457449)
(0.503177, 0.458601)
(0.505083, 0.457285)
(0.506989, 0.456208)
(0.508895, 0.458443)
(0.510801, 0.456406)
(0.512706, 0.455549)
(0.514612, 0.46166)
(0.516518, 0.473561)
(0.518424, 0.477761)
(0.52033, 0.481785)
(0.522236, 0.484346)
(0.524142, 0.486399)
(0.526048, 0.483623)
(0.527954, 0.481577)
(0.52986, 0.479416)
(0.531766, 0.484104)
(0.533672, 0.487454)
(0.535578, 0.488387)
(0.537484, 0.487313)
(0.53939, 0.484787)
(0.541296, 0.485563)
(0.543202, 0.482227)
(0.545108, 0.481511)
(0.547014, 0.478574)
(0.54892, 0.479773)
(0.550826, 0.477945)
(0.552732, 0.477119)
(0.554638, 0.478096)
(0.556544, 0.483825)
(0.55845, 0.48671)
(0.560356, 0.487419)
(0.562262, 0.487601)
(0.564168, 0.485508)
(0.566074, 0.484653)
(0.56798, 0.484828)
(0.569886, 0.487761)
(0.571792, 0.492398)
(0.573698, 0.497118)
(0.575604, 0.496181)
(0.57751, 0.495757)
(0.579416, 0.496426)
(0.581321, 0.496213)
(0.583227, 0.49619)
(0.585133, 0.495736)
(0.587039, 0.494686)
(0.588945, 0.493987)
(0.590851, 0.4918)
(0.592757, 0.492047)
(0.594663, 0.492448)
(0.596569, 0.494503)
(0.598475, 0.49541)
(0.600381, 0.498107)
(0.602287, 0.500359)
(0.604193, 0.503002)
(0.606099, 0.509555)
(0.608005, 0.509425)
(0.609911, 0.510198)
(0.611817, 0.512441)
(0.613723, 0.517982)
(0.615629, 0.521596)
(0.617535, 0.521828)
(0.619441, 0.517985)
(0.621347, 0.518806)
(0.623253, 0.515554)
(0.625159, 0.515162)
(0.627065, 0.512988)
(0.628971, 0.510517)
(0.630877, 0.506216)
(0.632783, 0.502985)
(0.634689, 0.505866)
(0.636595, 0.505073)
(0.638501, 0.510619)
(0.640407, 0.509913)
(0.642313, 0.513356)
(0.644219, 0.515797)
(0.646124, 0.519868)
(0.648031, 0.517268)
(0.649936, 0.513875)
(0.651842, 0.511429)
(0.653748, 0.510077)
(0.655654, 0.508412)
(0.65756, 0.50596)
(0.659466, 0.5056)
(0.661372, 0.506308)
(0.663278, 0.50631)
(0.665184, 0.503325)
(0.66709, 0.502504)
(0.668996, 0.501295)
(0.670902, 0.500487)
(0.672808, 0.500122)
(0.674714, 0.499783)
(0.67662, 0.505058)
(0.678526, 0.504532)
(0.680432, 0.503833)
(0.682338, 0.503215)
(0.684244, 0.498985)
(0.68615, 0.498429)
(0.688056, 0.497239)
(0.689962, 0.49596)
(0.691868, 0.494755)
(0.693774, 0.494212)
(0.69568, 0.493759)
(0.697586, 0.492588)
(0.699492, 0.495475)
(0.701398, 0.497874)
(0.703304, 0.504401)
(0.70521, 0.506545)
(0.707116, 0.507892)
(0.709022, 0.506845)
(0.710928, 0.505003)
(0.712834, 0.502537)
(0.71474, 0.501227)
(0.716645, 0.505825)
(0.718551, 0.503792)
(0.720457, 0.504622)
(0.722363, 0.510854)
(0.724269, 0.514048)
(0.726175, 0.521776)
(0.728081, 0.522788)
(0.729987, 0.521903)
(0.731893, 0.521076)
(0.733799, 0.519923)
(0.735705, 0.519554)
(0.737611, 0.518683)
(0.739517, 0.518297)
(0.741423, 0.516568)
(0.743329, 0.515873)
(0.745235, 0.513503)
(0.747141, 0.512992)
(0.749047, 0.513167)
(0.750953, 0.513678)
(0.752859, 0.512563)
(0.754765, 0.513456)
(0.756671, 0.514448)
(0.758577, 0.519071)
(0.760483, 0.520697)
(0.762389, 0.5235)
(0.764295, 0.52579)
(0.766201, 0.527112)
(0.768107, 0.528627)
(0.770013, 0.535265)
(0.771919, 0.539348)
(0.773825, 0.541109)
(0.775731, 0.544664)
(0.777637, 0.547101)
(0.779543, 0.546396)
(0.781449, 0.55532)
(0.783355, 0.561435)
(0.78526, 0.566459)
(0.787166, 0.568852)
(0.789072, 0.566909)
(0.790978, 0.568964)
(0.792884, 0.569459)
(0.79479, 0.567037)
(0.796696, 0.563196)
(0.798602, 0.55682)
(0.800508, 0.555349)
(0.802414, 0.550913)
(0.80432, 0.548481)
(0.806226, 0.545851)
(0.808132, 0.540149)
(0.810038, 0.535526)
(0.811944, 0.527431)
(0.81385, 0.515674)
(0.815756, 0.507769)
(0.817662, 0.502455)
(0.819568, 0.498866)
(0.821474, 0.497897)
(0.82338, 0.489888)
(0.825286, 0.488064)
(0.827192, 0.480505)
(0.829098, 0.477322)
(0.831004, 0.474185)
(0.83291, 0.472179)
(0.834816, 0.468663)
(0.836722, 0.465047)
(0.838628, 0.461814)
(0.840534, 0.460367)
(0.84244, 0.452068)
(0.844346, 0.442181)
(0.846252, 0.434384)
(0.848158, 0.429828)
(0.850064, 0.426336)
(0.851969, 0.416591)
(0.853876, 0.412687)
(0.855781, 0.409884)
(0.857687, 0.404585)
(0.859593, 0.404542)
(0.861499, 0.407026)
(0.863405, 0.415758)
(0.865311, 0.420529)
(0.867217, 0.424259)
(0.869123, 0.424472)
(0.871029, 0.427041)
(0.872935, 0.4291)
(0.874841, 0.429737)
(0.876747, 0.430619)
(0.878653, 0.431629)
(0.880559, 0.435983)
(0.882465, 0.439873)
(0.884371, 0.442852)
(0.886277, 0.440896)
(0.888183, 0.449175)
(0.890089, 0.452285)
(0.891995, 0.454984)
(0.893901, 0.458696)
(0.895807, 0.460571)
(0.897713, 0.465383)
(0.899619, 0.468072)
(0.901525, 0.473412)
(0.903431, 0.47513)
(0.905337, 0.478367)
(0.907243, 0.481562)
(0.909149, 0.48333)
(0.911055, 0.483559)
(0.912961, 0.482871)
(0.914867, 0.48203)
(0.916773, 0.484492)
(0.918679, 0.486061)
(0.920584, 0.487261)
(0.92249, 0.488115)
(0.924396, 0.488657)
(0.926302, 0.485426)
(0.928208, 0.483042)
(0.930114, 0.487509)
(0.93202, 0.489101)
(0.933926, 0.493611)
(0.935832, 0.501244)
(0.937738, 0.508348)
(0.939644, 0.513068)
(0.94155, 0.516585)
(0.943456, 0.523409)
(0.945362, 0.526766)
(0.947268, 0.526992)
(0.949174, 0.526931)
(0.95108, 0.524229)
(0.952986, 0.52305)
(0.954892, 0.52228)
(0.956798, 0.52326)
(0.958704, 0.523684)
(0.96061, 0.524568)
(0.962516, 0.524616)
(0.964422, 0.522992)
(0.966328, 0.520648)
(0.968234, 0.518486)
(0.97014, 0.517823)
(0.972046, 0.516267)
(0.973952, 0.513375)
(0.975858, 0.510671)
(0.977764, 0.509403)
(0.97967, 0.508424)
(0.981576, 0.50425)
(0.983482, 0.507109)
(0.985388, 0.507234)
(0.987294, 0.509296)
(0.989199, 0.513107)
(0.991105, 0.515993)
(0.993011, 0.518429)
(0.994917, 0.520439)
(0.996823, 0.522528)
(0.998729, 0.521085)
(1.0, 0)
};

==> exp_plots/ablations/z_tmaf_4.tex <==
\addplot[
    fill=white!60!clr4,draw = clr4,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0, 0)
(0, 0.458331)
(0.00189633, 0.461697)
(0.00379267, 0.464378)
(0.005689, 0.468169)
(0.00758534, 0.476822)
(0.00948167, 0.482969)
(0.011378, 0.484175)
(0.0132743, 0.489078)
(0.0151707, 0.49701)
(0.017067, 0.499379)
(0.0189633, 0.50316)
(0.0208597, 0.511666)
(0.022756, 0.514365)
(0.0246523, 0.517538)
(0.0265487, 0.520765)
(0.028445, 0.517585)
(0.0303413, 0.519858)
(0.0322377, 0.520841)
(0.034134, 0.51939)
(0.0360303, 0.523388)
(0.0379267, 0.525587)
(0.039823, 0.526257)
(0.0417193, 0.531487)
(0.0436157, 0.535921)
(0.045512, 0.538993)
(0.0474083, 0.541021)
(0.0493047, 0.539467)
(0.051201, 0.537118)
(0.0530973, 0.536165)
(0.0549937, 0.534556)
(0.05689, 0.534572)
(0.0587863, 0.53256)
(0.0606827, 0.530388)
(0.062579, 0.527089)
(0.0644754, 0.520235)
(0.0663717, 0.514236)
(0.068268, 0.500188)
(0.0701643, 0.491081)
(0.0720607, 0.485843)
(0.073957, 0.484638)
(0.0758534, 0.484284)
(0.0777497, 0.483511)
(0.079646, 0.480147)
(0.0815424, 0.487231)
(0.0834387, 0.485626)
(0.085335, 0.490462)
(0.0872314, 0.492899)
(0.0891277, 0.492296)
(0.091024, 0.491833)
(0.0929204, 0.492197)
(0.0948167, 0.492219)
(0.096713, 0.492386)
(0.0986094, 0.502052)
(0.100506, 0.508362)
(0.102402, 0.5128)
(0.104298, 0.516989)
(0.106195, 0.523395)
(0.108091, 0.526626)
(0.109987, 0.53056)
(0.111884, 0.534338)
(0.11378, 0.538059)
(0.115676, 0.540154)
(0.117573, 0.541965)
(0.119469, 0.543411)
(0.121365, 0.542292)
(0.123262, 0.540848)
(0.125158, 0.539397)
(0.127054, 0.538386)
(0.128951, 0.538167)
(0.130847, 0.53834)
(0.132743, 0.532131)
(0.13464, 0.531796)
(0.136536, 0.536918)
(0.138432, 0.53776)
(0.140329, 0.53857)
(0.142225, 0.539289)
(0.144121, 0.540094)
(0.146018, 0.540138)
(0.147914, 0.540904)
(0.14981, 0.543871)
(0.151707, 0.545321)
(0.153603, 0.544906)
(0.155499, 0.542999)
(0.157396, 0.543064)
(0.159292, 0.543031)
(0.161188, 0.542533)
(0.163085, 0.539637)
(0.164981, 0.530532)
(0.166877, 0.52902)
(0.168774, 0.527905)
(0.17067, 0.522947)
(0.172566, 0.519234)
(0.174463, 0.517585)
(0.176359, 0.51497)
(0.178255, 0.511345)
(0.180152, 0.50807)
(0.182048, 0.499846)
(0.183944, 0.492965)
(0.185841, 0.487502)
(0.187737, 0.483319)
(0.189633, 0.477504)
(0.19153, 0.472366)
(0.193426, 0.467586)
(0.195322, 0.461523)
(0.197219, 0.458261)
(0.199115, 0.454385)
(0.201011, 0.453222)
(0.202908, 0.449065)
(0.204804, 0.446002)
(0.2067, 0.445488)
(0.208597, 0.448883)
(0.210493, 0.448149)
(0.212389, 0.451582)
(0.214286, 0.452294)
(0.216182, 0.45316)
(0.218078, 0.453093)
(0.219975, 0.45327)
(0.221871, 0.454136)
(0.223767, 0.454539)
(0.225664, 0.454538)
(0.22756, 0.451657)
(0.229456, 0.44857)
(0.231353, 0.446961)
(0.233249, 0.445509)
(0.235145, 0.444545)
(0.237042, 0.444922)
(0.238938, 0.445417)
(0.240834, 0.445542)
(0.242731, 0.44565)
(0.244627, 0.445726)
(0.246523, 0.447984)
(0.24842, 0.449001)
(0.250316, 0.450939)
(0.252212, 0.451086)
(0.254109, 0.458629)
(0.256005, 0.462507)
(0.257901, 0.463761)
(0.259798, 0.463653)
(0.261694, 0.463433)
(0.26359, 0.467953)
(0.265487, 0.484963)
(0.267383, 0.495188)
(0.269279, 0.503682)
(0.271176, 0.504703)
(0.273072, 0.510235)
(0.274968, 0.511835)
(0.276865, 0.511946)
(0.278761, 0.514098)
(0.280657, 0.515387)
(0.282554, 0.515329)
(0.28445, 0.514752)
(0.286346, 0.513603)
(0.288243, 0.511742)
(0.290139, 0.512279)
(0.292035, 0.505051)
(0.293932, 0.502147)
(0.295828, 0.498437)
(0.297724, 0.495078)
(0.299621, 0.494094)
(0.301517, 0.493312)
(0.303413, 0.489541)
(0.30531, 0.486908)
(0.307206, 0.485748)
(0.309102, 0.485681)
(0.310999, 0.485199)
(0.312895, 0.486245)
(0.314791, 0.486707)
(0.316688, 0.486451)
(0.318584, 0.485888)
(0.32048, 0.49045)
(0.322377, 0.492424)
(0.324273, 0.492888)
(0.326169, 0.494731)
(0.328066, 0.496238)
(0.329962, 0.496499)
(0.331858, 0.496699)
(0.333755, 0.498948)
(0.335651, 0.499458)
(0.337547, 0.499079)
(0.339444, 0.503683)
(0.34134, 0.50305)
(0.343236, 0.497838)
(0.345133, 0.496196)
(0.347029, 0.4963)
(0.348925, 0.496062)
(0.350822, 0.498421)
(0.352718, 0.503286)
(0.354614, 0.503882)
(0.356511, 0.503193)
(0.358407, 0.503153)
(0.360303, 0.50366)
(0.3622, 0.504068)
(0.364096, 0.505614)
(0.365992, 0.506647)
(0.367889, 0.50725)
(0.369785, 0.510577)
(0.371681, 0.512314)
(0.373578, 0.5131)
(0.375474, 0.514578)
(0.37737, 0.514831)
(0.379267, 0.515184)
(0.381163, 0.514692)
(0.383059, 0.514397)
(0.384956, 0.513903)
(0.386852, 0.514174)
(0.388748, 0.513895)
(0.390645, 0.512968)
(0.392541, 0.50579)
(0.394437, 0.501113)
(0.396334, 0.499711)
(0.39823, 0.495774)
(0.400126, 0.498094)
(0.402023, 0.497993)
(0.403919, 0.499754)
(0.405815, 0.501024)
(0.407712, 0.502573)
(0.409608, 0.504626)
(0.411504, 0.505764)
(0.413401, 0.506171)
(0.415297, 0.509001)
(0.417193, 0.510611)
(0.41909, 0.511389)
(0.420986, 0.513139)
(0.422882, 0.514503)
(0.424779, 0.512751)
(0.426675, 0.517531)
(0.428571, 0.518291)
(0.430468, 0.518712)
(0.432364, 0.516086)
(0.43426, 0.517972)
(0.436157, 0.518321)
(0.438053, 0.518863)
(0.439949, 0.518456)
(0.441846, 0.518312)
(0.443742, 0.518289)
(0.445638, 0.520437)
(0.447535, 0.521931)
(0.449431, 0.52087)
(0.451327, 0.520975)
(0.453224, 0.522185)
(0.45512, 0.520531)
(0.457016, 0.520456)
(0.458913, 0.519566)
(0.460809, 0.517789)
(0.462705, 0.516312)
(0.464602, 0.51507)
(0.466498, 0.514363)
(0.468394, 0.511933)
(0.470291, 0.510997)
(0.472187, 0.512101)
(0.474083, 0.517611)
(0.47598, 0.523338)
(0.477876, 0.524599)
(0.479772, 0.525958)
(0.481669, 0.52402)
(0.483565, 0.522956)
(0.485461, 0.522029)
(0.487358, 0.521345)
(0.489254, 0.518517)
(0.49115, 0.517712)
(0.493047, 0.516193)
(0.494943, 0.513733)
(0.496839, 0.510575)
(0.498736, 0.507732)
(0.500632, 0.508076)
(0.502528, 0.510271)
(0.504425, 0.512661)
(0.506321, 0.512573)
(0.508217, 0.502708)
(0.510114, 0.499781)
(0.51201, 0.497214)
(0.513906, 0.495209)
(0.515803, 0.493883)
(0.517699, 0.492762)
(0.519595, 0.492475)
(0.521492, 0.495437)
(0.523388, 0.496931)
(0.525284, 0.497183)
(0.527181, 0.497253)
(0.529077, 0.497765)
(0.530973, 0.499235)
(0.53287, 0.499369)
(0.534766, 0.503022)
(0.536662, 0.502102)
(0.538559, 0.501874)
(0.540455, 0.501642)
(0.542351, 0.501333)
(0.544248, 0.498845)
(0.546144, 0.497797)
(0.54804, 0.496926)
(0.549937, 0.492516)
(0.551833, 0.489687)
(0.553729, 0.487614)
(0.555626, 0.486108)
(0.557522, 0.486911)
(0.559418, 0.485961)
(0.561315, 0.495994)
(0.563211, 0.496032)
(0.565107, 0.499019)
(0.567004, 0.500695)
(0.5689, 0.50177)
(0.570796, 0.50396)
(0.572693, 0.508712)
(0.574589, 0.512507)
(0.576485, 0.513686)
(0.578382, 0.514835)
(0.580278, 0.516372)
(0.582174, 0.518537)
(0.584071, 0.516442)
(0.585967, 0.513682)
(0.587863, 0.510073)
(0.58976, 0.507582)
(0.591656, 0.503822)
(0.593552, 0.499028)
(0.595449, 0.496127)
(0.597345, 0.500417)
(0.599241, 0.501316)
(0.601138, 0.501457)
(0.603034, 0.501142)
(0.60493, 0.500814)
(0.606827, 0.500596)
(0.608723, 0.499303)
(0.610619, 0.497472)
(0.612516, 0.496142)
(0.614412, 0.496791)
(0.616308, 0.49692)
(0.618205, 0.497426)
(0.620101, 0.499743)
(0.621997, 0.500755)
(0.623894, 0.502514)
(0.62579, 0.50547)
(0.627687, 0.50858)
(0.629583, 0.511007)
(0.631479, 0.512833)
(0.633375, 0.513088)
(0.635272, 0.511606)
(0.637168, 0.507564)
(0.639065, 0.505972)
(0.640961, 0.504736)
(0.642857, 0.505119)
(0.644754, 0.50481)
(0.64665, 0.504026)
(0.648546, 0.502793)
(0.650443, 0.503013)
(0.652339, 0.509033)
(0.654235, 0.510332)
(0.656132, 0.509869)
(0.658028, 0.510232)
(0.659924, 0.510438)
(0.661821, 0.511244)
(0.663717, 0.510572)
(0.665613, 0.510258)
(0.667509, 0.509889)
(0.669406, 0.509578)
(0.671302, 0.510873)
(0.673199, 0.510219)
(0.675095, 0.510789)
(0.676991, 0.505233)
(0.678888, 0.504984)
(0.680784, 0.503506)
(0.68268, 0.504888)
(0.684577, 0.505864)
(0.686473, 0.504508)
(0.688369, 0.504562)
(0.690266, 0.504653)
(0.692162, 0.505944)
(0.694058, 0.503537)
(0.695955, 0.501759)
(0.697851, 0.506615)
(0.699747, 0.509613)
(0.701644, 0.507953)
(0.70354, 0.508837)
(0.705436, 0.507522)
(0.707333, 0.501083)
(0.709229, 0.497362)
(0.711125, 0.495461)
(0.713022, 0.494519)
(0.714918, 0.493876)
(0.716814, 0.494488)
(0.718711, 0.494938)
(0.720607, 0.495088)
(0.722503, 0.496895)
(0.7244, 0.497751)
(0.726296, 0.498998)
(0.728192, 0.500906)
(0.730089, 0.507547)
(0.731985, 0.513355)
(0.733881, 0.516829)
(0.735777, 0.517121)
(0.737674, 0.517375)
(0.73957, 0.516079)
(0.741467, 0.514534)
(0.743363, 0.513334)
(0.745259, 0.508521)
(0.747156, 0.503514)
(0.749052, 0.502508)
(0.750948, 0.498933)
(0.752845, 0.493009)
(0.754741, 0.487437)
(0.756637, 0.483841)
(0.758534, 0.483311)
(0.76043, 0.482395)
(0.762326, 0.48185)
(0.764223, 0.481576)
(0.766119, 0.482072)
(0.768015, 0.479861)
(0.769912, 0.47864)
(0.771808, 0.481231)
(0.773704, 0.482707)
(0.775601, 0.482406)
(0.777497, 0.488091)
(0.779393, 0.488917)
(0.78129, 0.491585)
(0.783186, 0.493537)
(0.785082, 0.49507)
(0.786979, 0.499238)
(0.788875, 0.499321)
(0.790771, 0.499693)
(0.792668, 0.504682)
(0.794564, 0.503376)
(0.79646, 0.49891)
(0.798357, 0.496001)
(0.800253, 0.500867)
(0.802149, 0.504221)
(0.804046, 0.512651)
(0.805942, 0.515299)
(0.807838, 0.508244)
(0.809735, 0.507721)
(0.811631, 0.50644)
(0.813527, 0.503486)
(0.815424, 0.49991)
(0.81732, 0.495967)
(0.819216, 0.496471)
(0.821113, 0.498666)
(0.823009, 0.499578)
(0.824905, 0.500298)
(0.826802, 0.498806)
(0.828698, 0.497174)
(0.830594, 0.497559)
(0.832491, 0.49691)
(0.834387, 0.496327)
(0.836283, 0.495747)
(0.83818, 0.495359)
(0.840076, 0.500177)
(0.841972, 0.502611)
(0.843869, 0.505697)
(0.845765, 0.506907)
(0.847661, 0.506906)
(0.849558, 0.507483)
(0.851454, 0.507462)
(0.85335, 0.508041)
(0.855247, 0.509483)
(0.857143, 0.510348)
(0.859039, 0.511154)
(0.860936, 0.510985)
(0.862832, 0.515295)
(0.864728, 0.515671)
(0.866625, 0.522497)
(0.868521, 0.523541)
(0.870417, 0.525883)
(0.872314, 0.527612)
(0.87421, 0.529148)
(0.876106, 0.527143)
(0.878003, 0.523847)
(0.879899, 0.523836)
(0.881795, 0.529337)
(0.883692, 0.53141)
(0.885588, 0.534827)
(0.887484, 0.53713)
(0.889381, 0.541521)
(0.891277, 0.539656)
(0.893173, 0.535627)
(0.89507, 0.529216)
(0.896966, 0.525728)
(0.898862, 0.521308)
(0.900759, 0.518239)
(0.902655, 0.517073)
(0.904551, 0.510226)
(0.906448, 0.508085)
(0.908344, 0.509226)
(0.91024, 0.509949)
(0.912137, 0.507971)
(0.914033, 0.509247)
(0.915929, 0.50748)
(0.917826, 0.506154)
(0.919722, 0.505838)
(0.921618, 0.505079)
(0.923515, 0.504792)
(0.925411, 0.507815)
(0.927307, 0.507344)
(0.929204, 0.509749)
(0.9311, 0.509349)
(0.932996, 0.505391)
(0.934893, 0.504134)
(0.936789, 0.502069)
(0.938685, 0.501332)
(0.940582, 0.49861)
(0.942478, 0.492507)
(0.944374, 0.490484)
(0.946271, 0.487899)
(0.948167, 0.485491)
(0.950063, 0.48472)
(0.95196, 0.47924)
(0.953856, 0.47832)
(0.955752, 0.478154)
(0.957649, 0.476993)
(0.959545, 0.477836)
(0.961441, 0.477816)
(0.963338, 0.482428)
(0.965234, 0.487077)
(0.96713, 0.490028)
(0.969027, 0.490946)
(0.970923, 0.490896)
(0.972819, 0.489442)
(0.974716, 0.488268)
(0.976612, 0.49282)
(0.978508, 0.494059)
(0.980405, 0.495409)
(0.982301, 0.497479)
(0.984197, 0.502659)
(0.986094, 0.504707)
(0.98799, 0.506779)
(0.989886, 0.511021)
(0.991783, 0.513368)
(0.993679, 0.515135)
(0.995575, 0.516124)
(0.997472, 0.516421)
(0.999368, 0.52007)
(1.0, 0)
};

==> exp_plots/ablations/z_tmaf_5.tex <==
\addplot[
    fill=white!60!clr5,draw = clr5,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0, 0)
(0, 0.465182)
(0.00190235, 0.472181)
(0.00380469, 0.477264)
(0.00570704, 0.480239)
(0.00760938, 0.484696)
(0.00951173, 0.48616)
(0.0114141, 0.493015)
(0.0133164, 0.501758)
(0.0152188, 0.509078)
(0.0171211, 0.50781)
(0.0190235, 0.506928)
(0.0209258, 0.508722)
(0.0228282, 0.509453)
(0.0247305, 0.513673)
(0.0266328, 0.51652)
(0.0285352, 0.517955)
(0.0304375, 0.518795)
(0.0323399, 0.518938)
(0.0342422, 0.517644)
(0.0361446, 0.517243)
(0.0380469, 0.514181)
(0.0399493, 0.509697)
(0.0418516, 0.509778)
(0.043754, 0.509033)
(0.0456563, 0.506174)
(0.0475587, 0.504118)
(0.049461, 0.502603)
(0.0513633, 0.501103)
(0.0532657, 0.500571)
(0.055168, 0.522845)
(0.0570704, 0.529867)
(0.0589727, 0.53469)
(0.0608751, 0.536718)
(0.0627774, 0.537174)
(0.0646798, 0.538822)
(0.0665821, 0.537701)
(0.0684845, 0.53452)
(0.0703868, 0.538076)
(0.0722892, 0.537764)
(0.0741915, 0.537708)
(0.0760938, 0.536363)
(0.0779962, 0.535148)
(0.0798985, 0.534565)
(0.0818009, 0.529872)
(0.0837032, 0.526692)
(0.0856056, 0.515167)
(0.0875079, 0.505979)
(0.0894103, 0.496195)
(0.0913126, 0.491184)
(0.093215, 0.488014)
(0.0951173, 0.485217)
(0.0970197, 0.482443)
(0.098922, 0.479594)
(0.100824, 0.477735)
(0.102727, 0.476496)
(0.104629, 0.47173)
(0.106531, 0.467573)
(0.108434, 0.466874)
(0.110336, 0.466018)
(0.112238, 0.466522)
(0.114141, 0.46504)
(0.116043, 0.464545)
(0.117945, 0.463113)
(0.119848, 0.454768)
(0.12175, 0.447902)
(0.123652, 0.444271)
(0.125555, 0.439951)
(0.127457, 0.439886)
(0.12936, 0.438666)
(0.131262, 0.440158)
(0.133164, 0.440585)
(0.135067, 0.440348)
(0.136969, 0.441066)
(0.138871, 0.438157)
(0.140774, 0.440561)
(0.142676, 0.443937)
(0.144578, 0.448693)
(0.146481, 0.44811)
(0.148383, 0.45033)
(0.150285, 0.45193)
(0.152188, 0.453955)
(0.15409, 0.454453)
(0.155992, 0.457016)
(0.157895, 0.457686)
(0.159797, 0.45915)
(0.161699, 0.458818)
(0.163602, 0.460703)
(0.165504, 0.457261)
(0.167406, 0.455871)
(0.169309, 0.454728)
(0.171211, 0.453753)
(0.173114, 0.453064)
(0.175016, 0.454084)
(0.176918, 0.455283)
(0.178821, 0.456927)
(0.180723, 0.458116)
(0.182625, 0.458748)
(0.184528, 0.460656)
(0.18643, 0.461492)
(0.188332, 0.462955)
(0.190235, 0.46407)
(0.192137, 0.464997)
(0.194039, 0.467523)
(0.195942, 0.469592)
(0.197844, 0.47301)
(0.199746, 0.476429)
(0.201649, 0.476675)
(0.203551, 0.477875)
(0.205453, 0.478572)
(0.207356, 0.481334)
(0.209258, 0.485664)
(0.21116, 0.49249)
(0.213063, 0.496466)
(0.214965, 0.500195)
(0.216867, 0.508642)
(0.21877, 0.512495)
(0.220672, 0.517009)
(0.222575, 0.519955)
(0.224477, 0.521664)
(0.226379, 0.521436)
(0.228282, 0.529668)
(0.230184, 0.53344)
(0.232086, 0.542073)
(0.233989, 0.552852)
(0.235891, 0.559654)
(0.237793, 0.559701)
(0.239696, 0.557503)
(0.241598, 0.557287)
(0.2435, 0.557052)
(0.245403, 0.555798)
(0.247305, 0.557661)
(0.249207, 0.558244)
(0.25111, 0.55817)
(0.253012, 0.55951)
(0.254914, 0.559825)
(0.256817, 0.561181)
(0.258719, 0.562129)
(0.260621, 0.563765)
(0.262524, 0.564754)
(0.264426, 0.56566)
(0.266328, 0.56605)
(0.268231, 0.567811)
(0.270133, 0.564464)
(0.272036, 0.562042)
(0.273938, 0.557009)
(0.27584, 0.553433)
(0.277743, 0.55061)
(0.279645, 0.546077)
(0.281547, 0.542777)
(0.28345, 0.540265)
(0.285352, 0.538944)
(0.287254, 0.534181)
(0.289157, 0.530091)
(0.291059, 0.526778)
(0.292961, 0.527343)
(0.294864, 0.528029)
(0.296766, 0.527354)
(0.298668, 0.526245)
(0.300571, 0.525425)
(0.302473, 0.525208)
(0.304375, 0.519408)
(0.306278, 0.515544)
(0.30818, 0.510305)
(0.310082, 0.50131)
(0.311985, 0.492521)
(0.313887, 0.486881)
(0.315789, 0.478425)
(0.317692, 0.473575)
(0.319594, 0.465836)
(0.321497, 0.45997)
(0.323399, 0.451046)
(0.325301, 0.445345)
(0.327204, 0.440871)
(0.329106, 0.436246)
(0.331008, 0.436948)
(0.332911, 0.437594)
(0.334813, 0.434922)
(0.336715, 0.437643)
(0.338618, 0.43598)
(0.34052, 0.447632)
(0.342422, 0.45215)
(0.344325, 0.458516)
(0.346227, 0.463268)
(0.348129, 0.465962)
(0.350032, 0.471165)
(0.351934, 0.474655)
(0.353836, 0.475866)
(0.355739, 0.478238)
(0.357641, 0.480994)
(0.359543, 0.484631)
(0.361446, 0.485739)
(0.363348, 0.488056)
(0.36525, 0.489105)
(0.367153, 0.502231)
(0.369055, 0.505284)
(0.370957, 0.506143)
(0.37286, 0.510786)
(0.374762, 0.513062)
(0.376665, 0.508601)
(0.378567, 0.510086)
(0.380469, 0.511773)
(0.382372, 0.51242)
(0.384274, 0.512913)
(0.386176, 0.523357)
(0.388079, 0.526326)
(0.389981, 0.529034)
(0.391883, 0.531042)
(0.393786, 0.537829)
(0.395688, 0.543633)
(0.39759, 0.547596)
(0.399493, 0.547984)
(0.401395, 0.543479)
(0.403297, 0.542052)
(0.4052, 0.540686)
(0.407102, 0.539494)
(0.409004, 0.541856)
(0.410907, 0.548485)
(0.412809, 0.55328)
(0.414711, 0.553383)
(0.416614, 0.554183)
(0.418516, 0.554429)
(0.420419, 0.553751)
(0.422321, 0.553125)
(0.424223, 0.539135)
(0.426126, 0.535667)
(0.428028, 0.533935)
(0.42993, 0.533899)
(0.431833, 0.533585)
(0.433735, 0.533561)
(0.435637, 0.533327)
(0.43754, 0.533451)
(0.439442, 0.532257)
(0.441344, 0.529436)
(0.443247, 0.52917)
(0.445149, 0.522911)
(0.447051, 0.519951)
(0.448954, 0.517569)
(0.450856, 0.514275)
(0.452758, 0.510944)
(0.454661, 0.509035)
(0.456563, 0.507103)
(0.458465, 0.501574)
(0.460368, 0.497488)
(0.46227, 0.494772)
(0.464172, 0.488256)
(0.466075, 0.483969)
(0.467977, 0.479974)
(0.46988, 0.477091)
(0.471782, 0.474924)
(0.473684, 0.472933)
(0.475587, 0.471752)
(0.477489, 0.471246)
(0.479391, 0.474726)
(0.481294, 0.473609)
(0.483196, 0.472343)
(0.485098, 0.47018)
(0.487001, 0.468222)
(0.488903, 0.464161)
(0.490805, 0.46366)
(0.492708, 0.463641)
(0.49461, 0.462791)
(0.496512, 0.459544)
(0.498415, 0.458836)
(0.500317, 0.456957)
(0.502219, 0.454941)
(0.504122, 0.454449)
(0.506024, 0.452951)
(0.507926, 0.455757)
(0.509829, 0.458148)
(0.511731, 0.460587)
(0.513633, 0.464174)
(0.515536, 0.467372)
(0.517438, 0.466887)
(0.519341, 0.464752)
(0.521243, 0.466147)
(0.523145, 0.469114)
(0.525048, 0.469618)
(0.52695, 0.468639)
(0.528852, 0.468163)
(0.530755, 0.467887)
(0.532657, 0.470384)
(0.534559, 0.470995)
(0.536462, 0.475231)
(0.538364, 0.47887)
(0.540266, 0.482095)
(0.542169, 0.483016)
(0.544071, 0.486138)
(0.545973, 0.492532)
(0.547876, 0.501349)
(0.549778, 0.507134)
(0.55168, 0.51086)
(0.553583, 0.517531)
(0.555485, 0.522146)
(0.557387, 0.524722)
(0.55929, 0.531313)
(0.561192, 0.534917)
(0.563094, 0.538479)
(0.564997, 0.536357)
(0.566899, 0.532896)
(0.568801, 0.536337)
(0.570704, 0.539677)
(0.572606, 0.54017)
(0.574509, 0.539459)
(0.576411, 0.539418)
(0.578313, 0.5381)
(0.580216, 0.536744)
(0.582118, 0.53529)
(0.58402, 0.528257)
(0.585923, 0.523726)
(0.587825, 0.520868)
(0.589727, 0.514467)
(0.59163, 0.510496)
(0.593532, 0.508414)
(0.595434, 0.505612)
(0.597337, 0.504273)
(0.599239, 0.502926)
(0.601141, 0.502728)
(0.603044, 0.503582)
(0.604946, 0.502806)
(0.606848, 0.501714)
(0.608751, 0.507246)
(0.610653, 0.511488)
(0.612555, 0.517909)
(0.614458, 0.519292)
(0.61636, 0.517879)
(0.618262, 0.517254)
(0.620165, 0.513974)
(0.622067, 0.509106)
(0.623969, 0.505813)
(0.625872, 0.497596)
(0.627774, 0.493617)
(0.629677, 0.488837)
(0.631579, 0.483269)
(0.633481, 0.481575)
(0.635384, 0.481601)
(0.637286, 0.482198)
(0.639188, 0.483201)
(0.641091, 0.483813)
(0.642993, 0.484086)
(0.644895, 0.483941)
(0.646798, 0.481673)
(0.6487, 0.47906)
(0.650602, 0.476643)
(0.652505, 0.47561)
(0.654407, 0.474072)
(0.656309, 0.473401)
(0.658212, 0.471343)
(0.660114, 0.472523)
(0.662016, 0.476676)
(0.663919, 0.479093)
(0.665821, 0.477109)
(0.667723, 0.474625)
(0.669626, 0.476844)
(0.671528, 0.479638)
(0.673431, 0.480862)
(0.675333, 0.484113)
(0.677235, 0.48497)
(0.679138, 0.487303)
(0.68104, 0.489291)
(0.682942, 0.493911)
(0.684845, 0.49163)
(0.686747, 0.490645)
(0.688649, 0.495874)
(0.690552, 0.500462)
(0.692454, 0.503657)
(0.694356, 0.505515)
(0.696259, 0.508418)
(0.698161, 0.516227)
(0.700063, 0.51744)
(0.701966, 0.515952)
(0.703868, 0.514296)
(0.70577, 0.512931)
(0.707673, 0.505056)
(0.709575, 0.500076)
(0.711477, 0.497402)
(0.71338, 0.488659)
(0.715282, 0.487578)
(0.717184, 0.486288)
(0.719087, 0.485569)
(0.720989, 0.486552)
(0.722892, 0.485134)
(0.724794, 0.486924)
(0.726696, 0.487951)
(0.728599, 0.487712)
(0.730501, 0.488532)
(0.732403, 0.488674)
(0.734306, 0.50118)
(0.736208, 0.507348)
(0.73811, 0.512755)
(0.740013, 0.516431)
(0.741915, 0.520248)
(0.743817, 0.522102)
(0.74572, 0.522494)
(0.747622, 0.523994)
(0.749524, 0.524205)
(0.751427, 0.537046)
(0.753329, 0.540831)
(0.755231, 0.546805)
(0.757134, 0.546966)
(0.759036, 0.545703)
(0.760938, 0.545011)
(0.762841, 0.54425)
(0.764743, 0.543573)
(0.766645, 0.543251)
(0.768548, 0.543033)
(0.77045, 0.542903)
(0.772353, 0.533973)
(0.774255, 0.526138)
(0.776157, 0.518532)
(0.77806, 0.512824)
(0.779962, 0.505268)
(0.781864, 0.495206)
(0.783767, 0.48997)
(0.785669, 0.487599)
(0.787571, 0.483759)
(0.789474, 0.478722)
(0.791376, 0.481246)
(0.793278, 0.481285)
(0.795181, 0.48981)
(0.797083, 0.496492)
(0.798985, 0.501758)
(0.800888, 0.50696)
(0.80279, 0.51151)
(0.804692, 0.519001)
(0.806595, 0.52318)
(0.808497, 0.52119)
(0.810399, 0.521872)
(0.812302, 0.519907)
(0.814204, 0.519051)
(0.816106, 0.51901)
(0.818009, 0.51798)
(0.819911, 0.515857)
(0.821814, 0.513973)
(0.823716, 0.513053)
(0.825618, 0.51601)
(0.827521, 0.517928)
(0.829423, 0.517772)
(0.831325, 0.51664)
(0.833228, 0.50913)
(0.83513, 0.511644)
(0.837032, 0.510789)
(0.838935, 0.518271)
(0.840837, 0.521037)
(0.842739, 0.522216)
(0.844642, 0.523092)
(0.846544, 0.52813)
(0.848446, 0.531635)
(0.850349, 0.535746)
(0.852251, 0.537249)
(0.854153, 0.540231)
(0.856056, 0.539895)
(0.857958, 0.538527)
(0.85986, 0.538488)
(0.861763, 0.539663)
(0.863665, 0.539397)
(0.865567, 0.539075)
(0.86747, 0.537788)
(0.869372, 0.535381)
(0.871274, 0.534776)
(0.873177, 0.531769)
(0.875079, 0.530049)
(0.876982, 0.526891)
(0.878884, 0.528661)
(0.880786, 0.527903)
(0.882689, 0.527691)
(0.884591, 0.528145)
(0.886493, 0.529007)
(0.888396, 0.528916)
(0.890298, 0.528279)
(0.8922, 0.530032)
(0.894103, 0.525213)
(0.896005, 0.521161)
(0.897907, 0.515301)
(0.89981, 0.513966)
(0.901712, 0.512864)
(0.903614, 0.509774)
(0.905517, 0.506715)
(0.907419, 0.505301)
(0.909321, 0.504144)
(0.911224, 0.506236)
(0.913126, 0.505527)
(0.915029, 0.509892)
(0.916931, 0.517737)
(0.918833, 0.519197)
(0.920736, 0.520982)
(0.922638, 0.526564)
(0.92454, 0.526829)
(0.926443, 0.529215)
(0.928345, 0.530339)
(0.930247, 0.530244)
(0.93215, 0.530342)
(0.934052, 0.526664)
(0.935954, 0.5259)
(0.937857, 0.523022)
(0.939759, 0.521391)
(0.941661, 0.520375)
(0.943564, 0.514477)
(0.945466, 0.509636)
(0.947368, 0.505985)
(0.949271, 0.504629)
(0.951173, 0.506296)
(0.953075, 0.507301)
(0.954978, 0.507777)
(0.95688, 0.508044)
(0.958782, 0.508427)
(0.960685, 0.50785)
(0.962587, 0.506181)
(0.964489, 0.505464)
(0.966392, 0.506418)
(0.968294, 0.506674)
(0.970196, 0.508078)
(0.972099, 0.509113)
(0.974001, 0.50841)
(0.975904, 0.507908)
(0.977806, 0.509686)
(0.979708, 0.510485)
(0.981611, 0.511939)
(0.983513, 0.511799)
(0.985415, 0.508147)
(0.987318, 0.50491)
(0.98922, 0.499362)
(0.991122, 0.500226)
(0.993025, 0.49992)
(0.994927, 0.495337)
(0.996829, 0.492398)
(0.998732, 0.489538)
(1.0, 0)
};

==> exp_plots/ablations/z_tmaf_no_fill_1.tex <==
\addplot[
    fill=none,draw = clr4,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 0.463401)
(0.00189514, 0.474598)
(0.00379027, 0.482845)
(0.00568541, 0.488579)
(0.00758054, 0.492907)
(0.00947568, 0.497273)
(0.0113708, 0.50314)
(0.013266, 0.51528)
(0.0151611, 0.520338)
(0.0170562, 0.527509)
(0.0189514, 0.536749)
(0.0208465, 0.541767)
(0.0227416, 0.551279)
(0.0246368, 0.560572)
(0.0265319, 0.562514)
(0.028427, 0.565987)
(0.0303222, 0.566504)
(0.0322173, 0.563554)
(0.0341124, 0.562387)
(0.0360076, 0.552822)
(0.0379027, 0.55062)
(0.0397979, 0.55254)
(0.041693, 0.553519)
(0.0435881, 0.552338)
(0.0454833, 0.551762)
(0.0473784, 0.551551)
(0.0492735, 0.548663)
(0.0511687, 0.550396)
(0.0530638, 0.550174)
(0.0549589, 0.55624)
(0.0568541, 0.556164)
(0.0587492, 0.556049)
(0.0606443, 0.556036)
(0.0625395, 0.555636)
(0.0644346, 0.55557)
(0.0663298, 0.555336)
(0.0682249, 0.554749)
(0.07012, 0.555427)
(0.0720152, 0.554624)
(0.0739103, 0.55086)
(0.0758054, 0.548779)
(0.0777006, 0.545809)
(0.0795957, 0.54436)
(0.0814908, 0.543178)
(0.083386, 0.541788)
(0.0852811, 0.540717)
(0.0871762, 0.541372)
(0.0890714, 0.535099)
(0.0909665, 0.531708)
(0.0928617, 0.527976)
(0.0947568, 0.52052)
(0.0966519, 0.514508)
(0.0985471, 0.509844)
(0.100442, 0.505488)
(0.102337, 0.503346)
(0.104232, 0.5032)
(0.106128, 0.498743)
(0.108023, 0.494069)
(0.109918, 0.487558)
(0.111813, 0.484067)
(0.113708, 0.479471)
(0.115603, 0.471641)
(0.117498, 0.470547)
(0.119394, 0.469251)
(0.121289, 0.469232)
(0.123184, 0.467755)
(0.125079, 0.465194)
(0.126974, 0.464827)
(0.128869, 0.470727)
(0.130764, 0.470777)
(0.13266, 0.469983)
(0.134555, 0.469145)
(0.13645, 0.46863)
(0.138345, 0.468758)
(0.14024, 0.4711)
(0.142135, 0.471853)
(0.14403, 0.473158)
(0.145925, 0.476799)
(0.147821, 0.480604)
(0.149716, 0.484864)
(0.151611, 0.49002)
(0.153506, 0.494045)
(0.155401, 0.495975)
(0.157296, 0.497084)
(0.159191, 0.498556)
(0.161087, 0.499266)
(0.162982, 0.502343)
(0.164877, 0.501378)
(0.166772, 0.500986)
(0.168667, 0.499622)
(0.170562, 0.494521)
(0.172457, 0.493825)
(0.174352, 0.495376)
(0.176248, 0.492651)
(0.178143, 0.494102)
(0.180038, 0.494893)
(0.181933, 0.496162)
(0.183828, 0.495966)
(0.185723, 0.498914)
(0.187618, 0.501891)
(0.189514, 0.504202)
(0.191409, 0.50581)
(0.193304, 0.512165)
(0.195199, 0.51617)
(0.197094, 0.518254)
(0.198989, 0.515548)
(0.200884, 0.516208)
(0.20278, 0.514008)
(0.204675, 0.515769)
(0.20657, 0.523548)
(0.208465, 0.523835)
(0.21036, 0.523813)
(0.212255, 0.524034)
(0.21415, 0.529031)
(0.216045, 0.532649)
(0.217941, 0.532844)
(0.219836, 0.52677)
(0.221731, 0.524991)
(0.223626, 0.525244)
(0.225521, 0.525299)
(0.227416, 0.525315)
(0.229311, 0.524831)
(0.231207, 0.525144)
(0.233102, 0.525765)
(0.234997, 0.525274)
(0.236892, 0.524844)
(0.238787, 0.524028)
(0.240682, 0.523335)
(0.242577, 0.521783)
(0.244473, 0.519978)
(0.246368, 0.516322)
(0.248263, 0.510044)
(0.250158, 0.50864)
(0.252053, 0.507543)
(0.253948, 0.504489)
(0.255843, 0.508561)
(0.257738, 0.508241)
(0.259634, 0.50559)
(0.261529, 0.504028)
(0.263424, 0.503394)
(0.265319, 0.505492)
(0.267214, 0.506935)
(0.269109, 0.5035)
(0.271004, 0.50023)
(0.2729, 0.499991)
(0.274795, 0.500033)
(0.27669, 0.501223)
(0.278585, 0.501562)
(0.28048, 0.49942)
(0.282375, 0.498809)
(0.28427, 0.499911)
(0.286166, 0.500746)
(0.288061, 0.50085)
(0.289956, 0.500839)
(0.291851, 0.50024)
(0.293746, 0.499697)
(0.295641, 0.498584)
(0.297536, 0.500828)
(0.299431, 0.502364)
(0.301327, 0.502259)
(0.303222, 0.50218)
(0.305117, 0.503174)
(0.307012, 0.502532)
(0.308907, 0.502774)
(0.310802, 0.501475)
(0.312697, 0.50244)
(0.314593, 0.50248)
(0.316488, 0.502367)
(0.318383, 0.502321)
(0.320278, 0.501631)
(0.322173, 0.50105)
(0.324068, 0.500738)
(0.325963, 0.500411)
(0.327859, 0.499788)
(0.329754, 0.497619)
(0.331649, 0.498968)
(0.333544, 0.501708)
(0.335439, 0.499667)
(0.337334, 0.499745)
(0.339229, 0.497844)
(0.341124, 0.496956)
(0.34302, 0.498795)
(0.344915, 0.499126)
(0.34681, 0.501226)
(0.348705, 0.496549)
(0.3506, 0.495614)
(0.352495, 0.495617)
(0.35439, 0.497116)
(0.356286, 0.496909)
(0.358181, 0.496915)
(0.360076, 0.496394)
(0.361971, 0.494274)
(0.363866, 0.492751)
(0.365761, 0.49354)
(0.367656, 0.494326)
(0.369551, 0.494141)
(0.371447, 0.494054)
(0.373342, 0.496588)
(0.375237, 0.497876)
(0.377132, 0.499833)
(0.379027, 0.502022)
(0.380922, 0.503223)
(0.382817, 0.507257)
(0.384713, 0.508379)
(0.386608, 0.507478)
(0.388503, 0.508409)
(0.390398, 0.507476)
(0.392293, 0.508494)
(0.394188, 0.508373)
(0.396083, 0.505939)
(0.397979, 0.504235)
(0.399874, 0.504093)
(0.401769, 0.499308)
(0.403664, 0.492526)
(0.405559, 0.488114)
(0.407454, 0.486237)
(0.409349, 0.489628)
(0.411244, 0.492242)
(0.41314, 0.49084)
(0.415035, 0.493658)
(0.41693, 0.495423)
(0.418825, 0.498199)
(0.42072, 0.500822)
(0.422615, 0.501529)
(0.42451, 0.501939)
(0.426406, 0.502095)
(0.428301, 0.500609)
(0.430196, 0.498952)
(0.432091, 0.499737)
(0.433986, 0.498083)
(0.435881, 0.498864)
(0.437776, 0.500113)
(0.439671, 0.499956)
(0.441567, 0.493476)
(0.443462, 0.489609)
(0.445357, 0.486434)
(0.447252, 0.484282)
(0.449147, 0.484878)
(0.451042, 0.485355)
(0.452937, 0.485568)
(0.454833, 0.481581)
(0.456728, 0.481685)
(0.458623, 0.482838)
(0.460518, 0.476161)
(0.462413, 0.471527)
(0.464308, 0.467834)
(0.466203, 0.467987)
(0.468099, 0.468148)
(0.469994, 0.470637)
(0.471889, 0.472771)
(0.473784, 0.474921)
(0.475679, 0.474519)
(0.477574, 0.472111)
(0.479469, 0.466794)
(0.481365, 0.46736)
(0.48326, 0.467697)
(0.485155, 0.468364)
(0.48705, 0.466881)
(0.488945, 0.470668)
(0.49084, 0.472868)
(0.492735, 0.476863)
(0.49463, 0.476971)
(0.496526, 0.475934)
(0.498421, 0.476027)
(0.500316, 0.475404)
(0.502211, 0.476513)
(0.504106, 0.478261)
(0.506001, 0.479194)
(0.507896, 0.478678)
(0.509792, 0.477654)
(0.511687, 0.478636)
(0.513582, 0.480773)
(0.515477, 0.483815)
(0.517372, 0.48794)
(0.519267, 0.488847)
(0.521162, 0.489725)
(0.523058, 0.488805)
(0.524953, 0.48967)
(0.526848, 0.489029)
(0.528743, 0.49081)
(0.530638, 0.491996)
(0.532533, 0.493949)
(0.534428, 0.495279)
(0.536323, 0.496089)
(0.538219, 0.495641)
(0.540114, 0.498466)
(0.542009, 0.497442)
(0.543904, 0.496218)
(0.545799, 0.493941)
(0.547694, 0.494686)
(0.549589, 0.493367)
(0.551485, 0.492348)
(0.55338, 0.491739)
(0.555275, 0.490417)
(0.55717, 0.489885)
(0.559065, 0.489595)
(0.56096, 0.489374)
(0.562855, 0.488811)
(0.56475, 0.488538)
(0.566646, 0.487464)
(0.568541, 0.486257)
(0.570436, 0.486206)
(0.572331, 0.486765)
(0.574226, 0.486797)
(0.576121, 0.488274)
(0.578016, 0.489327)
(0.579912, 0.493356)
(0.581807, 0.495113)
(0.583702, 0.492512)
(0.585597, 0.492102)
(0.587492, 0.491681)
(0.589387, 0.491867)
(0.591282, 0.488155)
(0.593177, 0.484963)
(0.595073, 0.480898)
(0.596968, 0.479011)
(0.598863, 0.478449)
(0.600758, 0.477297)
(0.602653, 0.473594)
(0.604548, 0.470235)
(0.606443, 0.468768)
(0.608339, 0.46757)
(0.610234, 0.466913)
(0.612129, 0.466592)
(0.614024, 0.465926)
(0.615919, 0.465972)
(0.617814, 0.465937)
(0.619709, 0.465569)
(0.621605, 0.468919)
(0.6235, 0.473072)
(0.625395, 0.478891)
(0.62729, 0.483439)
(0.629185, 0.483407)
(0.63108, 0.482846)
(0.632975, 0.483205)
(0.63487, 0.483768)
(0.636766, 0.485897)
(0.638661, 0.485011)
(0.640556, 0.483953)
(0.642451, 0.482804)
(0.644346, 0.483389)
(0.646241, 0.480466)
(0.648136, 0.477879)
(0.650032, 0.472552)
(0.651927, 0.476118)
(0.653822, 0.478835)
(0.655717, 0.483037)
(0.657612, 0.486414)
(0.659507, 0.488277)
(0.661402, 0.490715)
(0.663298, 0.491959)
(0.665193, 0.495288)
(0.667088, 0.498334)
(0.668983, 0.500681)
(0.670878, 0.502472)
(0.672773, 0.503524)
(0.674668, 0.504186)
(0.676563, 0.503886)
(0.678459, 0.503619)
(0.680354, 0.502664)
(0.682249, 0.501797)
(0.684144, 0.501897)
(0.686039, 0.501421)
(0.687934, 0.499522)
(0.689829, 0.50034)
(0.691725, 0.501225)
(0.69362, 0.501688)
(0.695515, 0.500537)
(0.69741, 0.502611)
(0.699305, 0.505376)
(0.7012, 0.5075)
(0.703095, 0.50855)
(0.704991, 0.510634)
(0.706886, 0.50977)
(0.708781, 0.507221)
(0.710676, 0.505289)
(0.712571, 0.5043)
(0.714466, 0.502886)
(0.716361, 0.501126)
(0.718256, 0.500129)
(0.720152, 0.497201)
(0.722047, 0.494527)
(0.723942, 0.496809)
(0.725837, 0.49882)
(0.727732, 0.500224)
(0.729627, 0.501534)
(0.731522, 0.500149)
(0.733418, 0.500442)
(0.735313, 0.496766)
(0.737208, 0.493671)
(0.739103, 0.491505)
(0.740998, 0.488893)
(0.742893, 0.487406)
(0.744788, 0.486346)
(0.746684, 0.486395)
(0.748579, 0.486139)
(0.750474, 0.48569)
(0.752369, 0.486157)
(0.754264, 0.485097)
(0.756159, 0.485051)
(0.758054, 0.485392)
(0.759949, 0.48534)
(0.761845, 0.48581)
(0.76374, 0.48604)
(0.765635, 0.483522)
(0.76753, 0.483252)
(0.769425, 0.482003)
(0.77132, 0.481134)
(0.773215, 0.480246)
(0.775111, 0.47951)
(0.777006, 0.480044)
(0.778901, 0.476386)
(0.780796, 0.47687)
(0.782691, 0.477126)
(0.784586, 0.474904)
(0.786481, 0.472401)
(0.788377, 0.468988)
(0.790272, 0.466176)
(0.792167, 0.466357)
(0.794062, 0.468117)
(0.795957, 0.463743)
(0.797852, 0.463781)
(0.799747, 0.459827)
(0.801642, 0.458744)
(0.803538, 0.460344)
(0.805433, 0.462675)
(0.807328, 0.465419)
(0.809223, 0.47078)
(0.811118, 0.479327)
(0.813013, 0.485995)
(0.814908, 0.491358)
(0.816804, 0.492533)
(0.818699, 0.492662)
(0.820594, 0.491811)
(0.822489, 0.492145)
(0.824384, 0.490086)
(0.826279, 0.488735)
(0.828174, 0.489729)
(0.83007, 0.490421)
(0.831965, 0.490364)
(0.83386, 0.489418)
(0.835755, 0.492969)
(0.83765, 0.495824)
(0.839545, 0.498163)
(0.84144, 0.500846)
(0.843335, 0.501947)
(0.845231, 0.50649)
(0.847126, 0.509487)
(0.849021, 0.512889)
(0.850916, 0.515003)
(0.852811, 0.514486)
(0.854706, 0.514069)
(0.856601, 0.513208)
(0.858497, 0.512238)
(0.860392, 0.503003)
(0.862287, 0.502185)
(0.864182, 0.499472)
(0.866077, 0.497051)
(0.867972, 0.495314)
(0.869867, 0.495335)
(0.871762, 0.495113)
(0.873658, 0.492639)
(0.875553, 0.490846)
(0.877448, 0.489418)
(0.879343, 0.482339)
(0.881238, 0.478787)
(0.883133, 0.477719)
(0.885028, 0.47711)
(0.886924, 0.47758)
(0.888819, 0.476411)
(0.890714, 0.478178)
(0.892609, 0.476878)
(0.894504, 0.475028)
(0.896399, 0.474324)
(0.898294, 0.473948)
(0.90019, 0.474793)
(0.902085, 0.475666)
(0.90398, 0.474932)
(0.905875, 0.475182)
(0.90777, 0.475669)
(0.909665, 0.472783)
(0.91156, 0.470308)
(0.913455, 0.467566)
(0.915351, 0.465094)
(0.917246, 0.464014)
(0.919141, 0.463234)
(0.921036, 0.464195)
(0.922931, 0.468938)
(0.924826, 0.469266)
(0.926721, 0.467973)
(0.928617, 0.46801)
(0.930512, 0.468295)
(0.932407, 0.467397)
(0.934302, 0.464955)
(0.936197, 0.464087)
(0.938092, 0.464338)
(0.939987, 0.464189)
(0.941883, 0.464522)
(0.943778, 0.463566)
(0.945673, 0.463569)
(0.947568, 0.46399)
(0.949463, 0.464271)
(0.951358, 0.462678)
(0.953253, 0.461619)
(0.955148, 0.460509)
(0.957044, 0.459545)
(0.958939, 0.45933)
(0.960834, 0.459111)
(0.962729, 0.462075)
(0.964624, 0.462545)
(0.966519, 0.46324)
(0.968414, 0.46462)
(0.97031, 0.465501)
(0.972205, 0.466117)
(0.9741, 0.469244)
(0.975995, 0.474439)
(0.97789, 0.477258)
(0.979785, 0.47961)
(0.98168, 0.480863)
(0.983575, 0.48145)
(0.985471, 0.484912)
(0.987366, 0.485583)
(0.989261, 0.486347)
(0.991156, 0.484945)
(0.993051, 0.487832)
(0.994946, 0.48851)
(0.996841, 0.494045)
(0.998737, 0.504037)
(1.0, 0)
};

==> exp_plots/ablations/z_tmaf_no_fill_2.tex <==
\addplot[
    fill=none,draw = clr2,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 0.455848)
(0.00189155, 0.458508)
(0.0037831, 0.460381)
(0.00567465, 0.462327)
(0.0075662, 0.46357)
(0.00945775, 0.464662)
(0.0113493, 0.467588)
(0.0132409, 0.477295)
(0.0151324, 0.490825)
(0.017024, 0.498398)
(0.0189155, 0.502633)
(0.0208071, 0.504303)
(0.0226986, 0.511024)
(0.0245902, 0.516589)
(0.0264817, 0.519548)
(0.0283733, 0.520973)
(0.0302648, 0.521033)
(0.0321564, 0.522802)
(0.0340479, 0.52246)
(0.0359395, 0.523855)
(0.037831, 0.526546)
(0.0397226, 0.526931)
(0.0416141, 0.526768)
(0.0435057, 0.526444)
(0.0453972, 0.527578)
(0.0472888, 0.535619)
(0.0491803, 0.544992)
(0.0510719, 0.549769)
(0.0529634, 0.553653)
(0.054855, 0.556525)
(0.0567465, 0.558004)
(0.0586381, 0.559601)
(0.0605296, 0.557289)
(0.0624212, 0.559128)
(0.0643127, 0.55972)
(0.0662043, 0.557316)
(0.0680958, 0.557909)
(0.0699874, 0.55423)
(0.0718789, 0.550584)
(0.0737705, 0.547094)
(0.075662, 0.546331)
(0.0775536, 0.546891)
(0.0794451, 0.54617)
(0.0813367, 0.546093)
(0.0832282, 0.53805)
(0.0851198, 0.532462)
(0.0870113, 0.529977)
(0.0889029, 0.522834)
(0.0907945, 0.519871)
(0.092686, 0.513815)
(0.0945776, 0.506297)
(0.0964691, 0.501205)
(0.0983607, 0.499309)
(0.100252, 0.497886)
(0.102144, 0.494203)
(0.104035, 0.493838)
(0.105927, 0.493732)
(0.107818, 0.492233)
(0.10971, 0.488789)
(0.111602, 0.485695)
(0.113493, 0.487359)
(0.115385, 0.489691)
(0.117276, 0.490578)
(0.119168, 0.489187)
(0.121059, 0.486814)
(0.122951, 0.48527)
(0.124842, 0.483904)
(0.126734, 0.482495)
(0.128625, 0.482157)
(0.130517, 0.481542)
(0.132409, 0.480816)
(0.1343, 0.481686)
(0.136192, 0.482146)
(0.138083, 0.483355)
(0.139975, 0.485512)
(0.141866, 0.485023)
(0.143758, 0.484391)
(0.145649, 0.484965)
(0.147541, 0.485706)
(0.149433, 0.485833)
(0.151324, 0.485633)
(0.153216, 0.486101)
(0.155107, 0.485909)
(0.156999, 0.488142)
(0.15889, 0.489019)
(0.160782, 0.489505)
(0.162673, 0.490708)
(0.164565, 0.492281)
(0.166456, 0.495743)
(0.168348, 0.498154)
(0.17024, 0.499252)
(0.172131, 0.499377)
(0.174023, 0.497945)
(0.175914, 0.496744)
(0.177806, 0.494968)
(0.179697, 0.498237)
(0.181589, 0.500028)
(0.18348, 0.500239)
(0.185372, 0.507939)
(0.187264, 0.510094)
(0.189155, 0.511664)
(0.191047, 0.519026)
(0.192938, 0.524203)
(0.19483, 0.5252)
(0.196721, 0.525734)
(0.198613, 0.525746)
(0.200504, 0.52668)
(0.202396, 0.528783)
(0.204288, 0.529672)
(0.206179, 0.530145)
(0.208071, 0.530619)
(0.209962, 0.530639)
(0.211854, 0.531652)
(0.213745, 0.530327)
(0.215637, 0.528119)
(0.217528, 0.526662)
(0.21942, 0.526075)
(0.221311, 0.525801)
(0.223203, 0.525343)
(0.225095, 0.519375)
(0.226986, 0.517803)
(0.228878, 0.517636)
(0.230769, 0.515423)
(0.232661, 0.515613)
(0.234552, 0.513601)
(0.236444, 0.515212)
(0.238335, 0.516665)
(0.240227, 0.517336)
(0.242119, 0.517964)
(0.24401, 0.515579)
(0.245902, 0.515298)
(0.247793, 0.514552)
(0.249685, 0.513587)
(0.251576, 0.513276)
(0.253468, 0.512739)
(0.255359, 0.51255)
(0.257251, 0.51048)
(0.259142, 0.505582)
(0.261034, 0.501422)
(0.262926, 0.502411)
(0.264817, 0.502617)
(0.266709, 0.505962)
(0.2686, 0.507036)
(0.270492, 0.506914)
(0.272383, 0.508444)
(0.274275, 0.512607)
(0.276166, 0.515606)
(0.278058, 0.517845)
(0.27995, 0.519251)
(0.281841, 0.520512)
(0.283733, 0.517504)
(0.285624, 0.516063)
(0.287516, 0.511335)
(0.289407, 0.513144)
(0.291299, 0.514021)
(0.29319, 0.514982)
(0.295082, 0.514793)
(0.296974, 0.514526)
(0.298865, 0.514384)
(0.300757, 0.513757)
(0.302648, 0.51316)
(0.30454, 0.512487)
(0.306431, 0.509617)
(0.308323, 0.507961)
(0.310214, 0.507158)
(0.312106, 0.50629)
(0.313997, 0.504945)
(0.315889, 0.502295)
(0.317781, 0.501548)
(0.319672, 0.501029)
(0.321564, 0.500118)
(0.323455, 0.496129)
(0.325347, 0.492377)
(0.327238, 0.490442)
(0.32913, 0.48912)
(0.331021, 0.488541)
(0.332913, 0.488711)
(0.334805, 0.489141)
(0.336696, 0.48865)
(0.338588, 0.489998)
(0.340479, 0.491578)
(0.342371, 0.491977)
(0.344262, 0.491741)
(0.346154, 0.490815)
(0.348045, 0.490466)
(0.349937, 0.491117)
(0.351828, 0.492633)
(0.35372, 0.492847)
(0.355612, 0.490028)
(0.357503, 0.487761)
(0.359395, 0.48701)
(0.361286, 0.486532)
(0.363178, 0.487926)
(0.365069, 0.489696)
(0.366961, 0.489946)
(0.368852, 0.488381)
(0.370744, 0.505387)
(0.372636, 0.513426)
(0.374527, 0.519604)
(0.376419, 0.522902)
(0.37831, 0.527102)
(0.380202, 0.533131)
(0.382093, 0.536941)
(0.383985, 0.538014)
(0.385876, 0.539955)
(0.387768, 0.540927)
(0.389659, 0.539101)
(0.391551, 0.537279)
(0.393443, 0.533331)
(0.395334, 0.53057)
(0.397226, 0.528542)
(0.399117, 0.523686)
(0.401009, 0.520958)
(0.4029, 0.516014)
(0.404792, 0.511304)
(0.406683, 0.507852)
(0.408575, 0.507553)
(0.410467, 0.508056)
(0.412358, 0.516937)
(0.41425, 0.519087)
(0.416141, 0.518943)
(0.418033, 0.519537)
(0.419924, 0.517382)
(0.421816, 0.516005)
(0.423707, 0.515678)
(0.425599, 0.516336)
(0.427491, 0.515035)
(0.429382, 0.513653)
(0.431274, 0.510384)
(0.433165, 0.507115)
(0.435057, 0.504325)
(0.436948, 0.503203)
(0.43884, 0.501978)
(0.440731, 0.505242)
(0.442623, 0.506102)
(0.444515, 0.505531)
(0.446406, 0.505668)
(0.448298, 0.506054)
(0.450189, 0.506617)
(0.452081, 0.506875)
(0.453972, 0.505321)
(0.455864, 0.503477)
(0.457755, 0.502308)
(0.459647, 0.509781)
(0.461538, 0.51282)
(0.46343, 0.512298)
(0.465322, 0.511999)
(0.467213, 0.513129)
(0.469105, 0.50911)
(0.470996, 0.505408)
(0.472888, 0.501403)
(0.474779, 0.500948)
(0.476671, 0.500272)
(0.478562, 0.499886)
(0.480454, 0.497859)
(0.482345, 0.494893)
(0.484237, 0.493123)
(0.486129, 0.491633)
(0.48802, 0.486168)
(0.489912, 0.482649)
(0.491803, 0.479818)
(0.493695, 0.477811)
(0.495586, 0.47215)
(0.497478, 0.470239)
(0.499369, 0.467087)
(0.501261, 0.468764)
(0.503153, 0.469074)
(0.505044, 0.470636)
(0.506936, 0.47192)
(0.508827, 0.476277)
(0.510719, 0.480045)
(0.51261, 0.486893)
(0.514502, 0.484988)
(0.516393, 0.48406)
(0.518285, 0.485117)
(0.520177, 0.48557)
(0.522068, 0.485592)
(0.52396, 0.485458)
(0.525851, 0.49175)
(0.527743, 0.49646)
(0.529634, 0.508711)
(0.531526, 0.506745)
(0.533417, 0.510344)
(0.535309, 0.513297)
(0.5372, 0.510579)
(0.539092, 0.510234)
(0.540984, 0.509803)
(0.542875, 0.511007)
(0.544767, 0.508294)
(0.546658, 0.506083)
(0.54855, 0.510121)
(0.550441, 0.516953)
(0.552333, 0.5239)
(0.554224, 0.525288)
(0.556116, 0.525367)
(0.558008, 0.522278)
(0.559899, 0.515462)
(0.561791, 0.509975)
(0.563682, 0.505848)
(0.565574, 0.502706)
(0.567465, 0.502668)
(0.569357, 0.504225)
(0.571248, 0.50763)
(0.57314, 0.519323)
(0.575032, 0.524174)
(0.576923, 0.523058)
(0.578815, 0.526827)
(0.580706, 0.532023)
(0.582598, 0.530076)
(0.584489, 0.526107)
(0.586381, 0.522443)
(0.588272, 0.523096)
(0.590164, 0.524177)
(0.592055, 0.528079)
(0.593947, 0.528312)
(0.595839, 0.528955)
(0.59773, 0.529523)
(0.599622, 0.529984)
(0.601513, 0.53509)
(0.603405, 0.53664)
(0.605296, 0.537021)
(0.607188, 0.537599)
(0.609079, 0.53742)
(0.610971, 0.537542)
(0.612863, 0.537755)
(0.614754, 0.539913)
(0.616646, 0.540651)
(0.618537, 0.537995)
(0.620429, 0.536018)
(0.62232, 0.532755)
(0.624212, 0.52949)
(0.626103, 0.526338)
(0.627995, 0.522876)
(0.629886, 0.518611)
(0.631778, 0.507697)
(0.63367, 0.501257)
(0.635561, 0.497722)
(0.637453, 0.495979)
(0.639344, 0.493011)
(0.641236, 0.491267)
(0.643127, 0.493286)
(0.645019, 0.491368)
(0.64691, 0.490636)
(0.648802, 0.491186)
(0.650694, 0.491393)
(0.652585, 0.489696)
(0.654477, 0.491029)
(0.656368, 0.492)
(0.65826, 0.493462)
(0.660151, 0.493461)
(0.662043, 0.495191)
(0.663934, 0.49488)
(0.665826, 0.497482)
(0.667718, 0.499528)
(0.669609, 0.499906)
(0.671501, 0.502679)
(0.673392, 0.504003)
(0.675284, 0.50479)
(0.677175, 0.511215)
(0.679067, 0.514149)
(0.680958, 0.512738)
(0.68285, 0.52)
(0.684741, 0.52307)
(0.686633, 0.522192)
(0.688525, 0.521248)
(0.690416, 0.517876)
(0.692308, 0.515048)
(0.694199, 0.509811)
(0.696091, 0.510983)
(0.697982, 0.509889)
(0.699874, 0.509905)
(0.701765, 0.510697)
(0.703657, 0.510441)
(0.705549, 0.512453)
(0.70744, 0.512609)
(0.709332, 0.508119)
(0.711223, 0.5065)
(0.713115, 0.505496)
(0.715006, 0.504141)
(0.716898, 0.498203)
(0.718789, 0.494244)
(0.720681, 0.491962)
(0.722573, 0.4891)
(0.724464, 0.48062)
(0.726356, 0.476611)
(0.728247, 0.474395)
(0.730139, 0.472712)
(0.73203, 0.470777)
(0.733922, 0.469032)
(0.735813, 0.468157)
(0.737705, 0.467181)
(0.739596, 0.466972)
(0.741488, 0.462885)
(0.74338, 0.460884)
(0.745271, 0.455697)
(0.747163, 0.456693)
(0.749054, 0.458159)
(0.750946, 0.458139)
(0.752837, 0.458646)
(0.754729, 0.458668)
(0.75662, 0.458999)
(0.758512, 0.456407)
(0.760404, 0.454554)
(0.762295, 0.452352)
(0.764187, 0.450655)
(0.766078, 0.449312)
(0.76797, 0.44888)
(0.769861, 0.448433)
(0.771753, 0.446968)
(0.773644, 0.445711)
(0.775536, 0.444766)
(0.777427, 0.446356)
(0.779319, 0.449168)
(0.781211, 0.450876)
(0.783102, 0.452358)
(0.784994, 0.453509)
(0.786885, 0.455152)
(0.788777, 0.455986)
(0.790668, 0.457558)
(0.79256, 0.467136)
(0.794451, 0.474513)
(0.796343, 0.490444)
(0.798234, 0.501066)
(0.800126, 0.508136)
(0.802018, 0.513637)
(0.803909, 0.520631)
(0.805801, 0.523579)
(0.807692, 0.525413)
(0.809584, 0.524058)
(0.811475, 0.530705)
(0.813367, 0.529047)
(0.815258, 0.522974)
(0.81715, 0.523596)
(0.819042, 0.516269)
(0.820933, 0.509835)
(0.822825, 0.505491)
(0.824716, 0.503235)
(0.826608, 0.50235)
(0.828499, 0.500649)
(0.830391, 0.498666)
(0.832282, 0.495998)
(0.834174, 0.494621)
(0.836066, 0.492721)
(0.837957, 0.490797)
(0.839849, 0.491675)
(0.84174, 0.492519)
(0.843632, 0.495882)
(0.845523, 0.497429)
(0.847415, 0.496791)
(0.849306, 0.496493)
(0.851198, 0.495033)
(0.85309, 0.491938)
(0.854981, 0.487686)
(0.856873, 0.489568)
(0.858764, 0.494046)
(0.860656, 0.498732)
(0.862547, 0.50129)
(0.864439, 0.503243)
(0.86633, 0.504175)
(0.868222, 0.504317)
(0.870113, 0.501619)
(0.872005, 0.500991)
(0.873897, 0.501017)
(0.875788, 0.50017)
(0.87768, 0.498313)
(0.879571, 0.496868)
(0.881463, 0.495537)
(0.883354, 0.494893)
(0.885246, 0.494024)
(0.887137, 0.493766)
(0.889029, 0.493103)
(0.890921, 0.499388)
(0.892812, 0.500386)
(0.894704, 0.502285)
(0.896595, 0.502782)
(0.898487, 0.503472)
(0.900378, 0.504293)
(0.90227, 0.505247)
(0.904161, 0.508936)
(0.906053, 0.511209)
(0.907944, 0.51617)
(0.909836, 0.516824)
(0.911728, 0.520187)
(0.913619, 0.522524)
(0.915511, 0.520729)
(0.917402, 0.512498)
(0.919294, 0.513492)
(0.921185, 0.513726)
(0.923077, 0.513761)
(0.924968, 0.51823)
(0.92686, 0.517411)
(0.928752, 0.516578)
(0.930643, 0.516674)
(0.932535, 0.517341)
(0.934426, 0.515449)
(0.936318, 0.516092)
(0.938209, 0.515456)
(0.940101, 0.514927)
(0.941992, 0.513375)
(0.943884, 0.514676)
(0.945776, 0.515317)
(0.947667, 0.516608)
(0.949559, 0.517798)
(0.95145, 0.51835)
(0.953342, 0.519466)
(0.955233, 0.51964)
(0.957125, 0.5203)
(0.959016, 0.521476)
(0.960908, 0.522439)
(0.962799, 0.523632)
(0.964691, 0.52458)
(0.966583, 0.527233)
(0.968474, 0.529697)
(0.970366, 0.534717)
(0.972257, 0.537208)
(0.974149, 0.541253)
(0.97604, 0.54281)
(0.977932, 0.543636)
(0.979823, 0.541736)
(0.981715, 0.539752)
(0.983607, 0.538023)
(0.985498, 0.536262)
(0.98739, 0.533014)
(0.989281, 0.529578)
(0.991173, 0.529187)
(0.993064, 0.528915)
(0.994956, 0.531186)
(0.996847, 0.525898)
(0.998739, 0.522568)
(1.0, 0)
};

==> exp_plots/ablations/z_tmaf_no_fill_3.tex <==
\addplot[
    fill=none,draw = clr3,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 0.468963)
(0.00190597, 0.479737)
(0.00381194, 0.485075)
(0.00571792, 0.488675)
(0.00762389, 0.493223)
(0.00952986, 0.496794)
(0.0114358, 0.499401)
(0.0133418, 0.501399)
(0.0152478, 0.502443)
(0.0171537, 0.496427)
(0.0190597, 0.499559)
(0.0209657, 0.502455)
(0.0228717, 0.504622)
(0.0247776, 0.507411)
(0.0266836, 0.50872)
(0.0285896, 0.511336)
(0.0304956, 0.508735)
(0.0324015, 0.5062)
(0.0343075, 0.5057)
(0.0362135, 0.50475)
(0.0381194, 0.50662)
(0.0400254, 0.506609)
(0.0419314, 0.508042)
(0.0438374, 0.509766)
(0.0457433, 0.510104)
(0.0476493, 0.509992)
(0.0495553, 0.509277)
(0.0514612, 0.506587)
(0.0533672, 0.503798)
(0.0552732, 0.500482)
(0.0571792, 0.499312)
(0.0590851, 0.501198)
(0.0609911, 0.500238)
(0.0628971, 0.498527)
(0.064803, 0.50123)
(0.066709, 0.502959)
(0.068615, 0.505199)
(0.070521, 0.506472)
(0.0724269, 0.506319)
(0.0743329, 0.507951)
(0.0762389, 0.508959)
(0.0781448, 0.509944)
(0.0800508, 0.509551)
(0.0819568, 0.509941)
(0.0838628, 0.508884)
(0.0857687, 0.507956)
(0.0876747, 0.506191)
(0.0895807, 0.511619)
(0.0914867, 0.517005)
(0.0933926, 0.520566)
(0.0952986, 0.523158)
(0.0972046, 0.52483)
(0.0991106, 0.525449)
(0.101017, 0.523561)
(0.102922, 0.522828)
(0.104828, 0.519285)
(0.106734, 0.519221)
(0.10864, 0.515965)
(0.110546, 0.514044)
(0.112452, 0.512945)
(0.114358, 0.518182)
(0.116264, 0.521802)
(0.11817, 0.525148)
(0.120076, 0.527689)
(0.121982, 0.52995)
(0.123888, 0.531846)
(0.125794, 0.53312)
(0.1277, 0.53384)
(0.129606, 0.529723)
(0.131512, 0.524383)
(0.133418, 0.520566)
(0.135324, 0.518318)
(0.13723, 0.516127)
(0.139136, 0.510963)
(0.141042, 0.507017)
(0.142948, 0.504522)
(0.144854, 0.498533)
(0.14676, 0.495161)
(0.148666, 0.494572)
(0.150572, 0.48969)
(0.152478, 0.485774)
(0.154384, 0.486325)
(0.15629, 0.486289)
(0.158196, 0.484671)
(0.160102, 0.487494)
(0.162008, 0.486468)
(0.163914, 0.487877)
(0.16582, 0.493077)
(0.167726, 0.497393)
(0.169632, 0.500393)
(0.171537, 0.499737)
(0.173443, 0.494605)
(0.175349, 0.490917)
(0.177255, 0.488683)
(0.179161, 0.486868)
(0.181067, 0.482973)
(0.182973, 0.478751)
(0.184879, 0.476415)
(0.186785, 0.476537)
(0.188691, 0.476063)
(0.190597, 0.476511)
(0.192503, 0.478097)
(0.194409, 0.478414)
(0.196315, 0.478893)
(0.198221, 0.478737)
(0.200127, 0.478991)
(0.202033, 0.477233)
(0.203939, 0.479754)
(0.205845, 0.479547)
(0.207751, 0.48051)
(0.209657, 0.47992)
(0.211563, 0.480164)
(0.213469, 0.480442)
(0.215375, 0.478308)
(0.217281, 0.476609)
(0.219187, 0.476833)
(0.221093, 0.477544)
(0.222999, 0.477578)
(0.224905, 0.478266)
(0.226811, 0.479689)
(0.228717, 0.48136)
(0.230623, 0.481837)
(0.232529, 0.480078)
(0.234435, 0.477502)
(0.236341, 0.475143)
(0.238247, 0.472807)
(0.240152, 0.47152)
(0.242058, 0.472268)
(0.243964, 0.472943)
(0.24587, 0.476352)
(0.247776, 0.480498)
(0.249682, 0.483464)
(0.251588, 0.484029)
(0.253494, 0.484851)
(0.2554, 0.48494)
(0.257306, 0.486073)
(0.259212, 0.486961)
(0.261118, 0.486488)
(0.263024, 0.485328)
(0.26493, 0.484333)
(0.266836, 0.483761)
(0.268742, 0.483823)
(0.270648, 0.484849)
(0.272554, 0.485446)
(0.27446, 0.482818)
(0.276366, 0.479005)
(0.278272, 0.477054)
(0.280178, 0.481382)
(0.282084, 0.481006)
(0.28399, 0.477578)
(0.285896, 0.475072)
(0.287802, 0.474952)
(0.289708, 0.47523)
(0.291614, 0.475635)
(0.29352, 0.474417)
(0.295426, 0.47758)
(0.297332, 0.479789)
(0.299238, 0.482733)
(0.301144, 0.487724)
(0.30305, 0.492517)
(0.304956, 0.495644)
(0.306861, 0.494109)
(0.308767, 0.492819)
(0.310673, 0.491676)
(0.312579, 0.491018)
(0.314485, 0.490644)
(0.316391, 0.493677)
(0.318297, 0.495605)
(0.320203, 0.49407)
(0.322109, 0.492503)
(0.324015, 0.490483)
(0.325921, 0.487302)
(0.327827, 0.485114)
(0.329733, 0.483583)
(0.331639, 0.483996)
(0.333545, 0.484129)
(0.335451, 0.486153)
(0.337357, 0.487754)
(0.339263, 0.495065)
(0.341169, 0.501873)
(0.343075, 0.5087)
(0.344981, 0.509831)
(0.346887, 0.516117)
(0.348793, 0.520211)
(0.350699, 0.523976)
(0.352605, 0.529918)
(0.354511, 0.53307)
(0.356417, 0.536956)
(0.358323, 0.538632)
(0.360229, 0.539321)
(0.362135, 0.540401)
(0.364041, 0.538541)
(0.365947, 0.536677)
(0.367853, 0.535596)
(0.369759, 0.534056)
(0.371665, 0.534084)
(0.373571, 0.533927)
(0.375476, 0.533724)
(0.377382, 0.535408)
(0.379288, 0.536164)
(0.381194, 0.536376)
(0.3831, 0.536787)
(0.385006, 0.532469)
(0.386912, 0.530654)
(0.388818, 0.526181)
(0.390724, 0.524193)
(0.39263, 0.522887)
(0.394536, 0.519196)
(0.396442, 0.520191)
(0.398348, 0.520985)
(0.400254, 0.520433)
(0.40216, 0.519705)
(0.404066, 0.517683)
(0.405972, 0.514793)
(0.407878, 0.512129)
(0.409784, 0.511197)
(0.41169, 0.509508)
(0.413596, 0.506379)
(0.415502, 0.508279)
(0.417408, 0.511563)
(0.419314, 0.51309)
(0.42122, 0.514685)
(0.423126, 0.516495)
(0.425032, 0.518761)
(0.426938, 0.520586)
(0.428844, 0.522004)
(0.43075, 0.520647)
(0.432656, 0.521619)
(0.434562, 0.523531)
(0.436468, 0.524387)
(0.438374, 0.528279)
(0.44028, 0.530653)
(0.442186, 0.526742)
(0.444091, 0.525786)
(0.445997, 0.527464)
(0.447903, 0.528583)
(0.449809, 0.529622)
(0.451715, 0.530548)
(0.453621, 0.52996)
(0.455527, 0.52744)
(0.457433, 0.52361)
(0.459339, 0.511737)
(0.461245, 0.506595)
(0.463151, 0.50134)
(0.465057, 0.498264)
(0.466963, 0.495647)
(0.468869, 0.4923)
(0.470775, 0.486644)
(0.472681, 0.485012)
(0.474587, 0.481146)
(0.476493, 0.474687)
(0.478399, 0.472512)
(0.480305, 0.472127)
(0.482211, 0.470494)
(0.484117, 0.468631)
(0.486023, 0.467989)
(0.487929, 0.46764)
(0.489835, 0.461918)
(0.491741, 0.457943)
(0.493647, 0.45507)
(0.495553, 0.456179)
(0.497459, 0.455723)
(0.499365, 0.456367)
(0.501271, 0.457449)
(0.503177, 0.458601)
(0.505083, 0.457285)
(0.506989, 0.456208)
(0.508895, 0.458443)
(0.510801, 0.456406)
(0.512706, 0.455549)
(0.514612, 0.46166)
(0.516518, 0.473561)
(0.518424, 0.477761)
(0.52033, 0.481785)
(0.522236, 0.484346)
(0.524142, 0.486399)
(0.526048, 0.483623)
(0.527954, 0.481577)
(0.52986, 0.479416)
(0.531766, 0.484104)
(0.533672, 0.487454)
(0.535578, 0.488387)
(0.537484, 0.487313)
(0.53939, 0.484787)
(0.541296, 0.485563)
(0.543202, 0.482227)
(0.545108, 0.481511)
(0.547014, 0.478574)
(0.54892, 0.479773)
(0.550826, 0.477945)
(0.552732, 0.477119)
(0.554638, 0.478096)
(0.556544, 0.483825)
(0.55845, 0.48671)
(0.560356, 0.487419)
(0.562262, 0.487601)
(0.564168, 0.485508)
(0.566074, 0.484653)
(0.56798, 0.484828)
(0.569886, 0.487761)
(0.571792, 0.492398)
(0.573698, 0.497118)
(0.575604, 0.496181)
(0.57751, 0.495757)
(0.579416, 0.496426)
(0.581321, 0.496213)
(0.583227, 0.49619)
(0.585133, 0.495736)
(0.587039, 0.494686)
(0.588945, 0.493987)
(0.590851, 0.4918)
(0.592757, 0.492047)
(0.594663, 0.492448)
(0.596569, 0.494503)
(0.598475, 0.49541)
(0.600381, 0.498107)
(0.602287, 0.500359)
(0.604193, 0.503002)
(0.606099, 0.509555)
(0.608005, 0.509425)
(0.609911, 0.510198)
(0.611817, 0.512441)
(0.613723, 0.517982)
(0.615629, 0.521596)
(0.617535, 0.521828)
(0.619441, 0.517985)
(0.621347, 0.518806)
(0.623253, 0.515554)
(0.625159, 0.515162)
(0.627065, 0.512988)
(0.628971, 0.510517)
(0.630877, 0.506216)
(0.632783, 0.502985)
(0.634689, 0.505866)
(0.636595, 0.505073)
(0.638501, 0.510619)
(0.640407, 0.509913)
(0.642313, 0.513356)
(0.644219, 0.515797)
(0.646124, 0.519868)
(0.648031, 0.517268)
(0.649936, 0.513875)
(0.651842, 0.511429)
(0.653748, 0.510077)
(0.655654, 0.508412)
(0.65756, 0.50596)
(0.659466, 0.5056)
(0.661372, 0.506308)
(0.663278, 0.50631)
(0.665184, 0.503325)
(0.66709, 0.502504)
(0.668996, 0.501295)
(0.670902, 0.500487)
(0.672808, 0.500122)
(0.674714, 0.499783)
(0.67662, 0.505058)
(0.678526, 0.504532)
(0.680432, 0.503833)
(0.682338, 0.503215)
(0.684244, 0.498985)
(0.68615, 0.498429)
(0.688056, 0.497239)
(0.689962, 0.49596)
(0.691868, 0.494755)
(0.693774, 0.494212)
(0.69568, 0.493759)
(0.697586, 0.492588)
(0.699492, 0.495475)
(0.701398, 0.497874)
(0.703304, 0.504401)
(0.70521, 0.506545)
(0.707116, 0.507892)
(0.709022, 0.506845)
(0.710928, 0.505003)
(0.712834, 0.502537)
(0.71474, 0.501227)
(0.716645, 0.505825)
(0.718551, 0.503792)
(0.720457, 0.504622)
(0.722363, 0.510854)
(0.724269, 0.514048)
(0.726175, 0.521776)
(0.728081, 0.522788)
(0.729987, 0.521903)
(0.731893, 0.521076)
(0.733799, 0.519923)
(0.735705, 0.519554)
(0.737611, 0.518683)
(0.739517, 0.518297)
(0.741423, 0.516568)
(0.743329, 0.515873)
(0.745235, 0.513503)
(0.747141, 0.512992)
(0.749047, 0.513167)
(0.750953, 0.513678)
(0.752859, 0.512563)
(0.754765, 0.513456)
(0.756671, 0.514448)
(0.758577, 0.519071)
(0.760483, 0.520697)
(0.762389, 0.5235)
(0.764295, 0.52579)
(0.766201, 0.527112)
(0.768107, 0.528627)
(0.770013, 0.535265)
(0.771919, 0.539348)
(0.773825, 0.541109)
(0.775731, 0.544664)
(0.777637, 0.547101)
(0.779543, 0.546396)
(0.781449, 0.55532)
(0.783355, 0.561435)
(0.78526, 0.566459)
(0.787166, 0.568852)
(0.789072, 0.566909)
(0.790978, 0.568964)
(0.792884, 0.569459)
(0.79479, 0.567037)
(0.796696, 0.563196)
(0.798602, 0.55682)
(0.800508, 0.555349)
(0.802414, 0.550913)
(0.80432, 0.548481)
(0.806226, 0.545851)
(0.808132, 0.540149)
(0.810038, 0.535526)
(0.811944, 0.527431)
(0.81385, 0.515674)
(0.815756, 0.507769)
(0.817662, 0.502455)
(0.819568, 0.498866)
(0.821474, 0.497897)
(0.82338, 0.489888)
(0.825286, 0.488064)
(0.827192, 0.480505)
(0.829098, 0.477322)
(0.831004, 0.474185)
(0.83291, 0.472179)
(0.834816, 0.468663)
(0.836722, 0.465047)
(0.838628, 0.461814)
(0.840534, 0.460367)
(0.84244, 0.452068)
(0.844346, 0.442181)
(0.846252, 0.434384)
(0.848158, 0.429828)
(0.850064, 0.426336)
(0.851969, 0.416591)
(0.853876, 0.412687)
(0.855781, 0.409884)
(0.857687, 0.404585)
(0.859593, 0.404542)
(0.861499, 0.407026)
(0.863405, 0.415758)
(0.865311, 0.420529)
(0.867217, 0.424259)
(0.869123, 0.424472)
(0.871029, 0.427041)
(0.872935, 0.4291)
(0.874841, 0.429737)
(0.876747, 0.430619)
(0.878653, 0.431629)
(0.880559, 0.435983)
(0.882465, 0.439873)
(0.884371, 0.442852)
(0.886277, 0.440896)
(0.888183, 0.449175)
(0.890089, 0.452285)
(0.891995, 0.454984)
(0.893901, 0.458696)
(0.895807, 0.460571)
(0.897713, 0.465383)
(0.899619, 0.468072)
(0.901525, 0.473412)
(0.903431, 0.47513)
(0.905337, 0.478367)
(0.907243, 0.481562)
(0.909149, 0.48333)
(0.911055, 0.483559)
(0.912961, 0.482871)
(0.914867, 0.48203)
(0.916773, 0.484492)
(0.918679, 0.486061)
(0.920584, 0.487261)
(0.92249, 0.488115)
(0.924396, 0.488657)
(0.926302, 0.485426)
(0.928208, 0.483042)
(0.930114, 0.487509)
(0.93202, 0.489101)
(0.933926, 0.493611)
(0.935832, 0.501244)
(0.937738, 0.508348)
(0.939644, 0.513068)
(0.94155, 0.516585)
(0.943456, 0.523409)
(0.945362, 0.526766)
(0.947268, 0.526992)
(0.949174, 0.526931)
(0.95108, 0.524229)
(0.952986, 0.52305)
(0.954892, 0.52228)
(0.956798, 0.52326)
(0.958704, 0.523684)
(0.96061, 0.524568)
(0.962516, 0.524616)
(0.964422, 0.522992)
(0.966328, 0.520648)
(0.968234, 0.518486)
(0.97014, 0.517823)
(0.972046, 0.516267)
(0.973952, 0.513375)
(0.975858, 0.510671)
(0.977764, 0.509403)
(0.97967, 0.508424)
(0.981576, 0.50425)
(0.983482, 0.507109)
(0.985388, 0.507234)
(0.987294, 0.509296)
(0.989199, 0.513107)
(0.991105, 0.515993)
(0.993011, 0.518429)
(0.994917, 0.520439)
(0.996823, 0.522528)
(0.998729, 0.521085)
(1.0, 0)
};

==> exp_plots/ablations/z_tmaf_no_fill_4.tex <==
\addplot[
    fill=none,draw = clr4,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 0.458331)
(0.00189633, 0.461697)
(0.00379267, 0.464378)
(0.005689, 0.468169)
(0.00758534, 0.476822)
(0.00948167, 0.482969)
(0.011378, 0.484175)
(0.0132743, 0.489078)
(0.0151707, 0.49701)
(0.017067, 0.499379)
(0.0189633, 0.50316)
(0.0208597, 0.511666)
(0.022756, 0.514365)
(0.0246523, 0.517538)
(0.0265487, 0.520765)
(0.028445, 0.517585)
(0.0303413, 0.519858)
(0.0322377, 0.520841)
(0.034134, 0.51939)
(0.0360303, 0.523388)
(0.0379267, 0.525587)
(0.039823, 0.526257)
(0.0417193, 0.531487)
(0.0436157, 0.535921)
(0.045512, 0.538993)
(0.0474083, 0.541021)
(0.0493047, 0.539467)
(0.051201, 0.537118)
(0.0530973, 0.536165)
(0.0549937, 0.534556)
(0.05689, 0.534572)
(0.0587863, 0.53256)
(0.0606827, 0.530388)
(0.062579, 0.527089)
(0.0644754, 0.520235)
(0.0663717, 0.514236)
(0.068268, 0.500188)
(0.0701643, 0.491081)
(0.0720607, 0.485843)
(0.073957, 0.484638)
(0.0758534, 0.484284)
(0.0777497, 0.483511)
(0.079646, 0.480147)
(0.0815424, 0.487231)
(0.0834387, 0.485626)
(0.085335, 0.490462)
(0.0872314, 0.492899)
(0.0891277, 0.492296)
(0.091024, 0.491833)
(0.0929204, 0.492197)
(0.0948167, 0.492219)
(0.096713, 0.492386)
(0.0986094, 0.502052)
(0.100506, 0.508362)
(0.102402, 0.5128)
(0.104298, 0.516989)
(0.106195, 0.523395)
(0.108091, 0.526626)
(0.109987, 0.53056)
(0.111884, 0.534338)
(0.11378, 0.538059)
(0.115676, 0.540154)
(0.117573, 0.541965)
(0.119469, 0.543411)
(0.121365, 0.542292)
(0.123262, 0.540848)
(0.125158, 0.539397)
(0.127054, 0.538386)
(0.128951, 0.538167)
(0.130847, 0.53834)
(0.132743, 0.532131)
(0.13464, 0.531796)
(0.136536, 0.536918)
(0.138432, 0.53776)
(0.140329, 0.53857)
(0.142225, 0.539289)
(0.144121, 0.540094)
(0.146018, 0.540138)
(0.147914, 0.540904)
(0.14981, 0.543871)
(0.151707, 0.545321)
(0.153603, 0.544906)
(0.155499, 0.542999)
(0.157396, 0.543064)
(0.159292, 0.543031)
(0.161188, 0.542533)
(0.163085, 0.539637)
(0.164981, 0.530532)
(0.166877, 0.52902)
(0.168774, 0.527905)
(0.17067, 0.522947)
(0.172566, 0.519234)
(0.174463, 0.517585)
(0.176359, 0.51497)
(0.178255, 0.511345)
(0.180152, 0.50807)
(0.182048, 0.499846)
(0.183944, 0.492965)
(0.185841, 0.487502)
(0.187737, 0.483319)
(0.189633, 0.477504)
(0.19153, 0.472366)
(0.193426, 0.467586)
(0.195322, 0.461523)
(0.197219, 0.458261)
(0.199115, 0.454385)
(0.201011, 0.453222)
(0.202908, 0.449065)
(0.204804, 0.446002)
(0.2067, 0.445488)
(0.208597, 0.448883)
(0.210493, 0.448149)
(0.212389, 0.451582)
(0.214286, 0.452294)
(0.216182, 0.45316)
(0.218078, 0.453093)
(0.219975, 0.45327)
(0.221871, 0.454136)
(0.223767, 0.454539)
(0.225664, 0.454538)
(0.22756, 0.451657)
(0.229456, 0.44857)
(0.231353, 0.446961)
(0.233249, 0.445509)
(0.235145, 0.444545)
(0.237042, 0.444922)
(0.238938, 0.445417)
(0.240834, 0.445542)
(0.242731, 0.44565)
(0.244627, 0.445726)
(0.246523, 0.447984)
(0.24842, 0.449001)
(0.250316, 0.450939)
(0.252212, 0.451086)
(0.254109, 0.458629)
(0.256005, 0.462507)
(0.257901, 0.463761)
(0.259798, 0.463653)
(0.261694, 0.463433)
(0.26359, 0.467953)
(0.265487, 0.484963)
(0.267383, 0.495188)
(0.269279, 0.503682)
(0.271176, 0.504703)
(0.273072, 0.510235)
(0.274968, 0.511835)
(0.276865, 0.511946)
(0.278761, 0.514098)
(0.280657, 0.515387)
(0.282554, 0.515329)
(0.28445, 0.514752)
(0.286346, 0.513603)
(0.288243, 0.511742)
(0.290139, 0.512279)
(0.292035, 0.505051)
(0.293932, 0.502147)
(0.295828, 0.498437)
(0.297724, 0.495078)
(0.299621, 0.494094)
(0.301517, 0.493312)
(0.303413, 0.489541)
(0.30531, 0.486908)
(0.307206, 0.485748)
(0.309102, 0.485681)
(0.310999, 0.485199)
(0.312895, 0.486245)
(0.314791, 0.486707)
(0.316688, 0.486451)
(0.318584, 0.485888)
(0.32048, 0.49045)
(0.322377, 0.492424)
(0.324273, 0.492888)
(0.326169, 0.494731)
(0.328066, 0.496238)
(0.329962, 0.496499)
(0.331858, 0.496699)
(0.333755, 0.498948)
(0.335651, 0.499458)
(0.337547, 0.499079)
(0.339444, 0.503683)
(0.34134, 0.50305)
(0.343236, 0.497838)
(0.345133, 0.496196)
(0.347029, 0.4963)
(0.348925, 0.496062)
(0.350822, 0.498421)
(0.352718, 0.503286)
(0.354614, 0.503882)
(0.356511, 0.503193)
(0.358407, 0.503153)
(0.360303, 0.50366)
(0.3622, 0.504068)
(0.364096, 0.505614)
(0.365992, 0.506647)
(0.367889, 0.50725)
(0.369785, 0.510577)
(0.371681, 0.512314)
(0.373578, 0.5131)
(0.375474, 0.514578)
(0.37737, 0.514831)
(0.379267, 0.515184)
(0.381163, 0.514692)
(0.383059, 0.514397)
(0.384956, 0.513903)
(0.386852, 0.514174)
(0.388748, 0.513895)
(0.390645, 0.512968)
(0.392541, 0.50579)
(0.394437, 0.501113)
(0.396334, 0.499711)
(0.39823, 0.495774)
(0.400126, 0.498094)
(0.402023, 0.497993)
(0.403919, 0.499754)
(0.405815, 0.501024)
(0.407712, 0.502573)
(0.409608, 0.504626)
(0.411504, 0.505764)
(0.413401, 0.506171)
(0.415297, 0.509001)
(0.417193, 0.510611)
(0.41909, 0.511389)
(0.420986, 0.513139)
(0.422882, 0.514503)
(0.424779, 0.512751)
(0.426675, 0.517531)
(0.428571, 0.518291)
(0.430468, 0.518712)
(0.432364, 0.516086)
(0.43426, 0.517972)
(0.436157, 0.518321)
(0.438053, 0.518863)
(0.439949, 0.518456)
(0.441846, 0.518312)
(0.443742, 0.518289)
(0.445638, 0.520437)
(0.447535, 0.521931)
(0.449431, 0.52087)
(0.451327, 0.520975)
(0.453224, 0.522185)
(0.45512, 0.520531)
(0.457016, 0.520456)
(0.458913, 0.519566)
(0.460809, 0.517789)
(0.462705, 0.516312)
(0.464602, 0.51507)
(0.466498, 0.514363)
(0.468394, 0.511933)
(0.470291, 0.510997)
(0.472187, 0.512101)
(0.474083, 0.517611)
(0.47598, 0.523338)
(0.477876, 0.524599)
(0.479772, 0.525958)
(0.481669, 0.52402)
(0.483565, 0.522956)
(0.485461, 0.522029)
(0.487358, 0.521345)
(0.489254, 0.518517)
(0.49115, 0.517712)
(0.493047, 0.516193)
(0.494943, 0.513733)
(0.496839, 0.510575)
(0.498736, 0.507732)
(0.500632, 0.508076)
(0.502528, 0.510271)
(0.504425, 0.512661)
(0.506321, 0.512573)
(0.508217, 0.502708)
(0.510114, 0.499781)
(0.51201, 0.497214)
(0.513906, 0.495209)
(0.515803, 0.493883)
(0.517699, 0.492762)
(0.519595, 0.492475)
(0.521492, 0.495437)
(0.523388, 0.496931)
(0.525284, 0.497183)
(0.527181, 0.497253)
(0.529077, 0.497765)
(0.530973, 0.499235)
(0.53287, 0.499369)
(0.534766, 0.503022)
(0.536662, 0.502102)
(0.538559, 0.501874)
(0.540455, 0.501642)
(0.542351, 0.501333)
(0.544248, 0.498845)
(0.546144, 0.497797)
(0.54804, 0.496926)
(0.549937, 0.492516)
(0.551833, 0.489687)
(0.553729, 0.487614)
(0.555626, 0.486108)
(0.557522, 0.486911)
(0.559418, 0.485961)
(0.561315, 0.495994)
(0.563211, 0.496032)
(0.565107, 0.499019)
(0.567004, 0.500695)
(0.5689, 0.50177)
(0.570796, 0.50396)
(0.572693, 0.508712)
(0.574589, 0.512507)
(0.576485, 0.513686)
(0.578382, 0.514835)
(0.580278, 0.516372)
(0.582174, 0.518537)
(0.584071, 0.516442)
(0.585967, 0.513682)
(0.587863, 0.510073)
(0.58976, 0.507582)
(0.591656, 0.503822)
(0.593552, 0.499028)
(0.595449, 0.496127)
(0.597345, 0.500417)
(0.599241, 0.501316)
(0.601138, 0.501457)
(0.603034, 0.501142)
(0.60493, 0.500814)
(0.606827, 0.500596)
(0.608723, 0.499303)
(0.610619, 0.497472)
(0.612516, 0.496142)
(0.614412, 0.496791)
(0.616308, 0.49692)
(0.618205, 0.497426)
(0.620101, 0.499743)
(0.621997, 0.500755)
(0.623894, 0.502514)
(0.62579, 0.50547)
(0.627687, 0.50858)
(0.629583, 0.511007)
(0.631479, 0.512833)
(0.633375, 0.513088)
(0.635272, 0.511606)
(0.637168, 0.507564)
(0.639065, 0.505972)
(0.640961, 0.504736)
(0.642857, 0.505119)
(0.644754, 0.50481)
(0.64665, 0.504026)
(0.648546, 0.502793)
(0.650443, 0.503013)
(0.652339, 0.509033)
(0.654235, 0.510332)
(0.656132, 0.509869)
(0.658028, 0.510232)
(0.659924, 0.510438)
(0.661821, 0.511244)
(0.663717, 0.510572)
(0.665613, 0.510258)
(0.667509, 0.509889)
(0.669406, 0.509578)
(0.671302, 0.510873)
(0.673199, 0.510219)
(0.675095, 0.510789)
(0.676991, 0.505233)
(0.678888, 0.504984)
(0.680784, 0.503506)
(0.68268, 0.504888)
(0.684577, 0.505864)
(0.686473, 0.504508)
(0.688369, 0.504562)
(0.690266, 0.504653)
(0.692162, 0.505944)
(0.694058, 0.503537)
(0.695955, 0.501759)
(0.697851, 0.506615)
(0.699747, 0.509613)
(0.701644, 0.507953)
(0.70354, 0.508837)
(0.705436, 0.507522)
(0.707333, 0.501083)
(0.709229, 0.497362)
(0.711125, 0.495461)
(0.713022, 0.494519)
(0.714918, 0.493876)
(0.716814, 0.494488)
(0.718711, 0.494938)
(0.720607, 0.495088)
(0.722503, 0.496895)
(0.7244, 0.497751)
(0.726296, 0.498998)
(0.728192, 0.500906)
(0.730089, 0.507547)
(0.731985, 0.513355)
(0.733881, 0.516829)
(0.735777, 0.517121)
(0.737674, 0.517375)
(0.73957, 0.516079)
(0.741467, 0.514534)
(0.743363, 0.513334)
(0.745259, 0.508521)
(0.747156, 0.503514)
(0.749052, 0.502508)
(0.750948, 0.498933)
(0.752845, 0.493009)
(0.754741, 0.487437)
(0.756637, 0.483841)
(0.758534, 0.483311)
(0.76043, 0.482395)
(0.762326, 0.48185)
(0.764223, 0.481576)
(0.766119, 0.482072)
(0.768015, 0.479861)
(0.769912, 0.47864)
(0.771808, 0.481231)
(0.773704, 0.482707)
(0.775601, 0.482406)
(0.777497, 0.488091)
(0.779393, 0.488917)
(0.78129, 0.491585)
(0.783186, 0.493537)
(0.785082, 0.49507)
(0.786979, 0.499238)
(0.788875, 0.499321)
(0.790771, 0.499693)
(0.792668, 0.504682)
(0.794564, 0.503376)
(0.79646, 0.49891)
(0.798357, 0.496001)
(0.800253, 0.500867)
(0.802149, 0.504221)
(0.804046, 0.512651)
(0.805942, 0.515299)
(0.807838, 0.508244)
(0.809735, 0.507721)
(0.811631, 0.50644)
(0.813527, 0.503486)
(0.815424, 0.49991)
(0.81732, 0.495967)
(0.819216, 0.496471)
(0.821113, 0.498666)
(0.823009, 0.499578)
(0.824905, 0.500298)
(0.826802, 0.498806)
(0.828698, 0.497174)
(0.830594, 0.497559)
(0.832491, 0.49691)
(0.834387, 0.496327)
(0.836283, 0.495747)
(0.83818, 0.495359)
(0.840076, 0.500177)
(0.841972, 0.502611)
(0.843869, 0.505697)
(0.845765, 0.506907)
(0.847661, 0.506906)
(0.849558, 0.507483)
(0.851454, 0.507462)
(0.85335, 0.508041)
(0.855247, 0.509483)
(0.857143, 0.510348)
(0.859039, 0.511154)
(0.860936, 0.510985)
(0.862832, 0.515295)
(0.864728, 0.515671)
(0.866625, 0.522497)
(0.868521, 0.523541)
(0.870417, 0.525883)
(0.872314, 0.527612)
(0.87421, 0.529148)
(0.876106, 0.527143)
(0.878003, 0.523847)
(0.879899, 0.523836)
(0.881795, 0.529337)
(0.883692, 0.53141)
(0.885588, 0.534827)
(0.887484, 0.53713)
(0.889381, 0.541521)
(0.891277, 0.539656)
(0.893173, 0.535627)
(0.89507, 0.529216)
(0.896966, 0.525728)
(0.898862, 0.521308)
(0.900759, 0.518239)
(0.902655, 0.517073)
(0.904551, 0.510226)
(0.906448, 0.508085)
(0.908344, 0.509226)
(0.91024, 0.509949)
(0.912137, 0.507971)
(0.914033, 0.509247)
(0.915929, 0.50748)
(0.917826, 0.506154)
(0.919722, 0.505838)
(0.921618, 0.505079)
(0.923515, 0.504792)
(0.925411, 0.507815)
(0.927307, 0.507344)
(0.929204, 0.509749)
(0.9311, 0.509349)
(0.932996, 0.505391)
(0.934893, 0.504134)
(0.936789, 0.502069)
(0.938685, 0.501332)
(0.940582, 0.49861)
(0.942478, 0.492507)
(0.944374, 0.490484)
(0.946271, 0.487899)
(0.948167, 0.485491)
(0.950063, 0.48472)
(0.95196, 0.47924)
(0.953856, 0.47832)
(0.955752, 0.478154)
(0.957649, 0.476993)
(0.959545, 0.477836)
(0.961441, 0.477816)
(0.963338, 0.482428)
(0.965234, 0.487077)
(0.96713, 0.490028)
(0.969027, 0.490946)
(0.970923, 0.490896)
(0.972819, 0.489442)
(0.974716, 0.488268)
(0.976612, 0.49282)
(0.978508, 0.494059)
(0.980405, 0.495409)
(0.982301, 0.497479)
(0.984197, 0.502659)
(0.986094, 0.504707)
(0.98799, 0.506779)
(0.989886, 0.511021)
(0.991783, 0.513368)
(0.993679, 0.515135)
(0.995575, 0.516124)
(0.997472, 0.516421)
(0.999368, 0.52007)
(1.0, 0)
};

==> exp_plots/ablations/z_tmaf_no_fill_5.tex <==
\addplot[
    fill=none,draw = clr5,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 0.465182)
(0.00190235, 0.472181)
(0.00380469, 0.477264)
(0.00570704, 0.480239)
(0.00760938, 0.484696)
(0.00951173, 0.48616)
(0.0114141, 0.493015)
(0.0133164, 0.501758)
(0.0152188, 0.509078)
(0.0171211, 0.50781)
(0.0190235, 0.506928)
(0.0209258, 0.508722)
(0.0228282, 0.509453)
(0.0247305, 0.513673)
(0.0266328, 0.51652)
(0.0285352, 0.517955)
(0.0304375, 0.518795)
(0.0323399, 0.518938)
(0.0342422, 0.517644)
(0.0361446, 0.517243)
(0.0380469, 0.514181)
(0.0399493, 0.509697)
(0.0418516, 0.509778)
(0.043754, 0.509033)
(0.0456563, 0.506174)
(0.0475587, 0.504118)
(0.049461, 0.502603)
(0.0513633, 0.501103)
(0.0532657, 0.500571)
(0.055168, 0.522845)
(0.0570704, 0.529867)
(0.0589727, 0.53469)
(0.0608751, 0.536718)
(0.0627774, 0.537174)
(0.0646798, 0.538822)
(0.0665821, 0.537701)
(0.0684845, 0.53452)
(0.0703868, 0.538076)
(0.0722892, 0.537764)
(0.0741915, 0.537708)
(0.0760938, 0.536363)
(0.0779962, 0.535148)
(0.0798985, 0.534565)
(0.0818009, 0.529872)
(0.0837032, 0.526692)
(0.0856056, 0.515167)
(0.0875079, 0.505979)
(0.0894103, 0.496195)
(0.0913126, 0.491184)
(0.093215, 0.488014)
(0.0951173, 0.485217)
(0.0970197, 0.482443)
(0.098922, 0.479594)
(0.100824, 0.477735)
(0.102727, 0.476496)
(0.104629, 0.47173)
(0.106531, 0.467573)
(0.108434, 0.466874)
(0.110336, 0.466018)
(0.112238, 0.466522)
(0.114141, 0.46504)
(0.116043, 0.464545)
(0.117945, 0.463113)
(0.119848, 0.454768)
(0.12175, 0.447902)
(0.123652, 0.444271)
(0.125555, 0.439951)
(0.127457, 0.439886)
(0.12936, 0.438666)
(0.131262, 0.440158)
(0.133164, 0.440585)
(0.135067, 0.440348)
(0.136969, 0.441066)
(0.138871, 0.438157)
(0.140774, 0.440561)
(0.142676, 0.443937)
(0.144578, 0.448693)
(0.146481, 0.44811)
(0.148383, 0.45033)
(0.150285, 0.45193)
(0.152188, 0.453955)
(0.15409, 0.454453)
(0.155992, 0.457016)
(0.157895, 0.457686)
(0.159797, 0.45915)
(0.161699, 0.458818)
(0.163602, 0.460703)
(0.165504, 0.457261)
(0.167406, 0.455871)
(0.169309, 0.454728)
(0.171211, 0.453753)
(0.173114, 0.453064)
(0.175016, 0.454084)
(0.176918, 0.455283)
(0.178821, 0.456927)
(0.180723, 0.458116)
(0.182625, 0.458748)
(0.184528, 0.460656)
(0.18643, 0.461492)
(0.188332, 0.462955)
(0.190235, 0.46407)
(0.192137, 0.464997)
(0.194039, 0.467523)
(0.195942, 0.469592)
(0.197844, 0.47301)
(0.199746, 0.476429)
(0.201649, 0.476675)
(0.203551, 0.477875)
(0.205453, 0.478572)
(0.207356, 0.481334)
(0.209258, 0.485664)
(0.21116, 0.49249)
(0.213063, 0.496466)
(0.214965, 0.500195)
(0.216867, 0.508642)
(0.21877, 0.512495)
(0.220672, 0.517009)
(0.222575, 0.519955)
(0.224477, 0.521664)
(0.226379, 0.521436)
(0.228282, 0.529668)
(0.230184, 0.53344)
(0.232086, 0.542073)
(0.233989, 0.552852)
(0.235891, 0.559654)
(0.237793, 0.559701)
(0.239696, 0.557503)
(0.241598, 0.557287)
(0.2435, 0.557052)
(0.245403, 0.555798)
(0.247305, 0.557661)
(0.249207, 0.558244)
(0.25111, 0.55817)
(0.253012, 0.55951)
(0.254914, 0.559825)
(0.256817, 0.561181)
(0.258719, 0.562129)
(0.260621, 0.563765)
(0.262524, 0.564754)
(0.264426, 0.56566)
(0.266328, 0.56605)
(0.268231, 0.567811)
(0.270133, 0.564464)
(0.272036, 0.562042)
(0.273938, 0.557009)
(0.27584, 0.553433)
(0.277743, 0.55061)
(0.279645, 0.546077)
(0.281547, 0.542777)
(0.28345, 0.540265)
(0.285352, 0.538944)
(0.287254, 0.534181)
(0.289157, 0.530091)
(0.291059, 0.526778)
(0.292961, 0.527343)
(0.294864, 0.528029)
(0.296766, 0.527354)
(0.298668, 0.526245)
(0.300571, 0.525425)
(0.302473, 0.525208)
(0.304375, 0.519408)
(0.306278, 0.515544)
(0.30818, 0.510305)
(0.310082, 0.50131)
(0.311985, 0.492521)
(0.313887, 0.486881)
(0.315789, 0.478425)
(0.317692, 0.473575)
(0.319594, 0.465836)
(0.321497, 0.45997)
(0.323399, 0.451046)
(0.325301, 0.445345)
(0.327204, 0.440871)
(0.329106, 0.436246)
(0.331008, 0.436948)
(0.332911, 0.437594)
(0.334813, 0.434922)
(0.336715, 0.437643)
(0.338618, 0.43598)
(0.34052, 0.447632)
(0.342422, 0.45215)
(0.344325, 0.458516)
(0.346227, 0.463268)
(0.348129, 0.465962)
(0.350032, 0.471165)
(0.351934, 0.474655)
(0.353836, 0.475866)
(0.355739, 0.478238)
(0.357641, 0.480994)
(0.359543, 0.484631)
(0.361446, 0.485739)
(0.363348, 0.488056)
(0.36525, 0.489105)
(0.367153, 0.502231)
(0.369055, 0.505284)
(0.370957, 0.506143)
(0.37286, 0.510786)
(0.374762, 0.513062)
(0.376665, 0.508601)
(0.378567, 0.510086)
(0.380469, 0.511773)
(0.382372, 0.51242)
(0.384274, 0.512913)
(0.386176, 0.523357)
(0.388079, 0.526326)
(0.389981, 0.529034)
(0.391883, 0.531042)
(0.393786, 0.537829)
(0.395688, 0.543633)
(0.39759, 0.547596)
(0.399493, 0.547984)
(0.401395, 0.543479)
(0.403297, 0.542052)
(0.4052, 0.540686)
(0.407102, 0.539494)
(0.409004, 0.541856)
(0.410907, 0.548485)
(0.412809, 0.55328)
(0.414711, 0.553383)
(0.416614, 0.554183)
(0.418516, 0.554429)
(0.420419, 0.553751)
(0.422321, 0.553125)
(0.424223, 0.539135)
(0.426126, 0.535667)
(0.428028, 0.533935)
(0.42993, 0.533899)
(0.431833, 0.533585)
(0.433735, 0.533561)
(0.435637, 0.533327)
(0.43754, 0.533451)
(0.439442, 0.532257)
(0.441344, 0.529436)
(0.443247, 0.52917)
(0.445149, 0.522911)
(0.447051, 0.519951)
(0.448954, 0.517569)
(0.450856, 0.514275)
(0.452758, 0.510944)
(0.454661, 0.509035)
(0.456563, 0.507103)
(0.458465, 0.501574)
(0.460368, 0.497488)
(0.46227, 0.494772)
(0.464172, 0.488256)
(0.466075, 0.483969)
(0.467977, 0.479974)
(0.46988, 0.477091)
(0.471782, 0.474924)
(0.473684, 0.472933)
(0.475587, 0.471752)
(0.477489, 0.471246)
(0.479391, 0.474726)
(0.481294, 0.473609)
(0.483196, 0.472343)
(0.485098, 0.47018)
(0.487001, 0.468222)
(0.488903, 0.464161)
(0.490805, 0.46366)
(0.492708, 0.463641)
(0.49461, 0.462791)
(0.496512, 0.459544)
(0.498415, 0.458836)
(0.500317, 0.456957)
(0.502219, 0.454941)
(0.504122, 0.454449)
(0.506024, 0.452951)
(0.507926, 0.455757)
(0.509829, 0.458148)
(0.511731, 0.460587)
(0.513633, 0.464174)
(0.515536, 0.467372)
(0.517438, 0.466887)
(0.519341, 0.464752)
(0.521243, 0.466147)
(0.523145, 0.469114)
(0.525048, 0.469618)
(0.52695, 0.468639)
(0.528852, 0.468163)
(0.530755, 0.467887)
(0.532657, 0.470384)
(0.534559, 0.470995)
(0.536462, 0.475231)
(0.538364, 0.47887)
(0.540266, 0.482095)
(0.542169, 0.483016)
(0.544071, 0.486138)
(0.545973, 0.492532)
(0.547876, 0.501349)
(0.549778, 0.507134)
(0.55168, 0.51086)
(0.553583, 0.517531)
(0.555485, 0.522146)
(0.557387, 0.524722)
(0.55929, 0.531313)
(0.561192, 0.534917)
(0.563094, 0.538479)
(0.564997, 0.536357)
(0.566899, 0.532896)
(0.568801, 0.536337)
(0.570704, 0.539677)
(0.572606, 0.54017)
(0.574509, 0.539459)
(0.576411, 0.539418)
(0.578313, 0.5381)
(0.580216, 0.536744)
(0.582118, 0.53529)
(0.58402, 0.528257)
(0.585923, 0.523726)
(0.587825, 0.520868)
(0.589727, 0.514467)
(0.59163, 0.510496)
(0.593532, 0.508414)
(0.595434, 0.505612)
(0.597337, 0.504273)
(0.599239, 0.502926)
(0.601141, 0.502728)
(0.603044, 0.503582)
(0.604946, 0.502806)
(0.606848, 0.501714)
(0.608751, 0.507246)
(0.610653, 0.511488)
(0.612555, 0.517909)
(0.614458, 0.519292)
(0.61636, 0.517879)
(0.618262, 0.517254)
(0.620165, 0.513974)
(0.622067, 0.509106)
(0.623969, 0.505813)
(0.625872, 0.497596)
(0.627774, 0.493617)
(0.629677, 0.488837)
(0.631579, 0.483269)
(0.633481, 0.481575)
(0.635384, 0.481601)
(0.637286, 0.482198)
(0.639188, 0.483201)
(0.641091, 0.483813)
(0.642993, 0.484086)
(0.644895, 0.483941)
(0.646798, 0.481673)
(0.6487, 0.47906)
(0.650602, 0.476643)
(0.652505, 0.47561)
(0.654407, 0.474072)
(0.656309, 0.473401)
(0.658212, 0.471343)
(0.660114, 0.472523)
(0.662016, 0.476676)
(0.663919, 0.479093)
(0.665821, 0.477109)
(0.667723, 0.474625)
(0.669626, 0.476844)
(0.671528, 0.479638)
(0.673431, 0.480862)
(0.675333, 0.484113)
(0.677235, 0.48497)
(0.679138, 0.487303)
(0.68104, 0.489291)
(0.682942, 0.493911)
(0.684845, 0.49163)
(0.686747, 0.490645)
(0.688649, 0.495874)
(0.690552, 0.500462)
(0.692454, 0.503657)
(0.694356, 0.505515)
(0.696259, 0.508418)
(0.698161, 0.516227)
(0.700063, 0.51744)
(0.701966, 0.515952)
(0.703868, 0.514296)
(0.70577, 0.512931)
(0.707673, 0.505056)
(0.709575, 0.500076)
(0.711477, 0.497402)
(0.71338, 0.488659)
(0.715282, 0.487578)
(0.717184, 0.486288)
(0.719087, 0.485569)
(0.720989, 0.486552)
(0.722892, 0.485134)
(0.724794, 0.486924)
(0.726696, 0.487951)
(0.728599, 0.487712)
(0.730501, 0.488532)
(0.732403, 0.488674)
(0.734306, 0.50118)
(0.736208, 0.507348)
(0.73811, 0.512755)
(0.740013, 0.516431)
(0.741915, 0.520248)
(0.743817, 0.522102)
(0.74572, 0.522494)
(0.747622, 0.523994)
(0.749524, 0.524205)
(0.751427, 0.537046)
(0.753329, 0.540831)
(0.755231, 0.546805)
(0.757134, 0.546966)
(0.759036, 0.545703)
(0.760938, 0.545011)
(0.762841, 0.54425)
(0.764743, 0.543573)
(0.766645, 0.543251)
(0.768548, 0.543033)
(0.77045, 0.542903)
(0.772353, 0.533973)
(0.774255, 0.526138)
(0.776157, 0.518532)
(0.77806, 0.512824)
(0.779962, 0.505268)
(0.781864, 0.495206)
(0.783767, 0.48997)
(0.785669, 0.487599)
(0.787571, 0.483759)
(0.789474, 0.478722)
(0.791376, 0.481246)
(0.793278, 0.481285)
(0.795181, 0.48981)
(0.797083, 0.496492)
(0.798985, 0.501758)
(0.800888, 0.50696)
(0.80279, 0.51151)
(0.804692, 0.519001)
(0.806595, 0.52318)
(0.808497, 0.52119)
(0.810399, 0.521872)
(0.812302, 0.519907)
(0.814204, 0.519051)
(0.816106, 0.51901)
(0.818009, 0.51798)
(0.819911, 0.515857)
(0.821814, 0.513973)
(0.823716, 0.513053)
(0.825618, 0.51601)
(0.827521, 0.517928)
(0.829423, 0.517772)
(0.831325, 0.51664)
(0.833228, 0.50913)
(0.83513, 0.511644)
(0.837032, 0.510789)
(0.838935, 0.518271)
(0.840837, 0.521037)
(0.842739, 0.522216)
(0.844642, 0.523092)
(0.846544, 0.52813)
(0.848446, 0.531635)
(0.850349, 0.535746)
(0.852251, 0.537249)
(0.854153, 0.540231)
(0.856056, 0.539895)
(0.857958, 0.538527)
(0.85986, 0.538488)
(0.861763, 0.539663)
(0.863665, 0.539397)
(0.865567, 0.539075)
(0.86747, 0.537788)
(0.869372, 0.535381)
(0.871274, 0.534776)
(0.873177, 0.531769)
(0.875079, 0.530049)
(0.876982, 0.526891)
(0.878884, 0.528661)
(0.880786, 0.527903)
(0.882689, 0.527691)
(0.884591, 0.528145)
(0.886493, 0.529007)
(0.888396, 0.528916)
(0.890298, 0.528279)
(0.8922, 0.530032)
(0.894103, 0.525213)
(0.896005, 0.521161)
(0.897907, 0.515301)
(0.89981, 0.513966)
(0.901712, 0.512864)
(0.903614, 0.509774)
(0.905517, 0.506715)
(0.907419, 0.505301)
(0.909321, 0.504144)
(0.911224, 0.506236)
(0.913126, 0.505527)
(0.915029, 0.509892)
(0.916931, 0.517737)
(0.918833, 0.519197)
(0.920736, 0.520982)
(0.922638, 0.526564)
(0.92454, 0.526829)
(0.926443, 0.529215)
(0.928345, 0.530339)
(0.930247, 0.530244)
(0.93215, 0.530342)
(0.934052, 0.526664)
(0.935954, 0.5259)
(0.937857, 0.523022)
(0.939759, 0.521391)
(0.941661, 0.520375)
(0.943564, 0.514477)
(0.945466, 0.509636)
(0.947368, 0.505985)
(0.949271, 0.504629)
(0.951173, 0.506296)
(0.953075, 0.507301)
(0.954978, 0.507777)
(0.95688, 0.508044)
(0.958782, 0.508427)
(0.960685, 0.50785)
(0.962587, 0.506181)
(0.964489, 0.505464)
(0.966392, 0.506418)
(0.968294, 0.506674)
(0.970196, 0.508078)
(0.972099, 0.509113)
(0.974001, 0.50841)
(0.975904, 0.507908)
(0.977806, 0.509686)
(0.979708, 0.510485)
(0.981611, 0.511939)
(0.983513, 0.511799)
(0.985415, 0.508147)
(0.987318, 0.50491)
(0.98922, 0.499362)
(0.991122, 0.500226)
(0.993025, 0.49992)
(0.994927, 0.495337)
(0.996829, 0.492398)
(0.998732, 0.489538)
(1.0, 0)
};

==> exp_plots/circle_trajectory/des_traj.tex <==
\addplot3[
    fill=none,draw = desclr,
    dashed, line width= \linew pt,dash pattern=on \dashon pt off \dashoff pt,
    ]
 %%
coordinates{
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0, 0, 0.5)
(0.035, 0, 0.5)
(0.06125, 0, 0.5)
(0.09625, 0, 0.5)
(0.1225, 0, 0.5)
(0.1575, 0, 0.5)
(0.18375, 0, 0.5)
(0.21875, 0, 0.5)
(0.245, 0, 0.5)
(0.28, 0, 0.5)
(0.30625, 0, 0.5)
(0.34125, 0, 0.5)
(0.3675, 0, 0.5)
(0.4025, 0, 0.5)
(0.42875, 0, 0.5)
(0.46375, 0, 0.5)
(0.49, 0, 0.5)
(0.525, 0, 0.5)
(0.56, 0, 0.5)
(0.58625, 0, 0.5)
(0.62125, 0, 0.5)
(0.6475, 0, 0.5)
(0.67375, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.69125, 0, 0.5)
(0.698786, 0.0412096, 0.5)
(0.695148, 0.0822762, 0.5)
(0.68655, 0.136563, 0.5)
(0.677319, 0.176744, 0.5)
(0.661364, 0.229341, 0.5)
(0.646716, 0.267878, 0.5)
(0.623705, 0.317793, 0.5)
(0.603914, 0.35396, 0.5)
(0.574281, 0.400252, 0.5)
(0.549722, 0.433366, 0.5)
(0.514026, 0.475161, 0.5)
(0.485161, 0.504597, 0.5)
(0.444075, 0.541107, 0.5)
(0.41145, 0.566312, 0.5)
(0.365749, 0.596848, 0.5)
(0.329978, 0.617345, 0.5)
(0.280524, 0.641332, 0.5)
(0.242282, 0.656734, 0.5)
(0.190008, 0.673719, 0.5)
(0.136563, 0.68655, 0.5)
(0.0822762, 0.695148, 0.5)
(0.0412095, 0.698786, 0.5)
(-0.0137436, 0.699865, 0.5)
(-0.0549213, 0.697842, 0.5)
(-0.109504, 0.691382, 0.5)
(-0.150016, 0.683736, 0.5)
(-0.203199, 0.669858, 0.5)
(-0.242282, 0.656734, 0.5)
(-0.293062, 0.6357, 0.5)
(-0.342035, 0.610747, 0.5)
(-0.377397, 0.589552, 0.5)
(-0.422489, 0.558124, 0.5)
(-0.454614, 0.532284, 0.5)
(-0.494975, 0.494975, 0.5)
(-0.523256, 0.464977, 0.5)
(-0.549722, 0.433366, 0.5)
(-0.582029, 0.388899, 0.5)
(-0.603914, 0.35396, 0.5)
(-0.629824, 0.305487, 0.5)
(-0.65185, 0.255129, 0.5)
(-0.66574, 0.216312, 0.5)
(-0.680659, 0.163412, 0.5)
(-0.689099, 0.123057, 0.5)
(-0.696629, 0.068612, 0.5)
(-0.69946, 0.0274818, 0.5)
(-0.69946, -0.0274819, 0.5)
(-0.696629, -0.0686119, 0.5)
(-0.689099, -0.123057, 0.5)
(-0.680659, -0.163412, 0.5)
(-0.669858, -0.203199, 0.5)
(-0.65185, -0.255129, 0.5)
(-0.629824, -0.305486, 0.5)
(-0.610747, -0.342035, 0.5)
(-0.582029, -0.388899, 0.5)
(-0.558124, -0.422489, 0.5)
(-0.523256, -0.464977, 0.5)
(-0.494975, -0.494975, 0.5)
(-0.454614, -0.532284, 0.5)
(-0.422489, -0.558124, 0.5)
(-0.377397, -0.589552, 0.5)
(-0.342035, -0.610747, 0.5)
(-0.293062, -0.6357, 0.5)
(-0.242282, -0.656734, 0.5)
(-0.203199, -0.669858, 0.5)
(-0.150016, -0.683736, 0.5)
(-0.109504, -0.691382, 0.5)
(-0.0549214, -0.697842, 0.5)
(-0.0137437, -0.699865, 0.5)
(0.0412094, -0.698786, 0.5)
(0.0822762, -0.695148, 0.5)
(0.136563, -0.68655, 0.5)
(0.176744, -0.677319, 0.5)
(0.229341, -0.661364, 0.5)
(0.267879, -0.646716, 0.5)
(0.317793, -0.623704, 0.5)
(0.365749, -0.596848, 0.5)
(0.41145, -0.566312, 0.5)
(0.444075, -0.541107, 0.5)
(0.485161, -0.504597, 0.5)
(0.514026, -0.475161, 0.5)
(0.549722, -0.433366, 0.5)
(0.574281, -0.400251, 0.5)
(0.603914, -0.35396, 0.5)
(0.623705, -0.317793, 0.5)
(0.646716, -0.267878, 0.5)
(0.661364, -0.229341, 0.5)
(0.677319, -0.176744, 0.5)
(0.68655, -0.136563, 0.5)
(0.695148, -0.0822761, 0.5)
(0.698786, -0.0412096, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0.699865, -0.0137436, 0.5)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
(0, 0, 0)
};


==> exp_plots/circle_trajectory/executed_traj.tex <==
\addplot3[
    fill=none,draw = currclr,
    line width= \linew pt,
    ]
coordinates{
(0, 0, 0)
(0.000225173, -0.000680207, -0.00047671)
(0.000992686, -0.00124644, -0.000801834)
(0.00139729, -0.00188739, -0.00124664)
(0.00169712, -0.00250819, -0.00173096)
(0.00187755, -0.00310809, -0.00217679)
(0.00204896, -0.00362289, -0.00257835)
(0.00252778, -0.00418184, -0.00280389)
(0.00292652, -0.00517583, -0.0029648)
(0.00317233, -0.00654218, -0.00326375)
(0.00311288, -0.00748293, -0.00341146)
(0.00288928, -0.00766392, -0.00308097)
(0.00207986, -0.00824461, -0.00294752)
(0.00189187, -0.00876934, -0.00281819)
(0.00134598, -0.00910946, -0.00230029)
(0.00161949, -0.00964368, -0.00164266)
(0.00273117, -0.0106637, 0.00015738)
(0.00320743, -0.0118347, 0.00299832)
(0.00102492, -0.0132043, 0.00678307)
(-0.00567202, -0.0174091, 0.0127885)
(-0.0184304, -0.0250047, 0.0214453)
(-0.0337412, -0.0365586, 0.0378601)
(-0.0476533, -0.0519272, 0.0585692)
(-0.0582865, -0.0697991, 0.0845493)
(-0.0669481, -0.0885745, 0.113654)
(-0.0691571, -0.108574, 0.141566)
(-0.0667346, -0.125911, 0.171486)
(-0.0617554, -0.141516, 0.20205)
(-0.0527366, -0.153452, 0.231361)
(-0.039684, -0.159334, 0.260946)
(-0.0234124, -0.159134, 0.289052)
(-0.00728579, -0.154821, 0.314547)
(0.0057014, -0.147084, 0.337877)
(0.0134535, -0.136464, 0.362736)
(0.0161419, -0.123178, 0.388069)
(0.0161479, -0.108737, 0.413742)
(0.0138531, -0.0922282, 0.435603)
(0.0103267, -0.0750075, 0.453314)
(0.00530259, -0.0585755, 0.468073)
(-0.000210634, -0.0453907, 0.480348)
(-0.00438461, -0.0356831, 0.490493)
(-0.00658255, -0.0297127, 0.498815)
(-0.00637375, -0.0266939, 0.504687)
(-0.00510553, -0.0261443, 0.508187)
(-0.00311082, -0.0273879, 0.5126)
(-0.00113438, -0.0297599, 0.517261)
(-0.00138338, -0.03327, 0.518268)
(-0.00241299, -0.0394879, 0.511331)
(-0.00368256, -0.046461, 0.503178)
(-0.00488339, -0.0536421, 0.496819)
(-0.00748578, -0.0608785, 0.490738)
(-0.0116019, -0.0679727, 0.484338)
(-0.0164083, -0.0749222, 0.479233)
(-0.020053, -0.0815074, 0.476864)
(-0.0235583, -0.0872862, 0.476695)
(-0.0256753, -0.0922156, 0.477493)
(-0.0271972, -0.095614, 0.47988)
(-0.0273415, -0.0974776, 0.481887)
(-0.0253224, -0.0954048, 0.484942)
(-0.0222815, -0.0920711, 0.489219)
(-0.0198294, -0.0884705, 0.495037)
(-0.0173239, -0.0848462, 0.501107)
(-0.014518, -0.0808607, 0.506861)
(-0.0132673, -0.0757284, 0.512149)
(-0.0134328, -0.0664705, 0.516924)
(-0.0138698, -0.0555243, 0.51984)
(-0.015795, -0.0439108, 0.520901)
(-0.0180661, -0.0330837, 0.520812)
(-0.021166, -0.0234065, 0.521523)
(-0.023215, -0.0183196, 0.521128)
(-0.0245234, -0.0164048, 0.51921)
(-0.0245219, -0.0183022, 0.516773)
(-0.0240816, -0.0223521, 0.516157)
(-0.024057, -0.0287219, 0.51456)
(-0.0240238, -0.0374504, 0.510233)
(-0.023756, -0.0478335, 0.505287)
(-0.0221907, -0.0582723, 0.501435)
(-0.019607, -0.0680976, 0.499034)
(-0.0172579, -0.0764166, 0.497687)
(-0.0151506, -0.0834828, 0.496819)
(-0.0130773, -0.0890769, 0.496953)
(-0.010691, -0.0928438, 0.49898)
(-0.00884883, -0.0938376, 0.501422)
(-0.00775501, -0.0930822, 0.504151)
(-0.00725708, -0.0892293, 0.508043)
(-0.00732094, -0.0842066, 0.51265)
(-0.00858179, -0.0782628, 0.518049)
(-0.00982189, -0.0726511, 0.521643)
(-0.0116941, -0.0652635, 0.523715)
(-0.0142142, -0.0570238, 0.52538)
(-0.017076, -0.0491542, 0.52558)
(-0.019646, -0.0423135, 0.524104)
(-0.0211927, -0.0363611, 0.521864)
(-0.0202907, -0.0319292, 0.517767)
(-0.0161124, -0.0293009, 0.511927)
(-0.00644612, -0.0293815, 0.504497)
(0.00829363, -0.0310173, 0.49885)
(0.027639, -0.0344358, 0.497296)
(0.0504913, -0.0400731, 0.500174)
(0.0757953, -0.0465036, 0.503905)
(0.104143, -0.0541413, 0.506987)
(0.135607, -0.0620673, 0.509182)
(0.167875, -0.0695197, 0.509858)
(0.200509, -0.0748667, 0.509755)
(0.233894, -0.0792812, 0.509236)
(0.267209, -0.0826693, 0.510576)
(0.297316, -0.0843094, 0.512639)
(0.326563, -0.0848289, 0.512627)
(0.355913, -0.0844745, 0.511223)
(0.385738, -0.0819114, 0.509026)
(0.415705, -0.0772507, 0.505086)
(0.445293, -0.0707875, 0.500316)
(0.475414, -0.0627835, 0.496933)
(0.505923, -0.0524527, 0.495631)
(0.537235, -0.0429408, 0.495469)
(0.56781, -0.0342369, 0.494555)
(0.597815, -0.02721, 0.492324)
(0.625251, -0.0216666, 0.489804)
(0.649243, -0.0177191, 0.48779)
(0.669977, -0.0183043, 0.486647)
(0.686028, -0.0217919, 0.486283)
(0.697437, -0.0295395, 0.487289)
(0.704263, -0.0426755, 0.491266)
(0.707333, -0.0576093, 0.495792)
(0.70554, -0.0744111, 0.500634)
(0.700429, -0.0903108, 0.504547)
(0.692972, -0.104479, 0.507826)
(0.685917, -0.115806, 0.509875)
(0.678878, -0.124534, 0.511664)
(0.671348, -0.130689, 0.513207)
(0.664675, -0.133648, 0.514179)
(0.659477, -0.134357, 0.513205)
(0.65678, -0.131887, 0.511313)
(0.655948, -0.127204, 0.508505)
(0.65766, -0.1216, 0.506015)
(0.662237, -0.111709, 0.503311)
(0.668674, -0.0972954, 0.500181)
(0.675679, -0.0821967, 0.497583)
(0.682469, -0.0685731, 0.495271)
(0.687056, -0.0569503, 0.492722)
(0.691048, -0.0478973, 0.488916)
(0.693441, -0.0416291, 0.48495)
(0.694934, -0.0389557, 0.480355)
(0.695081, -0.0393448, 0.476893)
(0.694857, -0.0435181, 0.473835)
(0.693597, -0.0512516, 0.471918)
(0.69195, -0.0609336, 0.470353)
(0.690313, -0.0716381, 0.469619)
(0.688182, -0.0856218, 0.470791)
(0.686446, -0.10014, 0.472252)
(0.686115, -0.112908, 0.47501)
(0.686946, -0.121193, 0.477595)
(0.689485, -0.125691, 0.480678)
(0.691448, -0.125428, 0.485512)
(0.692323, -0.122799, 0.490526)
(0.692929, -0.11646, 0.494083)
(0.692939, -0.106626, 0.495699)
(0.694392, -0.0900311, 0.494403)
(0.694573, -0.0688142, 0.492557)
(0.694239, -0.0448565, 0.488204)
(0.694076, -0.0238093, 0.484271)
(0.693887, -0.0063624, 0.481578)
(0.69394, 0.00726877, 0.47915)
(0.695334, 0.0131359, 0.478708)
(0.698478, 0.0141142, 0.479264)
(0.70233, 0.00557423, 0.480454)
(0.705094, -0.00774438, 0.483947)
(0.707432, -0.0247966, 0.487042)
(0.708882, -0.0439222, 0.489815)
(0.709246, -0.0636225, 0.492146)
(0.707182, -0.0805388, 0.494245)
(0.703504, -0.0955599, 0.49564)
(0.696641, -0.107852, 0.499246)
(0.688655, -0.116364, 0.503132)
(0.681106, -0.117311, 0.505999)
(0.676017, -0.1103, 0.508004)
(0.673826, -0.0916116, 0.508775)
(0.675803, -0.0648006, 0.508362)
(0.680485, -0.0281932, 0.507478)
(0.685589, 0.0173939, 0.506996)
(0.688782, 0.0696062, 0.505018)
(0.68815, 0.128845, 0.501422)
(0.684393, 0.190094, 0.498059)
(0.674573, 0.250958, 0.497861)
(0.657236, 0.309091, 0.498351)
(0.632379, 0.363489, 0.498806)
(0.600027, 0.412285, 0.500475)
(0.560082, 0.454633, 0.501494)
(0.51426, 0.491162, 0.502253)
(0.462974, 0.520636, 0.504175)
(0.406288, 0.545196, 0.507254)
(0.344891, 0.566062, 0.510363)
(0.282939, 0.583666, 0.512009)
(0.221575, 0.601948, 0.511867)
(0.164278, 0.619064, 0.510513)
(0.112385, 0.631747, 0.508786)
(0.0653683, 0.639212, 0.506765)
(0.0206393, 0.643754, 0.505219)
(-0.0226518, 0.642351, 0.502044)
(-0.06469, 0.637383, 0.499078)
(-0.106143, 0.627597, 0.496439)
(-0.148049, 0.615236, 0.495672)
(-0.190773, 0.597928, 0.494108)
(-0.235294, 0.575915, 0.493137)
(-0.280574, 0.55138, 0.493954)
(-0.326274, 0.525651, 0.496798)
(-0.369724, 0.500775, 0.498677)
(-0.411943, 0.47619, 0.499235)
(-0.451801, 0.45095, 0.500002)
(-0.489709, 0.419042, 0.499764)
(-0.524901, 0.383003, 0.499486)
(-0.559069, 0.345265, 0.50152)
(-0.58938, 0.307694, 0.500943)
(-0.616968, 0.272457, 0.500124)
(-0.641724, 0.23734, 0.500899)
(-0.66424, 0.201489, 0.498348)
(-0.683717, 0.163107, 0.493537)
(-0.700666, 0.123066, 0.490063)
(-0.715833, 0.0816726, 0.488473)
(-0.726341, 0.0392004, 0.488709)
(-0.732555, -0.00590251, 0.488929)
(-0.734848, -0.0475793, 0.488228)
(-0.733083, -0.0905128, 0.486323)
(-0.727455, -0.137366, 0.483818)
(-0.71451, -0.19025, 0.481333)
(-0.696522, -0.241608, 0.479281)
(-0.675182, -0.295838, 0.477589)
(-0.650285, -0.352293, 0.477197)
(-0.622876, -0.407839, 0.479202)
(-0.59403, -0.461275, 0.48146)
(-0.564047, -0.512327, 0.4836)
(-0.531677, -0.565247, 0.485002)
(-0.498158, -0.616592, 0.485609)
(-0.463964, -0.662661, 0.484419)
(-0.429894, -0.703777, 0.483662)
(-0.393934, -0.740231, 0.482603)
(-0.3554, -0.770925, 0.480214)
(-0.313536, -0.795903, 0.47725)
(-0.269271, -0.813959, 0.474631)
(-0.223758, -0.824793, 0.473298)
(-0.17818, -0.825537, 0.470671)
(-0.131259, -0.816528, 0.467393)
(-0.0846001, -0.801057, 0.464374)
(-0.0377032, -0.779988, 0.463943)
(0.00868349, -0.755731, 0.464863)
(0.0578554, -0.731469, 0.467241)
(0.109388, -0.705315, 0.471315)
(0.160053, -0.678705, 0.475532)
(0.209123, -0.652736, 0.480886)
(0.256472, -0.628371, 0.485256)
(0.302204, -0.606552, 0.489384)
(0.347627, -0.586664, 0.493156)
(0.390412, -0.566965, 0.498563)
(0.430825, -0.548056, 0.503798)
(0.469005, -0.529037, 0.508736)
(0.50477, -0.507822, 0.512433)
(0.53803, -0.483433, 0.514716)
(0.5691, -0.459022, 0.516731)
(0.598661, -0.433074, 0.515524)
(0.626912, -0.40608, 0.512221)
(0.652156, -0.371303, 0.507882)
(0.672671, -0.330066, 0.501837)
(0.688774, -0.289624, 0.49636)
(0.702388, -0.247527, 0.493926)
(0.714385, -0.207024, 0.492871)
(0.723815, -0.169052, 0.493047)
(0.731435, -0.135617, 0.494783)
(0.735914, -0.108204, 0.499302)
(0.737288, -0.0853412, 0.502561)
(0.736347, -0.0692298, 0.503188)
(0.734729, -0.0592333, 0.503561)
(0.733098, -0.0558521, 0.504346)
(0.731378, -0.0563034, 0.504904)
(0.728151, -0.0589973, 0.504273)
(0.723106, -0.0674598, 0.501362)
(0.717471, -0.0791889, 0.498372)
(0.711749, -0.094419, 0.496159)
(0.706326, -0.110578, 0.494595)
(0.700798, -0.125619, 0.493462)
(0.695537, -0.13756, 0.492344)
(0.690374, -0.146051, 0.493444)
(0.685751, -0.151222, 0.493386)
(0.682273, -0.154016, 0.493511)
(0.680105, -0.153205, 0.493934)
(0.678987, -0.149807, 0.494494)
(0.679592, -0.143019, 0.494463)
(0.680341, -0.131294, 0.493314)
(0.681175, -0.114101, 0.491135)
(0.683056, -0.0948708, 0.488883)
(0.685236, -0.0741545, 0.487355)
(0.688549, -0.0553414, 0.486008)
(0.693147, -0.0405429, 0.485576)
(0.698601, -0.030775, 0.485292)
(0.705816, -0.0279057, 0.484274)
(0.713296, -0.029346, 0.485162)
(0.720061, -0.0329512, 0.486964)
(0.726323, -0.0410812, 0.489782)
(0.732289, -0.0518991, 0.494234)
(0.737506, -0.0651493, 0.499119)
(0.740117, -0.0795027, 0.504109)
(0.740707, -0.0945063, 0.507894)
(0.73819, -0.108201, 0.510236)
(0.734367, -0.119489, 0.510761)
(0.728728, -0.127691, 0.510088)
(0.7224, -0.133113, 0.50847)
(0.7155, -0.135481, 0.505977)
(0.70883, -0.133433, 0.501932)
(0.703226, -0.127921, 0.497721)
(0.699552, -0.119204, 0.492475)
(0.697107, -0.108679, 0.490444)
(0.696138, -0.0975153, 0.488975)
(0.696867, -0.086686, 0.487971)
(0.699632, -0.0792279, 0.488997)
(0.703138, -0.0744063, 0.49243)
(0.708092, -0.0728731, 0.497989)
(0.712521, -0.0728162, 0.502532)
(0.714851, -0.0744912, 0.506213)
(0.717278, -0.0776006, 0.50774)
(0.720007, -0.0823161, 0.509174)
(0.720665, -0.0867757, 0.509208)
(0.717397, -0.0920407, 0.509474)
(0.707538, -0.0938149, 0.503626)
(0.688974, -0.0920106, 0.495895)
(0.65845, -0.0883825, 0.486151)
(0.616414, -0.082388, 0.471656)
(0.562595, -0.076707, 0.455716)
(0.49707, -0.0704944, 0.440334)
(0.424488, -0.0658846, 0.424314)
(0.343356, -0.0631852, 0.409918)
(0.257829, -0.060264, 0.395584)
(0.176993, -0.0566959, 0.38146)
(0.103515, -0.0539533, 0.369284)
(0.0391892, -0.055944, 0.357717)
(-0.011835, -0.0629354, 0.344392)
(-0.0495923, -0.0722542, 0.332024)
(-0.074585, -0.0797126, 0.32111)
(-0.0855541, -0.0838574, 0.309692)
(-0.0845024, -0.0865035, 0.298346)
(-0.0732475, -0.088522, 0.286624)
(-0.0540769, -0.0886207, 0.274837)
(-0.029815, -0.0864946, 0.263543)
(-0.00486043, -0.0805295, 0.253706)
(0.0181289, -0.0697478, 0.244245)
(0.0378048, -0.0549473, 0.235567)
(0.0523996, -0.0390432, 0.22842)
(0.0621321, -0.0237546, 0.220824)
(0.0668716, -0.00924309, 0.213939)
(0.066149, 0.00144051, 0.20739)
(0.0608658, 0.00583605, 0.200703)
(0.0517558, 0.00485345, 0.195057)
(0.043142, 0.000510009, 0.188816)
(0.032054, -0.0133467, 0.181334)
(0.0198346, -0.0314476, 0.170181)
(0.00775821, -0.0522268, 0.159158)
(-0.00334577, -0.073382, 0.148956)
(-0.0133752, -0.0927908, 0.139884)
(-0.0221866, -0.111165, 0.131072)
(-0.027483, -0.126832, 0.121939)
(-0.0313185, -0.13793, 0.115128)
(-0.0322671, -0.14198, 0.106879)
(-0.0290394, -0.139293, 0.0966293)
(-0.0239756, -0.13026, 0.0851788)
(-0.0173374, -0.115925, 0.0737807)
(-0.0104428, -0.0985366, 0.0625262)
(-0.00505764, -0.079093, 0.0522328)
(0.000770438, -0.0607731, 0.0425477)
(0.00573119, -0.0444252, 0.0338384)
(0.00996953, -0.0300535, 0.0268771)
(0.0130035, -0.0172527, 0.0211603)
(0.0147414, -0.00671031, 0.016556)
(0.0154509, 0.000824729, 0.0136813)
(0.0156008, 0.00542417, 0.0118248)
(0.0158209, 0.00815899, 0.0107397)
(0.0156272, 0.0089531, 0.0102305)
(0.0153382, 0.00909151, 0.0100162)
(0.0154086, 0.00888808, 0.00980928)
(0.0154034, 0.00863112, 0.00970212)
(0.0154599, 0.00832042, 0.00962418)
(0.0154315, 0.00791448, 0.00949781)
(0.0154753, 0.00744884, 0.00946266)
(0.0153586, 0.00697969, 0.0094368)
(0.0154204, 0.00677099, 0.00940917)
(0.0153438, 0.00718818, 0.00858028)
(0.0152369, 0.00767881, 0.00771092)
(0.0150335, 0.00819443, 0.00687809)
(0.0151244, 0.00879669, 0.0059848)
(0.0150218, 0.00943176, 0.00515812)
(0.0148127, 0.0100344, 0.00440353)
(0.0146107, 0.0107161, 0.00367303)
(0.0145638, 0.0113433, 0.0030464)
(0.0141647, 0.0119485, 0.0024821)
(0.01375, 0.0124781, 0.00204858)
(0.0135853, 0.0129071, 0.00203142)
(0.0131568, 0.0130082, 0.00198329)
(0.0128796, 0.0130917, 0.00193376)
(0.0127551, 0.0132984, 0.00188162)
(0.012606, 0.0134463, 0.00183642)
(0.0122813, 0.0135609, 0.00172756)
(0.0119503, 0.0135292, 0.00151405)
(0.011584, 0.0134324, 0.0013811)
(0.0115741, 0.0130791, 0.00137622)
(0.011699, 0.0129407, 0.00136872)
(0.0118078, 0.0129367, 0.00139763)
(0.0117784, 0.013019, 0.00147847)
(0.0118801, 0.0131074, 0.00150882)
(0.0119583, 0.0132028, 0.00154715)
(0.0120733, 0.013313, 0.00159999)
};


==> exp_plots/disturb_rej__tmaf_vs_da/th_da.tex <==
\addplot[
    fill=white!60!clr1,draw = clr1,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0,0)
(0, 42.7401)
(0.00202737, 42.3246)
(0.00405474, 42.1637)
(0.00608211, 42.3654)
(0.00810948, 42.7309)
(0.0101368, 42.9227)
(0.0121642, 43.318)
(0.0141916, 43.2279)
(0.016219, 43.2069)
(0.0182463, 42.9606)
(0.0202737, 42.7628)
(0.0223011, 42.8878)
(0.0243284, 43.1224)
(0.0263558, 43.3079)
(0.0283832, 43.4967)
(0.0304105, 43.5054)
(0.0324379, 43.4628)
(0.0344653, 43.9753)
(0.0364927, 44.5313)
(0.03852, 44.297)
(0.0405474, 43.8562)
(0.0425748, 43.6702)
(0.0446021, 43.5651)
(0.0466295, 43.4451)
(0.0486569, 43.3827)
(0.0506842, 43.4534)
(0.0527116, 44.0864)
(0.054739, 44.5403)
(0.0567663, 43.9609)
(0.0587937, 43.5213)
(0.0608211, 43.2264)
(0.0628485, 43.6816)
(0.0648758, 43.934)
(0.0669032, 43.9464)
(0.0689306, 43.8195)
(0.0709579, 43.5581)
(0.0729853, 43.5292)
(0.0750127, 43.4381)
(0.07704, 43.4451)
(0.0790674, 43.0153)
(0.0810948, 43.4338)
(0.0831221, 43.6658)
(0.0851495, 44.603)
(0.0871769, 45.3653)
(0.0892043, 46.5382)
(0.0912316, 47.8056)
(0.093259, 48.422)
(0.0952864, 48.8057)
(0.0973137, 49.4672)
(0.0993411, 49.3475)
(0.101368, 48.5834)
(0.103396, 47.4152)
(0.105423, 46.3194)
(0.107451, 46.6219)
(0.109478, 47.0124)
(0.111505, 46.5927)
(0.113533, 46.1726)
(0.11556, 45.6602)
(0.117587, 44.9706)
(0.119615, 44.3352)
(0.121642, 43.9431)
(0.12367, 44.2663)
(0.125697, 44.4629)
(0.127724, 43.426)
(0.129752, 43.5951)
(0.131779, 42.2074)
(0.133806, 41.9759)
(0.135834, 42.5935)
(0.137861, 43.0185)
(0.139888, 43.9938)
(0.141916, 43.8137)
(0.143943, 43.2278)
(0.145971, 42.9733)
(0.147998, 43.1989)
(0.150025, 43.6361)
(0.152053, 44.1028)
(0.15408, 44.374)
(0.156107, 44.5749)
(0.158135, 44.6262)
(0.160162, 43.2656)
(0.16219, 41.7227)
(0.164217, 40.4927)
(0.166244, 40.5965)
(0.168272, 42.0864)
(0.170299, 42.6827)
(0.172326, 43.5152)
(0.174354, 42.6144)
(0.176381, 42.1335)
(0.178409, 41.7387)
(0.180436, 41.9408)
(0.182463, 42.5046)
(0.184491, 42.6947)
(0.186518, 43.0718)
(0.188545, 43.3893)
(0.190573, 43.9688)
(0.1926, 44.0482)
(0.194627, 43.9721)
(0.196655, 43.8389)
(0.198682, 43.6093)
(0.20071, 43.6291)
(0.202737, 43.3766)
(0.204764, 43.1364)
(0.206792, 42.983)
(0.208819, 43.0368)
(0.210846, 42.7536)
(0.212874, 42.7484)
(0.214901, 43.2222)
(0.216929, 43.5465)
(0.218956, 43.5738)
(0.220983, 43.544)
(0.223011, 43.5958)
(0.225038, 43.5049)
(0.227065, 43.3095)
(0.229093, 43.2238)
(0.23112, 43.0061)
(0.233147, 43.1204)
(0.235175, 43.5148)
(0.237202, 43.8669)
(0.23923, 44.2728)
(0.241257, 44.5731)
(0.243284, 44.8096)
(0.245312, 47.4703)
(0.247339, 49.9687)
(0.249366, 51.8283)
(0.251394, 52.09)
(0.253421, 53.8771)
(0.255449, 52.3693)
(0.257476, 50.8514)
(0.259503, 47.7699)
(0.261531, 45.9932)
(0.263558, 45.7465)
(0.265585, 46.9845)
(0.267613, 47.2643)
(0.26964, 47.2427)
(0.271668, 46.8524)
(0.273695, 46.5739)
(0.275722, 45.9851)
(0.27775, 45.882)
(0.279777, 44.8197)
(0.281804, 43.7885)
(0.283832, 43.5372)
(0.285859, 42.4121)
(0.287886, 41.9089)
(0.289914, 42.1496)
(0.291941, 40.9543)
(0.293969, 40.3435)
(0.295996, 40.6293)
(0.298023, 40.8692)
(0.300051, 41.4831)
(0.302078, 41.9407)
(0.304105, 43.6845)
(0.306133, 43.6401)
(0.30816, 41.895)
(0.310188, 41.6697)
(0.312215, 42.0345)
(0.314242, 42.4617)
(0.31627, 42.3356)
(0.318297, 42.4325)
(0.320324, 41.9784)
(0.322352, 41.8203)
(0.324379, 41.9913)
(0.326407, 42.4576)
(0.328434, 42.7637)
(0.330461, 43.3529)
(0.332489, 42.8468)
(0.334516, 42.5132)
(0.336543, 42.5499)
(0.338571, 42.8361)
(0.340598, 42.2528)
(0.342625, 42.1789)
(0.344653, 42.7222)
(0.34668, 42.9955)
(0.348708, 42.9679)
(0.350735, 42.9401)
(0.352762, 42.9444)
(0.35479, 43.1974)
(0.356817, 43.2077)
(0.358844, 42.4295)
(0.360872, 42.2331)
(0.362899, 42.703)
(0.364927, 43.1204)
(0.366954, 44.0826)
(0.368981, 44.4965)
(0.371009, 44.4285)
(0.373036, 44.1814)
(0.375063, 43.8398)
(0.377091, 43.7413)
(0.379118, 44.0328)
(0.381145, 43.9473)
(0.383173, 44.139)
(0.3852, 44.3015)
(0.387228, 44.6492)
(0.389255, 45.4387)
(0.391282, 48.4134)
(0.39331, 50.5949)
(0.395337, 52.248)
(0.397364, 53.2204)
(0.399392, 53.4592)
(0.401419, 51.6363)
(0.403447, 51.0671)
(0.405474, 49.1754)
(0.407501, 48.523)
(0.409529, 46.8673)
(0.411556, 46.6668)
(0.413583, 46.314)
(0.415611, 46.0313)
(0.417638, 45.7954)
(0.419666, 46.0391)
(0.421693, 45.1951)
(0.42372, 44.8045)
(0.425748, 44.1651)
(0.427775, 42.7272)
(0.429802, 42.5116)
(0.43183, 42.9644)
(0.433857, 42.9528)
(0.435884, 42.6379)
(0.437912, 41.7592)
(0.439939, 40.7476)
(0.441967, 40.7351)
(0.443994, 42.273)
(0.446021, 43.3802)
(0.448049, 42.2652)
(0.450076, 42.1114)
(0.452103, 41.8094)
(0.454131, 42.0671)
(0.456158, 42.1117)
(0.458185, 41.9325)
(0.460213, 42.0819)
(0.46224, 42.3114)
(0.464268, 42.7637)
(0.466295, 42.9471)
(0.468322, 42.9661)
(0.47035, 42.7035)
(0.472377, 42.2473)
(0.474404, 42.2646)
(0.476432, 41.8355)
(0.478459, 41.767)
(0.480487, 41.8334)
(0.482514, 42.6404)
(0.484541, 42.7365)
(0.486569, 42.607)
(0.488596, 42.6171)
(0.490623, 43.1526)
(0.492651, 43.3236)
(0.494678, 43.2517)
(0.496706, 43.1428)
(0.498733, 43.0918)
(0.50076, 43.2739)
(0.502788, 43.3194)
(0.504815, 43.1983)
(0.506842, 43.1029)
(0.50887, 43.2991)
(0.510897, 43.5517)
(0.512924, 45.4982)
(0.514952, 45.8138)
(0.516979, 45.0625)
(0.519007, 44.6956)
(0.521034, 45.7994)
(0.523061, 46.0652)
(0.525089, 46.0785)
(0.527116, 45.1504)
(0.529143, 45.1483)
(0.531171, 44.6024)
(0.533198, 44.2939)
(0.535226, 43.8454)
(0.537253, 43.8259)
(0.53928, 43.7353)
(0.541308, 44.059)
(0.543335, 44.5199)
(0.545362, 44.517)
(0.54739, 44.2627)
(0.549417, 44.1212)
(0.551444, 44.0627)
(0.553472, 43.9286)
(0.555499, 43.695)
(0.557527, 43.4848)
(0.559554, 43.347)
(0.561581, 43.398)
(0.563609, 43.2229)
(0.565636, 43.4118)
(0.567663, 43.7021)
(0.569691, 43.8235)
(0.571718, 43.8108)
(0.573746, 43.8356)
(0.575773, 43.8503)
(0.5778, 43.8423)
(0.579828, 43.853)
(0.581855, 43.8365)
(0.583882, 44.063)
(0.58591, 43.9391)
(0.587937, 43.7759)
(0.589965, 43.7503)
(0.591992, 44.0113)
(0.594019, 44.0568)
(0.596047, 44.0145)
(0.598074, 44.0463)
(0.600101, 43.8929)
(0.602129, 44.476)
(0.604156, 44.9785)
(0.606184, 44.5345)
(0.608211, 44.2865)
(0.610238, 44.3683)
(0.612266, 44.5115)
(0.614293, 44.4084)
(0.61632, 44.4621)
(0.618348, 44.3963)
(0.620375, 44.3429)
(0.622402, 44.5213)
(0.62443, 44.6989)
(0.626457, 44.6606)
(0.628485, 44.5285)
(0.630512, 44.5531)
(0.632539, 44.6268)
(0.634567, 44.5062)
(0.636594, 44.3621)
(0.638621, 44.36)
(0.640649, 44.5519)
(0.642676, 44.5592)
(0.644704, 44.5581)
(0.646731, 44.7898)
(0.648758, 44.7956)
(0.650786, 44.8477)
(0.652813, 45.1869)
(0.65484, 45.7573)
(0.656868, 45.8731)
(0.658895, 46.0572)
(0.660922, 46.1934)
(0.66295, 45.9797)
(0.664977, 45.1636)
(0.667005, 45.0827)
(0.669032, 45.0014)
(0.671059, 44.9739)
(0.673087, 45.0314)
(0.675114, 45.1628)
(0.677141, 45.3492)
(0.679169, 45.46)
(0.681196, 45.724)
(0.683224, 45.76)
(0.685251, 46.1001)
(0.687278, 46.1629)
(0.689306, 46.0489)
(0.691333, 45.6225)
(0.69336, 45.4896)
(0.695388, 45.6869)
(0.697415, 45.4329)
(0.699443, 45.0554)
(0.70147, 45.1682)
(0.703497, 45.9197)
(0.705525, 46.2706)
(0.707552, 46.2851)
(0.709579, 46.2481)
(0.711607, 45.806)
(0.713634, 45.7244)
(0.715661, 45.0012)
(0.717689, 45.0978)
(0.719716, 45.1231)
(0.721744, 44.8857)
(0.723771, 44.92)
(0.725798, 44.7808)
(0.727826, 45.0365)
(0.729853, 45.2721)
(0.73188, 45.1348)
(0.733908, 45.1205)
(0.735935, 45.3832)
(0.737962, 45.3957)
(0.73999, 44.6928)
(0.742017, 43.8201)
(0.744045, 43.6498)
(0.746072, 44.0667)
(0.748099, 44.2963)
(0.750127, 43.8714)
(0.752154, 44.219)
(0.754181, 46.0928)
(0.756209, 46.5206)
(0.758236, 48.8137)
(0.760264, 49.1936)
(0.762291, 49.7959)
(0.764318, 49.3573)
(0.766346, 49.0486)
(0.768373, 49.1987)
(0.7704, 48.8216)
(0.772428, 47.6181)
(0.774455, 47.4504)
(0.776483, 47.6823)
(0.77851, 48.0477)
(0.780537, 47.9802)
(0.782565, 47.3728)
(0.784592, 46.7971)
(0.786619, 45.3988)
(0.788647, 44.9751)
(0.790674, 44.9859)
(0.792701, 45.0291)
(0.794729, 44.424)
(0.796756, 44.6657)
(0.798784, 43.7114)
(0.800811, 43.6266)
(0.802838, 43.2872)
(0.804866, 43.2863)
(0.806893, 43.6627)
(0.80892, 43.7554)
(0.810948, 43.7977)
(0.812975, 44.5997)
(0.815003, 45.1391)
(0.81703, 44.3768)
(0.819057, 42.8836)
(0.821085, 42.2706)
(0.823112, 42.0792)
(0.825139, 42.6531)
(0.827167, 42.6591)
(0.829194, 42.5396)
(0.831222, 42.6701)
(0.833249, 42.8782)
(0.835276, 43.4072)
(0.837304, 43.2146)
(0.839331, 43.1788)
(0.841358, 43.3348)
(0.843386, 42.6862)
(0.845413, 42.4538)
(0.84744, 41.9435)
(0.849468, 42.0673)
(0.851495, 42.0668)
(0.853523, 42.3007)
(0.85555, 42.6943)
(0.857577, 42.6663)
(0.859605, 42.8619)
(0.861632, 43.0946)
(0.863659, 43.3295)
(0.865687, 43.2732)
(0.867714, 43.264)
(0.869741, 43.2764)
(0.871769, 43.1147)
(0.873796, 43.1823)
(0.875824, 43.2289)
(0.877851, 43.3433)
(0.879878, 43.3358)
(0.881906, 43.86)
(0.883933, 44.1966)
(0.885961, 44.4217)
(0.887988, 44.8963)
(0.890015, 45.3058)
(0.892043, 45.0979)
(0.89407, 44.5903)
(0.896097, 44.1437)
(0.898125, 44.3239)
(0.900152, 44.1985)
(0.902179, 44.1674)
(0.904207, 43.2568)
(0.906234, 42.7188)
(0.908262, 42.7556)
(0.910289, 43.4621)
(0.912316, 43.7419)
(0.914344, 43.9028)
(0.916371, 43.9176)
(0.918398, 43.8478)
(0.920426, 43.7674)
(0.922453, 43.8432)
(0.92448, 43.778)
(0.926508, 44.0738)
(0.928535, 44.1824)
(0.930563, 44.4169)
(0.93259, 44.3708)
(0.934617, 44.3311)
(0.936645, 44.1105)
(0.938672, 44.1823)
(0.940699, 44.2715)
(0.942727, 44.2483)
(0.944754, 45.3726)
(0.946782, 45.4577)
(0.948809, 45.2397)
(0.950836, 45.335)
(0.952864, 45.3211)
(0.954891, 45.1077)
(0.956918, 44.8784)
(0.958946, 45.0183)
(0.960973, 45.0752)
(0.963001, 44.9648)
(0.965028, 44.7669)
(0.967055, 44.3508)
(0.969083, 44.4629)
(0.97111, 44.6111)
(0.973137, 44.3232)
(0.975165, 43.9749)
(0.977192, 44.1208)
(0.979219, 44.6057)
(0.981247, 44.8843)
(0.983274, 44.3446)
(0.985302, 44.0114)
(0.987329, 43.9994)
(0.989356, 44.2777)
(0.991384, 44.2533)
(0.993411, 43.7626)
(0.995438, 43.769)
(0.997466, 43.8582)
(0.999493, 44.0042)
(1, 0)
};

==> exp_plots/disturb_rej__tmaf_vs_da/th_da_no_fill.tex <==
\addplot[
    fill=none,draw = clr1,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 42.7401)
(0.00202737, 42.3246)
(0.00405474, 42.1637)
(0.00608211, 42.3654)
(0.00810948, 42.7309)
(0.0101368, 42.9227)
(0.0121642, 43.318)
(0.0141916, 43.2279)
(0.016219, 43.2069)
(0.0182463, 42.9606)
(0.0202737, 42.7628)
(0.0223011, 42.8878)
(0.0243284, 43.1224)
(0.0263558, 43.3079)
(0.0283832, 43.4967)
(0.0304105, 43.5054)
(0.0324379, 43.4628)
(0.0344653, 43.9753)
(0.0364927, 44.5313)
(0.03852, 44.297)
(0.0405474, 43.8562)
(0.0425748, 43.6702)
(0.0446021, 43.5651)
(0.0466295, 43.4451)
(0.0486569, 43.3827)
(0.0506842, 43.4534)
(0.0527116, 44.0864)
(0.054739, 44.5403)
(0.0567663, 43.9609)
(0.0587937, 43.5213)
(0.0608211, 43.2264)
(0.0628485, 43.6816)
(0.0648758, 43.934)
(0.0669032, 43.9464)
(0.0689306, 43.8195)
(0.0709579, 43.5581)
(0.0729853, 43.5292)
(0.0750127, 43.4381)
(0.07704, 43.4451)
(0.0790674, 43.0153)
(0.0810948, 43.4338)
(0.0831221, 43.6658)
(0.0851495, 44.603)
(0.0871769, 45.3653)
(0.0892043, 46.5382)
(0.0912316, 47.8056)
(0.093259, 48.422)
(0.0952864, 48.8057)
(0.0973137, 49.4672)
(0.0993411, 49.3475)
(0.101368, 48.5834)
(0.103396, 47.4152)
(0.105423, 46.3194)
(0.107451, 46.6219)
(0.109478, 47.0124)
(0.111505, 46.5927)
(0.113533, 46.1726)
(0.11556, 45.6602)
(0.117587, 44.9706)
(0.119615, 44.3352)
(0.121642, 43.9431)
(0.12367, 44.2663)
(0.125697, 44.4629)
(0.127724, 43.426)
(0.129752, 43.5951)
(0.131779, 42.2074)
(0.133806, 41.9759)
(0.135834, 42.5935)
(0.137861, 43.0185)
(0.139888, 43.9938)
(0.141916, 43.8137)
(0.143943, 43.2278)
(0.145971, 42.9733)
(0.147998, 43.1989)
(0.150025, 43.6361)
(0.152053, 44.1028)
(0.15408, 44.374)
(0.156107, 44.5749)
(0.158135, 44.6262)
(0.160162, 43.2656)
(0.16219, 41.7227)
(0.164217, 40.4927)
(0.166244, 40.5965)
(0.168272, 42.0864)
(0.170299, 42.6827)
(0.172326, 43.5152)
(0.174354, 42.6144)
(0.176381, 42.1335)
(0.178409, 41.7387)
(0.180436, 41.9408)
(0.182463, 42.5046)
(0.184491, 42.6947)
(0.186518, 43.0718)
(0.188545, 43.3893)
(0.190573, 43.9688)
(0.1926, 44.0482)
(0.194627, 43.9721)
(0.196655, 43.8389)
(0.198682, 43.6093)
(0.20071, 43.6291)
(0.202737, 43.3766)
(0.204764, 43.1364)
(0.206792, 42.983)
(0.208819, 43.0368)
(0.210846, 42.7536)
(0.212874, 42.7484)
(0.214901, 43.2222)
(0.216929, 43.5465)
(0.218956, 43.5738)
(0.220983, 43.544)
(0.223011, 43.5958)
(0.225038, 43.5049)
(0.227065, 43.3095)
(0.229093, 43.2238)
(0.23112, 43.0061)
(0.233147, 43.1204)
(0.235175, 43.5148)
(0.237202, 43.8669)
(0.23923, 44.2728)
(0.241257, 44.5731)
(0.243284, 44.8096)
(0.245312, 47.4703)
(0.247339, 49.9687)
(0.249366, 51.8283)
(0.251394, 52.09)
(0.253421, 53.8771)
(0.255449, 52.3693)
(0.257476, 50.8514)
(0.259503, 47.7699)
(0.261531, 45.9932)
(0.263558, 45.7465)
(0.265585, 46.9845)
(0.267613, 47.2643)
(0.26964, 47.2427)
(0.271668, 46.8524)
(0.273695, 46.5739)
(0.275722, 45.9851)
(0.27775, 45.882)
(0.279777, 44.8197)
(0.281804, 43.7885)
(0.283832, 43.5372)
(0.285859, 42.4121)
(0.287886, 41.9089)
(0.289914, 42.1496)
(0.291941, 40.9543)
(0.293969, 40.3435)
(0.295996, 40.6293)
(0.298023, 40.8692)
(0.300051, 41.4831)
(0.302078, 41.9407)
(0.304105, 43.6845)
(0.306133, 43.6401)
(0.30816, 41.895)
(0.310188, 41.6697)
(0.312215, 42.0345)
(0.314242, 42.4617)
(0.31627, 42.3356)
(0.318297, 42.4325)
(0.320324, 41.9784)
(0.322352, 41.8203)
(0.324379, 41.9913)
(0.326407, 42.4576)
(0.328434, 42.7637)
(0.330461, 43.3529)
(0.332489, 42.8468)
(0.334516, 42.5132)
(0.336543, 42.5499)
(0.338571, 42.8361)
(0.340598, 42.2528)
(0.342625, 42.1789)
(0.344653, 42.7222)
(0.34668, 42.9955)
(0.348708, 42.9679)
(0.350735, 42.9401)
(0.352762, 42.9444)
(0.35479, 43.1974)
(0.356817, 43.2077)
(0.358844, 42.4295)
(0.360872, 42.2331)
(0.362899, 42.703)
(0.364927, 43.1204)
(0.366954, 44.0826)
(0.368981, 44.4965)
(0.371009, 44.4285)
(0.373036, 44.1814)
(0.375063, 43.8398)
(0.377091, 43.7413)
(0.379118, 44.0328)
(0.381145, 43.9473)
(0.383173, 44.139)
(0.3852, 44.3015)
(0.387228, 44.6492)
(0.389255, 45.4387)
(0.391282, 48.4134)
(0.39331, 50.5949)
(0.395337, 52.248)
(0.397364, 53.2204)
(0.399392, 53.4592)
(0.401419, 51.6363)
(0.403447, 51.0671)
(0.405474, 49.1754)
(0.407501, 48.523)
(0.409529, 46.8673)
(0.411556, 46.6668)
(0.413583, 46.314)
(0.415611, 46.0313)
(0.417638, 45.7954)
(0.419666, 46.0391)
(0.421693, 45.1951)
(0.42372, 44.8045)
(0.425748, 44.1651)
(0.427775, 42.7272)
(0.429802, 42.5116)
(0.43183, 42.9644)
(0.433857, 42.9528)
(0.435884, 42.6379)
(0.437912, 41.7592)
(0.439939, 40.7476)
(0.441967, 40.7351)
(0.443994, 42.273)
(0.446021, 43.3802)
(0.448049, 42.2652)
(0.450076, 42.1114)
(0.452103, 41.8094)
(0.454131, 42.0671)
(0.456158, 42.1117)
(0.458185, 41.9325)
(0.460213, 42.0819)
(0.46224, 42.3114)
(0.464268, 42.7637)
(0.466295, 42.9471)
(0.468322, 42.9661)
(0.47035, 42.7035)
(0.472377, 42.2473)
(0.474404, 42.2646)
(0.476432, 41.8355)
(0.478459, 41.767)
(0.480487, 41.8334)
(0.482514, 42.6404)
(0.484541, 42.7365)
(0.486569, 42.607)
(0.488596, 42.6171)
(0.490623, 43.1526)
(0.492651, 43.3236)
(0.494678, 43.2517)
(0.496706, 43.1428)
(0.498733, 43.0918)
(0.50076, 43.2739)
(0.502788, 43.3194)
(0.504815, 43.1983)
(0.506842, 43.1029)
(0.50887, 43.2991)
(0.510897, 43.5517)
(0.512924, 45.4982)
(0.514952, 45.8138)
(0.516979, 45.0625)
(0.519007, 44.6956)
(0.521034, 45.7994)
(0.523061, 46.0652)
(0.525089, 46.0785)
(0.527116, 45.1504)
(0.529143, 45.1483)
(0.531171, 44.6024)
(0.533198, 44.2939)
(0.535226, 43.8454)
(0.537253, 43.8259)
(0.53928, 43.7353)
(0.541308, 44.059)
(0.543335, 44.5199)
(0.545362, 44.517)
(0.54739, 44.2627)
(0.549417, 44.1212)
(0.551444, 44.0627)
(0.553472, 43.9286)
(0.555499, 43.695)
(0.557527, 43.4848)
(0.559554, 43.347)
(0.561581, 43.398)
(0.563609, 43.2229)
(0.565636, 43.4118)
(0.567663, 43.7021)
(0.569691, 43.8235)
(0.571718, 43.8108)
(0.573746, 43.8356)
(0.575773, 43.8503)
(0.5778, 43.8423)
(0.579828, 43.853)
(0.581855, 43.8365)
(0.583882, 44.063)
(0.58591, 43.9391)
(0.587937, 43.7759)
(0.589965, 43.7503)
(0.591992, 44.0113)
(0.594019, 44.0568)
(0.596047, 44.0145)
(0.598074, 44.0463)
(0.600101, 43.8929)
(0.602129, 44.476)
(0.604156, 44.9785)
(0.606184, 44.5345)
(0.608211, 44.2865)
(0.610238, 44.3683)
(0.612266, 44.5115)
(0.614293, 44.4084)
(0.61632, 44.4621)
(0.618348, 44.3963)
(0.620375, 44.3429)
(0.622402, 44.5213)
(0.62443, 44.6989)
(0.626457, 44.6606)
(0.628485, 44.5285)
(0.630512, 44.5531)
(0.632539, 44.6268)
(0.634567, 44.5062)
(0.636594, 44.3621)
(0.638621, 44.36)
(0.640649, 44.5519)
(0.642676, 44.5592)
(0.644704, 44.5581)
(0.646731, 44.7898)
(0.648758, 44.7956)
(0.650786, 44.8477)
(0.652813, 45.1869)
(0.65484, 45.7573)
(0.656868, 45.8731)
(0.658895, 46.0572)
(0.660922, 46.1934)
(0.66295, 45.9797)
(0.664977, 45.1636)
(0.667005, 45.0827)
(0.669032, 45.0014)
(0.671059, 44.9739)
(0.673087, 45.0314)
(0.675114, 45.1628)
(0.677141, 45.3492)
(0.679169, 45.46)
(0.681196, 45.724)
(0.683224, 45.76)
(0.685251, 46.1001)
(0.687278, 46.1629)
(0.689306, 46.0489)
(0.691333, 45.6225)
(0.69336, 45.4896)
(0.695388, 45.6869)
(0.697415, 45.4329)
(0.699443, 45.0554)
(0.70147, 45.1682)
(0.703497, 45.9197)
(0.705525, 46.2706)
(0.707552, 46.2851)
(0.709579, 46.2481)
(0.711607, 45.806)
(0.713634, 45.7244)
(0.715661, 45.0012)
(0.717689, 45.0978)
(0.719716, 45.1231)
(0.721744, 44.8857)
(0.723771, 44.92)
(0.725798, 44.7808)
(0.727826, 45.0365)
(0.729853, 45.2721)
(0.73188, 45.1348)
(0.733908, 45.1205)
(0.735935, 45.3832)
(0.737962, 45.3957)
(0.73999, 44.6928)
(0.742017, 43.8201)
(0.744045, 43.6498)
(0.746072, 44.0667)
(0.748099, 44.2963)
(0.750127, 43.8714)
(0.752154, 44.219)
(0.754181, 46.0928)
(0.756209, 46.5206)
(0.758236, 48.8137)
(0.760264, 49.1936)
(0.762291, 49.7959)
(0.764318, 49.3573)
(0.766346, 49.0486)
(0.768373, 49.1987)
(0.7704, 48.8216)
(0.772428, 47.6181)
(0.774455, 47.4504)
(0.776483, 47.6823)
(0.77851, 48.0477)
(0.780537, 47.9802)
(0.782565, 47.3728)
(0.784592, 46.7971)
(0.786619, 45.3988)
(0.788647, 44.9751)
(0.790674, 44.9859)
(0.792701, 45.0291)
(0.794729, 44.424)
(0.796756, 44.6657)
(0.798784, 43.7114)
(0.800811, 43.6266)
(0.802838, 43.2872)
(0.804866, 43.2863)
(0.806893, 43.6627)
(0.80892, 43.7554)
(0.810948, 43.7977)
(0.812975, 44.5997)
(0.815003, 45.1391)
(0.81703, 44.3768)
(0.819057, 42.8836)
(0.821085, 42.2706)
(0.823112, 42.0792)
(0.825139, 42.6531)
(0.827167, 42.6591)
(0.829194, 42.5396)
(0.831222, 42.6701)
(0.833249, 42.8782)
(0.835276, 43.4072)
(0.837304, 43.2146)
(0.839331, 43.1788)
(0.841358, 43.3348)
(0.843386, 42.6862)
(0.845413, 42.4538)
(0.84744, 41.9435)
(0.849468, 42.0673)
(0.851495, 42.0668)
(0.853523, 42.3007)
(0.85555, 42.6943)
(0.857577, 42.6663)
(0.859605, 42.8619)
(0.861632, 43.0946)
(0.863659, 43.3295)
(0.865687, 43.2732)
(0.867714, 43.264)
(0.869741, 43.2764)
(0.871769, 43.1147)
(0.873796, 43.1823)
(0.875824, 43.2289)
(0.877851, 43.3433)
(0.879878, 43.3358)
(0.881906, 43.86)
(0.883933, 44.1966)
(0.885961, 44.4217)
(0.887988, 44.8963)
(0.890015, 45.3058)
(0.892043, 45.0979)
(0.89407, 44.5903)
(0.896097, 44.1437)
(0.898125, 44.3239)
(0.900152, 44.1985)
(0.902179, 44.1674)
(0.904207, 43.2568)
(0.906234, 42.7188)
(0.908262, 42.7556)
(0.910289, 43.4621)
(0.912316, 43.7419)
(0.914344, 43.9028)
(0.916371, 43.9176)
(0.918398, 43.8478)
(0.920426, 43.7674)
(0.922453, 43.8432)
(0.92448, 43.778)
(0.926508, 44.0738)
(0.928535, 44.1824)
(0.930563, 44.4169)
(0.93259, 44.3708)
(0.934617, 44.3311)
(0.936645, 44.1105)
(0.938672, 44.1823)
(0.940699, 44.2715)
(0.942727, 44.2483)
(0.944754, 45.3726)
(0.946782, 45.4577)
(0.948809, 45.2397)
(0.950836, 45.335)
(0.952864, 45.3211)
(0.954891, 45.1077)
(0.956918, 44.8784)
(0.958946, 45.0183)
(0.960973, 45.0752)
(0.963001, 44.9648)
(0.965028, 44.7669)
(0.967055, 44.3508)
(0.969083, 44.4629)
(0.97111, 44.6111)
(0.973137, 44.3232)
(0.975165, 43.9749)
(0.977192, 44.1208)
(0.979219, 44.6057)
(0.981247, 44.8843)
(0.983274, 44.3446)
(0.985302, 44.0114)
(0.987329, 43.9994)
(0.989356, 44.2777)
(0.991384, 44.2533)
(0.993411, 43.7626)
(0.995438, 43.769)
(0.997466, 43.8582)
(0.999493, 44.0042)
(1,0)
};

==> exp_plots/disturb_rej__tmaf_vs_da/th_tmaf.tex <==
\addplot[
    fill=white!60!clr4,draw = clr4,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0,0)
(0, 42.8529)
(0.00202737, 42.874)
(0.00405474, 43.3493)
(0.00608211, 44.3087)
(0.00810948, 45.1571)
(0.0101368, 45.4616)
(0.0121642, 45.2062)
(0.0141916, 44.4494)
(0.016219, 43.7113)
(0.0182463, 42.8026)
(0.0202737, 42.143)
(0.0223011, 42.1627)
(0.0243284, 42.4557)
(0.0263558, 43.3365)
(0.0283832, 44.3444)
(0.0304105, 45.1208)
(0.0324379, 45.7988)
(0.0344653, 46.0964)
(0.0364927, 45.9286)
(0.03852, 45.4368)
(0.0405474, 44.7849)
(0.0425748, 44.3042)
(0.0446021, 44.1087)
(0.0466295, 43.9339)
(0.0486569, 43.2668)
(0.0506842, 42.9405)
(0.0527116, 42.913)
(0.054739, 43.4107)
(0.0567663, 43.9783)
(0.0587937, 44.9973)
(0.0608211, 45.766)
(0.0628485, 46.1436)
(0.0648758, 46.4101)
(0.0669032, 46.0421)
(0.0689306, 45.3205)
(0.0709579, 43.8119)
(0.0729853, 43.0038)
(0.0750127, 42.6237)
(0.07704, 42.7843)
(0.0790674, 43.6338)
(0.0810948, 44.2799)
(0.0831221, 44.8816)
(0.0851495, 45.3719)
(0.0871769, 45.601)
(0.0892043, 45.7236)
(0.0912316, 45.543)
(0.093259, 45.1559)
(0.0952864, 44.5829)
(0.0973137, 44.4686)
(0.0993411, 44.5305)
(0.101368, 44.9695)
(0.103396, 44.8546)
(0.105423, 44.6039)
(0.107451, 44.3339)
(0.109478, 44.3439)
(0.111505, 45.0457)
(0.113533, 45.7646)
(0.11556, 46.1522)
(0.117587, 46.1698)
(0.119615, 46.0527)
(0.121642, 45.6295)
(0.12367, 45.3018)
(0.125697, 44.9722)
(0.127724, 44.9336)
(0.129752, 49.9394)
(0.131779, 60.2111)
(0.133806, 63.2924)
(0.135834, 61.4151)
(0.137861, 56.3174)
(0.139888, 48.919)
(0.141916, 43.2396)
(0.143943, 37.5092)
(0.145971, 35.8512)
(0.147998, 37.4319)
(0.150025, 41.1802)
(0.152053, 45.8073)
(0.15408, 50.2228)
(0.156107, 51.7207)
(0.158135, 51.5524)
(0.160162, 49.7639)
(0.16219, 46.7125)
(0.164217, 43.5428)
(0.166244, 41.3862)
(0.168272, 39.7571)
(0.170299, 39.5461)
(0.172326, 40.3193)
(0.174354, 41.6438)
(0.176381, 43.7455)
(0.178409, 45.392)
(0.180436, 47.1982)
(0.182463, 48.1598)
(0.184491, 48.2826)
(0.186518, 46.9686)
(0.188545, 45.2342)
(0.190573, 43.6189)
(0.1926, 42.5916)
(0.194627, 41.5423)
(0.196655, 42.7455)
(0.198682, 54.0424)
(0.20071, 70.8312)
(0.202737, 75.2483)
(0.204764, 73.9026)
(0.206792, 64.8306)
(0.208819, 53.4603)
(0.210846, 42.7635)
(0.212874, 35.0246)
(0.214901, 31.629)
(0.216929, 31.8727)
(0.218956, 36.3008)
(0.220983, 43.3948)
(0.223011, 48.9601)
(0.225038, 53.0914)
(0.227065, 53.9906)
(0.229093, 52.5634)
(0.23112, 49.694)
(0.233147, 45.597)
(0.235175, 41.8997)
(0.237202, 39.8555)
(0.23923, 39.4845)
(0.241257, 40.7214)
(0.243284, 42.3097)
(0.245312, 45.1872)
(0.247339, 47.3458)
(0.249366, 48.329)
(0.251394, 47.8477)
(0.253421, 46.0377)
(0.255449, 44.45)
(0.257476, 42.5545)
(0.259503, 41.4833)
(0.261531, 41.5483)
(0.263558, 42.4531)
(0.265585, 43.9997)
(0.267613, 45.6293)
(0.26964, 46.6619)
(0.271668, 47.1702)
(0.273695, 46.9095)
(0.275722, 45.8833)
(0.27775, 44.7427)
(0.279777, 51.7408)
(0.281804, 59.9131)
(0.283832, 61.825)
(0.285859, 59.2831)
(0.287886, 53.5799)
(0.289914, 46.7423)
(0.291941, 39.6554)
(0.293969, 35.6425)
(0.295996, 34.059)
(0.298023, 35.6982)
(0.300051, 39.8483)
(0.302078, 45.7389)
(0.304105, 50.9733)
(0.306133, 52.7472)
(0.30816, 52.7965)
(0.310188, 50.5402)
(0.312215, 46.6897)
(0.314242, 42.3976)
(0.31627, 38.5309)
(0.318297, 37.0701)
(0.320324, 37.5208)
(0.322352, 39.956)
(0.324379, 43.3671)
(0.326407, 46.6394)
(0.328434, 48.3845)
(0.330461, 48.9054)
(0.332489, 48.0479)
(0.334516, 46.4672)
(0.336543, 44.1916)
(0.338571, 42.2033)
(0.340598, 41.0191)
(0.342625, 41.1077)
(0.344653, 42.5321)
(0.34668, 44.552)
(0.348708, 46.3678)
(0.350735, 48.0596)
(0.352762, 48.9831)
(0.35479, 48.7469)
(0.356817, 47.5905)
(0.358844, 45.8217)
(0.360872, 43.9389)
(0.362899, 42.0172)
(0.364927, 40.6925)
(0.366954, 40.878)
(0.368981, 41.7787)
(0.371009, 44.9677)
(0.373036, 58.0406)
(0.375063, 65.3829)
(0.377091, 65.5267)
(0.379118, 62.6693)
(0.381145, 57.3187)
(0.383173, 51.8903)
(0.3852, 45.75)
(0.387228, 39.7655)
(0.389255, 35.8349)
(0.391282, 34.8429)
(0.39331, 37.1926)
(0.395337, 40.1981)
(0.397364, 43.5179)
(0.399392, 46.2697)
(0.401419, 47.6711)
(0.403447, 46.9811)
(0.405474, 45.9508)
(0.407501, 44.081)
(0.409529, 42.3093)
(0.411556, 40.8428)
(0.413583, 40.3001)
(0.415611, 41.235)
(0.417638, 42.4615)
(0.419666, 44.5173)
(0.421693, 46.2435)
(0.42372, 46.8847)
(0.425748, 46.5286)
(0.427775, 45.0521)
(0.429802, 43.5618)
(0.43183, 42.6129)
(0.433857, 41.7532)
(0.435884, 41.8659)
(0.437912, 42.7042)
(0.439939, 43.8332)
(0.441967, 44.6079)
(0.443994, 45.6559)
(0.446021, 45.0717)
(0.448049, 44.2917)
(0.450076, 43.8012)
(0.452103, 43.6575)
(0.454131, 43.482)
(0.456158, 43.4207)
(0.458185, 43.8915)
(0.460213, 44.9341)
(0.46224, 45.7491)
(0.464268, 46.102)
(0.466295, 46.1734)
(0.468322, 45.8418)
(0.47035, 45.1389)
(0.472377, 44.2306)
(0.474404, 43.6532)
(0.476432, 43.9542)
(0.478459, 44.8055)
(0.480487, 45.388)
(0.482514, 46.3025)
(0.484541, 47.5247)
(0.486569, 48.284)
(0.488596, 52.5819)
(0.490623, 66.3218)
(0.492651, 70.8469)
(0.494678, 65.2855)
(0.496706, 58.4736)
(0.498733, 49.4486)
(0.50076, 40.8227)
(0.502788, 35.8415)
(0.504815, 35.785)
(0.506842, 39.3939)
(0.50887, 43.9918)
(0.510897, 48.47)
(0.512924, 51.1024)
(0.514952, 51.3743)
(0.516979, 50.0104)
(0.519007, 47.0469)
(0.521034, 43.9013)
(0.523061, 39.4269)
(0.525089, 37.0271)
(0.527116, 36.7658)
(0.529143, 37.4321)
(0.531171, 40.3432)
(0.533198, 43.6969)
(0.535226, 47.0477)
(0.537253, 49.3316)
(0.53928, 50.0393)
(0.541308, 49.1153)
(0.543335, 47.3476)
(0.545362, 44.3783)
(0.54739, 40.9252)
(0.549417, 39.4797)
(0.551444, 39.7387)
(0.553472, 40.7731)
(0.555499, 42.6392)
(0.557527, 44.4476)
(0.559554, 46.3884)
(0.561581, 47.3738)
(0.563609, 47.7357)
(0.565636, 47.4294)
(0.567663, 46.4706)
(0.569691, 45.9892)
(0.571718, 45.8258)
(0.573746, 45.4769)
(0.575773, 44.8695)
(0.5778, 43.5469)
(0.579828, 42.9151)
(0.581855, 42.9629)
(0.583882, 43.6057)
(0.58591, 44.5506)
(0.587937, 45.4805)
(0.589965, 46.0889)
(0.591992, 46.3703)
(0.594019, 46.0161)
(0.596047, 45.5233)
(0.598074, 44.6485)
(0.600101, 43.8256)
(0.602129, 43.3946)
(0.604156, 43.076)
(0.606184, 43.0193)
(0.608211, 42.9962)
(0.610238, 43.4588)
(0.612266, 43.9009)
(0.614293, 44.3438)
(0.61632, 44.266)
(0.618348, 43.8964)
(0.620375, 43.1445)
(0.622402, 42.5741)
(0.62443, 42.6554)
(0.626457, 43.0445)
(0.628485, 43.4932)
(0.630512, 43.9654)
(0.632539, 44.4986)
(0.634567, 44.9989)
(0.636594, 45.1409)
(0.638621, 45.2501)
(0.640649, 44.9669)
(0.642676, 44.5457)
(0.644704, 44.3025)
(0.646731, 43.9714)
(0.648758, 43.8717)
(0.650786, 43.9239)
(0.652813, 44.3696)
(0.65484, 44.9139)
(0.656868, 45.4464)
(0.658895, 45.8104)
(0.660922, 45.7396)
(0.66295, 45.1662)
(0.664977, 44.1836)
(0.667005, 43.3939)
(0.669032, 43.2151)
(0.671059, 43.0714)
(0.673087, 43.3447)
(0.675114, 43.7549)
(0.677141, 44.5149)
(0.679169, 45.494)
(0.681196, 46.2401)
(0.683224, 46.8954)
(0.685251, 47.9496)
(0.687278, 47.9354)
(0.689306, 47.4747)
(0.691333, 46.5108)
(0.69336, 45.1846)
(0.695388, 43.8534)
(0.697415, 43.3043)
(0.699443, 43.2974)
(0.70147, 44.2621)
(0.703497, 45.1674)
(0.705525, 45.9084)
(0.707552, 46.3873)
(0.709579, 47.1385)
(0.711607, 47.2289)
(0.713634, 47.2207)
(0.715661, 46.9103)
(0.717689, 46.742)
(0.719716, 46.3877)
(0.721744, 45.5953)
(0.723771, 44.2658)
(0.725798, 43.7674)
(0.727826, 43.9973)
(0.729853, 44.5307)
(0.73188, 45.7943)
(0.733908, 46.8926)
(0.735935, 47.3375)
(0.737962, 47.3215)
(0.73999, 46.8187)
(0.742017, 46.0385)
(0.744045, 44.9038)
(0.746072, 44.2607)
(0.748099, 43.6991)
(0.750127, 43.3981)
(0.752154, 43.3756)
(0.754181, 43.2674)
(0.756209, 43.246)
(0.758236, 43.5003)
(0.760264, 44.1895)
(0.762291, 44.4971)
(0.764318, 44.6406)
(0.766346, 44.6507)
(0.768373, 44.7312)
(0.7704, 44.8379)
(0.772428, 45.4163)
(0.774455, 45.3908)
(0.776483, 45.0894)
(0.77851, 44.4051)
(0.780537, 43.5061)
(0.782565, 42.8657)
(0.784592, 42.3026)
(0.786619, 42.1276)
(0.788647, 42.3872)
(0.790674, 43.1717)
(0.792701, 43.9212)
(0.794729, 44.3953)
(0.796756, 44.5083)
(0.798784, 44.468)
(0.800811, 43.9949)
(0.802838, 43.7455)
(0.804866, 43.3299)
(0.806893, 42.8275)
(0.80892, 42.6614)
(0.810948, 42.6286)
(0.812975, 42.9553)
(0.815003, 43.0287)
(0.81703, 43.1803)
(0.819057, 43.447)
(0.821085, 43.5979)
(0.823112, 43.7705)
(0.825139, 43.916)
(0.827167, 43.9892)
(0.829194, 43.936)
(0.831222, 44.0978)
(0.833249, 44.033)
(0.835276, 43.9964)
(0.837304, 43.873)
(0.839331, 43.7631)
(0.841358, 43.7855)
(0.843386, 44.0824)
(0.845413, 44.4853)
(0.84744, 44.8221)
(0.849468, 45.1486)
(0.851495, 45.6751)
(0.853523, 45.9639)
(0.85555, 46.0511)
(0.857577, 45.3984)
(0.859605, 44.916)
(0.861632, 44.3635)
(0.863659, 43.996)
(0.865687, 43.7888)
(0.867714, 44.0958)
(0.869741, 44.5981)
(0.871769, 45.2786)
(0.873796, 45.5104)
(0.875824, 45.5053)
(0.877851, 45.3227)
(0.879878, 44.034)
(0.881906, 43.208)
(0.883933, 42.4315)
(0.885961, 42.3606)
(0.887988, 42.5323)
(0.890015, 43.0959)
(0.892043, 43.1676)
(0.89407, 43.0699)
(0.896097, 43.2848)
(0.898125, 43.7578)
(0.900152, 43.9855)
(0.902179, 44.5921)
(0.904207, 45.2591)
(0.906234, 45.7021)
(0.908262, 46.323)
(0.910289, 46.4844)
(0.912316, 46.6369)
(0.914344, 46.5327)
(0.916371, 46.2089)
(0.918398, 45.8914)
(0.920426, 45.5075)
(0.922453, 45.0235)
(0.92448, 44.4174)
(0.926508, 44.2845)
(0.928535, 44.4314)
(0.930563, 44.3439)
(0.93259, 44.5652)
(0.934617, 44.8401)
(0.936645, 45.9093)
(0.938672, 55.6595)
(0.940699, 66.8652)
(0.942727, 69.9289)
(0.944754, 66.5296)
(0.946782, 59.0098)
(0.948809, 49.8256)
(0.950836, 40.944)
(0.952864, 34.446)
(0.954891, 30.9601)
(0.956918, 31.3145)
(0.958946, 35.617)
(0.960973, 41.992)
(0.963001, 48.4926)
(0.965028, 53.3094)
(0.967055, 55.6943)
(0.969083, 54.6929)
(0.97111, 51.8929)
(0.973137, 47.5991)
(0.975165, 43.2205)
(0.977192, 39.9954)
(0.979219, 38.8621)
(0.981247, 38.9054)
(0.983274, 39.186)
(0.985302, 40.7918)
(0.987329, 43.3139)
(0.989356, 45.2519)
(0.991384, 46.8848)
(0.993411, 47.2914)
(0.995438, 46.7733)
(0.997466, 45.6007)
(0.999493, 44.1618)
(1,0)
};

==> exp_plots/disturb_rej__tmaf_vs_da/th_tmaf_no_fill.tex <==
\addplot[
    fill=none,draw = clr4,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 42.8529)
(0.00202737, 42.874)
(0.00405474, 43.3493)
(0.00608211, 44.3087)
(0.00810948, 45.1571)
(0.0101368, 45.4616)
(0.0121642, 45.2062)
(0.0141916, 44.4494)
(0.016219, 43.7113)
(0.0182463, 42.8026)
(0.0202737, 42.143)
(0.0223011, 42.1627)
(0.0243284, 42.4557)
(0.0263558, 43.3365)
(0.0283832, 44.3444)
(0.0304105, 45.1208)
(0.0324379, 45.7988)
(0.0344653, 46.0964)
(0.0364927, 45.9286)
(0.03852, 45.4368)
(0.0405474, 44.7849)
(0.0425748, 44.3042)
(0.0446021, 44.1087)
(0.0466295, 43.9339)
(0.0486569, 43.2668)
(0.0506842, 42.9405)
(0.0527116, 42.913)
(0.054739, 43.4107)
(0.0567663, 43.9783)
(0.0587937, 44.9973)
(0.0608211, 45.766)
(0.0628485, 46.1436)
(0.0648758, 46.4101)
(0.0669032, 46.0421)
(0.0689306, 45.3205)
(0.0709579, 43.8119)
(0.0729853, 43.0038)
(0.0750127, 42.6237)
(0.07704, 42.7843)
(0.0790674, 43.6338)
(0.0810948, 44.2799)
(0.0831221, 44.8816)
(0.0851495, 45.3719)
(0.0871769, 45.601)
(0.0892043, 45.7236)
(0.0912316, 45.543)
(0.093259, 45.1559)
(0.0952864, 44.5829)
(0.0973137, 44.4686)
(0.0993411, 44.5305)
(0.101368, 44.9695)
(0.103396, 44.8546)
(0.105423, 44.6039)
(0.107451, 44.3339)
(0.109478, 44.3439)
(0.111505, 45.0457)
(0.113533, 45.7646)
(0.11556, 46.1522)
(0.117587, 46.1698)
(0.119615, 46.0527)
(0.121642, 45.6295)
(0.12367, 45.3018)
(0.125697, 44.9722)
(0.127724, 44.9336)
(0.129752, 49.9394)
(0.131779, 60.2111)
(0.133806, 63.2924)
(0.135834, 61.4151)
(0.137861, 56.3174)
(0.139888, 48.919)
(0.141916, 43.2396)
(0.143943, 37.5092)
(0.145971, 35.8512)
(0.147998, 37.4319)
(0.150025, 41.1802)
(0.152053, 45.8073)
(0.15408, 50.2228)
(0.156107, 51.7207)
(0.158135, 51.5524)
(0.160162, 49.7639)
(0.16219, 46.7125)
(0.164217, 43.5428)
(0.166244, 41.3862)
(0.168272, 39.7571)
(0.170299, 39.5461)
(0.172326, 40.3193)
(0.174354, 41.6438)
(0.176381, 43.7455)
(0.178409, 45.392)
(0.180436, 47.1982)
(0.182463, 48.1598)
(0.184491, 48.2826)
(0.186518, 46.9686)
(0.188545, 45.2342)
(0.190573, 43.6189)
(0.1926, 42.5916)
(0.194627, 41.5423)
(0.196655, 42.7455)
(0.198682, 54.0424)
(0.20071, 70.8312)
(0.202737, 75.2483)
(0.204764, 73.9026)
(0.206792, 64.8306)
(0.208819, 53.4603)
(0.210846, 42.7635)
(0.212874, 35.0246)
(0.214901, 31.629)
(0.216929, 31.8727)
(0.218956, 36.3008)
(0.220983, 43.3948)
(0.223011, 48.9601)
(0.225038, 53.0914)
(0.227065, 53.9906)
(0.229093, 52.5634)
(0.23112, 49.694)
(0.233147, 45.597)
(0.235175, 41.8997)
(0.237202, 39.8555)
(0.23923, 39.4845)
(0.241257, 40.7214)
(0.243284, 42.3097)
(0.245312, 45.1872)
(0.247339, 47.3458)
(0.249366, 48.329)
(0.251394, 47.8477)
(0.253421, 46.0377)
(0.255449, 44.45)
(0.257476, 42.5545)
(0.259503, 41.4833)
(0.261531, 41.5483)
(0.263558, 42.4531)
(0.265585, 43.9997)
(0.267613, 45.6293)
(0.26964, 46.6619)
(0.271668, 47.1702)
(0.273695, 46.9095)
(0.275722, 45.8833)
(0.27775, 44.7427)
(0.279777, 51.7408)
(0.281804, 59.9131)
(0.283832, 61.825)
(0.285859, 59.2831)
(0.287886, 53.5799)
(0.289914, 46.7423)
(0.291941, 39.6554)
(0.293969, 35.6425)
(0.295996, 34.059)
(0.298023, 35.6982)
(0.300051, 39.8483)
(0.302078, 45.7389)
(0.304105, 50.9733)
(0.306133, 52.7472)
(0.30816, 52.7965)
(0.310188, 50.5402)
(0.312215, 46.6897)
(0.314242, 42.3976)
(0.31627, 38.5309)
(0.318297, 37.0701)
(0.320324, 37.5208)
(0.322352, 39.956)
(0.324379, 43.3671)
(0.326407, 46.6394)
(0.328434, 48.3845)
(0.330461, 48.9054)
(0.332489, 48.0479)
(0.334516, 46.4672)
(0.336543, 44.1916)
(0.338571, 42.2033)
(0.340598, 41.0191)
(0.342625, 41.1077)
(0.344653, 42.5321)
(0.34668, 44.552)
(0.348708, 46.3678)
(0.350735, 48.0596)
(0.352762, 48.9831)
(0.35479, 48.7469)
(0.356817, 47.5905)
(0.358844, 45.8217)
(0.360872, 43.9389)
(0.362899, 42.0172)
(0.364927, 40.6925)
(0.366954, 40.878)
(0.368981, 41.7787)
(0.371009, 44.9677)
(0.373036, 58.0406)
(0.375063, 65.3829)
(0.377091, 65.5267)
(0.379118, 62.6693)
(0.381145, 57.3187)
(0.383173, 51.8903)
(0.3852, 45.75)
(0.387228, 39.7655)
(0.389255, 35.8349)
(0.391282, 34.8429)
(0.39331, 37.1926)
(0.395337, 40.1981)
(0.397364, 43.5179)
(0.399392, 46.2697)
(0.401419, 47.6711)
(0.403447, 46.9811)
(0.405474, 45.9508)
(0.407501, 44.081)
(0.409529, 42.3093)
(0.411556, 40.8428)
(0.413583, 40.3001)
(0.415611, 41.235)
(0.417638, 42.4615)
(0.419666, 44.5173)
(0.421693, 46.2435)
(0.42372, 46.8847)
(0.425748, 46.5286)
(0.427775, 45.0521)
(0.429802, 43.5618)
(0.43183, 42.6129)
(0.433857, 41.7532)
(0.435884, 41.8659)
(0.437912, 42.7042)
(0.439939, 43.8332)
(0.441967, 44.6079)
(0.443994, 45.6559)
(0.446021, 45.0717)
(0.448049, 44.2917)
(0.450076, 43.8012)
(0.452103, 43.6575)
(0.454131, 43.482)
(0.456158, 43.4207)
(0.458185, 43.8915)
(0.460213, 44.9341)
(0.46224, 45.7491)
(0.464268, 46.102)
(0.466295, 46.1734)
(0.468322, 45.8418)
(0.47035, 45.1389)
(0.472377, 44.2306)
(0.474404, 43.6532)
(0.476432, 43.9542)
(0.478459, 44.8055)
(0.480487, 45.388)
(0.482514, 46.3025)
(0.484541, 47.5247)
(0.486569, 48.284)
(0.488596, 52.5819)
(0.490623, 66.3218)
(0.492651, 70.8469)
(0.494678, 65.2855)
(0.496706, 58.4736)
(0.498733, 49.4486)
(0.50076, 40.8227)
(0.502788, 35.8415)
(0.504815, 35.785)
(0.506842, 39.3939)
(0.50887, 43.9918)
(0.510897, 48.47)
(0.512924, 51.1024)
(0.514952, 51.3743)
(0.516979, 50.0104)
(0.519007, 47.0469)
(0.521034, 43.9013)
(0.523061, 39.4269)
(0.525089, 37.0271)
(0.527116, 36.7658)
(0.529143, 37.4321)
(0.531171, 40.3432)
(0.533198, 43.6969)
(0.535226, 47.0477)
(0.537253, 49.3316)
(0.53928, 50.0393)
(0.541308, 49.1153)
(0.543335, 47.3476)
(0.545362, 44.3783)
(0.54739, 40.9252)
(0.549417, 39.4797)
(0.551444, 39.7387)
(0.553472, 40.7731)
(0.555499, 42.6392)
(0.557527, 44.4476)
(0.559554, 46.3884)
(0.561581, 47.3738)
(0.563609, 47.7357)
(0.565636, 47.4294)
(0.567663, 46.4706)
(0.569691, 45.9892)
(0.571718, 45.8258)
(0.573746, 45.4769)
(0.575773, 44.8695)
(0.5778, 43.5469)
(0.579828, 42.9151)
(0.581855, 42.9629)
(0.583882, 43.6057)
(0.58591, 44.5506)
(0.587937, 45.4805)
(0.589965, 46.0889)
(0.591992, 46.3703)
(0.594019, 46.0161)
(0.596047, 45.5233)
(0.598074, 44.6485)
(0.600101, 43.8256)
(0.602129, 43.3946)
(0.604156, 43.076)
(0.606184, 43.0193)
(0.608211, 42.9962)
(0.610238, 43.4588)
(0.612266, 43.9009)
(0.614293, 44.3438)
(0.61632, 44.266)
(0.618348, 43.8964)
(0.620375, 43.1445)
(0.622402, 42.5741)
(0.62443, 42.6554)
(0.626457, 43.0445)
(0.628485, 43.4932)
(0.630512, 43.9654)
(0.632539, 44.4986)
(0.634567, 44.9989)
(0.636594, 45.1409)
(0.638621, 45.2501)
(0.640649, 44.9669)
(0.642676, 44.5457)
(0.644704, 44.3025)
(0.646731, 43.9714)
(0.648758, 43.8717)
(0.650786, 43.9239)
(0.652813, 44.3696)
(0.65484, 44.9139)
(0.656868, 45.4464)
(0.658895, 45.8104)
(0.660922, 45.7396)
(0.66295, 45.1662)
(0.664977, 44.1836)
(0.667005, 43.3939)
(0.669032, 43.2151)
(0.671059, 43.0714)
(0.673087, 43.3447)
(0.675114, 43.7549)
(0.677141, 44.5149)
(0.679169, 45.494)
(0.681196, 46.2401)
(0.683224, 46.8954)
(0.685251, 47.9496)
(0.687278, 47.9354)
(0.689306, 47.4747)
(0.691333, 46.5108)
(0.69336, 45.1846)
(0.695388, 43.8534)
(0.697415, 43.3043)
(0.699443, 43.2974)
(0.70147, 44.2621)
(0.703497, 45.1674)
(0.705525, 45.9084)
(0.707552, 46.3873)
(0.709579, 47.1385)
(0.711607, 47.2289)
(0.713634, 47.2207)
(0.715661, 46.9103)
(0.717689, 46.742)
(0.719716, 46.3877)
(0.721744, 45.5953)
(0.723771, 44.2658)
(0.725798, 43.7674)
(0.727826, 43.9973)
(0.729853, 44.5307)
(0.73188, 45.7943)
(0.733908, 46.8926)
(0.735935, 47.3375)
(0.737962, 47.3215)
(0.73999, 46.8187)
(0.742017, 46.0385)
(0.744045, 44.9038)
(0.746072, 44.2607)
(0.748099, 43.6991)
(0.750127, 43.3981)
(0.752154, 43.3756)
(0.754181, 43.2674)
(0.756209, 43.246)
(0.758236, 43.5003)
(0.760264, 44.1895)
(0.762291, 44.4971)
(0.764318, 44.6406)
(0.766346, 44.6507)
(0.768373, 44.7312)
(0.7704, 44.8379)
(0.772428, 45.4163)
(0.774455, 45.3908)
(0.776483, 45.0894)
(0.77851, 44.4051)
(0.780537, 43.5061)
(0.782565, 42.8657)
(0.784592, 42.3026)
(0.786619, 42.1276)
(0.788647, 42.3872)
(0.790674, 43.1717)
(0.792701, 43.9212)
(0.794729, 44.3953)
(0.796756, 44.5083)
(0.798784, 44.468)
(0.800811, 43.9949)
(0.802838, 43.7455)
(0.804866, 43.3299)
(0.806893, 42.8275)
(0.80892, 42.6614)
(0.810948, 42.6286)
(0.812975, 42.9553)
(0.815003, 43.0287)
(0.81703, 43.1803)
(0.819057, 43.447)
(0.821085, 43.5979)
(0.823112, 43.7705)
(0.825139, 43.916)
(0.827167, 43.9892)
(0.829194, 43.936)
(0.831222, 44.0978)
(0.833249, 44.033)
(0.835276, 43.9964)
(0.837304, 43.873)
(0.839331, 43.7631)
(0.841358, 43.7855)
(0.843386, 44.0824)
(0.845413, 44.4853)
(0.84744, 44.8221)
(0.849468, 45.1486)
(0.851495, 45.6751)
(0.853523, 45.9639)
(0.85555, 46.0511)
(0.857577, 45.3984)
(0.859605, 44.916)
(0.861632, 44.3635)
(0.863659, 43.996)
(0.865687, 43.7888)
(0.867714, 44.0958)
(0.869741, 44.5981)
(0.871769, 45.2786)
(0.873796, 45.5104)
(0.875824, 45.5053)
(0.877851, 45.3227)
(0.879878, 44.034)
(0.881906, 43.208)
(0.883933, 42.4315)
(0.885961, 42.3606)
(0.887988, 42.5323)
(0.890015, 43.0959)
(0.892043, 43.1676)
(0.89407, 43.0699)
(0.896097, 43.2848)
(0.898125, 43.7578)
(0.900152, 43.9855)
(0.902179, 44.5921)
(0.904207, 45.2591)
(0.906234, 45.7021)
(0.908262, 46.323)
(0.910289, 46.4844)
(0.912316, 46.6369)
(0.914344, 46.5327)
(0.916371, 46.2089)
(0.918398, 45.8914)
(0.920426, 45.5075)
(0.922453, 45.0235)
(0.92448, 44.4174)
(0.926508, 44.2845)
(0.928535, 44.4314)
(0.930563, 44.3439)
(0.93259, 44.5652)
(0.934617, 44.8401)
(0.936645, 45.9093)
(0.938672, 55.6595)
(0.940699, 66.8652)
(0.942727, 69.9289)
(0.944754, 66.5296)
(0.946782, 59.0098)
(0.948809, 49.8256)
(0.950836, 40.944)
(0.952864, 34.446)
(0.954891, 30.9601)
(0.956918, 31.3145)
(0.958946, 35.617)
(0.960973, 41.992)
(0.963001, 48.4926)
(0.965028, 53.3094)
(0.967055, 55.6943)
(0.969083, 54.6929)
(0.97111, 51.8929)
(0.973137, 47.5991)
(0.975165, 43.2205)
(0.977192, 39.9954)
(0.979219, 38.8621)
(0.981247, 38.9054)
(0.983274, 39.186)
(0.985302, 40.7918)
(0.987329, 43.3139)
(0.989356, 45.2519)
(0.991384, 46.8848)
(0.993411, 47.2914)
(0.995438, 46.7733)
(0.997466, 45.6007)
(0.999493, 44.1618)
(1,0)
};

==> exp_plots/disturb_rej__tmaf_vs_da/z_da_no_fill.tex <==
\addplot[
    fill=none,draw = clr1,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0,  -0)
(0,  -0.471387)
(0.00202737,  -0.48262)
(0.00405474,  -0.486467)
(0.00608211,  -0.488517)
(0.00810948,  -0.490497)
(0.0101368,  -0.487741)
(0.0121642,  -0.486048)
(0.0141916,  -0.486095)
(0.016219,  -0.48678)
(0.0182463,  -0.488558)
(0.0202737,  -0.491268)
(0.0223011,  -0.490948)
(0.0243284,  -0.487946)
(0.0263558,  -0.486111)
(0.0283832,  -0.483317)
(0.0304105,  -0.481825)
(0.0324379,  -0.473578)
(0.0344653,  -0.46873)
(0.0364927,  -0.459516)
(0.03852,  -0.456711)
(0.0405474,  -0.455482)
(0.0425748,  -0.453891)
(0.0446021,  -0.454005)
(0.0466295,  -0.455106)
(0.0486569,  -0.456313)
(0.0506842,  -0.45512)
(0.0527116,  -0.446292)
(0.054739,  -0.438033)
(0.0567663,  -0.439949)
(0.0587937,  -0.444936)
(0.0608211,  -0.44346)
(0.0628485,  -0.437291)
(0.0648758,  -0.435224)
(0.0669032,  -0.433808)
(0.0689306,  -0.433393)
(0.0709579,  -0.434188)
(0.0729853,  -0.432808)
(0.0750127,  -0.435335)
(0.07704,  -0.438234)
(0.0790674,  -0.443265)
(0.0810948,  -0.443798)
(0.0831221,  -0.443657)
(0.0851495,  -0.431689)
(0.0871769,  -0.413714)
(0.0892043,  -0.396536)
(0.0912316,  -0.367508)
(0.093259,  -0.335927)
(0.0952864,  -0.296951)
(0.0973137,  -0.272544)
(0.0993411,  -0.250914)
(0.101368,  -0.237139)
(0.103396,  -0.228207)
(0.105423,  -0.227876)
(0.107451,  -0.215818)
(0.109478,  -0.206176)
(0.111505,  -0.206059)
(0.113533,  -0.201778)
(0.11556,  -0.214435)
(0.117587,  -0.21915)
(0.119615,  -0.229817)
(0.121642,  -0.235599)
(0.12367,  -0.241766)
(0.125697,  -0.242905)
(0.127724,  -0.266884)
(0.129752,  -0.284988)
(0.131779,  -0.305535)
(0.133806,  -0.325163)
(0.135834,  -0.336461)
(0.137861,  -0.338138)
(0.139888,  -0.343769)
(0.141916,  -0.35383)
(0.143943,  -0.366687)
(0.145971,  -0.374858)
(0.147998,  -0.384698)
(0.150025,  -0.379906)
(0.152053,  -0.384558)
(0.15408,  -0.381454)
(0.156107,  -0.380826)
(0.158135,  -0.39832)
(0.160162,  -0.400954)
(0.16219,  -0.441383)
(0.164217,  -0.460321)
(0.166244,  -0.47459)
(0.168272,  -0.481444)
(0.170299,  -0.481081)
(0.172326,  -0.4831)
(0.174354,  -0.498825)
(0.176381,  -0.509661)
(0.178409,  -0.52377)
(0.180436,  -0.530637)
(0.182463,  -0.534517)
(0.184491,  -0.539959)
(0.186518,  -0.538489)
(0.188545,  -0.536754)
(0.190573,  -0.528956)
(0.1926,  -0.525067)
(0.194627,  -0.521767)
(0.196655,  -0.520205)
(0.198682,  -0.520271)
(0.20071,  -0.520275)
(0.202737,  -0.521252)
(0.204764,  -0.52779)
(0.206792,  -0.529019)
(0.208819,  -0.534668)
(0.210846,  -0.538335)
(0.212874,  -0.541914)
(0.214901,  -0.538917)
(0.216929,  -0.536293)
(0.218956,  -0.536289)
(0.220983,  -0.533945)
(0.223011,  -0.532627)
(0.225038,  -0.532812)
(0.227065,  -0.533681)
(0.229093,  -0.534619)
(0.23112,  -0.538073)
(0.233147,  -0.537726)
(0.235175,  -0.534941)
(0.237202,  -0.531903)
(0.23923,  -0.52696)
(0.241257,  -0.520427)
(0.243284,  -0.518789)
(0.245312,  -0.441319)
(0.247339,  -0.397156)
(0.249366,  -0.349347)
(0.251394,  -0.295883)
(0.253421,  -0.244275)
(0.255449,  -0.210114)
(0.257476,  -0.210349)
(0.259503,  -0.201614)
(0.261531,  -0.211941)
(0.263558,  -0.207465)
(0.265585,  -0.196424)
(0.267613,  -0.189694)
(0.26964,  -0.184488)
(0.271668,  -0.182724)
(0.273695,  -0.186692)
(0.275722,  -0.188264)
(0.27775,  -0.190562)
(0.279777,  -0.215269)
(0.281804,  -0.228377)
(0.283832,  -0.243097)
(0.285859,  -0.285658)
(0.287886,  -0.306022)
(0.289914,  -0.331769)
(0.291941,  -0.372853)
(0.293969,  -0.398143)
(0.295996,  -0.418655)
(0.298023,  -0.442004)
(0.300051,  -0.452034)
(0.302078,  -0.460205)
(0.304105,  -0.460335)
(0.306133,  -0.481782)
(0.30816,  -0.500664)
(0.310188,  -0.507659)
(0.312215,  -0.522076)
(0.314242,  -0.529228)
(0.31627,  -0.539896)
(0.318297,  -0.548509)
(0.320324,  -0.561108)
(0.322352,  -0.569295)
(0.324379,  -0.577429)
(0.326407,  -0.581798)
(0.328434,  -0.580969)
(0.330461,  -0.579926)
(0.332489,  -0.592181)
(0.334516,  -0.596402)
(0.336543,  -0.598734)
(0.338571,  -0.604943)
(0.340598,  -0.611596)
(0.342625,  -0.614478)
(0.344653,  -0.614928)
(0.34668,  -0.614788)
(0.348708,  -0.617065)
(0.350735,  -0.617576)
(0.352762,  -0.617431)
(0.35479,  -0.615707)
(0.356817,  -0.615198)
(0.358844,  -0.626247)
(0.360872,  -0.623066)
(0.362899,  -0.626832)
(0.364927,  -0.617563)
(0.366954,  -0.608584)
(0.368981,  -0.595726)
(0.371009,  -0.59052)
(0.373036,  -0.58699)
(0.375063,  -0.582998)
(0.377091,  -0.577)
(0.379118,  -0.57347)
(0.381145,  -0.569723)
(0.383173,  -0.56427)
(0.3852,  -0.558613)
(0.387228,  -0.553027)
(0.389255,  -0.5192)
(0.391282,  -0.488606)
(0.39331,  -0.421256)
(0.395337,  -0.375705)
(0.397364,  -0.323283)
(0.399392,  -0.27494)
(0.401419,  -0.245545)
(0.403447,  -0.216396)
(0.405474,  -0.20855)
(0.407501,  -0.196627)
(0.409529,  -0.205725)
(0.411556,  -0.202103)
(0.413583,  -0.206198)
(0.415611,  -0.213774)
(0.417638,  -0.212883)
(0.419666,  -0.216638)
(0.421693,  -0.226807)
(0.42372,  -0.235587)
(0.425748,  -0.261282)
(0.427775,  -0.287619)
(0.429802,  -0.301348)
(0.43183,  -0.317163)
(0.433857,  -0.337651)
(0.435884,  -0.365633)
(0.437912,  -0.390369)
(0.439939,  -0.420335)
(0.441967,  -0.437359)
(0.443994,  -0.441135)
(0.446021,  -0.450155)
(0.448049,  -0.471529)
(0.450076,  -0.488617)
(0.452103,  -0.501422)
(0.454131,  -0.516639)
(0.456158,  -0.526612)
(0.458185,  -0.541136)
(0.460213,  -0.550411)
(0.46224,  -0.558972)
(0.464268,  -0.557617)
(0.466295,  -0.56366)
(0.468322,  -0.568547)
(0.47035,  -0.576678)
(0.472377,  -0.588824)
(0.474404,  -0.599636)
(0.476432,  -0.610645)
(0.478459,  -0.619334)
(0.480487,  -0.621969)
(0.482514,  -0.624461)
(0.484541,  -0.627887)
(0.486569,  -0.632592)
(0.488596,  -0.634106)
(0.490623,  -0.6312)
(0.492651,  -0.630503)
(0.494678,  -0.630698)
(0.496706,  -0.631186)
(0.498733,  -0.630119)
(0.50076,  -0.628957)
(0.502788,  -0.629183)
(0.504815,  -0.628485)
(0.506842,  -0.629062)
(0.50887,  -0.626415)
(0.510897,  -0.604171)
(0.512924,  -0.590024)
(0.514952,  -0.575681)
(0.516979,  -0.568816)
(0.519007,  -0.55702)
(0.521034,  -0.539342)
(0.523061,  -0.526205)
(0.525089,  -0.513521)
(0.527116,  -0.504984)
(0.529143,  -0.500787)
(0.531171,  -0.497661)
(0.533198,  -0.50044)
(0.535226,  -0.50087)
(0.537253,  -0.504426)
(0.53928,  -0.502526)
(0.541308,  -0.49893)
(0.543335,  -0.493018)
(0.545362,  -0.491081)
(0.54739,  -0.490949)
(0.549417,  -0.490341)
(0.551444,  -0.489927)
(0.553472,  -0.494891)
(0.555499,  -0.495461)
(0.557527,  -0.499473)
(0.559554,  -0.504566)
(0.561581,  -0.509656)
(0.563609,  -0.512825)
(0.565636,  -0.512264)
(0.567663,  -0.513622)
(0.569691,  -0.513116)
(0.571718,  -0.513879)
(0.573746,  -0.513525)
(0.575773,  -0.51352)
(0.5778,  -0.514086)
(0.579828,  -0.514033)
(0.581855,  -0.514233)
(0.583882,  -0.510894)
(0.58591,  -0.512164)
(0.587937,  -0.512913)
(0.589965,  -0.513496)
(0.591992,  -0.510413)
(0.594019,  -0.509538)
(0.596047,  -0.508795)
(0.598074,  -0.508577)
(0.600101,  -0.508879)
(0.602129,  -0.495174)
(0.604156,  -0.490376)
(0.606184,  -0.494491)
(0.608211,  -0.490915)
(0.610238,  -0.487129)
(0.612266,  -0.484633)
(0.614293,  -0.484123)
(0.61632,  -0.480767)
(0.618348,  -0.479441)
(0.620375,  -0.478948)
(0.622402,  -0.475018)
(0.62443,  -0.470749)
(0.626457,  -0.468638)
(0.628485,  -0.467811)
(0.630512,  -0.464894)
(0.632539,  -0.461674)
(0.634567,  -0.462015)
(0.636594,  -0.46233)
(0.638621,  -0.461744)
(0.640649,  -0.459311)
(0.642676,  -0.457933)
(0.644704,  -0.454815)
(0.646731,  -0.451971)
(0.648758,  -0.449688)
(0.650786,  -0.446879)
(0.652813,  -0.431405)
(0.65484,  -0.424391)
(0.656868,  -0.41575)
(0.658895,  -0.406483)
(0.660922,  -0.400601)
(0.66295,  -0.398494)
(0.664977,  -0.397411)
(0.667005,  -0.396902)
(0.669032,  -0.398514)
(0.671059,  -0.398427)
(0.673087,  -0.397404)
(0.675114,  -0.395572)
(0.677141,  -0.392574)
(0.679169,  -0.389117)
(0.681196,  -0.381666)
(0.683224,  -0.374611)
(0.685251,  -0.369487)
(0.687278,  -0.364671)
(0.689306,  -0.361312)
(0.691333,  -0.363956)
(0.69336,  -0.36022)
(0.695388,  -0.357309)
(0.697415,  -0.363216)
(0.699443,  -0.364119)
(0.70147,  -0.363663)
(0.703497,  -0.351886)
(0.705525,  -0.343673)
(0.707552,  -0.340889)
(0.709579,  -0.337006)
(0.711607,  -0.339042)
(0.713634,  -0.341276)
(0.715661,  -0.347587)
(0.717689,  -0.345547)
(0.719716,  -0.351842)
(0.721744,  -0.356217)
(0.723771,  -0.36015)
(0.725798,  -0.361653)
(0.727826,  -0.363326)
(0.729853,  -0.364623)
(0.73188,  -0.368353)
(0.733908,  -0.368838)
(0.735935,  -0.366791)
(0.737962,  -0.375383)
(0.73999,  -0.378488)
(0.742017,  -0.395964)
(0.744045,  -0.404431)
(0.746072,  -0.409131)
(0.748099,  -0.417252)
(0.750127,  -0.428311)
(0.752154,  -0.426456)
(0.754181,  -0.415889)
(0.756209,  -0.406454)
(0.758236,  -0.373282)
(0.760264,  -0.355897)
(0.762291,  -0.323055)
(0.764318,  -0.310292)
(0.766346,  -0.285542)
(0.768373,  -0.271671)
(0.7704,  -0.265736)
(0.772428,  -0.261662)
(0.774455,  -0.256901)
(0.776483,  -0.24688)
(0.77851,  -0.236862)
(0.780537,  -0.229683)
(0.782565,  -0.227656)
(0.784592,  -0.237005)
(0.786619,  -0.249336)
(0.788647,  -0.257938)
(0.790674,  -0.26588)
(0.792701,  -0.281916)
(0.794729,  -0.294363)
(0.796756,  -0.307233)
(0.798784,  -0.326063)
(0.800811,  -0.34211)
(0.802838,  -0.359679)
(0.804866,  -0.378594)
(0.806893,  -0.388621)
(0.80892,  -0.40442)
(0.810948,  -0.414657)
(0.812975,  -0.412139)
(0.815003,  -0.420334)
(0.81703,  -0.437527)
(0.819057,  -0.460918)
(0.821085,  -0.476799)
(0.823112,  -0.493875)
(0.825139,  -0.506183)
(0.827167,  -0.519236)
(0.829194,  -0.534974)
(0.831222,  -0.54308)
(0.833249,  -0.549313)
(0.835276,  -0.557589)
(0.837304,  -0.563763)
(0.839331,  -0.569419)
(0.841358,  -0.579113)
(0.843386,  -0.593817)
(0.845413,  -0.600552)
(0.84744,  -0.616684)
(0.849468,  -0.629222)
(0.851495,  -0.636772)
(0.853523,  -0.644464)
(0.85555,  -0.64943)
(0.857577,  -0.65635)
(0.859605,  -0.657194)
(0.861632,  -0.656091)
(0.863659,  -0.659033)
(0.865687,  -0.659628)
(0.867714,  -0.661108)
(0.869741,  -0.662049)
(0.871769,  -0.664745)
(0.873796,  -0.665135)
(0.875824,  -0.66581)
(0.877851,  -0.664435)
(0.879878,  -0.665339)
(0.881906,  -0.65784)
(0.883933,  -0.650897)
(0.885961,  -0.636819)
(0.887988,  -0.627022)
(0.890015,  -0.616047)
(0.892043,  -0.609886)
(0.89407,  -0.60815)
(0.896097,  -0.604597)
(0.898125,  -0.597575)
(0.900152,  -0.59646)
(0.902179,  -0.601825)
(0.904207,  -0.605427)
(0.906234,  -0.614258)
(0.908262,  -0.616884)
(0.910289,  -0.615053)
(0.912316,  -0.613175)
(0.914344,  -0.609874)
(0.916371,  -0.607766)
(0.918398,  -0.606905)
(0.920426,  -0.605669)
(0.922453,  -0.603971)
(0.92448,  -0.599788)
(0.926508,  -0.596279)
(0.928535,  -0.59023)
(0.930563,  -0.58655)
(0.93259,  -0.582942)
(0.934617,  -0.580185)
(0.936645,  -0.577335)
(0.938672,  -0.575889)
(0.940699,  -0.571356)
(0.942727,  -0.559837)
(0.944754,  -0.548946)
(0.946782,  -0.540501)
(0.948809,  -0.532357)
(0.950836,  -0.523995)
(0.952864,  -0.514864)
(0.954891,  -0.511186)
(0.956918,  -0.506779)
(0.958946,  -0.500207)
(0.960973,  -0.494788)
(0.963001,  -0.49203)
(0.965028,  -0.49382)
(0.967055,  -0.493467)
(0.969083,  -0.491022)
(0.97111,  -0.489673)
(0.973137,  -0.491748)
(0.975165,  -0.494213)
(0.977192,  -0.493941)
(0.979219,  -0.48667)
(0.981247,  -0.487259)
(0.983274,  -0.493195)
(0.985302,  -0.493737)
(0.987329,  -0.493635)
(0.989356,  -0.494766)
(0.991384,  -0.495893)
(0.993411,  -0.502649)
(0.995438,  -0.505634)
(0.997466,  -0.507147)
(0.999493,  -0.508484)
(1.0,  -0)
};

==> exp_plots/disturb_rej__tmaf_vs_da/z_tmaf_no_fill.tex <==
\addplot[
    fill=none,draw = clr4,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0,  -0)
(0,  -0.534432)
(0.00202737,  -0.532226)
(0.00405474,  -0.52958)
(0.00608211,  -0.524937)
(0.00810948,  -0.520879)
(0.0101368,  -0.518495)
(0.0121642,  -0.51736)
(0.0141916,  -0.515877)
(0.016219,  -0.517038)
(0.0182463,  -0.517156)
(0.0202737,  -0.518119)
(0.0223011,  -0.51849)
(0.0243284,  -0.512876)
(0.0263558,  -0.502944)
(0.0283832,  -0.500813)
(0.0304105,  -0.494727)
(0.0324379,  -0.492001)
(0.0344653,  -0.489395)
(0.0364927,  -0.48831)
(0.03852,  -0.486388)
(0.0405474,  -0.483601)
(0.0425748,  -0.476227)
(0.0446021,  -0.465726)
(0.0466295,  -0.46626)
(0.0486569,  -0.467451)
(0.0506842,  -0.466772)
(0.0527116,  -0.466353)
(0.054739,  -0.466215)
(0.0567663,  -0.463538)
(0.0587937,  -0.462033)
(0.0608211,  -0.460509)
(0.0628485,  -0.46006)
(0.0648758,  -0.45997)
(0.0669032,  -0.461419)
(0.0689306,  -0.460643)
(0.0709579,  -0.460441)
(0.0729853,  -0.459269)
(0.0750127,  -0.45829)
(0.07704,  -0.459849)
(0.0790674,  -0.463268)
(0.0810948,  -0.466325)
(0.0831221,  -0.468403)
(0.0851495,  -0.469353)
(0.0871769,  -0.469825)
(0.0892043,  -0.469068)
(0.0912316,  -0.469339)
(0.093259,  -0.468531)
(0.0952864,  -0.468861)
(0.0973137,  -0.46929)
(0.0993411,  -0.471729)
(0.101368,  -0.478081)
(0.103396,  -0.483562)
(0.105423,  -0.489466)
(0.107451,  -0.492055)
(0.109478,  -0.488326)
(0.111505,  -0.488836)
(0.113533,  -0.49031)
(0.11556,  -0.491397)
(0.117587,  -0.493124)
(0.119615,  -0.495545)
(0.121642,  -0.495981)
(0.12367,  -0.497164)
(0.125697,  -0.498326)
(0.127724,  -0.502486)
(0.129752,  -0.501725)
(0.131779,  -0.498868)
(0.133806,  -0.492272)
(0.135834,  -0.487446)
(0.137861,  -0.482178)
(0.139888,  -0.490009)
(0.141916,  -0.488419)
(0.143943,  -0.488531)
(0.145971,  -0.486843)
(0.147998,  -0.485679)
(0.150025,  -0.482552)
(0.152053,  -0.481151)
(0.15408,  -0.477635)
(0.156107,  -0.486967)
(0.158135,  -0.487965)
(0.160162,  -0.488896)
(0.16219,  -0.490796)
(0.164217,  -0.495117)
(0.166244,  -0.49775)
(0.168272,  -0.501253)
(0.170299,  -0.510447)
(0.172326,  -0.523668)
(0.174354,  -0.529849)
(0.176381,  -0.527231)
(0.178409,  -0.529477)
(0.180436,  -0.520891)
(0.182463,  -0.518009)
(0.184491,  -0.519028)
(0.186518,  -0.521091)
(0.188545,  -0.520282)
(0.190573,  -0.520342)
(0.1926,  -0.523264)
(0.194627,  -0.525874)
(0.196655,  -0.525854)
(0.198682,  -0.524772)
(0.20071,  -0.516965)
(0.202737,  -0.508052)
(0.204764,  -0.503431)
(0.206792,  -0.496716)
(0.208819,  -0.475015)
(0.210846,  -0.455172)
(0.212874,  -0.44967)
(0.214901,  -0.453457)
(0.216929,  -0.457017)
(0.218956,  -0.480337)
(0.220983,  -0.488619)
(0.223011,  -0.492166)
(0.225038,  -0.492848)
(0.227065,  -0.489643)
(0.229093,  -0.486238)
(0.23112,  -0.483847)
(0.233147,  -0.478443)
(0.235175,  -0.478078)
(0.237202,  -0.478324)
(0.23923,  -0.483632)
(0.241257,  -0.487198)
(0.243284,  -0.490986)
(0.245312,  -0.490602)
(0.247339,  -0.49066)
(0.249366,  -0.499245)
(0.251394,  -0.503354)
(0.253421,  -0.506893)
(0.255449,  -0.509125)
(0.257476,  -0.508666)
(0.259503,  -0.508919)
(0.261531,  -0.510285)
(0.263558,  -0.511704)
(0.265585,  -0.512157)
(0.267613,  -0.511646)
(0.26964,  -0.510925)
(0.271668,  -0.511572)
(0.273695,  -0.51481)
(0.275722,  -0.516214)
(0.27775,  -0.514962)
(0.279777,  -0.515129)
(0.281804,  -0.512286)
(0.283832,  -0.507925)
(0.285859,  -0.50454)
(0.287886,  -0.497568)
(0.289914,  -0.493261)
(0.291941,  -0.489405)
(0.293969,  -0.488458)
(0.295996,  -0.482023)
(0.298023,  -0.481759)
(0.300051,  -0.481027)
(0.302078,  -0.476196)
(0.304105,  -0.474785)
(0.306133,  -0.474814)
(0.30816,  -0.47314)
(0.310188,  -0.475001)
(0.312215,  -0.480132)
(0.314242,  -0.481564)
(0.31627,  -0.484873)
(0.318297,  -0.490171)
(0.320324,  -0.490491)
(0.322352,  -0.491679)
(0.324379,  -0.490747)
(0.326407,  -0.497084)
(0.328434,  -0.499079)
(0.330461,  -0.498352)
(0.332489,  -0.497246)
(0.334516,  -0.499727)
(0.336543,  -0.500697)
(0.338571,  -0.500375)
(0.340598,  -0.500447)
(0.342625,  -0.500838)
(0.344653,  -0.502557)
(0.34668,  -0.502378)
(0.348708,  -0.502245)
(0.350735,  -0.50261)
(0.352762,  -0.501994)
(0.35479,  -0.501877)
(0.356817,  -0.500244)
(0.358844,  -0.503982)
(0.360872,  -0.506761)
(0.362899,  -0.509388)
(0.364927,  -0.508595)
(0.366954,  -0.505552)
(0.368981,  -0.509326)
(0.371009,  -0.51013)
(0.373036,  -0.511099)
(0.375063,  -0.506767)
(0.377091,  -0.499979)
(0.379118,  -0.494395)
(0.381145,  -0.455016)
(0.383173,  -0.434612)
(0.3852,  -0.426874)
(0.387228,  -0.431887)
(0.389255,  -0.432165)
(0.391282,  -0.436991)
(0.39331,  -0.466687)
(0.395337,  -0.479233)
(0.397364,  -0.497461)
(0.399392,  -0.506174)
(0.401419,  -0.52054)
(0.403447,  -0.528127)
(0.405474,  -0.528618)
(0.407501,  -0.530836)
(0.409529,  -0.539122)
(0.411556,  -0.542897)
(0.413583,  -0.540786)
(0.415611,  -0.543948)
(0.417638,  -0.543927)
(0.419666,  -0.545521)
(0.421693,  -0.546289)
(0.42372,  -0.553361)
(0.425748,  -0.559891)
(0.427775,  -0.56041)
(0.429802,  -0.562277)
(0.43183,  -0.563008)
(0.433857,  -0.560682)
(0.435884,  -0.560312)
(0.437912,  -0.557736)
(0.439939,  -0.556757)
(0.441967,  -0.555445)
(0.443994,  -0.561555)
(0.446021,  -0.570269)
(0.448049,  -0.571485)
(0.450076,  -0.567388)
(0.452103,  -0.566502)
(0.454131,  -0.566216)
(0.456158,  -0.563057)
(0.458185,  -0.557315)
(0.460213,  -0.555792)
(0.46224,  -0.558205)
(0.464268,  -0.556957)
(0.466295,  -0.553243)
(0.468322,  -0.552873)
(0.47035,  -0.552324)
(0.472377,  -0.551019)
(0.474404,  -0.545848)
(0.476432,  -0.542258)
(0.478459,  -0.540794)
(0.480487,  -0.538693)
(0.482514,  -0.524654)
(0.484541,  -0.518141)
(0.486569,  -0.514935)
(0.488596,  -0.513933)
(0.490623,  -0.509611)
(0.492651,  -0.513638)
(0.494678,  -0.478415)
(0.496706,  -0.467883)
(0.498733,  -0.453444)
(0.50076,  -0.447132)
(0.502788,  -0.431719)
(0.504815,  -0.421286)
(0.506842,  -0.417784)
(0.50887,  -0.423994)
(0.510897,  -0.431663)
(0.512924,  -0.449956)
(0.514952,  -0.451546)
(0.516979,  -0.460426)
(0.519007,  -0.463266)
(0.521034,  -0.472771)
(0.523061,  -0.485288)
(0.525089,  -0.491358)
(0.527116,  -0.505935)
(0.529143,  -0.512174)
(0.531171,  -0.514234)
(0.533198,  -0.515515)
(0.535226,  -0.51692)
(0.537253,  -0.521511)
(0.53928,  -0.522401)
(0.541308,  -0.521393)
(0.543335,  -0.524033)
(0.545362,  -0.528272)
(0.54739,  -0.527402)
(0.549417,  -0.524079)
(0.551444,  -0.529216)
(0.553472,  -0.532397)
(0.555499,  -0.533886)
(0.557527,  -0.532776)
(0.559554,  -0.531192)
(0.561581,  -0.522138)
(0.563609,  -0.516352)
(0.565636,  -0.512825)
(0.567663,  -0.504882)
(0.569691,  -0.492819)
(0.571718,  -0.485283)
(0.573746,  -0.476794)
(0.575773,  -0.476897)
(0.5778,  -0.479951)
(0.579828,  -0.477104)
(0.581855,  -0.471393)
(0.583882,  -0.465801)
(0.58591,  -0.464249)
(0.587937,  -0.468113)
(0.589965,  -0.464838)
(0.591992,  -0.46305)
(0.594019,  -0.461602)
(0.596047,  -0.460431)
(0.598074,  -0.460773)
(0.600101,  -0.462086)
(0.602129,  -0.46569)
(0.604156,  -0.467676)
(0.606184,  -0.471291)
(0.608211,  -0.475306)
(0.610238,  -0.477422)
(0.612266,  -0.478356)
(0.614293,  -0.480969)
(0.61632,  -0.48319)
(0.618348,  -0.487769)
(0.620375,  -0.489653)
(0.622402,  -0.491142)
(0.62443,  -0.492397)
(0.626457,  -0.494935)
(0.628485,  -0.49433)
(0.630512,  -0.494325)
(0.632539,  -0.494423)
(0.634567,  -0.490546)
(0.636594,  -0.49173)
(0.638621,  -0.492321)
(0.640649,  -0.493002)
(0.642676,  -0.493465)
(0.644704,  -0.493039)
(0.646731,  -0.492176)
(0.648758,  -0.492159)
(0.650786,  -0.488928)
(0.652813,  -0.480884)
(0.65484,  -0.477176)
(0.656868,  -0.475852)
(0.658895,  -0.475491)
(0.660922,  -0.476961)
(0.66295,  -0.478305)
(0.664977,  -0.479513)
(0.667005,  -0.482095)
(0.669032,  -0.483112)
(0.671059,  -0.485843)
(0.673087,  -0.48776)
(0.675114,  -0.48849)
(0.677141,  -0.490488)
(0.679169,  -0.491192)
(0.681196,  -0.491643)
(0.683224,  -0.487361)
(0.685251,  -0.484953)
(0.687278,  -0.475353)
(0.689306,  -0.471434)
(0.691333,  -0.470774)
(0.69336,  -0.469688)
(0.695388,  -0.470461)
(0.697415,  -0.469523)
(0.699443,  -0.470484)
(0.70147,  -0.472942)
(0.703497,  -0.474343)
(0.705525,  -0.476639)
(0.707552,  -0.472109)
(0.709579,  -0.47517)
(0.711607,  -0.473217)
(0.713634,  -0.473442)
(0.715661,  -0.472907)
(0.717689,  -0.471957)
(0.719716,  -0.472718)
(0.721744,  -0.476875)
(0.723771,  -0.479203)
(0.725798,  -0.479124)
(0.727826,  -0.478787)
(0.729853,  -0.476699)
(0.73188,  -0.475724)
(0.733908,  -0.475327)
(0.735935,  -0.47568)
(0.737962,  -0.47304)
(0.73999,  -0.471763)
(0.742017,  -0.473993)
(0.744045,  -0.47201)
(0.746072,  -0.468802)
(0.748099,  -0.46914)
(0.750127,  -0.477852)
(0.752154,  -0.500569)
(0.754181,  -0.507633)
(0.756209,  -0.512337)
(0.758236,  -0.513804)
(0.760264,  -0.514019)
(0.762291,  -0.514804)
(0.764318,  -0.516531)
(0.766346,  -0.517828)
(0.768373,  -0.515547)
(0.7704,  -0.51807)
(0.772428,  -0.515763)
(0.774455,  -0.516103)
(0.776483,  -0.517289)
(0.77851,  -0.524349)
(0.780537,  -0.525271)
(0.782565,  -0.530154)
(0.784592,  -0.531634)
(0.786619,  -0.535275)
(0.788647,  -0.537018)
(0.790674,  -0.539058)
(0.792701,  -0.540318)
(0.794729,  -0.540685)
(0.796756,  -0.538197)
(0.798784,  -0.538074)
(0.800811,  -0.537933)
(0.802838,  -0.536267)
(0.804866,  -0.536166)
(0.806893,  -0.538461)
(0.80892,  -0.538462)
(0.810948,  -0.54118)
(0.812975,  -0.54787)
(0.815003,  -0.548481)
(0.81703,  -0.546532)
(0.819057,  -0.547608)
(0.821085,  -0.547633)
(0.823112,  -0.546609)
(0.825139,  -0.544564)
(0.827167,  -0.542439)
(0.829194,  -0.543103)
(0.831222,  -0.54096)
(0.833249,  -0.543411)
(0.835276,  -0.543918)
(0.837304,  -0.544689)
(0.839331,  -0.541247)
(0.841358,  -0.539304)
(0.843386,  -0.53365)
(0.845413,  -0.528295)
(0.84744,  -0.522844)
(0.849468,  -0.51822)
(0.851495,  -0.508044)
(0.853523,  -0.504721)
(0.85555,  -0.500365)
(0.857577,  -0.497117)
(0.859605,  -0.491381)
(0.861632,  -0.486884)
(0.863659,  -0.477443)
(0.865687,  -0.474329)
(0.867714,  -0.473258)
(0.869741,  -0.470766)
(0.871769,  -0.471274)
(0.873796,  -0.469193)
(0.875824,  -0.470219)
(0.877851,  -0.470575)
(0.879878,  -0.477734)
(0.881906,  -0.480299)
(0.883933,  -0.484144)
(0.885961,  -0.487734)
(0.887988,  -0.491562)
(0.890015,  -0.494148)
(0.892043,  -0.500988)
(0.89407,  -0.506423)
(0.896097,  -0.510329)
(0.898125,  -0.512152)
(0.900152,  -0.509844)
(0.902179,  -0.501145)
(0.904207,  -0.500629)
(0.906234,  -0.492007)
(0.908262,  -0.489758)
(0.910289,  -0.48266)
(0.912316,  -0.478717)
(0.914344,  -0.463457)
(0.916371,  -0.456967)
(0.918398,  -0.456672)
(0.920426,  -0.454412)
(0.922453,  -0.454457)
(0.92448,  -0.450697)
(0.926508,  -0.448015)
(0.928535,  -0.449145)
(0.930563,  -0.450682)
(0.93259,  -0.450955)
(0.934617,  -0.449361)
(0.936645,  -0.446892)
(0.938672,  -0.443893)
(0.940699,  -0.439563)
(0.942727,  -0.433724)
(0.944754,  -0.423481)
(0.946782,  -0.412568)
(0.948809,  -0.404632)
(0.950836,  -0.398901)
(0.952864,  -0.398171)
(0.954891,  -0.407334)
(0.956918,  -0.414482)
(0.958946,  -0.421043)
(0.960973,  -0.426282)
(0.963001,  -0.430202)
(0.965028,  -0.430028)
(0.967055,  -0.423243)
(0.969083,  -0.419865)
(0.97111,  -0.417259)
(0.973137,  -0.41624)
(0.975165,  -0.412795)
(0.977192,  -0.41149)
(0.979219,  -0.407391)
(0.981247,  -0.418109)
(0.983274,  -0.432047)
(0.985302,  -0.439588)
(0.987329,  -0.452017)
(0.989356,  -0.456596)
(0.991384,  -0.463401)
(0.993411,  -0.470534)
(0.995438,  -0.476849)
(0.997466,  -0.481091)
(0.999493,  -0.484595)
(1.0,  -0)
};

==> exp_plots/ground_eff__tmaf_vs_da/th_da.tex <==
\addplot[
    fill=white!60!clr1,draw = clr1,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0,0)
(0, 39.9173)
(0.00189036, 39.5857)
(0.00378072, 39.8018)
(0.00567108, 40.3314)
(0.00756144, 40.7779)
(0.0094518, 41.1221)
(0.0113422, 41.1493)
(0.0132325, 41.7764)
(0.0151229, 43.497)
(0.0170132, 43.5285)
(0.0189036, 43.4329)
(0.020794, 42.9863)
(0.0226843, 42.7922)
(0.0245747, 42.9602)
(0.026465, 43.7185)
(0.0283554, 43.9787)
(0.0302457, 43.7224)
(0.0321361, 43.1927)
(0.0340265, 43.0054)
(0.0359168, 42.9852)
(0.0378072, 42.9399)
(0.0396975, 43.1015)
(0.0415879, 43.217)
(0.0434783, 43.1017)
(0.0453686, 43.1183)
(0.047259, 43.089)
(0.0491493, 44.3967)
(0.0510397, 44.6631)
(0.0529301, 44.8527)
(0.0548204, 44.6315)
(0.0567108, 44.864)
(0.0586011, 44.8597)
(0.0604915, 45.6016)
(0.0623819, 45.8418)
(0.0642722, 46.5852)
(0.0661626, 46.3829)
(0.0680529, 46.2912)
(0.0699433, 46.0357)
(0.0718337, 45.6142)
(0.073724, 45.4004)
(0.0756144, 45.2434)
(0.0775047, 45.4094)
(0.0793951, 45.3578)
(0.0812854, 45.4968)
(0.0831758, 45.4623)
(0.0850662, 45.0485)
(0.0869565, 45.2528)
(0.0888469, 45.2706)
(0.0907372, 44.8448)
(0.0926276, 44.9065)
(0.094518, 44.4768)
(0.0964083, 44.2163)
(0.0982987, 44.122)
(0.100189, 44.2258)
(0.102079, 44.224)
(0.10397, 44.361)
(0.10586, 44.2748)
(0.10775, 44.1427)
(0.109641, 44.0928)
(0.111531, 44.191)
(0.113422, 44.2525)
(0.115312, 44.3115)
(0.117202, 44.3177)
(0.119093, 44.0494)
(0.120983, 44.1285)
(0.122873, 43.8305)
(0.124764, 43.5864)
(0.126654, 43.0182)
(0.128544, 43.1112)
(0.130435, 42.5708)
(0.132325, 42.5756)
(0.134216, 42.9375)
(0.136106, 43.3674)
(0.137996, 43.4174)
(0.139887, 43.6453)
(0.141777, 43.6521)
(0.143667, 43.6677)
(0.145558, 43.8514)
(0.147448, 43.9481)
(0.149338, 44.0167)
(0.151229, 44.1074)
(0.153119, 44.1912)
(0.155009, 44.3507)
(0.1569, 44.4183)
(0.15879, 44.3543)
(0.160681, 44.3364)
(0.162571, 44.3012)
(0.164461, 44.7115)
(0.166352, 44.919)
(0.168242, 44.9051)
(0.170132, 45.0048)
(0.172023, 44.7828)
(0.173913, 44.9865)
(0.175803, 44.9948)
(0.177694, 44.895)
(0.179584, 44.7262)
(0.181474, 44.7021)
(0.183365, 44.6488)
(0.185255, 44.674)
(0.187146, 44.6503)
(0.189036, 44.4867)
(0.190926, 44.4587)
(0.192817, 44.4669)
(0.194707, 44.4676)
(0.196597, 44.4129)
(0.198488, 44.3591)
(0.200378, 44.4137)
(0.202268, 44.5336)
(0.204159, 44.6009)
(0.206049, 44.5502)
(0.20794, 44.6293)
(0.20983, 44.5476)
(0.21172, 44.4489)
(0.213611, 44.6691)
(0.215501, 44.5398)
(0.217391, 44.5305)
(0.219282, 44.5025)
(0.221172, 44.3811)
(0.223062, 44.4261)
(0.224953, 44.6128)
(0.226843, 44.6901)
(0.228733, 44.7166)
(0.230624, 44.6601)
(0.232514, 44.6489)
(0.234405, 44.6788)
(0.236295, 44.6672)
(0.238185, 44.6591)
(0.240076, 44.6585)
(0.241966, 44.9316)
(0.243856, 44.9861)
(0.245747, 44.9814)
(0.247637, 45.0131)
(0.249527, 44.9141)
(0.251418, 44.7065)
(0.253308, 44.7102)
(0.255198, 44.7317)
(0.257089, 44.8407)
(0.258979, 44.6796)
(0.26087, 44.5903)
(0.26276, 44.7229)
(0.26465, 44.6296)
(0.266541, 44.7639)
(0.268431, 44.7661)
(0.270321, 44.6836)
(0.272212, 44.7174)
(0.274102, 44.4073)
(0.275992, 44.1133)
(0.277883, 43.3504)
(0.279773, 43.6326)
(0.281664, 43.9239)
(0.283554, 44.0897)
(0.285444, 44.2545)
(0.287335, 44.3814)
(0.289225, 44.3363)
(0.291115, 44.4215)
(0.293006, 44.2348)
(0.294896, 43.8545)
(0.296786, 43.8295)
(0.298677, 43.9491)
(0.300567, 44.299)
(0.302457, 44.7867)
(0.304348, 44.7852)
(0.306238, 44.9441)
(0.308129, 44.6369)
(0.310019, 44.5235)
(0.311909, 44.5061)
(0.3138, 44.5821)
(0.31569, 44.5908)
(0.31758, 45.0223)
(0.319471, 45.1638)
(0.321361, 45.0764)
(0.323251, 44.8986)
(0.325142, 44.6624)
(0.327032, 44.3153)
(0.328923, 44.4775)
(0.330813, 44.6631)
(0.332703, 44.7936)
(0.334594, 44.8768)
(0.336484, 44.9536)
(0.338374, 44.6432)
(0.340265, 44.4437)
(0.342155, 44.4761)
(0.344045, 44.7463)
(0.345936, 44.6776)
(0.347826, 44.6901)
(0.349716, 44.1578)
(0.351607, 44.3185)
(0.353497, 44.4312)
(0.355388, 44.8335)
(0.357278, 44.8335)
(0.359168, 44.6023)
(0.361059, 44.5499)
(0.362949, 44.5459)
(0.364839, 44.6271)
(0.36673, 44.4883)
(0.36862, 44.5027)
(0.37051, 44.6811)
(0.372401, 44.8422)
(0.374291, 45.0066)
(0.376181, 45.0148)
(0.378072, 44.8655)
(0.379962, 44.7864)
(0.381853, 44.833)
(0.383743, 44.8731)
(0.385633, 44.7114)
(0.387524, 44.6115)
(0.389414, 44.5365)
(0.391304, 44.549)
(0.393195, 44.6428)
(0.395085, 44.6322)
(0.396975, 44.5417)
(0.398866, 44.6882)
(0.400756, 44.8572)
(0.402647, 44.8953)
(0.404537, 45.1518)
(0.406427, 45.0963)
(0.408318, 45.2363)
(0.410208, 45.1925)
(0.412098, 45.1984)
(0.413989, 45.2821)
(0.415879, 45.3336)
(0.417769, 45.3147)
(0.41966, 45.3638)
(0.42155, 45.2762)
(0.42344, 45.2102)
(0.425331, 45.2706)
(0.427221, 45.3466)
(0.429112, 45.1947)
(0.431002, 45.1438)
(0.432892, 45.0682)
(0.434783, 45.0949)
(0.436673, 44.9969)
(0.438563, 45.0062)
(0.440454, 44.8551)
(0.442344, 44.7779)
(0.444234, 44.8996)
(0.446125, 44.8124)
(0.448015, 45.0598)
(0.449906, 45.2159)
(0.451796, 45.3153)
(0.453686, 45.3099)
(0.455577, 45.2191)
(0.457467, 44.4802)
(0.459357, 44.4137)
(0.461248, 44.2888)
(0.463138, 44.4182)
(0.465028, 44.3051)
(0.466919, 44.3791)
(0.468809, 44.4735)
(0.470699, 44.7676)
(0.47259, 44.9217)
(0.47448, 44.8917)
(0.476371, 45.0173)
(0.478261, 45.1181)
(0.480151, 44.9572)
(0.482042, 44.9516)
(0.483932, 44.7881)
(0.485822, 44.8559)
(0.487713, 44.9377)
(0.489603, 45.1861)
(0.491493, 45.2064)
(0.493384, 45.1215)
(0.495274, 45.2184)
(0.497164, 45.347)
(0.499055, 45.2861)
(0.500945, 45.1141)
(0.502836, 44.9504)
(0.504726, 44.9469)
(0.506616, 45.083)
(0.508507, 45.2082)
(0.510397, 45.192)
(0.512287, 45.1126)
(0.514178, 45.1119)
(0.516068, 45.0524)
(0.517958, 45.0958)
(0.519849, 44.7645)
(0.521739, 44.732)
(0.523629, 44.8027)
(0.52552, 45.0879)
(0.52741, 45.0896)
(0.529301, 44.791)
(0.531191, 44.9079)
(0.533081, 44.872)
(0.534972, 45.0976)
(0.536862, 45.1283)
(0.538752, 45.1023)
(0.540643, 45.1175)
(0.542533, 45.1184)
(0.544423, 45.0888)
(0.546314, 45.0492)
(0.548204, 45.0582)
(0.550095, 45.0565)
(0.551985, 45.0019)
(0.553875, 45.0132)
(0.555766, 44.9297)
(0.557656, 44.9901)
(0.559546, 44.9917)
(0.561437, 45.1617)
(0.563327, 45.244)
(0.565217, 44.8506)
(0.567108, 44.8581)
(0.568998, 44.7312)
(0.570888, 44.8139)
(0.572779, 44.9536)
(0.574669, 44.9542)
(0.57656, 45.0591)
(0.57845, 44.9357)
(0.58034, 45.0544)
(0.582231, 45.1038)
(0.584121, 45.2468)
(0.586011, 45.3045)
(0.587902, 45.3128)
(0.589792, 45.3059)
(0.591682, 45.3445)
(0.593573, 45.3263)
(0.595463, 45.4662)
(0.597354, 45.6292)
(0.599244, 45.9279)
(0.601134, 46.1358)
(0.603025, 46.3594)
(0.604915, 46.2505)
(0.606805, 46.1109)
(0.608696, 46.0203)
(0.610586, 46.3864)
(0.612476, 46.0861)
(0.614367, 45.9656)
(0.616257, 45.9046)
(0.618147, 45.9515)
(0.620038, 46.0974)
(0.621928, 46.0799)
(0.623819, 46.4103)
(0.625709, 46.3434)
(0.627599, 46.2519)
(0.62949, 45.8853)
(0.63138, 45.7759)
(0.63327, 45.7861)
(0.635161, 45.8069)
(0.637051, 45.8778)
(0.638941, 45.8949)
(0.640832, 46.0167)
(0.642722, 46.1066)
(0.644612, 45.9721)
(0.646503, 45.9214)
(0.648393, 45.1554)
(0.650284, 44.7073)
(0.652174, 44.4273)
(0.654064, 44.503)
(0.655955, 44.6541)
(0.657845, 44.6942)
(0.659735, 44.6751)
(0.661626, 44.6783)
(0.663516, 45.008)
(0.665406, 45.0169)
(0.667297, 44.9807)
(0.669187, 45.0958)
(0.671077, 45.1986)
(0.672968, 45.1344)
(0.674858, 45.1291)
(0.676749, 45.0395)
(0.678639, 45.0435)
(0.680529, 44.9511)
(0.68242, 45.0066)
(0.68431, 44.9772)
(0.6862, 44.7292)
(0.688091, 44.8239)
(0.689981, 44.8921)
(0.691871, 45.0428)
(0.693762, 45.2085)
(0.695652, 45.3143)
(0.697543, 45.3876)
(0.699433, 45.2586)
(0.701323, 45.0359)
(0.703214, 44.9207)
(0.705104, 44.7374)
(0.706994, 44.6448)
(0.708885, 44.6607)
(0.710775, 44.3309)
(0.712665, 44.1735)
(0.714556, 44.083)
(0.716446, 44.2191)
(0.718337, 44.4815)
(0.720227, 44.8209)
(0.722117, 45.1555)
(0.724008, 45.3311)
(0.725898, 45.421)
(0.727788, 45.4338)
(0.729679, 45.3175)
(0.731569, 45.5036)
(0.733459, 45.7058)
(0.73535, 46.1394)
(0.73724, 46.085)
(0.73913, 46.1005)
(0.741021, 46.1014)
(0.742911, 46.1656)
(0.744802, 46.352)
(0.746692, 46.387)
(0.748582, 46.5157)
(0.750473, 46.8647)
(0.752363, 47.1112)
(0.754253, 47.1294)
(0.756144, 46.9826)
(0.758034, 46.9026)
(0.759924, 46.767)
(0.761815, 46.564)
(0.763705, 46.6979)
(0.765595, 47.1233)
(0.767486, 47.082)
(0.769376, 46.8165)
(0.771267, 46.7972)
(0.773157, 46.7762)
(0.775047, 46.8017)
(0.776938, 47.0082)
(0.778828, 47.0991)
(0.780718, 46.9614)
(0.782609, 46.9594)
(0.784499, 46.4612)
(0.786389, 46.0135)
(0.78828, 45.9392)
(0.79017, 45.567)
(0.792061, 45.7137)
(0.793951, 45.7794)
(0.795841, 45.7172)
(0.797732, 45.7499)
(0.799622, 45.5818)
(0.801512, 45.4719)
(0.803403, 45.3606)
(0.805293, 45.4686)
(0.807183, 45.5983)
(0.809074, 45.846)
(0.810964, 45.7095)
(0.812854, 45.6232)
(0.814745, 45.6286)
(0.816635, 45.4211)
(0.818526, 45.1175)
(0.820416, 44.9207)
(0.822306, 44.9973)
(0.824197, 45.2009)
(0.826087, 45.4616)
(0.827977, 45.9895)
(0.829868, 46.2285)
(0.831758, 46.3691)
(0.833648, 46.2742)
(0.835539, 46.1588)
(0.837429, 46.1199)
(0.839319, 45.8409)
(0.84121, 45.5801)
(0.8431, 45.2003)
(0.844991, 45.3202)
(0.846881, 45.2015)
(0.848771, 44.8571)
(0.850662, 44.8286)
(0.852552, 44.9946)
(0.854442, 44.4729)
(0.856333, 45.0068)
(0.858223, 45.7231)
(0.860113, 46.4209)
(0.862004, 46.4958)
(0.863894, 46.4377)
(0.865785, 46.8471)
(0.867675, 46.8752)
(0.869565, 46.8226)
(0.871456, 46.5877)
(0.873346, 46.2543)
(0.875236, 46.5671)
(0.877127, 46.8102)
(0.879017, 47.0176)
(0.880907, 46.9977)
(0.882798, 46.9555)
(0.884688, 47.1576)
(0.886578, 47.3958)
(0.888469, 47.2823)
(0.890359, 47.2267)
(0.89225, 47.0514)
(0.89414, 46.9789)
(0.89603, 47.0166)
(0.897921, 46.7769)
(0.899811, 46.6135)
(0.901701, 46.572)
(0.903592, 46.5896)
(0.905482, 46.5187)
(0.907372, 46.439)
(0.909263, 46.5446)
(0.911153, 46.5798)
(0.913044, 46.6333)
(0.914934, 46.5444)
(0.916824, 46.5466)
(0.918715, 46.0413)
(0.920605, 45.9178)
(0.922495, 45.8679)
(0.924386, 45.9165)
(0.926276, 45.9134)
(0.928166, 45.6681)
(0.930057, 45.7089)
(0.931947, 45.7501)
(0.933837, 45.6831)
(0.935728, 45.8023)
(0.937618, 45.5791)
(0.939509, 45.512)
(0.941399, 45.671)
(0.943289, 45.6641)
(0.94518, 45.6351)
(0.94707, 46.1635)
(0.94896, 46.1671)
(0.950851, 46.1706)
(0.952741, 46.069)
(0.954631, 46.0106)
(0.956522, 46.0049)
(0.958412, 45.759)
(0.960303, 45.7096)
(0.962193, 45.4578)
(0.964083, 45.0103)
(0.965974, 45.1979)
(0.967864, 45.0247)
(0.969754, 44.7786)
(0.971645, 44.7707)
(0.973535, 44.8547)
(0.975425, 45.302)
(0.977316, 45.4583)
(0.979206, 45.5689)
(0.981096, 45.5129)
(0.982987, 45.517)
(0.984877, 45.5744)
(0.986768, 45.7284)
(0.988658, 45.7931)
(0.990548, 45.755)
(0.992439, 45.9899)
(0.994329, 46.3533)
(0.996219, 46.6801)
(0.99811, 46.7919)
(1, 46.893)
(1, 0)
};

==> exp_plots/ground_eff__tmaf_vs_da/th_da_no_fill.tex <==
\addplot[
    fill=none,draw = clr1,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 39.9173)
(0.00189036, 39.5857)
(0.00378072, 39.8018)
(0.00567108, 40.3314)
(0.00756144, 40.7779)
(0.0094518, 41.1221)
(0.0113422, 41.1493)
(0.0132325, 41.7764)
(0.0151229, 43.497)
(0.0170132, 43.5285)
(0.0189036, 43.4329)
(0.020794, 42.9863)
(0.0226843, 42.7922)
(0.0245747, 42.9602)
(0.026465, 43.7185)
(0.0283554, 43.9787)
(0.0302457, 43.7224)
(0.0321361, 43.1927)
(0.0340265, 43.0054)
(0.0359168, 42.9852)
(0.0378072, 42.9399)
(0.0396975, 43.1015)
(0.0415879, 43.217)
(0.0434783, 43.1017)
(0.0453686, 43.1183)
(0.047259, 43.089)
(0.0491493, 44.3967)
(0.0510397, 44.6631)
(0.0529301, 44.8527)
(0.0548204, 44.6315)
(0.0567108, 44.864)
(0.0586011, 44.8597)
(0.0604915, 45.6016)
(0.0623819, 45.8418)
(0.0642722, 46.5852)
(0.0661626, 46.3829)
(0.0680529, 46.2912)
(0.0699433, 46.0357)
(0.0718337, 45.6142)
(0.073724, 45.4004)
(0.0756144, 45.2434)
(0.0775047, 45.4094)
(0.0793951, 45.3578)
(0.0812854, 45.4968)
(0.0831758, 45.4623)
(0.0850662, 45.0485)
(0.0869565, 45.2528)
(0.0888469, 45.2706)
(0.0907372, 44.8448)
(0.0926276, 44.9065)
(0.094518, 44.4768)
(0.0964083, 44.2163)
(0.0982987, 44.122)
(0.100189, 44.2258)
(0.102079, 44.224)
(0.10397, 44.361)
(0.10586, 44.2748)
(0.10775, 44.1427)
(0.109641, 44.0928)
(0.111531, 44.191)
(0.113422, 44.2525)
(0.115312, 44.3115)
(0.117202, 44.3177)
(0.119093, 44.0494)
(0.120983, 44.1285)
(0.122873, 43.8305)
(0.124764, 43.5864)
(0.126654, 43.0182)
(0.128544, 43.1112)
(0.130435, 42.5708)
(0.132325, 42.5756)
(0.134216, 42.9375)
(0.136106, 43.3674)
(0.137996, 43.4174)
(0.139887, 43.6453)
(0.141777, 43.6521)
(0.143667, 43.6677)
(0.145558, 43.8514)
(0.147448, 43.9481)
(0.149338, 44.0167)
(0.151229, 44.1074)
(0.153119, 44.1912)
(0.155009, 44.3507)
(0.1569, 44.4183)
(0.15879, 44.3543)
(0.160681, 44.3364)
(0.162571, 44.3012)
(0.164461, 44.7115)
(0.166352, 44.919)
(0.168242, 44.9051)
(0.170132, 45.0048)
(0.172023, 44.7828)
(0.173913, 44.9865)
(0.175803, 44.9948)
(0.177694, 44.895)
(0.179584, 44.7262)
(0.181474, 44.7021)
(0.183365, 44.6488)
(0.185255, 44.674)
(0.187146, 44.6503)
(0.189036, 44.4867)
(0.190926, 44.4587)
(0.192817, 44.4669)
(0.194707, 44.4676)
(0.196597, 44.4129)
(0.198488, 44.3591)
(0.200378, 44.4137)
(0.202268, 44.5336)
(0.204159, 44.6009)
(0.206049, 44.5502)
(0.20794, 44.6293)
(0.20983, 44.5476)
(0.21172, 44.4489)
(0.213611, 44.6691)
(0.215501, 44.5398)
(0.217391, 44.5305)
(0.219282, 44.5025)
(0.221172, 44.3811)
(0.223062, 44.4261)
(0.224953, 44.6128)
(0.226843, 44.6901)
(0.228733, 44.7166)
(0.230624, 44.6601)
(0.232514, 44.6489)
(0.234405, 44.6788)
(0.236295, 44.6672)
(0.238185, 44.6591)
(0.240076, 44.6585)
(0.241966, 44.9316)
(0.243856, 44.9861)
(0.245747, 44.9814)
(0.247637, 45.0131)
(0.249527, 44.9141)
(0.251418, 44.7065)
(0.253308, 44.7102)
(0.255198, 44.7317)
(0.257089, 44.8407)
(0.258979, 44.6796)
(0.26087, 44.5903)
(0.26276, 44.7229)
(0.26465, 44.6296)
(0.266541, 44.7639)
(0.268431, 44.7661)
(0.270321, 44.6836)
(0.272212, 44.7174)
(0.274102, 44.4073)
(0.275992, 44.1133)
(0.277883, 43.3504)
(0.279773, 43.6326)
(0.281664, 43.9239)
(0.283554, 44.0897)
(0.285444, 44.2545)
(0.287335, 44.3814)
(0.289225, 44.3363)
(0.291115, 44.4215)
(0.293006, 44.2348)
(0.294896, 43.8545)
(0.296786, 43.8295)
(0.298677, 43.9491)
(0.300567, 44.299)
(0.302457, 44.7867)
(0.304348, 44.7852)
(0.306238, 44.9441)
(0.308129, 44.6369)
(0.310019, 44.5235)
(0.311909, 44.5061)
(0.3138, 44.5821)
(0.31569, 44.5908)
(0.31758, 45.0223)
(0.319471, 45.1638)
(0.321361, 45.0764)
(0.323251, 44.8986)
(0.325142, 44.6624)
(0.327032, 44.3153)
(0.328923, 44.4775)
(0.330813, 44.6631)
(0.332703, 44.7936)
(0.334594, 44.8768)
(0.336484, 44.9536)
(0.338374, 44.6432)
(0.340265, 44.4437)
(0.342155, 44.4761)
(0.344045, 44.7463)
(0.345936, 44.6776)
(0.347826, 44.6901)
(0.349716, 44.1578)
(0.351607, 44.3185)
(0.353497, 44.4312)
(0.355388, 44.8335)
(0.357278, 44.8335)
(0.359168, 44.6023)
(0.361059, 44.5499)
(0.362949, 44.5459)
(0.364839, 44.6271)
(0.36673, 44.4883)
(0.36862, 44.5027)
(0.37051, 44.6811)
(0.372401, 44.8422)
(0.374291, 45.0066)
(0.376181, 45.0148)
(0.378072, 44.8655)
(0.379962, 44.7864)
(0.381853, 44.833)
(0.383743, 44.8731)
(0.385633, 44.7114)
(0.387524, 44.6115)
(0.389414, 44.5365)
(0.391304, 44.549)
(0.393195, 44.6428)
(0.395085, 44.6322)
(0.396975, 44.5417)
(0.398866, 44.6882)
(0.400756, 44.8572)
(0.402647, 44.8953)
(0.404537, 45.1518)
(0.406427, 45.0963)
(0.408318, 45.2363)
(0.410208, 45.1925)
(0.412098, 45.1984)
(0.413989, 45.2821)
(0.415879, 45.3336)
(0.417769, 45.3147)
(0.41966, 45.3638)
(0.42155, 45.2762)
(0.42344, 45.2102)
(0.425331, 45.2706)
(0.427221, 45.3466)
(0.429112, 45.1947)
(0.431002, 45.1438)
(0.432892, 45.0682)
(0.434783, 45.0949)
(0.436673, 44.9969)
(0.438563, 45.0062)
(0.440454, 44.8551)
(0.442344, 44.7779)
(0.444234, 44.8996)
(0.446125, 44.8124)
(0.448015, 45.0598)
(0.449906, 45.2159)
(0.451796, 45.3153)
(0.453686, 45.3099)
(0.455577, 45.2191)
(0.457467, 44.4802)
(0.459357, 44.4137)
(0.461248, 44.2888)
(0.463138, 44.4182)
(0.465028, 44.3051)
(0.466919, 44.3791)
(0.468809, 44.4735)
(0.470699, 44.7676)
(0.47259, 44.9217)
(0.47448, 44.8917)
(0.476371, 45.0173)
(0.478261, 45.1181)
(0.480151, 44.9572)
(0.482042, 44.9516)
(0.483932, 44.7881)
(0.485822, 44.8559)
(0.487713, 44.9377)
(0.489603, 45.1861)
(0.491493, 45.2064)
(0.493384, 45.1215)
(0.495274, 45.2184)
(0.497164, 45.347)
(0.499055, 45.2861)
(0.500945, 45.1141)
(0.502836, 44.9504)
(0.504726, 44.9469)
(0.506616, 45.083)
(0.508507, 45.2082)
(0.510397, 45.192)
(0.512287, 45.1126)
(0.514178, 45.1119)
(0.516068, 45.0524)
(0.517958, 45.0958)
(0.519849, 44.7645)
(0.521739, 44.732)
(0.523629, 44.8027)
(0.52552, 45.0879)
(0.52741, 45.0896)
(0.529301, 44.791)
(0.531191, 44.9079)
(0.533081, 44.872)
(0.534972, 45.0976)
(0.536862, 45.1283)
(0.538752, 45.1023)
(0.540643, 45.1175)
(0.542533, 45.1184)
(0.544423, 45.0888)
(0.546314, 45.0492)
(0.548204, 45.0582)
(0.550095, 45.0565)
(0.551985, 45.0019)
(0.553875, 45.0132)
(0.555766, 44.9297)
(0.557656, 44.9901)
(0.559546, 44.9917)
(0.561437, 45.1617)
(0.563327, 45.244)
(0.565217, 44.8506)
(0.567108, 44.8581)
(0.568998, 44.7312)
(0.570888, 44.8139)
(0.572779, 44.9536)
(0.574669, 44.9542)
(0.57656, 45.0591)
(0.57845, 44.9357)
(0.58034, 45.0544)
(0.582231, 45.1038)
(0.584121, 45.2468)
(0.586011, 45.3045)
(0.587902, 45.3128)
(0.589792, 45.3059)
(0.591682, 45.3445)
(0.593573, 45.3263)
(0.595463, 45.4662)
(0.597354, 45.6292)
(0.599244, 45.9279)
(0.601134, 46.1358)
(0.603025, 46.3594)
(0.604915, 46.2505)
(0.606805, 46.1109)
(0.608696, 46.0203)
(0.610586, 46.3864)
(0.612476, 46.0861)
(0.614367, 45.9656)
(0.616257, 45.9046)
(0.618147, 45.9515)
(0.620038, 46.0974)
(0.621928, 46.0799)
(0.623819, 46.4103)
(0.625709, 46.3434)
(0.627599, 46.2519)
(0.62949, 45.8853)
(0.63138, 45.7759)
(0.63327, 45.7861)
(0.635161, 45.8069)
(0.637051, 45.8778)
(0.638941, 45.8949)
(0.640832, 46.0167)
(0.642722, 46.1066)
(0.644612, 45.9721)
(0.646503, 45.9214)
(0.648393, 45.1554)
(0.650284, 44.7073)
(0.652174, 44.4273)
(0.654064, 44.503)
(0.655955, 44.6541)
(0.657845, 44.6942)
(0.659735, 44.6751)
(0.661626, 44.6783)
(0.663516, 45.008)
(0.665406, 45.0169)
(0.667297, 44.9807)
(0.669187, 45.0958)
(0.671077, 45.1986)
(0.672968, 45.1344)
(0.674858, 45.1291)
(0.676749, 45.0395)
(0.678639, 45.0435)
(0.680529, 44.9511)
(0.68242, 45.0066)
(0.68431, 44.9772)
(0.6862, 44.7292)
(0.688091, 44.8239)
(0.689981, 44.8921)
(0.691871, 45.0428)
(0.693762, 45.2085)
(0.695652, 45.3143)
(0.697543, 45.3876)
(0.699433, 45.2586)
(0.701323, 45.0359)
(0.703214, 44.9207)
(0.705104, 44.7374)
(0.706994, 44.6448)
(0.708885, 44.6607)
(0.710775, 44.3309)
(0.712665, 44.1735)
(0.714556, 44.083)
(0.716446, 44.2191)
(0.718337, 44.4815)
(0.720227, 44.8209)
(0.722117, 45.1555)
(0.724008, 45.3311)
(0.725898, 45.421)
(0.727788, 45.4338)
(0.729679, 45.3175)
(0.731569, 45.5036)
(0.733459, 45.7058)
(0.73535, 46.1394)
(0.73724, 46.085)
(0.73913, 46.1005)
(0.741021, 46.1014)
(0.742911, 46.1656)
(0.744802, 46.352)
(0.746692, 46.387)
(0.748582, 46.5157)
(0.750473, 46.8647)
(0.752363, 47.1112)
(0.754253, 47.1294)
(0.756144, 46.9826)
(0.758034, 46.9026)
(0.759924, 46.767)
(0.761815, 46.564)
(0.763705, 46.6979)
(0.765595, 47.1233)
(0.767486, 47.082)
(0.769376, 46.8165)
(0.771267, 46.7972)
(0.773157, 46.7762)
(0.775047, 46.8017)
(0.776938, 47.0082)
(0.778828, 47.0991)
(0.780718, 46.9614)
(0.782609, 46.9594)
(0.784499, 46.4612)
(0.786389, 46.0135)
(0.78828, 45.9392)
(0.79017, 45.567)
(0.792061, 45.7137)
(0.793951, 45.7794)
(0.795841, 45.7172)
(0.797732, 45.7499)
(0.799622, 45.5818)
(0.801512, 45.4719)
(0.803403, 45.3606)
(0.805293, 45.4686)
(0.807183, 45.5983)
(0.809074, 45.846)
(0.810964, 45.7095)
(0.812854, 45.6232)
(0.814745, 45.6286)
(0.816635, 45.4211)
(0.818526, 45.1175)
(0.820416, 44.9207)
(0.822306, 44.9973)
(0.824197, 45.2009)
(0.826087, 45.4616)
(0.827977, 45.9895)
(0.829868, 46.2285)
(0.831758, 46.3691)
(0.833648, 46.2742)
(0.835539, 46.1588)
(0.837429, 46.1199)
(0.839319, 45.8409)
(0.84121, 45.5801)
(0.8431, 45.2003)
(0.844991, 45.3202)
(0.846881, 45.2015)
(0.848771, 44.8571)
(0.850662, 44.8286)
(0.852552, 44.9946)
(0.854442, 44.4729)
(0.856333, 45.0068)
(0.858223, 45.7231)
(0.860113, 46.4209)
(0.862004, 46.4958)
(0.863894, 46.4377)
(0.865785, 46.8471)
(0.867675, 46.8752)
(0.869565, 46.8226)
(0.871456, 46.5877)
(0.873346, 46.2543)
(0.875236, 46.5671)
(0.877127, 46.8102)
(0.879017, 47.0176)
(0.880907, 46.9977)
(0.882798, 46.9555)
(0.884688, 47.1576)
(0.886578, 47.3958)
(0.888469, 47.2823)
(0.890359, 47.2267)
(0.89225, 47.0514)
(0.89414, 46.9789)
(0.89603, 47.0166)
(0.897921, 46.7769)
(0.899811, 46.6135)
(0.901701, 46.572)
(0.903592, 46.5896)
(0.905482, 46.5187)
(0.907372, 46.439)
(0.909263, 46.5446)
(0.911153, 46.5798)
(0.913044, 46.6333)
(0.914934, 46.5444)
(0.916824, 46.5466)
(0.918715, 46.0413)
(0.920605, 45.9178)
(0.922495, 45.8679)
(0.924386, 45.9165)
(0.926276, 45.9134)
(0.928166, 45.6681)
(0.930057, 45.7089)
(0.931947, 45.7501)
(0.933837, 45.6831)
(0.935728, 45.8023)
(0.937618, 45.5791)
(0.939509, 45.512)
(0.941399, 45.671)
(0.943289, 45.6641)
(0.94518, 45.6351)
(0.94707, 46.1635)
(0.94896, 46.1671)
(0.950851, 46.1706)
(0.952741, 46.069)
(0.954631, 46.0106)
(0.956522, 46.0049)
(0.958412, 45.759)
(0.960303, 45.7096)
(0.962193, 45.4578)
(0.964083, 45.0103)
(0.965974, 45.1979)
(0.967864, 45.0247)
(0.969754, 44.7786)
(0.971645, 44.7707)
(0.973535, 44.8547)
(0.975425, 45.302)
(0.977316, 45.4583)
(0.979206, 45.5689)
(0.981096, 45.5129)
(0.982987, 45.517)
(0.984877, 45.5744)
(0.986768, 45.7284)
(0.988658, 45.7931)
(0.990548, 45.755)
(0.992439, 45.9899)
(0.994329, 46.3533)
(0.996219, 46.6801)
(0.99811, 46.7919)
(1, 46.893)
(1,0)
};

==> exp_plots/ground_eff__tmaf_vs_da/th_tmaf.tex <==
\addplot[
    fill=white!60!clr4,draw = clr4,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0,0)
(0, 39.2304)
(0.00191083, 40.3584)
(0.00382166, 41.0615)
(0.00573248, 40.9442)
(0.00764331, 41.2177)
(0.00955414, 41.1752)
(0.011465, 41.2662)
(0.0133758, 41.4023)
(0.0152866, 41.4541)
(0.0171975, 41.3995)
(0.0191083, 41.2421)
(0.0210191, 40.9187)
(0.0229299, 40.2799)
(0.0248408, 39.373)
(0.0267516, 38.8114)
(0.0286624, 39.5052)
(0.0305732, 40.8074)
(0.0324841, 42.6597)
(0.0343949, 44.4598)
(0.0363057, 45.8154)
(0.0382166, 46.565)
(0.0401274, 46.3433)
(0.0420382, 45.2583)
(0.043949, 43.942)
(0.0458599, 42.0538)
(0.0477707, 40.2871)
(0.0496815, 38.8721)
(0.0515924, 38.1112)
(0.0535032, 38.2459)
(0.055414, 39.1504)
(0.0573248, 40.3937)
(0.0592357, 41.6628)
(0.0611465, 43.5804)
(0.0630573, 45.0344)
(0.0649681, 45.7595)
(0.066879, 45.9114)
(0.0687898, 45.5343)
(0.0707006, 44.849)
(0.0726115, 43.6349)
(0.0745223, 42.5595)
(0.0764331, 41.1894)
(0.0783439, 40.1409)
(0.0802548, 39.6122)
(0.0821656, 39.6103)
(0.0840764, 40.1607)
(0.0859873, 41.1369)
(0.0878981, 42.3412)
(0.0898089, 43.4088)
(0.0917197, 44.0886)
(0.0936306, 45.397)
(0.0955414, 46.3053)
(0.0974522, 46.5896)
(0.0993631, 46.4379)
(0.101274, 45.7711)
(0.103185, 44.7451)
(0.105096, 43.7058)
(0.107006, 42.8028)
(0.108917, 42.2467)
(0.110828, 41.832)
(0.112739, 41.6929)
(0.11465, 41.698)
(0.116561, 41.9531)
(0.118471, 42.3508)
(0.120382, 42.7027)
(0.122293, 43.058)
(0.124204, 43.2412)
(0.126115, 43.34)
(0.128025, 43.3871)
(0.129936, 43.3397)
(0.131847, 42.8353)
(0.133758, 42.4109)
(0.135669, 42.1057)
(0.13758, 41.754)
(0.13949, 41.5923)
(0.141401, 41.3148)
(0.143312, 41.0987)
(0.145223, 41.3009)
(0.147134, 41.7785)
(0.149045, 41.6912)
(0.150955, 41.7361)
(0.152866, 41.9227)
(0.154777, 42.2247)
(0.156688, 42.2933)
(0.158599, 42.3594)
(0.16051, 42.4187)
(0.16242, 42.8222)
(0.164331, 43.2113)
(0.166242, 43.2447)
(0.168153, 43.3346)
(0.170064, 43.1716)
(0.171975, 42.8663)
(0.173885, 42.4996)
(0.175796, 42.2133)
(0.177707, 41.8378)
(0.179618, 41.6991)
(0.181529, 41.6363)
(0.183439, 41.5031)
(0.18535, 41.5695)
(0.187261, 41.7359)
(0.189172, 41.5734)
(0.191083, 41.3621)
(0.192994, 41.0861)
(0.194904, 41.4148)
(0.196815, 41.9079)
(0.198726, 42.7454)
(0.200637, 43.4716)
(0.202548, 43.7945)
(0.204459, 44.0052)
(0.206369, 44.0472)
(0.20828, 43.8455)
(0.210191, 43.5217)
(0.212102, 42.1633)
(0.214013, 41.5924)
(0.215924, 41.4262)
(0.217834, 41.4327)
(0.219745, 41.6277)
(0.221656, 41.8918)
(0.223567, 42.3087)
(0.225478, 42.6662)
(0.227389, 42.655)
(0.229299, 42.5341)
(0.23121, 42.4642)
(0.233121, 42.4098)
(0.235032, 42.3149)
(0.236943, 42.1469)
(0.238853, 42.0536)
(0.240764, 41.9321)
(0.242675, 42.1002)
(0.244586, 42.2905)
(0.246497, 42.3535)
(0.248408, 42.6658)
(0.250318, 42.8254)
(0.252229, 43.0647)
(0.25414, 43.3826)
(0.256051, 43.6802)
(0.257962, 43.8361)
(0.259873, 43.8407)
(0.261783, 43.7308)
(0.263694, 43.6346)
(0.265605, 43.485)
(0.267516, 43.3459)
(0.269427, 43.1659)
(0.271338, 43.1308)
(0.273248, 43.1454)
(0.275159, 43.2098)
(0.27707, 43.1046)
(0.278981, 42.9783)
(0.280892, 43.0438)
(0.282803, 42.9092)
(0.284713, 42.6855)
(0.286624, 42.8046)
(0.288535, 43.1958)
(0.290446, 43.526)
(0.292357, 43.8188)
(0.294268, 43.921)
(0.296178, 43.8401)
(0.298089, 43.658)
(0.3, 43.6782)
(0.301911, 43.5806)
(0.303822, 43.6001)
(0.305732, 43.6224)
(0.307643, 43.6009)
(0.309554, 43.4574)
(0.311465, 43.1135)
(0.313376, 42.8099)
(0.315287, 42.3317)
(0.317197, 42.1148)
(0.319108, 41.9997)
(0.321019, 41.7656)
(0.32293, 41.8848)
(0.324841, 42.1604)
(0.326752, 42.6164)
(0.328662, 43.1169)
(0.330573, 43.4256)
(0.332484, 43.5912)
(0.334395, 43.4743)
(0.336306, 43.1458)
(0.338217, 42.9381)
(0.340127, 42.8613)
(0.342038, 42.8161)
(0.343949, 42.8302)
(0.34586, 42.959)
(0.347771, 42.9489)
(0.349681, 42.9249)
(0.351592, 43.0952)
(0.353503, 43.5062)
(0.355414, 44.3919)
(0.357325, 44.8919)
(0.359236, 44.8413)
(0.361147, 44.688)
(0.363057, 44.2871)
(0.364968, 43.5913)
(0.366879, 42.6231)
(0.36879, 41.8176)
(0.370701, 41.1887)
(0.372611, 41.3172)
(0.374522, 41.8441)
(0.376433, 42.9452)
(0.378344, 43.8142)
(0.380255, 44.4867)
(0.382166, 45.4803)
(0.384076, 45.9742)
(0.385987, 45.7956)
(0.387898, 44.9423)
(0.389809, 43.7458)
(0.39172, 42.9934)
(0.393631, 41.9841)
(0.395541, 41.1757)
(0.397452, 40.6561)
(0.399363, 40.4977)
(0.401274, 40.9733)
(0.403185, 41.8182)
(0.405096, 42.6254)
(0.407006, 43.648)
(0.408917, 44.5328)
(0.410828, 45.3852)
(0.412739, 46.0887)
(0.41465, 46.37)
(0.416561, 46.0804)
(0.418471, 45.2037)
(0.420382, 43.886)
(0.422293, 42.5011)
(0.424204, 41.3052)
(0.426115, 40.6446)
(0.428025, 40.2918)
(0.429936, 40.2432)
(0.431847, 40.8331)
(0.433758, 42.2635)
(0.435669, 43.4901)
(0.43758, 44.3019)
(0.43949, 45.2406)
(0.441401, 45.8142)
(0.443312, 45.6912)
(0.445223, 45.187)
(0.447134, 44.4678)
(0.449045, 43.4928)
(0.450955, 42.7967)
(0.452866, 42.0205)
(0.454777, 41.4081)
(0.456688, 41.2116)
(0.458599, 41.5497)
(0.46051, 42.1478)
(0.46242, 42.9059)
(0.464331, 43.7955)
(0.466242, 44.5459)
(0.468153, 44.8108)
(0.470064, 44.904)
(0.471975, 44.7147)
(0.473885, 44.269)
(0.475796, 43.7888)
(0.477707, 43.146)
(0.479618, 42.8686)
(0.481529, 42.4088)
(0.483439, 42.1266)
(0.48535, 41.9909)
(0.487261, 41.8917)
(0.489172, 41.8817)
(0.491083, 41.7502)
(0.492994, 41.8244)
(0.494904, 42.1259)
(0.496815, 42.5451)
(0.498726, 42.7329)
(0.500637, 42.9959)
(0.502548, 43.2559)
(0.504459, 43.2247)
(0.506369, 43.36)
(0.50828, 43.8123)
(0.510191, 44.4934)
(0.512102, 44.9138)
(0.514013, 45.061)
(0.515924, 44.9916)
(0.517834, 44.7377)
(0.519745, 44.2264)
(0.521656, 43.4819)
(0.523567, 42.9828)
(0.525478, 42.6463)
(0.527389, 42.6063)
(0.529299, 42.9325)
(0.53121, 43.311)
(0.533121, 43.7909)
(0.535032, 44.2573)
(0.536943, 44.5745)
(0.538854, 44.5011)
(0.540764, 44.0424)
(0.542675, 43.569)
(0.544586, 43.2711)
(0.546497, 42.7825)
(0.548408, 42.3857)
(0.550318, 42.4385)
(0.552229, 42.7258)
(0.55414, 43.2189)
(0.556051, 43.5582)
(0.557962, 44.0804)
(0.559873, 44.5052)
(0.561783, 44.6735)
(0.563694, 44.7097)
(0.565605, 44.3275)
(0.567516, 43.68)
(0.569427, 43.0293)
(0.571338, 42.5655)
(0.573248, 42.1451)
(0.575159, 41.8806)
(0.57707, 41.8326)
(0.578981, 41.8891)
(0.580892, 42.0991)
(0.582803, 42.5651)
(0.584713, 43.1093)
(0.586624, 43.5795)
(0.588535, 43.7463)
(0.590446, 43.954)
(0.592357, 44.2281)
(0.594268, 44.1666)
(0.596178, 43.6062)
(0.598089, 42.895)
(0.6, 42.19)
(0.601911, 41.5651)
(0.603822, 41.3401)
(0.605733, 41.3999)
(0.607643, 42.0647)
(0.609554, 42.6342)
(0.611465, 43.6112)
(0.613376, 45.0791)
(0.615287, 46.1695)
(0.617197, 46.7541)
(0.619108, 46.751)
(0.621019, 46.271)
(0.62293, 45.1409)
(0.624841, 44.1335)
(0.626752, 43.2162)
(0.628662, 42.8794)
(0.630573, 43.2446)
(0.632484, 43.7373)
(0.634395, 43.8561)
(0.636306, 43.8781)
(0.638216, 44.0713)
(0.640127, 44.3725)
(0.642038, 44.5672)
(0.643949, 44.9074)
(0.64586, 45.5691)
(0.647771, 46.0683)
(0.649682, 46.141)
(0.651592, 45.6266)
(0.653503, 45.1569)
(0.655414, 44.4761)
(0.657325, 43.996)
(0.659236, 43.5552)
(0.661147, 43.1927)
(0.663057, 43.2008)
(0.664968, 43.2708)
(0.666879, 43.5968)
(0.66879, 44.2566)
(0.670701, 44.7719)
(0.672611, 45.3095)
(0.674522, 46.0275)
(0.676433, 46.3977)
(0.678344, 46.3844)
(0.680255, 46.3306)
(0.682166, 46.0494)
(0.684076, 45.5762)
(0.685987, 45.0094)
(0.687898, 44.3643)
(0.689809, 43.7865)
(0.69172, 43.4136)
(0.693631, 43.209)
(0.695541, 43.2084)
(0.697452, 43.3861)
(0.699363, 43.6383)
(0.701274, 44.0251)
(0.703185, 44.5817)
(0.705095, 45.169)
(0.707006, 45.6691)
(0.708917, 45.7462)
(0.710828, 45.6527)
(0.712739, 45.3889)
(0.71465, 44.908)
(0.71656, 44.5148)
(0.718471, 44.3512)
(0.720382, 44.3142)
(0.722293, 44.333)
(0.724204, 44.1987)
(0.726115, 44.4379)
(0.728025, 43.8685)
(0.729936, 43.3183)
(0.731847, 43.2343)
(0.733758, 42.9945)
(0.735669, 43.0073)
(0.73758, 43.2119)
(0.73949, 43.7372)
(0.741401, 44.7317)
(0.743312, 45.4213)
(0.745223, 46.0579)
(0.747134, 46.296)
(0.749045, 46.5254)
(0.750955, 46.2987)
(0.752866, 45.9268)
(0.754777, 44.8326)
(0.756688, 43.6337)
(0.758599, 42.7169)
(0.760509, 42.0716)
(0.76242, 41.9886)
(0.764331, 42.2593)
(0.766242, 42.4928)
(0.768153, 43.129)
(0.770064, 43.8824)
(0.771975, 45.1209)
(0.773885, 46.1095)
(0.775796, 46.6917)
(0.777707, 46.6756)
(0.779618, 46.3493)
(0.781529, 45.7442)
(0.78344, 44.7203)
(0.78535, 43.7645)
(0.787261, 43.199)
(0.789172, 42.4656)
(0.791083, 42.2555)
(0.792994, 42.5164)
(0.794904, 43.0801)
(0.796815, 43.7445)
(0.798726, 44.4784)
(0.800637, 44.986)
(0.802548, 45.0921)
(0.804459, 44.9068)
(0.806369, 44.8039)
(0.80828, 44.675)
(0.810191, 44.4811)
(0.812102, 44.1786)
(0.814013, 43.8019)
(0.815924, 43.5951)
(0.817834, 43.3441)
(0.819745, 43.3311)
(0.821656, 43.379)
(0.823567, 43.357)
(0.825478, 43.2559)
(0.827389, 43.2396)
(0.829299, 43.1819)
(0.83121, 42.9678)
(0.833121, 42.9743)
(0.835032, 43.1165)
(0.836943, 43.2522)
(0.838853, 43.6842)
(0.840764, 43.884)
(0.842675, 44.227)
(0.844586, 44.514)
(0.846497, 44.6455)
(0.848408, 44.5567)
(0.850318, 44.2058)
(0.852229, 43.6425)
(0.85414, 42.8908)
(0.856051, 42.0179)
(0.857962, 41.5898)
(0.859873, 41.7078)
(0.861783, 42.1397)
(0.863694, 42.6548)
(0.865605, 43.5246)
(0.867516, 44.4548)
(0.869427, 45.3262)
(0.871338, 46.0854)
(0.873248, 46.5786)
(0.875159, 46.6584)
(0.87707, 46.2544)
(0.878981, 45.8276)
(0.880892, 45.0164)
(0.882802, 44.3395)
(0.884713, 43.6655)
(0.886624, 43.1264)
(0.888535, 42.6808)
(0.890446, 42.4988)
(0.892357, 42.6367)
(0.894267, 42.9346)
(0.896178, 43.5206)
(0.898089, 43.7604)
(0.9, 44.0802)
(0.901911, 44.4937)
(0.903822, 44.8983)
(0.905732, 45.0525)
(0.907643, 44.7012)
(0.909554, 44.4372)
(0.911465, 44.4872)
(0.913376, 44.5016)
(0.915287, 44.385)
(0.917197, 43.8909)
(0.919108, 43.1479)
(0.921019, 41.8213)
(0.92293, 41.0991)
(0.924841, 40.9193)
(0.926752, 40.811)
(0.928662, 41.1479)
(0.930573, 41.9779)
(0.932484, 42.9105)
(0.934395, 44.3155)
(0.936306, 45.2863)
(0.938217, 45.9045)
(0.940127, 46.0467)
(0.942038, 45.9492)
(0.943949, 45.4831)
(0.94586, 44.5978)
(0.947771, 44.1441)
(0.949682, 43.6551)
(0.951592, 43.2989)
(0.953503, 43.1989)
(0.955414, 43.4086)
(0.957325, 43.8073)
(0.959236, 44.233)
(0.961146, 44.413)
(0.963057, 44.5172)
(0.964968, 43.9811)
(0.966879, 43.2686)
(0.96879, 42.5582)
(0.970701, 41.9939)
(0.972611, 41.4717)
(0.974522, 41.3118)
(0.976433, 41.4573)
(0.978344, 41.8745)
(0.980255, 42.4532)
(0.982166, 43.2995)
(0.984076, 44.1597)
(0.985987, 44.7221)
(0.987898, 45.3379)
(0.989809, 45.4887)
(0.99172, 45.2477)
(0.993631, 44.5581)
(0.995541, 43.6992)
(0.997452, 42.8278)
(0.999363, 41.6235)
(1,0)
};

==> exp_plots/ground_eff__tmaf_vs_da/th_tmaf_no_fill.tex <==
\addplot[
    fill=none,draw = clr4,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 39.2304)
(0.00191083, 40.3584)
(0.00382166, 41.0615)
(0.00573248, 40.9442)
(0.00764331, 41.2177)
(0.00955414, 41.1752)
(0.011465, 41.2662)
(0.0133758, 41.4023)
(0.0152866, 41.4541)
(0.0171975, 41.3995)
(0.0191083, 41.2421)
(0.0210191, 40.9187)
(0.0229299, 40.2799)
(0.0248408, 39.373)
(0.0267516, 38.8114)
(0.0286624, 39.5052)
(0.0305732, 40.8074)
(0.0324841, 42.6597)
(0.0343949, 44.4598)
(0.0363057, 45.8154)
(0.0382166, 46.565)
(0.0401274, 46.3433)
(0.0420382, 45.2583)
(0.043949, 43.942)
(0.0458599, 42.0538)
(0.0477707, 40.2871)
(0.0496815, 38.8721)
(0.0515924, 38.1112)
(0.0535032, 38.2459)
(0.055414, 39.1504)
(0.0573248, 40.3937)
(0.0592357, 41.6628)
(0.0611465, 43.5804)
(0.0630573, 45.0344)
(0.0649681, 45.7595)
(0.066879, 45.9114)
(0.0687898, 45.5343)
(0.0707006, 44.849)
(0.0726115, 43.6349)
(0.0745223, 42.5595)
(0.0764331, 41.1894)
(0.0783439, 40.1409)
(0.0802548, 39.6122)
(0.0821656, 39.6103)
(0.0840764, 40.1607)
(0.0859873, 41.1369)
(0.0878981, 42.3412)
(0.0898089, 43.4088)
(0.0917197, 44.0886)
(0.0936306, 45.397)
(0.0955414, 46.3053)
(0.0974522, 46.5896)
(0.0993631, 46.4379)
(0.101274, 45.7711)
(0.103185, 44.7451)
(0.105096, 43.7058)
(0.107006, 42.8028)
(0.108917, 42.2467)
(0.110828, 41.832)
(0.112739, 41.6929)
(0.11465, 41.698)
(0.116561, 41.9531)
(0.118471, 42.3508)
(0.120382, 42.7027)
(0.122293, 43.058)
(0.124204, 43.2412)
(0.126115, 43.34)
(0.128025, 43.3871)
(0.129936, 43.3397)
(0.131847, 42.8353)
(0.133758, 42.4109)
(0.135669, 42.1057)
(0.13758, 41.754)
(0.13949, 41.5923)
(0.141401, 41.3148)
(0.143312, 41.0987)
(0.145223, 41.3009)
(0.147134, 41.7785)
(0.149045, 41.6912)
(0.150955, 41.7361)
(0.152866, 41.9227)
(0.154777, 42.2247)
(0.156688, 42.2933)
(0.158599, 42.3594)
(0.16051, 42.4187)
(0.16242, 42.8222)
(0.164331, 43.2113)
(0.166242, 43.2447)
(0.168153, 43.3346)
(0.170064, 43.1716)
(0.171975, 42.8663)
(0.173885, 42.4996)
(0.175796, 42.2133)
(0.177707, 41.8378)
(0.179618, 41.6991)
(0.181529, 41.6363)
(0.183439, 41.5031)
(0.18535, 41.5695)
(0.187261, 41.7359)
(0.189172, 41.5734)
(0.191083, 41.3621)
(0.192994, 41.0861)
(0.194904, 41.4148)
(0.196815, 41.9079)
(0.198726, 42.7454)
(0.200637, 43.4716)
(0.202548, 43.7945)
(0.204459, 44.0052)
(0.206369, 44.0472)
(0.20828, 43.8455)
(0.210191, 43.5217)
(0.212102, 42.1633)
(0.214013, 41.5924)
(0.215924, 41.4262)
(0.217834, 41.4327)
(0.219745, 41.6277)
(0.221656, 41.8918)
(0.223567, 42.3087)
(0.225478, 42.6662)
(0.227389, 42.655)
(0.229299, 42.5341)
(0.23121, 42.4642)
(0.233121, 42.4098)
(0.235032, 42.3149)
(0.236943, 42.1469)
(0.238853, 42.0536)
(0.240764, 41.9321)
(0.242675, 42.1002)
(0.244586, 42.2905)
(0.246497, 42.3535)
(0.248408, 42.6658)
(0.250318, 42.8254)
(0.252229, 43.0647)
(0.25414, 43.3826)
(0.256051, 43.6802)
(0.257962, 43.8361)
(0.259873, 43.8407)
(0.261783, 43.7308)
(0.263694, 43.6346)
(0.265605, 43.485)
(0.267516, 43.3459)
(0.269427, 43.1659)
(0.271338, 43.1308)
(0.273248, 43.1454)
(0.275159, 43.2098)
(0.27707, 43.1046)
(0.278981, 42.9783)
(0.280892, 43.0438)
(0.282803, 42.9092)
(0.284713, 42.6855)
(0.286624, 42.8046)
(0.288535, 43.1958)
(0.290446, 43.526)
(0.292357, 43.8188)
(0.294268, 43.921)
(0.296178, 43.8401)
(0.298089, 43.658)
(0.3, 43.6782)
(0.301911, 43.5806)
(0.303822, 43.6001)
(0.305732, 43.6224)
(0.307643, 43.6009)
(0.309554, 43.4574)
(0.311465, 43.1135)
(0.313376, 42.8099)
(0.315287, 42.3317)
(0.317197, 42.1148)
(0.319108, 41.9997)
(0.321019, 41.7656)
(0.32293, 41.8848)
(0.324841, 42.1604)
(0.326752, 42.6164)
(0.328662, 43.1169)
(0.330573, 43.4256)
(0.332484, 43.5912)
(0.334395, 43.4743)
(0.336306, 43.1458)
(0.338217, 42.9381)
(0.340127, 42.8613)
(0.342038, 42.8161)
(0.343949, 42.8302)
(0.34586, 42.959)
(0.347771, 42.9489)
(0.349681, 42.9249)
(0.351592, 43.0952)
(0.353503, 43.5062)
(0.355414, 44.3919)
(0.357325, 44.8919)
(0.359236, 44.8413)
(0.361147, 44.688)
(0.363057, 44.2871)
(0.364968, 43.5913)
(0.366879, 42.6231)
(0.36879, 41.8176)
(0.370701, 41.1887)
(0.372611, 41.3172)
(0.374522, 41.8441)
(0.376433, 42.9452)
(0.378344, 43.8142)
(0.380255, 44.4867)
(0.382166, 45.4803)
(0.384076, 45.9742)
(0.385987, 45.7956)
(0.387898, 44.9423)
(0.389809, 43.7458)
(0.39172, 42.9934)
(0.393631, 41.9841)
(0.395541, 41.1757)
(0.397452, 40.6561)
(0.399363, 40.4977)
(0.401274, 40.9733)
(0.403185, 41.8182)
(0.405096, 42.6254)
(0.407006, 43.648)
(0.408917, 44.5328)
(0.410828, 45.3852)
(0.412739, 46.0887)
(0.41465, 46.37)
(0.416561, 46.0804)
(0.418471, 45.2037)
(0.420382, 43.886)
(0.422293, 42.5011)
(0.424204, 41.3052)
(0.426115, 40.6446)
(0.428025, 40.2918)
(0.429936, 40.2432)
(0.431847, 40.8331)
(0.433758, 42.2635)
(0.435669, 43.4901)
(0.43758, 44.3019)
(0.43949, 45.2406)
(0.441401, 45.8142)
(0.443312, 45.6912)
(0.445223, 45.187)
(0.447134, 44.4678)
(0.449045, 43.4928)
(0.450955, 42.7967)
(0.452866, 42.0205)
(0.454777, 41.4081)
(0.456688, 41.2116)
(0.458599, 41.5497)
(0.46051, 42.1478)
(0.46242, 42.9059)
(0.464331, 43.7955)
(0.466242, 44.5459)
(0.468153, 44.8108)
(0.470064, 44.904)
(0.471975, 44.7147)
(0.473885, 44.269)
(0.475796, 43.7888)
(0.477707, 43.146)
(0.479618, 42.8686)
(0.481529, 42.4088)
(0.483439, 42.1266)
(0.48535, 41.9909)
(0.487261, 41.8917)
(0.489172, 41.8817)
(0.491083, 41.7502)
(0.492994, 41.8244)
(0.494904, 42.1259)
(0.496815, 42.5451)
(0.498726, 42.7329)
(0.500637, 42.9959)
(0.502548, 43.2559)
(0.504459, 43.2247)
(0.506369, 43.36)
(0.50828, 43.8123)
(0.510191, 44.4934)
(0.512102, 44.9138)
(0.514013, 45.061)
(0.515924, 44.9916)
(0.517834, 44.7377)
(0.519745, 44.2264)
(0.521656, 43.4819)
(0.523567, 42.9828)
(0.525478, 42.6463)
(0.527389, 42.6063)
(0.529299, 42.9325)
(0.53121, 43.311)
(0.533121, 43.7909)
(0.535032, 44.2573)
(0.536943, 44.5745)
(0.538854, 44.5011)
(0.540764, 44.0424)
(0.542675, 43.569)
(0.544586, 43.2711)
(0.546497, 42.7825)
(0.548408, 42.3857)
(0.550318, 42.4385)
(0.552229, 42.7258)
(0.55414, 43.2189)
(0.556051, 43.5582)
(0.557962, 44.0804)
(0.559873, 44.5052)
(0.561783, 44.6735)
(0.563694, 44.7097)
(0.565605, 44.3275)
(0.567516, 43.68)
(0.569427, 43.0293)
(0.571338, 42.5655)
(0.573248, 42.1451)
(0.575159, 41.8806)
(0.57707, 41.8326)
(0.578981, 41.8891)
(0.580892, 42.0991)
(0.582803, 42.5651)
(0.584713, 43.1093)
(0.586624, 43.5795)
(0.588535, 43.7463)
(0.590446, 43.954)
(0.592357, 44.2281)
(0.594268, 44.1666)
(0.596178, 43.6062)
(0.598089, 42.895)
(0.6, 42.19)
(0.601911, 41.5651)
(0.603822, 41.3401)
(0.605733, 41.3999)
(0.607643, 42.0647)
(0.609554, 42.6342)
(0.611465, 43.6112)
(0.613376, 45.0791)
(0.615287, 46.1695)
(0.617197, 46.7541)
(0.619108, 46.751)
(0.621019, 46.271)
(0.62293, 45.1409)
(0.624841, 44.1335)
(0.626752, 43.2162)
(0.628662, 42.8794)
(0.630573, 43.2446)
(0.632484, 43.7373)
(0.634395, 43.8561)
(0.636306, 43.8781)
(0.638216, 44.0713)
(0.640127, 44.3725)
(0.642038, 44.5672)
(0.643949, 44.9074)
(0.64586, 45.5691)
(0.647771, 46.0683)
(0.649682, 46.141)
(0.651592, 45.6266)
(0.653503, 45.1569)
(0.655414, 44.4761)
(0.657325, 43.996)
(0.659236, 43.5552)
(0.661147, 43.1927)
(0.663057, 43.2008)
(0.664968, 43.2708)
(0.666879, 43.5968)
(0.66879, 44.2566)
(0.670701, 44.7719)
(0.672611, 45.3095)
(0.674522, 46.0275)
(0.676433, 46.3977)
(0.678344, 46.3844)
(0.680255, 46.3306)
(0.682166, 46.0494)
(0.684076, 45.5762)
(0.685987, 45.0094)
(0.687898, 44.3643)
(0.689809, 43.7865)
(0.69172, 43.4136)
(0.693631, 43.209)
(0.695541, 43.2084)
(0.697452, 43.3861)
(0.699363, 43.6383)
(0.701274, 44.0251)
(0.703185, 44.5817)
(0.705095, 45.169)
(0.707006, 45.6691)
(0.708917, 45.7462)
(0.710828, 45.6527)
(0.712739, 45.3889)
(0.71465, 44.908)
(0.71656, 44.5148)
(0.718471, 44.3512)
(0.720382, 44.3142)
(0.722293, 44.333)
(0.724204, 44.1987)
(0.726115, 44.4379)
(0.728025, 43.8685)
(0.729936, 43.3183)
(0.731847, 43.2343)
(0.733758, 42.9945)
(0.735669, 43.0073)
(0.73758, 43.2119)
(0.73949, 43.7372)
(0.741401, 44.7317)
(0.743312, 45.4213)
(0.745223, 46.0579)
(0.747134, 46.296)
(0.749045, 46.5254)
(0.750955, 46.2987)
(0.752866, 45.9268)
(0.754777, 44.8326)
(0.756688, 43.6337)
(0.758599, 42.7169)
(0.760509, 42.0716)
(0.76242, 41.9886)
(0.764331, 42.2593)
(0.766242, 42.4928)
(0.768153, 43.129)
(0.770064, 43.8824)
(0.771975, 45.1209)
(0.773885, 46.1095)
(0.775796, 46.6917)
(0.777707, 46.6756)
(0.779618, 46.3493)
(0.781529, 45.7442)
(0.78344, 44.7203)
(0.78535, 43.7645)
(0.787261, 43.199)
(0.789172, 42.4656)
(0.791083, 42.2555)
(0.792994, 42.5164)
(0.794904, 43.0801)
(0.796815, 43.7445)
(0.798726, 44.4784)
(0.800637, 44.986)
(0.802548, 45.0921)
(0.804459, 44.9068)
(0.806369, 44.8039)
(0.80828, 44.675)
(0.810191, 44.4811)
(0.812102, 44.1786)
(0.814013, 43.8019)
(0.815924, 43.5951)
(0.817834, 43.3441)
(0.819745, 43.3311)
(0.821656, 43.379)
(0.823567, 43.357)
(0.825478, 43.2559)
(0.827389, 43.2396)
(0.829299, 43.1819)
(0.83121, 42.9678)
(0.833121, 42.9743)
(0.835032, 43.1165)
(0.836943, 43.2522)
(0.838853, 43.6842)
(0.840764, 43.884)
(0.842675, 44.227)
(0.844586, 44.514)
(0.846497, 44.6455)
(0.848408, 44.5567)
(0.850318, 44.2058)
(0.852229, 43.6425)
(0.85414, 42.8908)
(0.856051, 42.0179)
(0.857962, 41.5898)
(0.859873, 41.7078)
(0.861783, 42.1397)
(0.863694, 42.6548)
(0.865605, 43.5246)
(0.867516, 44.4548)
(0.869427, 45.3262)
(0.871338, 46.0854)
(0.873248, 46.5786)
(0.875159, 46.6584)
(0.87707, 46.2544)
(0.878981, 45.8276)
(0.880892, 45.0164)
(0.882802, 44.3395)
(0.884713, 43.6655)
(0.886624, 43.1264)
(0.888535, 42.6808)
(0.890446, 42.4988)
(0.892357, 42.6367)
(0.894267, 42.9346)
(0.896178, 43.5206)
(0.898089, 43.7604)
(0.9, 44.0802)
(0.901911, 44.4937)
(0.903822, 44.8983)
(0.905732, 45.0525)
(0.907643, 44.7012)
(0.909554, 44.4372)
(0.911465, 44.4872)
(0.913376, 44.5016)
(0.915287, 44.385)
(0.917197, 43.8909)
(0.919108, 43.1479)
(0.921019, 41.8213)
(0.92293, 41.0991)
(0.924841, 40.9193)
(0.926752, 40.811)
(0.928662, 41.1479)
(0.930573, 41.9779)
(0.932484, 42.9105)
(0.934395, 44.3155)
(0.936306, 45.2863)
(0.938217, 45.9045)
(0.940127, 46.0467)
(0.942038, 45.9492)
(0.943949, 45.4831)
(0.94586, 44.5978)
(0.947771, 44.1441)
(0.949682, 43.6551)
(0.951592, 43.2989)
(0.953503, 43.1989)
(0.955414, 43.4086)
(0.957325, 43.8073)
(0.959236, 44.233)
(0.961146, 44.413)
(0.963057, 44.5172)
(0.964968, 43.9811)
(0.966879, 43.2686)
(0.96879, 42.5582)
(0.970701, 41.9939)
(0.972611, 41.4717)
(0.974522, 41.3118)
(0.976433, 41.4573)
(0.978344, 41.8745)
(0.980255, 42.4532)
(0.982166, 43.2995)
(0.984076, 44.1597)
(0.985987, 44.7221)
(0.987898, 45.3379)
(0.989809, 45.4887)
(0.99172, 45.2477)
(0.993631, 44.5581)
(0.995541, 43.6992)
(0.997452, 42.8278)
(0.999363, 41.6235)
(1,0)
};

==> exp_plots/ground_eff__tmaf_vs_da/z_da_no_fill.tex <==
\addplot[
    fill=none,draw = clr1,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0,  -0)
(0,  -0.292857)
(0.00189036,  -0.305091)
(0.00378072,  -0.318012)
(0.00567108,  -0.32687)
(0.00756144,  -0.334722)
(0.0094518,  -0.348896)
(0.0113422,  -0.344266)
(0.0132325,  -0.34632)
(0.0151229,  -0.336423)
(0.0170132,  -0.33673)
(0.0189036,  -0.341642)
(0.020794,  -0.341588)
(0.0226843,  -0.339989)
(0.0245747,  -0.333801)
(0.026465,  -0.329513)
(0.0283554,  -0.328277)
(0.0302457,  -0.328562)
(0.0321361,  -0.329026)
(0.0340265,  -0.33025)
(0.0359168,  -0.330644)
(0.0378072,  -0.33211)
(0.0396975,  -0.33081)
(0.0415879,  -0.332658)
(0.0434783,  -0.332551)
(0.0453686,  -0.332813)
(0.047259,  -0.321913)
(0.0491493,  -0.314065)
(0.0510397,  -0.307904)
(0.0529301,  -0.300884)
(0.0548204,  -0.297352)
(0.0567108,  -0.2844)
(0.0586011,  -0.272443)
(0.0604915,  -0.263101)
(0.0623819,  -0.249819)
(0.0642722,  -0.231515)
(0.0661626,  -0.220795)
(0.0680529,  -0.213513)
(0.0699433,  -0.208324)
(0.0718337,  -0.201041)
(0.073724,  -0.195642)
(0.0756144,  -0.190755)
(0.0775047,  -0.183284)
(0.0793951,  -0.179948)
(0.0812854,  -0.172451)
(0.0831758,  -0.168103)
(0.0850662,  -0.168643)
(0.0869565,  -0.161421)
(0.0888469,  -0.157183)
(0.0907372,  -0.15885)
(0.0926276,  -0.16189)
(0.094518,  -0.163761)
(0.0964083,  -0.164709)
(0.0982987,  -0.165515)
(0.100189,  -0.16552)
(0.102079,  -0.162728)
(0.10397,  -0.165367)
(0.10586,  -0.168084)
(0.10775,  -0.169384)
(0.109641,  -0.169249)
(0.111531,  -0.169668)
(0.113422,  -0.169588)
(0.115312,  -0.17052)
(0.117202,  -0.174527)
(0.119093,  -0.174678)
(0.120983,  -0.180091)
(0.122873,  -0.185195)
(0.124764,  -0.191527)
(0.126654,  -0.197837)
(0.128544,  -0.203887)
(0.130435,  -0.213364)
(0.132325,  -0.219864)
(0.134216,  -0.220436)
(0.136106,  -0.225014)
(0.137996,  -0.228459)
(0.139887,  -0.229043)
(0.141777,  -0.231242)
(0.143667,  -0.233414)
(0.145558,  -0.232878)
(0.147448,  -0.231956)
(0.149338,  -0.231543)
(0.151229,  -0.230617)
(0.153119,  -0.228483)
(0.155009,  -0.22801)
(0.1569,  -0.226357)
(0.15879,  -0.226018)
(0.160681,  -0.225166)
(0.162571,  -0.21951)
(0.164461,  -0.215497)
(0.166352,  -0.21404)
(0.168242,  -0.21046)
(0.170132,  -0.208468)
(0.172023,  -0.20677)
(0.173913,  -0.201951)
(0.175803,  -0.200427)
(0.177694,  -0.200542)
(0.179584,  -0.19854)
(0.181474,  -0.196912)
(0.183365,  -0.196394)
(0.185255,  -0.194769)
(0.187146,  -0.194679)
(0.189036,  -0.198581)
(0.190926,  -0.197401)
(0.192817,  -0.196924)
(0.194707,  -0.198338)
(0.196597,  -0.199301)
(0.198488,  -0.20037)
(0.200378,  -0.200211)
(0.202268,  -0.199389)
(0.204159,  -0.200034)
(0.206049,  -0.198841)
(0.20794,  -0.198718)
(0.20983,  -0.201083)
(0.21172,  -0.199616)
(0.213611,  -0.198445)
(0.215501,  -0.200396)
(0.217391,  -0.20095)
(0.219282,  -0.203054)
(0.221172,  -0.203389)
(0.223062,  -0.201746)
(0.224953,  -0.200854)
(0.226843,  -0.201312)
(0.228733,  -0.201447)
(0.230624,  -0.201433)
(0.232514,  -0.201479)
(0.234405,  -0.201406)
(0.236295,  -0.201416)
(0.238185,  -0.201598)
(0.240076,  -0.199915)
(0.241966,  -0.197617)
(0.243856,  -0.195855)
(0.245747,  -0.194813)
(0.247637,  -0.192843)
(0.249527,  -0.19301)
(0.251418,  -0.194995)
(0.253308,  -0.194092)
(0.255198,  -0.194026)
(0.257089,  -0.195251)
(0.258979,  -0.197558)
(0.26087,  -0.196769)
(0.26276,  -0.195411)
(0.26465,  -0.197651)
(0.266541,  -0.196548)
(0.268431,  -0.197642)
(0.270321,  -0.197523)
(0.272212,  -0.197527)
(0.274102,  -0.206688)
(0.275992,  -0.214008)
(0.277883,  -0.221754)
(0.279773,  -0.223276)
(0.281664,  -0.224306)
(0.283554,  -0.225729)
(0.285444,  -0.226341)
(0.287335,  -0.227894)
(0.289225,  -0.228405)
(0.291115,  -0.229661)
(0.293006,  -0.233164)
(0.294896,  -0.240141)
(0.296786,  -0.24305)
(0.298677,  -0.243632)
(0.300567,  -0.242594)
(0.302457,  -0.23826)
(0.304348,  -0.235877)
(0.306238,  -0.236748)
(0.308129,  -0.237206)
(0.310019,  -0.238441)
(0.311909,  -0.23873)
(0.3138,  -0.238133)
(0.31569,  -0.238523)
(0.31758,  -0.232218)
(0.319471,  -0.229813)
(0.321361,  -0.230625)
(0.323251,  -0.231865)
(0.325142,  -0.233945)
(0.327032,  -0.236121)
(0.328923,  -0.235066)
(0.330813,  -0.233756)
(0.332703,  -0.23261)
(0.334594,  -0.230674)
(0.336484,  -0.233977)
(0.338374,  -0.23623)
(0.340265,  -0.235947)
(0.342155,  -0.234347)
(0.344045,  -0.234144)
(0.345936,  -0.235736)
(0.347826,  -0.240399)
(0.349716,  -0.243218)
(0.351607,  -0.241618)
(0.353497,  -0.240362)
(0.355388,  -0.237612)
(0.357278,  -0.239101)
(0.359168,  -0.244334)
(0.361059,  -0.242506)
(0.362949,  -0.243597)
(0.364839,  -0.243822)
(0.36673,  -0.246446)
(0.36862,  -0.244824)
(0.37051,  -0.243367)
(0.372401,  -0.243213)
(0.374291,  -0.240981)
(0.376181,  -0.239852)
(0.378072,  -0.240746)
(0.379962,  -0.24122)
(0.381853,  -0.240016)
(0.383743,  -0.24174)
(0.385633,  -0.243088)
(0.387524,  -0.244296)
(0.389414,  -0.244832)
(0.391304,  -0.245371)
(0.393195,  -0.245834)
(0.395085,  -0.246785)
(0.396975,  -0.248225)
(0.398866,  -0.247542)
(0.400756,  -0.245849)
(0.402647,  -0.244061)
(0.404537,  -0.241538)
(0.406427,  -0.239278)
(0.408318,  -0.237674)
(0.410208,  -0.236899)
(0.412098,  -0.235511)
(0.413989,  -0.232881)
(0.415879,  -0.230563)
(0.417769,  -0.227999)
(0.41966,  -0.227174)
(0.42155,  -0.225648)
(0.42344,  -0.225155)
(0.425331,  -0.222885)
(0.427221,  -0.220846)
(0.429112,  -0.221808)
(0.431002,  -0.222021)
(0.432892,  -0.221694)
(0.434783,  -0.222409)
(0.436673,  -0.222274)
(0.438563,  -0.223206)
(0.440454,  -0.224638)
(0.442344,  -0.226313)
(0.444234,  -0.226879)
(0.446125,  -0.224702)
(0.448015,  -0.22495)
(0.449906,  -0.221633)
(0.451796,  -0.221286)
(0.453686,  -0.221599)
(0.455577,  -0.227067)
(0.457467,  -0.230743)
(0.459357,  -0.232863)
(0.461248,  -0.236796)
(0.463138,  -0.240249)
(0.465028,  -0.243348)
(0.466919,  -0.245176)
(0.468809,  -0.245341)
(0.470699,  -0.245211)
(0.47259,  -0.244965)
(0.47448,  -0.245276)
(0.476371,  -0.243869)
(0.478261,  -0.242501)
(0.480151,  -0.244633)
(0.482042,  -0.244447)
(0.483932,  -0.246468)
(0.485822,  -0.245799)
(0.487713,  -0.242597)
(0.489603,  -0.242462)
(0.491493,  -0.242187)
(0.493384,  -0.242067)
(0.495274,  -0.239756)
(0.497164,  -0.238037)
(0.499055,  -0.239357)
(0.500945,  -0.240619)
(0.502836,  -0.240333)
(0.504726,  -0.240318)
(0.506616,  -0.239482)
(0.508507,  -0.238085)
(0.510397,  -0.238613)
(0.512287,  -0.238637)
(0.514178,  -0.238183)
(0.516068,  -0.238164)
(0.517958,  -0.23995)
(0.519849,  -0.242706)
(0.521739,  -0.243195)
(0.523629,  -0.244384)
(0.52552,  -0.242025)
(0.52741,  -0.244257)
(0.529301,  -0.24706)
(0.531191,  -0.245958)
(0.533081,  -0.246751)
(0.534972,  -0.244585)
(0.536862,  -0.244839)
(0.538752,  -0.24355)
(0.540643,  -0.243866)
(0.542533,  -0.244028)
(0.544423,  -0.244139)
(0.546314,  -0.244212)
(0.548204,  -0.244189)
(0.550095,  -0.244404)
(0.551985,  -0.245383)
(0.553875,  -0.246974)
(0.555766,  -0.246712)
(0.557656,  -0.247379)
(0.559546,  -0.245657)
(0.561437,  -0.2449)
(0.563327,  -0.246186)
(0.565217,  -0.249948)
(0.567108,  -0.25233)
(0.568998,  -0.25278)
(0.570888,  -0.253192)
(0.572779,  -0.253787)
(0.574669,  -0.253287)
(0.57656,  -0.255483)
(0.57845,  -0.255298)
(0.58034,  -0.255035)
(0.582231,  -0.254756)
(0.584121,  -0.253311)
(0.586011,  -0.252422)
(0.587902,  -0.251133)
(0.589792,  -0.250106)
(0.591682,  -0.249692)
(0.593573,  -0.247893)
(0.595463,  -0.246533)
(0.597354,  -0.243005)
(0.599244,  -0.237599)
(0.601134,  -0.232706)
(0.603025,  -0.22673)
(0.604915,  -0.224519)
(0.606805,  -0.22199)
(0.608696,  -0.213992)
(0.610586,  -0.212256)
(0.612476,  -0.211003)
(0.614367,  -0.209644)
(0.616257,  -0.206877)
(0.618147,  -0.205404)
(0.620038,  -0.200677)
(0.621928,  -0.194549)
(0.623819,  -0.191507)
(0.625709,  -0.18951)
(0.627599,  -0.189192)
(0.62949,  -0.189308)
(0.63138,  -0.189568)
(0.63327,  -0.189423)
(0.635161,  -0.187406)
(0.637051,  -0.186672)
(0.638941,  -0.185623)
(0.640832,  -0.18366)
(0.642722,  -0.181557)
(0.644612,  -0.182055)
(0.646503,  -0.187135)
(0.648393,  -0.191626)
(0.650284,  -0.203165)
(0.652174,  -0.206075)
(0.654064,  -0.209587)
(0.655955,  -0.214129)
(0.657845,  -0.219102)
(0.659735,  -0.223029)
(0.661626,  -0.224094)
(0.663516,  -0.226483)
(0.665406,  -0.229273)
(0.667297,  -0.229821)
(0.669187,  -0.230913)
(0.671077,  -0.233528)
(0.672968,  -0.235197)
(0.674858,  -0.23613)
(0.676749,  -0.239333)
(0.678639,  -0.241391)
(0.680529,  -0.243709)
(0.68242,  -0.246161)
(0.68431,  -0.247866)
(0.6862,  -0.252936)
(0.688091,  -0.254431)
(0.689981,  -0.255418)
(0.691871,  -0.256129)
(0.693762,  -0.255151)
(0.695652,  -0.255344)
(0.697543,  -0.255055)
(0.699433,  -0.256946)
(0.701323,  -0.260283)
(0.703214,  -0.26296)
(0.705104,  -0.26695)
(0.706994,  -0.27117)
(0.708885,  -0.273847)
(0.710775,  -0.285029)
(0.712665,  -0.290802)
(0.714556,  -0.295604)
(0.716446,  -0.298893)
(0.718337,  -0.300089)
(0.720227,  -0.299266)
(0.722117,  -0.296036)
(0.724008,  -0.29535)
(0.725898,  -0.294602)
(0.727788,  -0.295286)
(0.729679,  -0.294767)
(0.731569,  -0.29137)
(0.733459,  -0.287644)
(0.73535,  -0.280654)
(0.73724,  -0.277667)
(0.73913,  -0.277803)
(0.741021,  -0.271887)
(0.742911,  -0.267198)
(0.744802,  -0.26079)
(0.746692,  -0.257111)
(0.748582,  -0.250159)
(0.750473,  -0.241286)
(0.752363,  -0.232102)
(0.754253,  -0.226501)
(0.756144,  -0.221317)
(0.758034,  -0.217563)
(0.759924,  -0.216048)
(0.761815,  -0.213573)
(0.763705,  -0.206626)
(0.765595,  -0.198027)
(0.767486,  -0.195303)
(0.769376,  -0.19359)
(0.771267,  -0.189344)
(0.773157,  -0.184774)
(0.775047,  -0.179614)
(0.776938,  -0.175009)
(0.778828,  -0.169346)
(0.780718,  -0.168058)
(0.782609,  -0.167492)
(0.784499,  -0.167906)
(0.786389,  -0.172853)
(0.78828,  -0.17815)
(0.79017,  -0.178359)
(0.792061,  -0.179777)
(0.793951,  -0.181928)
(0.795841,  -0.184939)
(0.797732,  -0.189146)
(0.799622,  -0.190715)
(0.801512,  -0.194412)
(0.803403,  -0.19855)
(0.805293,  -0.201384)
(0.807183,  -0.199707)
(0.809074,  -0.201616)
(0.810964,  -0.205486)
(0.812854,  -0.207945)
(0.814745,  -0.211834)
(0.816635,  -0.2152)
(0.818526,  -0.222278)
(0.820416,  -0.228984)
(0.822306,  -0.230304)
(0.824197,  -0.231123)
(0.826087,  -0.230663)
(0.827977,  -0.229702)
(0.829868,  -0.227086)
(0.831758,  -0.224578)
(0.833648,  -0.224682)
(0.835539,  -0.22386)
(0.837429,  -0.226526)
(0.839319,  -0.229405)
(0.84121,  -0.230903)
(0.8431,  -0.237444)
(0.844991,  -0.238849)
(0.846881,  -0.246857)
(0.848771,  -0.251698)
(0.850662,  -0.255499)
(0.852552,  -0.26474)
(0.854442,  -0.271172)
(0.856333,  -0.268104)
(0.858223,  -0.263591)
(0.860113,  -0.256822)
(0.862004,  -0.254713)
(0.863894,  -0.249434)
(0.865785,  -0.244438)
(0.867675,  -0.24023)
(0.869565,  -0.237759)
(0.871456,  -0.236577)
(0.873346,  -0.237478)
(0.875236,  -0.230866)
(0.877127,  -0.226067)
(0.879017,  -0.221249)
(0.880907,  -0.217479)
(0.882798,  -0.211368)
(0.884688,  -0.204724)
(0.886578,  -0.200127)
(0.888469,  -0.196974)
(0.890359,  -0.193267)
(0.89225,  -0.191515)
(0.89414,  -0.189356)
(0.89603,  -0.188467)
(0.897921,  -0.188333)
(0.899811,  -0.18736)
(0.901701,  -0.186138)
(0.903592,  -0.184548)
(0.905482,  -0.185467)
(0.907372,  -0.186845)
(0.909263,  -0.185216)
(0.911153,  -0.183931)
(0.913044,  -0.183613)
(0.914934,  -0.184616)
(0.916824,  -0.184165)
(0.918715,  -0.190843)
(0.920605,  -0.193472)
(0.922495,  -0.196637)
(0.924386,  -0.199729)
(0.926276,  -0.204312)
(0.928166,  -0.207681)
(0.930057,  -0.210389)
(0.931947,  -0.212723)
(0.933837,  -0.216623)
(0.935728,  -0.218425)
(0.937618,  -0.224195)
(0.939509,  -0.226948)
(0.941399,  -0.228656)
(0.943289,  -0.231971)
(0.94518,  -0.230776)
(0.94707,  -0.229639)
(0.94896,  -0.230264)
(0.950851,  -0.230366)
(0.952741,  -0.231245)
(0.954631,  -0.232172)
(0.956522,  -0.232379)
(0.958412,  -0.236718)
(0.960303,  -0.242401)
(0.962193,  -0.243736)
(0.964083,  -0.251842)
(0.965974,  -0.257744)
(0.967864,  -0.260223)
(0.969754,  -0.268139)
(0.971645,  -0.272645)
(0.973535,  -0.278232)
(0.975425,  -0.279241)
(0.977316,  -0.280929)
(0.979206,  -0.282654)
(0.981096,  -0.28543)
(0.982987,  -0.287006)
(0.984877,  -0.287704)
(0.986768,  -0.287238)
(0.988658,  -0.289143)
(0.990548,  -0.286957)
(0.992439,  -0.282572)
(0.994329,  -0.281926)
(0.996219,  -0.276226)
(0.99811,  -0.272424)
(1,  -0.268088)
(1.0,  -0)
};

==> exp_plots/ground_eff__tmaf_vs_da/z_tmaf_no_fill.tex <==
\addplot[
    fill=none,draw = clr4,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0,  -0)
(0,  -0.273477)
(0.00191083,  -0.282248)
(0.00382166,  -0.286371)
(0.00573248,  -0.291619)
(0.00764331,  -0.306718)
(0.00955414,  -0.313263)
(0.011465,  -0.320192)
(0.0133758,  -0.324458)
(0.0152866,  -0.32964)
(0.0171975,  -0.334653)
(0.0191083,  -0.339447)
(0.0210191,  -0.351113)
(0.0229299,  -0.357736)
(0.0248408,  -0.36429)
(0.0267516,  -0.369724)
(0.0286624,  -0.367243)
(0.0305732,  -0.358595)
(0.0324841,  -0.353258)
(0.0343949,  -0.349698)
(0.0363057,  -0.35164)
(0.0382166,  -0.352416)
(0.0401274,  -0.356128)
(0.0420382,  -0.356395)
(0.043949,  -0.356784)
(0.0458599,  -0.358724)
(0.0477707,  -0.359462)
(0.0496815,  -0.358592)
(0.0515924,  -0.355485)
(0.0535032,  -0.355122)
(0.055414,  -0.354317)
(0.0573248,  -0.351087)
(0.0592357,  -0.349568)
(0.0611465,  -0.350203)
(0.0630573,  -0.351219)
(0.0649681,  -0.348594)
(0.066879,  -0.34613)
(0.0687898,  -0.344241)
(0.0707006,  -0.342997)
(0.0726115,  -0.348809)
(0.0745223,  -0.349049)
(0.0764331,  -0.348553)
(0.0783439,  -0.349293)
(0.0802548,  -0.349032)
(0.0821656,  -0.34926)
(0.0840764,  -0.350211)
(0.0859873,  -0.348664)
(0.0878981,  -0.344333)
(0.0898089,  -0.341031)
(0.0917197,  -0.335644)
(0.0936306,  -0.328844)
(0.0955414,  -0.319969)
(0.0974522,  -0.315417)
(0.0993631,  -0.311537)
(0.101274,  -0.310628)
(0.103185,  -0.307477)
(0.105096,  -0.303892)
(0.107006,  -0.303119)
(0.108917,  -0.301141)
(0.110828,  -0.304089)
(0.112739,  -0.306313)
(0.11465,  -0.307141)
(0.116561,  -0.30907)
(0.118471,  -0.310385)
(0.120382,  -0.311104)
(0.122293,  -0.312542)
(0.124204,  -0.312088)
(0.126115,  -0.310991)
(0.128025,  -0.308172)
(0.129936,  -0.306477)
(0.131847,  -0.309437)
(0.133758,  -0.310457)
(0.135669,  -0.312189)
(0.13758,  -0.311661)
(0.13949,  -0.317307)
(0.141401,  -0.322813)
(0.143312,  -0.323498)
(0.145223,  -0.322507)
(0.147134,  -0.325766)
(0.149045,  -0.322653)
(0.150955,  -0.322412)
(0.152866,  -0.320616)
(0.154777,  -0.31833)
(0.156688,  -0.314638)
(0.158599,  -0.314347)
(0.16051,  -0.30639)
(0.16242,  -0.297695)
(0.164331,  -0.293552)
(0.166242,  -0.290664)
(0.168153,  -0.290131)
(0.170064,  -0.287897)
(0.171975,  -0.286355)
(0.173885,  -0.285068)
(0.175796,  -0.283433)
(0.177707,  -0.289447)
(0.179618,  -0.29317)
(0.181529,  -0.297098)
(0.183439,  -0.298853)
(0.18535,  -0.300268)
(0.187261,  -0.307027)
(0.189172,  -0.31267)
(0.191083,  -0.317347)
(0.192994,  -0.318244)
(0.194904,  -0.318564)
(0.196815,  -0.3171)
(0.198726,  -0.316236)
(0.200637,  -0.315936)
(0.202548,  -0.314341)
(0.204459,  -0.311866)
(0.206369,  -0.307896)
(0.20828,  -0.306878)
(0.210191,  -0.308932)
(0.212102,  -0.310331)
(0.214013,  -0.30806)
(0.215924,  -0.308434)
(0.217834,  -0.309795)
(0.219745,  -0.3102)
(0.221656,  -0.311207)
(0.223567,  -0.312038)
(0.225478,  -0.312144)
(0.227389,  -0.312423)
(0.229299,  -0.31139)
(0.23121,  -0.311441)
(0.233121,  -0.311356)
(0.235032,  -0.311475)
(0.236943,  -0.312059)
(0.238853,  -0.312481)
(0.240764,  -0.310401)
(0.242675,  -0.309078)
(0.244586,  -0.308235)
(0.246497,  -0.308032)
(0.248408,  -0.308056)
(0.250318,  -0.307466)
(0.252229,  -0.307056)
(0.25414,  -0.305018)
(0.256051,  -0.303883)
(0.257962,  -0.303429)
(0.259873,  -0.300346)
(0.261783,  -0.299599)
(0.263694,  -0.299408)
(0.265605,  -0.298598)
(0.267516,  -0.294258)
(0.269427,  -0.292933)
(0.271338,  -0.29226)
(0.273248,  -0.289777)
(0.275159,  -0.289243)
(0.27707,  -0.28931)
(0.278981,  -0.289326)
(0.280892,  -0.289638)
(0.282803,  -0.289787)
(0.284713,  -0.290228)
(0.286624,  -0.290556)
(0.288535,  -0.290079)
(0.290446,  -0.29083)
(0.292357,  -0.289224)
(0.294268,  -0.288529)
(0.296178,  -0.28742)
(0.298089,  -0.283628)
(0.3,  -0.283581)
(0.301911,  -0.283717)
(0.303822,  -0.28397)
(0.305732,  -0.286267)
(0.307643,  -0.287548)
(0.309554,  -0.287806)
(0.311465,  -0.288119)
(0.313376,  -0.290672)
(0.315287,  -0.294681)
(0.317197,  -0.295405)
(0.319108,  -0.297838)
(0.321019,  -0.298512)
(0.32293,  -0.301428)
(0.324841,  -0.302504)
(0.326752,  -0.30472)
(0.328662,  -0.306042)
(0.330573,  -0.306973)
(0.332484,  -0.307447)
(0.334395,  -0.308211)
(0.336306,  -0.307564)
(0.338217,  -0.305332)
(0.340127,  -0.305025)
(0.342038,  -0.305427)
(0.343949,  -0.305847)
(0.34586,  -0.305698)
(0.347771,  -0.305944)
(0.349681,  -0.305612)
(0.351592,  -0.30521)
(0.353503,  -0.301106)
(0.355414,  -0.29958)
(0.357325,  -0.302325)
(0.359236,  -0.302519)
(0.361147,  -0.304006)
(0.363057,  -0.306372)
(0.364968,  -0.307402)
(0.366879,  -0.309932)
(0.36879,  -0.310579)
(0.370701,  -0.310468)
(0.372611,  -0.309322)
(0.374522,  -0.307056)
(0.376433,  -0.306008)
(0.378344,  -0.305968)
(0.380255,  -0.299916)
(0.382166,  -0.30275)
(0.384076,  -0.302929)
(0.385987,  -0.30039)
(0.387898,  -0.302433)
(0.389809,  -0.305417)
(0.39172,  -0.306307)
(0.393631,  -0.307743)
(0.395541,  -0.308139)
(0.397452,  -0.310178)
(0.399363,  -0.315446)
(0.401274,  -0.316736)
(0.403185,  -0.316363)
(0.405096,  -0.315514)
(0.407006,  -0.314997)
(0.408917,  -0.317313)
(0.410828,  -0.315493)
(0.412739,  -0.3149)
(0.41465,  -0.315663)
(0.416561,  -0.315697)
(0.418471,  -0.315551)
(0.420382,  -0.316105)
(0.422293,  -0.317381)
(0.424204,  -0.315343)
(0.426115,  -0.315166)
(0.428025,  -0.316038)
(0.429936,  -0.317068)
(0.431847,  -0.321619)
(0.433758,  -0.320633)
(0.435669,  -0.320546)
(0.43758,  -0.318856)
(0.43949,  -0.317579)
(0.441401,  -0.315911)
(0.443312,  -0.315777)
(0.445223,  -0.31539)
(0.447134,  -0.315119)
(0.449045,  -0.31562)
(0.450955,  -0.315999)
(0.452866,  -0.317209)
(0.454777,  -0.317281)
(0.456688,  -0.317481)
(0.458599,  -0.316309)
(0.46051,  -0.318107)
(0.46242,  -0.319644)
(0.464331,  -0.320286)
(0.466242,  -0.324225)
(0.468153,  -0.324654)
(0.470064,  -0.325259)
(0.471975,  -0.3262)
(0.473885,  -0.321949)
(0.475796,  -0.321012)
(0.477707,  -0.318833)
(0.479618,  -0.319355)
(0.481529,  -0.31971)
(0.483439,  -0.319777)
(0.48535,  -0.319462)
(0.487261,  -0.320448)
(0.489172,  -0.321221)
(0.491083,  -0.32267)
(0.492994,  -0.32363)
(0.494904,  -0.321624)
(0.496815,  -0.324193)
(0.498726,  -0.325983)
(0.500637,  -0.32873)
(0.502548,  -0.328303)
(0.504459,  -0.320392)
(0.506369,  -0.317491)
(0.50828,  -0.312586)
(0.510191,  -0.30559)
(0.512102,  -0.303077)
(0.514013,  -0.299707)
(0.515924,  -0.297823)
(0.517834,  -0.297184)
(0.519745,  -0.296608)
(0.521656,  -0.296691)
(0.523567,  -0.2947)
(0.525478,  -0.294624)
(0.527389,  -0.294351)
(0.529299,  -0.292977)
(0.53121,  -0.294302)
(0.533121,  -0.294798)
(0.535032,  -0.2937)
(0.536943,  -0.293644)
(0.538854,  -0.293614)
(0.540764,  -0.293055)
(0.542675,  -0.292729)
(0.544586,  -0.291528)
(0.546497,  -0.293698)
(0.548408,  -0.293588)
(0.550318,  -0.293477)
(0.552229,  -0.295647)
(0.55414,  -0.298504)
(0.556051,  -0.299114)
(0.557962,  -0.299306)
(0.559873,  -0.300741)
(0.561783,  -0.301507)
(0.563694,  -0.303398)
(0.565605,  -0.304027)
(0.567516,  -0.305172)
(0.569427,  -0.307268)
(0.571338,  -0.308268)
(0.573248,  -0.313039)
(0.575159,  -0.314594)
(0.57707,  -0.320594)
(0.578981,  -0.324328)
(0.580892,  -0.323441)
(0.582803,  -0.322943)
(0.584713,  -0.322393)
(0.586624,  -0.322357)
(0.588535,  -0.320495)
(0.590446,  -0.318493)
(0.592357,  -0.318869)
(0.594268,  -0.320964)
(0.596178,  -0.319017)
(0.598089,  -0.31845)
(0.6,  -0.318096)
(0.601911,  -0.316715)
(0.603822,  -0.314322)
(0.605733,  -0.314312)
(0.607643,  -0.313042)
(0.609554,  -0.311379)
(0.611465,  -0.310226)
(0.613376,  -0.31073)
(0.615287,  -0.30976)
(0.617197,  -0.30814)
(0.619108,  -0.307807)
(0.621019,  -0.308007)
(0.62293,  -0.309024)
(0.624841,  -0.309137)
(0.626752,  -0.306275)
(0.628662,  -0.297683)
(0.630573,  -0.296275)
(0.632484,  -0.299271)
(0.634395,  -0.298802)
(0.636306,  -0.299642)
(0.638216,  -0.299305)
(0.640127,  -0.303979)
(0.642038,  -0.30636)
(0.643949,  -0.302464)
(0.64586,  -0.304287)
(0.647771,  -0.305761)
(0.649682,  -0.309676)
(0.651592,  -0.31283)
(0.653503,  -0.31531)
(0.655414,  -0.311954)
(0.657325,  -0.311583)
(0.659236,  -0.311435)
(0.661147,  -0.312291)
(0.663057,  -0.311343)
(0.664968,  -0.311603)
(0.666879,  -0.312489)
(0.66879,  -0.310481)
(0.670701,  -0.310698)
(0.672611,  -0.30761)
(0.674522,  -0.307114)
(0.676433,  -0.305616)
(0.678344,  -0.304677)
(0.680255,  -0.304847)
(0.682166,  -0.303639)
(0.684076,  -0.302474)
(0.685987,  -0.303236)
(0.687898,  -0.301554)
(0.689809,  -0.300728)
(0.69172,  -0.302236)
(0.693631,  -0.303822)
(0.695541,  -0.303085)
(0.697452,  -0.302604)
(0.699363,  -0.30283)
(0.701274,  -0.30061)
(0.703185,  -0.298699)
(0.705095,  -0.298178)
(0.707006,  -0.299348)
(0.708917,  -0.300017)
(0.710828,  -0.30048)
(0.712739,  -0.299648)
(0.71465,  -0.298022)
(0.71656,  -0.292468)
(0.718471,  -0.289124)
(0.720382,  -0.289618)
(0.722293,  -0.289053)
(0.724204,  -0.28974)
(0.726115,  -0.290126)
(0.728025,  -0.298464)
(0.729936,  -0.300408)
(0.731847,  -0.301004)
(0.733758,  -0.298982)
(0.735669,  -0.297404)
(0.73758,  -0.295883)
(0.73949,  -0.290352)
(0.741401,  -0.288807)
(0.743312,  -0.287573)
(0.745223,  -0.286226)
(0.747134,  -0.284291)
(0.749045,  -0.28319)
(0.750955,  -0.282134)
(0.752866,  -0.282096)
(0.754777,  -0.277468)
(0.756688,  -0.277074)
(0.758599,  -0.27434)
(0.760509,  -0.273756)
(0.76242,  -0.273094)
(0.764331,  -0.273217)
(0.766242,  -0.27061)
(0.768153,  -0.267159)
(0.770064,  -0.266529)
(0.771975,  -0.266033)
(0.773885,  -0.266073)
(0.775796,  -0.266675)
(0.777707,  -0.264786)
(0.779618,  -0.26371)
(0.781529,  -0.264932)
(0.78344,  -0.260812)
(0.78535,  -0.258378)
(0.787261,  -0.256521)
(0.789172,  -0.255665)
(0.791083,  -0.253088)
(0.792994,  -0.252259)
(0.794904,  -0.253708)
(0.796815,  -0.255185)
(0.798726,  -0.257298)
(0.800637,  -0.259189)
(0.802548,  -0.260611)
(0.804459,  -0.259387)
(0.806369,  -0.258425)
(0.80828,  -0.258407)
(0.810191,  -0.25941)
(0.812102,  -0.260057)
(0.814013,  -0.259934)
(0.815924,  -0.260185)
(0.817834,  -0.260777)
(0.819745,  -0.260797)
(0.821656,  -0.261269)
(0.823567,  -0.263019)
(0.825478,  -0.264347)
(0.827389,  -0.267758)
(0.829299,  -0.272222)
(0.83121,  -0.273273)
(0.833121,  -0.273917)
(0.835032,  -0.275078)
(0.836943,  -0.276721)
(0.838853,  -0.280808)
(0.840764,  -0.282936)
(0.842675,  -0.284296)
(0.844586,  -0.284964)
(0.846497,  -0.285794)
(0.848408,  -0.28575)
(0.850318,  -0.28849)
(0.852229,  -0.291079)
(0.85414,  -0.293997)
(0.856051,  -0.296836)
(0.857962,  -0.297815)
(0.859873,  -0.298249)
(0.861783,  -0.298856)
(0.863694,  -0.29998)
(0.865605,  -0.297182)
(0.867516,  -0.299973)
(0.869427,  -0.301945)
(0.871338,  -0.304026)
(0.873248,  -0.304818)
(0.875159,  -0.30457)
(0.87707,  -0.304796)
(0.878981,  -0.305571)
(0.880892,  -0.305769)
(0.882802,  -0.306838)
(0.884713,  -0.30767)
(0.886624,  -0.308771)
(0.888535,  -0.307014)
(0.890446,  -0.30809)
(0.892357,  -0.308425)
(0.894267,  -0.309065)
(0.896178,  -0.30689)
(0.898089,  -0.30635)
(0.9,  -0.305458)
(0.901911,  -0.302478)
(0.903822,  -0.300229)
(0.905732,  -0.299358)
(0.907643,  -0.298837)
(0.909554,  -0.298073)
(0.911465,  -0.297062)
(0.913376,  -0.296862)
(0.915287,  -0.296847)
(0.917197,  -0.29479)
(0.919108,  -0.296185)
(0.921019,  -0.302697)
(0.92293,  -0.306681)
(0.924841,  -0.307341)
(0.926752,  -0.308817)
(0.928662,  -0.311055)
(0.930573,  -0.311407)
(0.932484,  -0.312415)
(0.934395,  -0.310323)
(0.936306,  -0.310843)
(0.938217,  -0.310354)
(0.940127,  -0.309213)
(0.942038,  -0.307011)
(0.943949,  -0.307047)
(0.94586,  -0.30714)
(0.947771,  -0.306906)
(0.949682,  -0.305034)
(0.951592,  -0.299822)
(0.953503,  -0.295199)
(0.955414,  -0.291241)
(0.957325,  -0.290196)
(0.959236,  -0.288824)
(0.961146,  -0.288343)
(0.963057,  -0.28766)
(0.964968,  -0.300808)
(0.966879,  -0.305692)
(0.96879,  -0.309674)
(0.970701,  -0.312715)
(0.972611,  -0.315032)
(0.974522,  -0.315873)
(0.976433,  -0.316758)
(0.978344,  -0.316809)
(0.980255,  -0.316761)
(0.982166,  -0.313194)
(0.984076,  -0.313471)
(0.985987,  -0.313276)
(0.987898,  -0.312278)
(0.989809,  -0.312763)
(0.99172,  -0.312865)
(0.993631,  -0.312694)
(0.995541,  -0.312642)
(0.997452,  -0.312892)
(0.999363,  -0.313458)
(1.0,  -0)
};

==> exp_plots/hover_dyanmic_payload/plot.tex <==
%%    
\begin{figure}[!t]
\centering

\begin{tikzpicture}


\FPeval{\xshfta}{0}
\FPeval{\xshftb}{0}
\FPeval{\xshftc}{0}
\FPeval{\xshftd}{0}
\FPeval{\xshfte}{0}
\FPeval{\xshftf}{0}

\FPeval{\xshftaa}{20}
\FPeval{\xshftba}{20}
\FPeval{\xshftca}{20}
\FPeval{\xshftda}{19.7}
\FPeval{\xshftea}{20}
\FPeval{\xshftfa}{20.6}

\FPeval{\xshftab}{34}
\FPeval{\xshftbb}{34}
\FPeval{\xshftcb}{34}
\FPeval{\xshftdb}{33.7}
\FPeval{\xshfteb}{34}
\FPeval{\xshftfb}{34.6}



\FPeval{\yshfta}{0-0}
\FPeval{\yshftb}{0-9}
\FPeval{\yshftc}{0-18}
\FPeval{\yshftd}{0-27.1}
\FPeval{\yshfte}{0-27.1}
\FPeval{\yshftf}{0-37.0}

\FPeval{\yshftaa}{0-0}
\FPeval{\yshftba}{0-9}
\FPeval{\yshftca}{0-18}
\FPeval{\yshftda}{0-27.1}
\FPeval{\yshftea}{0-27.1}
\FPeval{\yshftfa}{0-37.0}

\FPeval{\yshftab}{0-0}
\FPeval{\yshftbb}{0-9}
\FPeval{\yshftcb}{0-18}
\FPeval{\yshftdb}{0-27.1}
\FPeval{\yshfteb}{0-27.1}
\FPeval{\yshftfb}{0-37.0}



\FPeval{\pltw}{55}
\FPeval{\plth}{24}

\FPeval{\pltwa}{33.5}
\FPeval{\pltha}{24}

\FPeval{\scal}{0.5}


\FPeval{\mrksize}{0.3}

%
\colorlet{desclr}{white!0!magenta}
\colorlet{currclr}{blue!60!green}

\colorlet{gridclr}{white!85!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!75!black}
\colorlet{axisbgclr}{white!99!black}

\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}

\colorlet{axisclra}{black!10!green}
\colorlet{axisclrb}{black!10!orange}

\FPeval{\axislinewa}{1.5}
\FPeval{\axislinewb}{1.5}
\FPeval{\axislinewb}{1.5}



\FPeval{\lscale}{0.6}
\FPeval{\limscale}{0.5}
\FPeval{\lxshft}{40.2}
\FPeval{\lyshft}{9.0}

\FPeval{\lxshfta}{10.5}
\FPeval{\lyshfta}{9.0}

  
\FPeval{\titlescale}{0.7}
\FPeval{\titlexshift}{21.0}
\FPeval{\titleyshift}{13.7}

\colorlet{gpudclr}{white!80!black}
\colorlet{gpuclr}{white!90!black}
\colorlet{gputxtclr}{white!0!black}

\FPeval{\labelscale}{1.0}
\FPeval{\ticklabelscale}{0.9}

\FPeval{\xlabelxshift}{0+25}
\FPeval{\xlabelyshift}{0+0.5}
\FPeval{\ylabelxshift}{0+4.0}
\FPeval{\ylabelyshift}{0+6.2}

\FPeval{\xlabelxshiftinset}{0+13}
\FPeval{\xlabelyshiftinset}{0+0.5}

\FPeval{\linew}{1.0}
\FPeval{\dashon}{5.0}
\FPeval{\dashoff}{3.0}

\FPeval{\xshfttakeoff}{0-16}
\FPeval{\xshfthover}{0}
\FPeval{\xshftland}{16}
%
%
%
\node (a) [xshift = \xshfta ex, yshift=\yshfta ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ X (m)},
    xmin=0, xmax=80,
    ymin=-1.5, ymax=1.5,
    xtick={0, 10, 20, 30, 40, 50,  60, 70,  80},
    ytick={-1,  1},
    xticklabels={$0$, $10$, $20$, $30$, $40$, $50$, $60$, $70$, $80$},
    yticklabels={$-1$, $1$},
    extra y ticks={0},
    extra y tick labels={},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
%
\input{exp_plots/hover_dyanmic_payload/x_des}
%
\input{exp_plots/hover_dyanmic_payload/x}
%
%
%%   
  \legend{$x^*$, $x$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
%    
%
%
\node (b) [xshift = \xshftb ex, yshift=\yshftb ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ Y (m)},
    xmin=0, xmax=80,
    ymin=-1.5, ymax=1.5,
    xtick={0, 10, 20, 30, 40, 50,  60, 70,  80},
    ytick={-1,  1},
    xticklabels={$0$, $10$, $20$, $30$, $40$, $50$, $60$, $70$, $80$},
    yticklabels={$-1$, $1$},
    extra y ticks={0},
    extra y tick labels={},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/hover_dyanmic_payload/y_des}
%
%
\input{exp_plots/hover_dyanmic_payload/y}
%%% 
  \legend{$y^*$, $y$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
% 
%
\node (c) [xshift = \xshftc ex, yshift=\yshftc ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ Z (m)},
    xmin=0, xmax=80,
    ymin=-1.5, ymax=1.5,
    xtick={0, 10, 20, 30, 40, 50,  60, 70,  80},
    ytick={-1,  1},
    xticklabels={$0$, $10$, $20$, $30$, $40$, $50$, $60$, $70$, $80$},
    yticklabels={$-1$, $1$},
    extra y ticks={0},
    extra y tick labels={},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
%
\input{exp_plots/hover_dyanmic_payload/z_des}
%
\input{exp_plots/hover_dyanmic_payload/z}
%
%
  \legend{$z^*$, $z$}
%%% 
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
% 
% %
% \node (d) [xshift = \xshftd ex, yshift=\yshftd ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltw ex, height=\plth ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},
%     ylabel={ Yaw ($^\text{o}$)},
%     xmin=0, xmax=80,
%     ymin=-30, ymax=30,
%     xtick={0, 10, 20, 30, 40, 50,  60, 70,  80},
%     ytick={0},
%     xticklabels={$0$, $10$, $20$, $30$, $40$, $50$, $60$, $70$, $80$},
%     yticklabels={},
%     extra y ticks={-20, 20},
%     extra y tick labels={$-20$, $20$},
%      axis line style={axisclr},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% %
% \input{exp_plots/hover_dyanmic_payload/yaw_des}
% %
% \input{exp_plots/hover_dyanmic_payload/yaw}
% %
% %
% %
%   \legend{$\psi^*$, $\psi$}
% %% 
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% 
%
\node (e) [xshift = \xshfte ex, yshift=\yshfte ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex }
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ $a_z$ (m/s$^2$)},
    xmin=0, xmax=80,
    ymin=-1.5, ymax=1.5,
    xtick={0, 10, 20, 30, 40, 50,  60, 70,  80},
    ytick={0},
    xticklabels={$0$, $10$, $20$, $30$, $40$, $50$, $60$, $70$, $80$},
        yticklabels={},
    extra y ticks={-1, 1},
    extra y tick labels={$-1$, $1$},
    axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
%
\input{exp_plots/hover_dyanmic_payload/az_des}
%
\input{exp_plots/hover_dyanmic_payload/az}
%
%
%% 
  \legend{$a^\star_z$, $a_z$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
%
\node (f) [xshift = \xshftf ex, yshift=\yshftf ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Time (s)},
    ylabel={ Thrust ($\%$)},
    xmin=0, xmax=80,
    ymin=0, ymax=100,
    xtick={0, 10, 20, 30, 40, 50,  60, 70,  80},
    ytick={50},
    xticklabels={$0$, $10$, $20$, $30$, $40$, $50$, $60$, $70$, $80$},
    yticklabels={},
    extra y ticks={20, 80},
    extra y tick labels={$20$, $80$},
    axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshft ex,\lyshft ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/hover_dyanmic_payload/thrust}
%
%
%% 
  \legend{$f^\star$}
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
%
%
\node (aa) [xshift = \xshftaa ex, yshift=\yshftaa ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltwa ex, height=\pltha ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={},
    xmin=18, xmax=28,
    ymin=-1.5, ymax=1.5,
    xtick={18, 20.5, 23, 25.5, 28},
    ytick={-1,  1},
    xticklabels={$18$, , $23$, , $28$},
    yticklabels={$-1$, $1$},
    extra y ticks={0},
    extra y tick labels={},
     axis line style={axisclra,   line width= \axislinewa},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
%
\input{exp_plots/hover_dyanmic_payload/x_des}
%
\input{exp_plots/hover_dyanmic_payload/x}
%
%
%%   
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
%    
%
%
\node (ba) [xshift = \xshftba ex, yshift=\yshftba ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltwa ex, height=\pltha ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={},
    xmin=18, xmax=28,
    ymin=-1.5, ymax=1.5,
    xtick={18, 20.5, 23, 25.5, 28},
    ytick={-1,  1},
    xticklabels={$18$, , $23$, , $28$},
    yticklabels={$-1$, $1$},
    extra y ticks={0},
    extra y tick labels={},
     axis line style={axisclra,   line width= \axislinewa},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/hover_dyanmic_payload/y}
%
%
\input{exp_plots/hover_dyanmic_payload/y_des}
%
%% 
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
% 
%
\node (ca) [xshift = \xshftca ex, yshift=\yshftca ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltwa ex, height=\pltha ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={},
    xmin=18, xmax=28,
    ymin=-1.5, ymax=1.5,
    xtick={18, 20.5, 23, 25.5, 28},
    ytick={-1,  1},
    xticklabels={$18$, , $23$, , $28$},
    yticklabels={$-1$, $1$},
    extra y ticks={0},
    extra y tick labels={},
     axis line style={axisclra,  line width= \axislinewa},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/hover_dyanmic_payload/z}
%
%
\input{exp_plots/hover_dyanmic_payload/z_des}
%
%% 
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
% 
% %
% \node (da) [xshift = \xshftda ex, yshift=\yshftda ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltwa ex, height=\pltha ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},
%     ylabel={},
%     xmin=18, xmax=28,
%     ymin=-30, ymax=30,
%     xtick={18, 20.5, 23, 25.5, 28},
%     ytick={0},
%     xticklabels={$18$, , $23$, , $28$},
%     yticklabels={},
%     extra y ticks={-20, 20},
%     extra y tick labels={$-20$, $20$},
%      axis line style={axisclra,   line width= \axislinewa},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% \input{exp_plots/hover_dyanmic_payload/yaw}
% %
% %
% %
% \input{exp_plots/hover_dyanmic_payload/yaw_des}
% %
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% 
%
\node (ea) [xshift = \xshftea ex, yshift=\yshftea ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltwa ex, height=\pltha ex }
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={},
    xmin=18, xmax=28,
    ymin=-1.5, ymax=1.5,
    xtick={18, 20.5, 23, 25.5, 28},
    ytick={0},
    xticklabels={$18$, , $23$, , $28$},
        yticklabels={},
    extra y ticks={-1, 1},
    extra y tick labels={$-1$, $1$},
    axis line style={axisclra,  line width= \axislinewa},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/hover_dyanmic_payload/az}
%
%
\input{exp_plots/hover_dyanmic_payload/az_des}
%
%
%
%% 
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
%
\node (fa) [xshift = \xshftfa ex, yshift=\yshftfa ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltwa ex, height=\pltha ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Time (s)},
    ylabel={},
    xmin=18, xmax=28,
    ymin=45, ymax=60,
    xtick={18, 20.5, 23, 25.5, 28},
    ytick={50},
    xticklabels={$18$, , $23$, , $28$},
    yticklabels={},
    extra y ticks={20, 80},
    extra y tick labels={$20$, $80$},
    axis line style={axisclra,  line width= \axislinewa},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshiftinset ex, \xlabelyshiftinset ex)},scale=\labelscale},
    y label style={at={(\ylabelxshiftinset ex, \ylabelyshiftinset ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/hover_dyanmic_payload/thrust_center}
%
%
%% 
  %
\end{axis}
%
%
\node [draw=none,xshift=12 ex, yshift=1.5 ex, scale=1.1]{smoothed};
%
}};
%
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
%
\node (ab) [xshift = \xshftab ex, yshift=\yshftab ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltwa ex, height=\pltha ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={},
    xmin=31, xmax=43,
    ymin=-1.5, ymax=1.5,
    xtick={31, 34, 37, 40, 43},
    ytick={-1, 1},
    xticklabels={$31$, , $37$, , $43$},
    yticklabels={$-1$, $1$},
    extra y ticks={0},
    extra y tick labels={},
     axis line style={axisclrb,  line width= \axislinewb},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
%
\input{exp_plots/hover_dyanmic_payload/x_des}
%
\input{exp_plots/hover_dyanmic_payload/x}
%
%
%%   
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
%    
%
%
\node (bb) [xshift = \xshftbb ex, yshift=\yshftbb ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltwa ex, height=\pltha ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={},
    xmin=31, xmax=43,
    ymin=-1.5, ymax=1.5,
    xtick={31, 34, 37, 40, 43},
    ytick={-1, 1},
    xticklabels={$31$, , $37$, , $43$},
    yticklabels={$-1$, $1$},
    extra y ticks={0},
    extra y tick labels={},
     axis line style={axisclrb,  line width= \axislinewb},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/hover_dyanmic_payload/y}
%
%
\input{exp_plots/hover_dyanmic_payload/y_des}
%
%% 
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
% 
%
\node (cb) [xshift = \xshftcb ex, yshift=\yshftcb ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltwa ex, height=\pltha ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={},
    xmin=31, xmax=43,
    ymin=-1.5, ymax=1.5,
    xtick={31, 34, 37, 40, 43},
    ytick={-1, 1},
    xticklabels={$31$, , $37$, , $43$},
    yticklabels={$-1$, $1$},
    extra y ticks={0},
    extra y tick labels={},
     axis line style={axisclrb,  line width= \axislinewb},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/hover_dyanmic_payload/z}
%
%
\input{exp_plots/hover_dyanmic_payload/z_des}
%
%% 
  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}};
%
% 
% %
% \node (db) [xshift = \xshftdb ex, yshift=\yshftdb ex, scale=\scal]{
% \tikz{
% %
% \pgfplotsset{width=\pltwa ex, height=\pltha ex}
% \begin{axis}[
%    axis background style={fill=axisbgclr},
%     title={},
%     xlabel={},
%     ylabel={},
%     xmin=31, xmax=43,
%     ymin=-30, ymax=30,
%     xtick={31, 34, 37, 40, 43},
%     ytick={0},
%     xticklabels={$31$, , $37$, , $43$},
%     yticklabels={},
%     extra y ticks={-20, 20},
%     extra y tick labels={$-20$, $20$},
%      axis line style={axisclrb, line width= \axislinewb},
%     legend image post style={scale =\limscale},
%     legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
%     ymajorgrids=true, 
%     xmajorgrids=true,
%     grid style={dashed, gridclr},
%     major tick length=1ex,
%     x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
%     y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
%     xticklabel style={scale=\ticklabelscale},
%     yticklabel style={scale=\ticklabelscale},
% %    ybar,
% %    bar width = 4pt,
% ]
% %
% \input{exp_plots/hover_dyanmic_payload/yaw}
% %
% %
% %
% \input{exp_plots/hover_dyanmic_payload/yaw_des}
% %
%   %
% \end{axis}
% %
% % \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
% }};
% %
% % 
%
\node (eb) [xshift = \xshfteb ex, yshift=\yshfteb ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltwa ex, height=\pltha ex }
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={},
    xmin=31, xmax=43,
    ymin=-1.5, ymax=1.5,
    xtick={31, 34, 37, 40, 43},
    ytick={0},
    xticklabels={$31$, , $37$, , $43$},
        yticklabels={},
    extra y ticks={-1, 1},
    extra y tick labels={$-1$, $1$},
    axis line style={axisclrb, line width= \axislinewb,},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/hover_dyanmic_payload/az}
%
%
\input{exp_plots/hover_dyanmic_payload/az_des}
%
%
%
%% 
  %
\end{axis}
%
}};
%
%
\node (fb) [xshift = \xshftfb ex, yshift=\yshftfb ex, scale=\scal]{
\tikz{
%
\pgfplotsset{width=\pltwa ex, height=\pltha ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Time (s)},
    ylabel={},
    xmin=31, xmax=43,
    ymin=45, ymax=60,
    xtick={31, 34, 37, 40, 43},
    ytick={50},
    xticklabels={$31$, , $37$, , $43$},
    yticklabels={},
   % extra y ticks={20, 60},
   % extra y tick labels={$20$, $80$},
    axis line style={axisclrb, line width= \axislinewb},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=south, legend columns = 1, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshiftinset ex, \xlabelyshiftinset ex)},scale=\labelscale},
    y label style={at={(\ylabelxshiftinset ex, \ylabelyshiftinset ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
\input{exp_plots/hover_dyanmic_payload/thrust_offcenter}
%
%
%% 
  %
\end{axis}
%
\node [draw=none,xshift=12 ex, yshift=1.5 ex, scale=1.1]{smoothed};
}
};
%

%
\FPeval{\imw}{12.0}
\FPeval{\imh}{8}
%
%%
\node (im1) [xshift=0.0ex, yshift=10ex]{\includegraphics[width=\imw ex, height = \imh ex]{images/no_load.png}};
\node (im2) [xshift=20.5ex, yshift=10ex]{\includegraphics[width=\imw ex, height = \imh ex]{images/center_load.png}};
\node (im3) [xshift=34.5ex, yshift=10ex]{\includegraphics[width=\imw ex, height = \imh ex]{images/off_center_load.png}};
%%%%
%%%
\FPeval{\bxyshft}{14.75}
\FPeval{\bbxyshft}{10.75}
\node (im1b) [draw=white!50!gray, line width=1.0, minimum width=\imw ex, minimum height=\imh ex + 1.5 ex, xshift=0.0ex, yshift=\bbxyshft ex, scale=1.0]{};
\node (im1b) [fill=white!50!gray, line width=1.0, minimum width=\imw ex, minimum height=1.5ex, xshift=0.0ex, yshift=\bxyshft ex, scale=1.0]{};
\node (im1) [xshift=0.0ex, yshift=\bxyshft ex, scale=0.7]{\scriptsize \texttt{No payload}};
%
%
\node (im2b) [draw=axisclra, line width=1.0, minimum width=\imw ex, minimum height=\imh ex + 1.5 ex, xshift=20.5ex, yshift=\bbxyshft ex, scale=1.0]{};
\node (im2b) [fill=axisclra, line width=1.0, minimum width=\imw ex, minimum height=1.5ex,xshift=20.5ex, yshift=\bxyshft ex, scale=1.0]{};
\node (im2) [xshift=20.5ex, yshift=\bxyshft ex, scale=0.7]{\scriptsize\texttt{ Center payload}};
%
%
\node (im3b) [draw=axisclrb, line width=1.0, minimum width=\imw ex, minimum height=\imh ex + 1.5 ex, xshift=34.5ex, yshift=\bbxyshft ex, scale=1.0]{};
\node (im3b) [fill=axisclrb, line width=1.0, minimum width=\imw ex, minimum height=1.5ex, xshift=34.5ex, yshift=\bxyshft ex, scale=1.0]{};
\node (im3) [xshift=34.5ex, yshift=\bxyshft ex, scale=0.7]{\scriptsize \texttt{Off-Center payload}};

\FPeval{\cbw}{2.8}
\FPeval{\cbh}{2.5}
\FPeval{\obw}{3.5}
\FPeval{\obh}{2.5}

\node (x1) [draw=axisclra, fill=none, minimum width=\cbw ex, minimum height=\cbh ex, xshift=-3.9ex, yshift=\yshfta ex+0.6ex]{};
\node (x2) [draw=axisclrb, fill=none, minimum width=\obw ex, minimum height=\obh ex, xshift=0.1ex, yshift=\yshfta ex+0.6ex]{};

\node (y1) [draw=axisclra, fill=none, minimum width=\cbw ex, minimum height=\cbh ex, xshift=-3.9ex, yshift=\yshftb ex+0.6ex]{};
\node (y2) [draw=axisclrb, fill=none, minimum width=\obw ex, minimum height=\obh ex, xshift=0.1ex, yshift=\yshftb ex+0.6ex]{};

\node (z1) [draw=axisclra, fill=none, minimum width=\cbw ex, minimum height=\cbh ex, xshift=-3.9ex, yshift=\yshftc ex+1.8ex]{};
\node (z2) [draw=axisclrb, fill=none, minimum width=\obw ex, minimum height=\obh ex, xshift=0.1ex, yshift=\yshftc ex+1.8ex]{};

\node (yaw1) [draw=axisclra, fill=none, minimum width=\cbw ex, minimum height=\cbh ex, xshift=-3.9ex, yshift=\yshftd ex+0.6ex]{};
\node (yaw2) [draw=axisclrb, fill=none, minimum width=\obw ex, minimum height=\obh ex, xshift=0.1ex, yshift=\yshftd ex+0.6ex]{};

\node (az1) [draw=axisclra, fill=none, minimum width=\cbw ex, minimum height=\cbh ex, xshift=-3.9ex, yshift=\yshfte ex+0.6ex]{};
\node (az2) [draw=axisclrb, fill=none, minimum width=\obw ex, minimum height=\obh ex, xshift=0.1ex, yshift=\yshfte ex+0.6ex]{};

\node (th1) [draw=axisclra, fill=none, minimum width=\cbw ex, minimum height=\cbh ex, xshift=-3.9ex, yshift=\yshftf ex+1.6ex]{};
\node (th2) [draw=axisclrb, fill=none, minimum width=\obw ex, minimum height=\obh ex, xshift=0.1ex, yshift=\yshftf ex+1.6ex]{};
 
\end{tikzpicture}
%
%\vspace{-3ex}
%%
\caption{Takeoff-Hover-Land performance of TMDC with dynamic payload. The insets show payload attach and detach duration.}
%
\label{fig:hoverdynamicpayload}
%
\vspace{-3ex}
%
\end{figure}
%
%
%
%%


==> exp_plots/microstep/microsteps.tex <==
\addplot[
    fill=none,draw = currclr,
    line width= \linew pt
    ]
 %%
coordinates{
(0, 0)
(0.00126904, -0.0236931)
(0.00253807, -8.01086e-05)
(0.00380711, 0.0161285)
(0.00507614, 0.0287323)
(0.00634518, 0.0378418)
(0.00761421, 0.141788)
(0.00888325, 0.143562)
(0.0101523, 0.152084)
(0.0114213, 0.143223)
(0.0126904, 0.142124)
(0.0139594, 0.333656)
(0.0152284, 0.340412)
(0.0164975, 0.336494)
(0.0177665, 0.299259)
(0.0190355, 0)
(0.0203046, 0.212654)
(0.0215736, 0.136234)
(0.0228426, 0.0997429)
(0.0241117, 0.0764847)
(0.0253807, -0.00796509)
(0.0266497, -0.0163345)
(0.0279188, -0.0647621)
(0.0291878, -0.0821419)
(0.0304569, -0.0921326)
(0.0317259, -0.146057)
(0.0329949, -0.162937)
(0.034264, -0.232059)
(0.035533, -0.215714)
(0.036802, -0.192612)
(0.0380711, -0.186958)
(0.0393401, -0.176434)
(0.0406091, -0.182095)
(0.0418782, -0.23502)
(0.0431472, -0.23484)
(0.0444162, -0.239231)
(0.0456853, -0.199654)
(0.0469543, -0.163067)
(0.0482234, -0.191929)
(0.0494924, -0.163979)
(0.0507614, -0.140621)
(0.0520305, 0)
(0.0532995, -0.0677681)
(0.0545685, 0.0382919)
(0.0558376, 0.0491982)
(0.0571066, 0.0601578)
(0.0583756, 0.0554581)
(0.0596447, 0.0409737)
(0.0609137, 0.13644)
(0.0621827, 0.161812)
(0.0634518, 0.185196)
(0.0647208, 0.277618)
(0.0659898, 0.256161)
(0.0672589, 0.228622)
(0.0685279, 0.281258)
(0.069797, 0.254242)
(0.071066, 0.243698)
(0.072335, 0.234642)
(0.0736041, 0.209045)
(0.0748731, 0.179996)
(0.0761421, 0.152748)
(0.0774112, 0.178467)
(0.0786802, 0.17186)
(0.0799492, 0.175579)
(0.0812183, 0.152153)
(0.0824873, 0)
(0.0837563, 0.146458)
(0.0850254, 0.111698)
(0.0862944, 0.0393524)
(0.0875634, -0.0354958)
(0.0888325, -0.0313377)
(0.0901015, -0.0177536)
(0.0913706, -0.0831451)
(0.0926396, -0.0880127)
(0.0939086, -0.0858955)
(0.0951777, -0.156261)
(0.0964467, -0.161694)
(0.0977157, -0.169174)
(0.0989848, -0.173374)
(0.100254, -0.167385)
(0.101523, -0.141941)
(0.102792, -0.135029)
(0.104061, -0.0912361)
(0.10533, -0.111462)
(0.106599, -0.142975)
(0.107868, -0.0466652)
(0.109137, -0.0530472)
(0.110406, -0.0552368)
(0.111675, -0.0405121)
(0.112944, -0.0442886)
(0.114213, -0.0824699)
(0.115482, 0)
(0.116751, -0.0480309)
(0.11802, -0.0294647)
(0.119289, -0.240219)
(0.120558, -0.223232)
(0.121827, -0.174232)
(0.123096, -0.125591)
(0.124365, -0.078392)
(0.125635, -0.0564079)
(0.126904, -0.0659103)
(0.128173, -0.0677872)
(0.129442, -0.0305252)
(0.130711, -0.00114822)
(0.13198, 0.0720253)
(0.133249, 0.0926132)
(0.134518, 0.108372)
(0.135787, 0.138538)
(0.137056, 0.15815)
(0.138325, 0.206543)
(0.139594, 0.192039)
(0.140863, 0.169006)
(0.142132, 0)
(0.143401, 0.222607)
(0.14467, 0.238461)
(0.145939, 0.272507)
(0.147208, 0.285458)
(0.148477, 0.262249)
(0.149746, 0.236393)
(0.151015, 0.172318)
(0.152284, 0.0977135)
(0.153553, 0.0784531)
(0.154822, 0.0905647)
(0.156091, 0.0979042)
(0.15736, 0.11071)
(0.158629, 0.104813)
(0.159898, 0.0785446)
(0.161168, 0.0571022)
(0.162437, 0.0259743)
(0.163706, -0.0232773)
(0.164975, -0.0486145)
(0.166244, -0.131252)
(0.167513, -0.164818)
(0.168782, -0.181362)
(0.170051, -0.227909)
(0.17132, 0)
(0.172589, -0.312317)
(0.173858, -0.316307)
(0.175127, -0.315506)
(0.176396, -0.605503)
(0.177665, -0.271362)
(0.178934, -0.233627)
(0.180203, -0.215534)
(0.181472, -0.188271)
(0.182741, -0.170639)
(0.18401, -0.160107)
(0.185279, -0.140038)
(0.186548, -0.0598183)
(0.187817, -0.0201569)
(0.189086, 0.00373459)
(0.190355, 0.0210152)
(0.191624, 0.0619354)
(0.192893, 0.0739517)
(0.194162, 0.232334)
(0.195431, 0.163818)
(0.196701, 0.209991)
(0.19797, 0.24334)
(0.199239, 0)
(0.200508, 0.244934)
(0.201777, 0.208488)
(0.203046, 0.192665)
(0.204315, 0.167427)
(0.205584, 0.150288)
(0.206853, 0.144638)
(0.208122, 0.139389)
(0.209391, 0.152039)
(0.21066, 0.132416)
(0.211929, 0.109356)
(0.213198, 0.0965118)
(0.214467, 0.0774803)
(0.215736, 0.0577698)
(0.217005, 0.0473061)
(0.218274, 0.0465164)
(0.219543, 0.0597267)
(0.220812, 0.0399704)
(0.222081, 0.0228233)
(0.22335, 0.000110626)
(0.224619, -0.0162697)
(0.225888, -0.0423698)
(0.227157, -0.0570145)
(0.228426, -0.0649567)
(0.229695, -0.076107)
(0.230964, 0)
(0.232234, -0.146587)
(0.233503, -0.164391)
(0.234772, -0.159367)
(0.236041, -0.154259)
(0.23731, -0.152302)
(0.238579, -0.107147)
(0.239848, -0.0651245)
(0.241117, -0.0243454)
(0.242386, -0.00795364)
(0.243655, -0.0168533)
(0.244924, -0.0172806)
(0.246193, 0.0021553)
(0.247462, 0.0206108)
(0.248731, 0.0564575)
(0.25, 0.0698166)
(0.251269, 0.116245)
(0.252538, 0.147621)
(0.253807, 0.105247)
(0.255076, 0.093071)
(0.256345, 0.0659027)
(0.257614, -0.140488)
(0.258883, -0.133396)
(0.260152, -0.0773201)
(0.261421, -0.0686111)
(0.26269, 0)
(0.263959, -0.104733)
(0.265228, -0.0796738)
(0.266497, -0.0793762)
(0.267766, -0.0576057)
(0.269036, -0.0532875)
(0.270305, -0.0637627)
(0.271574, 0.019043)
(0.272843, 0.0218811)
(0.274112, 0.032814)
(0.275381, 0.126148)
(0.27665, 0.134914)
(0.277919, 0.222069)
(0.279188, 0.218616)
(0.280457, 0.205799)
(0.281726, 0.177895)
(0.282995, 0.167835)
(0.284264, 0.167366)
(0.285533, 0.143635)
(0.286802, 0.1306)
(0.288071, 0.0733414)
(0.28934, 0.0400734)
(0.290609, 0.016964)
(0.291878, 0)
(0.293147, -0.0109329)
(0.294416, 0.0115776)
(0.295685, 0.00921631)
(0.296954, -0.00656509)
(0.298223, -0.0346146)
(0.299492, -0.0851479)
(0.300761, -0.104755)
(0.30203, -0.119663)
(0.303299, -0.108978)
(0.304569, -0.0898399)
(0.305838, -0.0758514)
(0.307107, -0.0752068)
(0.308376, -0.0809479)
(0.309645, -0.0956573)
(0.310914, -0.0971565)
(0.312183, -0.0861588)
(0.313452, -0.0787849)
(0.314721, -0.0675507)
(0.31599, -0.0676689)
(0.317259, -0.051693)
(0.318528, -0.0809288)
(0.319797, 0.161728)
(0.321066, 0.591125)
(0.322335, 0)
(0.323604, 2.01862)
(0.324873, 2.39607)
(0.326142, 2.5655)
(0.327411, 2.85717)
(0.32868, 2.55434)
(0.329949, 2.2947)
(0.331218, 1.67531)
(0.332487, 0.854656)
(0.333756, 0.434933)
(0.335025, 0.116383)
(0.336294, -0.0919266)
(0.337563, -0.35247)
(0.338832, -0.59063)
(0.340102, -0.842323)
(0.341371, -0.968361)
(0.34264, -1.18522)
(0.343909, -1.45716)
(0.345178, -1.4869)
(0.346447, -1.782)
(0.347716, -1.81174)
(0.348985, -1.79834)
(0.350254, -2.00635)
(0.351523, -1.91321)
(0.352792, -1.85389)
(0.354061, -1.91226)
(0.35533, 0)
(0.356599, -1.74218)
(0.357868, -1.53389)
(0.359137, -1.32702)
(0.360406, -1.12736)
(0.361675, -0.979942)
(0.362944, -0.701736)
(0.364213, -0.0547523)
(0.365482, 0.0784683)
(0.366751, 0.176189)
(0.36802, 0.367966)
(0.369289, 0.466187)
(0.370558, 0.570366)
(0.371827, 0.728573)
(0.373096, 0.893223)
(0.374365, 1.04683)
(0.375635, 1.07967)
(0.376904, 1.08659)
(0.378173, 1.16613)
(0.379442, 1.16747)
(0.380711, 1.20694)
(0.38198, 1.15052)
(0.383249, 1.07257)
(0.384518, 1.14747)
(0.385787, 1.04486)
(0.387056, 0.901409)
(0.388325, 0)
(0.389594, 0.34935)
(0.390863, 0.247234)
(0.392132, 0.0108223)
(0.393401, 0.000209808)
(0.39467, -0.0299606)
(0.395939, -0.149414)
(0.397208, -0.237965)
(0.398477, -0.436291)
(0.399746, -0.530502)
(0.401015, -0.583748)
(0.402284, -0.650028)
(0.403553, -0.756935)
(0.404822, -0.787804)
(0.406091, -0.856625)
(0.40736, -0.794434)
(0.408629, -0.831032)
(0.409898, -0.791245)
(0.411168, -0.753048)
(0.412437, -0.761337)
(0.413706, -0.687004)
(0.414975, -0.708202)
(0.416244, 0)
(0.417513, -0.564804)
(0.418782, -0.43306)
(0.420051, -0.353382)
(0.42132, -0.27784)
(0.422589, -0.230392)
(0.423858, -0.0737381)
(0.425127, 0.00222397)
(0.426396, 0.0908508)
(0.427665, 0.154526)
(0.428934, 0.242538)
(0.430203, 0.174431)
(0.431472, 0.201748)
(0.432741, 0.230499)
(0.43401, 0.295368)
(0.435279, 0.342266)
(0.436548, 0.456352)
(0.437817, 0.447029)
(0.439086, 0.446068)
(0.440355, 0.625957)
(0.441624, 0.58263)
(0.442893, 0.60931)
(0.444162, 0.546127)
(0.445431, 0.491127)
(0.4467, 0)
(0.44797, 0.493557)
(0.449239, 0.434296)
(0.450508, 0.361664)
(0.451777, 0.516594)
(0.453046, 0.416775)
(0.454315, 0.246517)
(0.455584, 0.170349)
(0.456853, 0.128044)
(0.458122, 0.122757)
(0.459391, 0.0877609)
(0.46066, -0.0142174)
(0.461929, -0.0735893)
(0.463198, -0.146702)
(0.464467, -0.365826)
(0.465736, -0.401611)
(0.467005, -0.399773)
(0.468274, -0.443283)
(0.469543, -0.407612)
(0.470812, -0.452198)
(0.472081, -0.431393)
(0.47335, -0.412495)
(0.474619, -0.412338)
(0.475888, -0.391815)
(0.477157, -0.39856)
(0.478426, -0.371479)
(0.479695, 0)
(0.480964, -0.307083)
(0.482234, -0.34874)
(0.483503, -0.341282)
(0.484772, -0.291893)
(0.486041, -0.248112)
(0.48731, -0.168098)
(0.488579, -0.0908012)
(0.489848, 0.0983772)
(0.491117, 0.381145)
(0.492386, 0.814495)
(0.493655, 1.37323)
(0.494924, 2.40084)
(0.496193, 3.42357)
(0.497462, 4.09932)
(0.498731, 4.74335)
(0.5, 4.69361)
(0.501269, 4.03923)
(0.502538, 3.31258)
(0.503807, 2.19754)
(0.505076, 1.31861)
(0.506345, 0.638939)
(0.507614, 0.262001)
(0.508883, -0.025856)
(0.510152, -0.483353)
(0.511421, -0.836487)
(0.51269, 0)
(0.513959, -1.84174)
(0.515228, -2.13326)
(0.516497, -2.55073)
(0.517766, -2.54623)
(0.519036, -2.487)
(0.520305, -2.97261)
(0.521574, -2.98651)
(0.522843, -2.92425)
(0.524112, -2.86177)
(0.525381, -2.67205)
(0.52665, -2.66863)
(0.527919, -2.49433)
(0.529188, -2.3045)
(0.530457, -2.11707)
(0.531726, -1.87309)
(0.532995, -1.44419)
(0.534264, -1.25009)
(0.535533, -0.909115)
(0.536802, -0.723598)
(0.538071, -0.512888)
(0.53934, -0.290649)
(0.540609, -0.0823784)
(0.541878, 0.208897)
(0.543147, 0.407894)
(0.544416, 0.576612)
(0.545685, 1.22741)
(0.546954, 1.29917)
(0.548223, 1.32491)
(0.549492, 1.44262)
(0.550761, 1.45059)
(0.55203, 1.42796)
(0.553299, 2.77278)
(0.554569, 1.3222)
(0.555838, 1.49269)
(0.557107, 1.36946)
(0.558376, 1.38096)
(0.559645, 1.18762)
(0.560914, 0.98349)
(0.562183, 1.45404)
(0.563452, 0.506145)
(0.564721, 0.436386)
(0.56599, 0.331818)
(0.567259, 0.146423)
(0.568528, -0.0153618)
(0.569797, -0.134659)
(0.571066, -0.260277)
(0.572335, -0.4258)
(0.573604, -0.606491)
(0.574873, 0)
(0.576142, -0.83128)
(0.577411, -0.937347)
(0.57868, -1.1008)
(0.579949, -1.08175)
(0.581218, -1.0245)
(0.582487, -1.01904)
(0.583756, -0.971703)
(0.585025, -1.02214)
(0.586294, -0.977081)
(0.587563, -0.879723)
(0.588832, -0.818291)
(0.590102, -0.699493)
(0.591371, -0.601593)
(0.59264, -0.433407)
(0.593909, -0.309757)
(0.595178, -0.237003)
(0.596447, -0.159752)
(0.597716, -0.0265541)
(0.598985, 0.0523605)
(0.600254, 0.149849)
(0.601523, 0.260445)
(0.602792, 0.388199)
(0.604061, 0.438316)
(0.60533, 0.505634)
(0.606599, 0.482555)
(0.607868, 0)
(0.609137, 0.600117)
(0.610406, 0.688461)
(0.611675, 0.690475)
(0.612944, 0.779579)
(0.614213, 0.719036)
(0.615482, 0.620087)
(0.616751, 0.596848)
(0.61802, 0.484722)
(0.619289, 0.45694)
(0.620558, 0.402973)
(0.621827, 0.34853)
(0.623096, 0.149479)
(0.624365, 0.0822029)
(0.625635, 0.0352592)
(0.626904, -0.0711555)
(0.628173, -0.115574)
(0.629442, -0.329811)
(0.630711, -0.360352)
(0.63198, -0.387032)
(0.633249, -0.520672)
(0.634518, -0.541981)
(0.635787, -0.515533)
(0.637056, -0.508518)
(0.638325, 0)
(0.639594, -0.563625)
(0.640863, -0.502155)
(0.642132, -0.484509)
(0.643401, -0.462597)
(0.64467, -0.44622)
(0.645939, -0.422684)
(0.647208, -0.302673)
(0.648477, -0.213257)
(0.649746, -0.132557)
(0.651015, -0.0637741)
(0.652284, -0.0185547)
(0.653553, 0.0492401)
(0.654822, 0.0980682)
(0.656091, 0.124722)
(0.65736, 0.198574)
(0.658629, 0.272484)
(0.659898, 0.308987)
(0.661168, 0.370247)
(0.662437, 0.358418)
(0.663706, 0.403538)
(0.664975, 0.414379)
(0.666244, 0.385899)
(0.667513, 0.428394)
(0.668782, 0.413094)
(0.670051, 0.402237)
(0.67132, 0)
(0.672589, 0.42223)
(0.673858, 0.341423)
(0.675127, 0.268948)
(0.676396, 0.214649)
(0.677665, 0.165726)
(0.678934, 0.0819778)
(0.680203, 0.0459442)
(0.681472, -0.0130844)
(0.682741, -0.027462)
(0.68401, -0.0651169)
(0.685279, -0.154991)
(0.686548, -0.190159)
(0.687817, -0.216846)
(0.689086, -0.298866)
(0.690355, -0.32037)
(0.691624, -0.352173)
(0.692893, -0.335411)
(0.694162, -0.30402)
(0.695431, -0.148994)
(0.696701, 0.310036)
(0.69797, 1.1062)
(0.699239, 2.43394)
(0.700508, 3.14789)
(0.701777, 3.46351)
(0.703046, 3.02138)
(0.704315, 0)
(0.705584, 1.6874)
(0.706853, 1.16463)
(0.708122, 0.602657)
(0.709391, 0.194752)
(0.71066, -0.0500984)
(0.711929, -0.232204)
(0.713198, -0.504639)
(0.714467, -0.808395)
(0.715736, -0.996693)
(0.717005, -1.22074)
(0.718274, -1.32084)
(0.719543, -1.54962)
(0.720812, -1.61198)
(0.722081, -1.65044)
(0.72335, -1.68316)
(0.724619, -1.68149)
(0.725888, -1.82251)
(0.727157, -1.77386)
(0.728426, -1.72644)
(0.729695, -1.84506)
(0.730964, -1.74151)
(0.732234, -1.59031)
(0.733503, -1.50148)
(0.734772, 0)
(0.736041, -0.921116)
(0.73731, -0.710861)
(0.738579, -0.531998)
(0.739848, -0.313679)
(0.741117, -0.026989)
(0.742386, 0.12862)
(0.743655, 0.254959)
(0.744924, 0.567741)
(0.746193, 0.687901)
(0.747462, 0.886585)
(0.748731, 0.953823)
(0.75, 1.07373)
(0.751269, 1.23592)
(0.752538, 1.28842)
(0.753807, 1.55561)
(0.755076, 1.54546)
(0.756345, 1.50111)
(0.757614, 1.53561)
(0.758883, 1.4)
(0.760152, 1.22046)
(0.761421, 1.07834)
(0.76269, 0)
(0.763959, 0.738731)
(0.765228, 0.582596)
(0.766497, 0.452644)
(0.767766, 0.358215)
(0.769036, 0.0812416)
(0.770305, -0.109455)
(0.771574, -0.280743)
(0.772843, -0.374863)
(0.774112, -0.449924)
(0.775381, -0.676434)
(0.77665, -0.755047)
(0.777919, -0.790245)
(0.779188, -0.94075)
(0.780457, -0.953667)
(0.781726, -1.16589)
(0.782995, -1.13105)
(0.784264, -1.06256)
(0.785533, -1.07397)
(0.786802, -1.02455)
(0.788071, -1.0533)
(0.78934, -1.01592)
(0.790609, -0.939983)
(0.791878, -0.857494)
(0.793147, 0)
(0.794416, -0.568996)
(0.795685, -0.67062)
(0.796954, -0.221134)
(0.798223, -0.101971)
(0.799492, 0.0493355)
(0.800761, 0.157452)
(0.80203, 0.345909)
(0.803299, 0.402473)
(0.804568, 0.652916)
(0.805838, 0.69059)
(0.807107, 0.689163)
(0.808376, 0.827824)
(0.809645, 0.836212)
(0.810914, 0.849758)
(0.812183, 0.89735)
(0.813452, 0.868393)
(0.814721, 0.845707)
(0.81599, 0.805511)
(0.817259, 0.752621)
(0.818528, 0.68)
(0.819797, 0.589218)
(0.821066, 0.475941)
(0.822335, 0)
(0.823604, 0.295708)
(0.824873, 0.174553)
(0.826142, 0.0675583)
(0.827411, -0.0169449)
(0.82868, -0.0890007)
(0.829949, -0.198658)
(0.831218, -0.255657)
(0.832487, -0.31422)
(0.833756, -0.327972)
(0.835025, -0.363152)
(0.836294, -0.436172)
(0.837563, -0.453335)
(0.838833, -0.475807)
(0.840102, -0.589134)
(0.841371, -0.588047)
(0.84264, -0.622643)
(0.843909, -0.559071)
(0.845178, -0.487862)
(0.846447, -0.488319)
(0.847716, -0.453068)
(0.848985, -0.398525)
(0.850254, -0.321384)
(0.851523, -0.260624)
(0.852792, -0.203686)
(0.854061, -0.167076)
(0.85533, 0)
(0.856599, 0.0705223)
(0.857868, 0.1852)
(0.859137, 0.242825)
(0.860406, 0.362164)
(0.861675, 0.396042)
(0.862944, 0.423325)
(0.864213, 0.474194)
(0.865482, 0.495678)
(0.866751, 0.541779)
(0.86802, 0.508251)
(0.869289, 0.46138)
(0.870558, 0.47509)
(0.871827, 0.445042)
(0.873096, 0.434376)
(0.874366, 0.452991)
(0.875635, 0.440205)
(0.876904, 0.42643)
(0.878173, 0.372116)
(0.879442, 0.323013)
(0.880711, 0.255646)
(0.88198, 0.203522)
(0.883249, 0.141312)
(0.884518, 0.0793457)
(0.885787, 0)
(0.887056, -0.126598)
(0.888325, -0.188965)
(0.889594, -0.214584)
(0.890863, -0.271385)
(0.892132, -0.32259)
(0.893401, -0.347816)
(0.89467, -0.430328)
(0.895939, -0.442616)
(0.897208, -0.440487)
(0.898477, -0.455353)
(0.899746, -0.412544)
(0.901015, -0.370594)
(0.902284, -0.568184)
(0.903553, -0.53146)
(0.904822, -0.53215)
(0.906091, -0.499962)
(0.90736, -0.466625)
(0.908629, -0.422943)
(0.909898, -0.409138)
(0.911168, -0.357189)
(0.912437, -0.30859)
(0.913706, -0.249798)
(0.914975, -0.0110664)
(0.916244, 0.0801277)
(0.917513, 0.11639)
(0.918782, 0)
(0.920051, 0.191437)
(0.92132, 0.201862)
(0.922589, 0.234505)
(0.923858, 0.272926)
(0.925127, 0.3232)
(0.926396, 0.481846)
(0.927665, 0.842159)
(0.928934, 1.54176)
(0.930203, 2.32965)
(0.931472, 3.336)
(0.932741, 3.85528)
(0.93401, 3.55199)
(0.935279, 2.8586)
(0.936548, 2.04741)
(0.937817, 1.30745)
(0.939086, 1.12885)
(0.940355, 0.737061)
(0.941624, 0.179138)
(0.942893, -0.275955)
(0.944162, -0.496414)
(0.945431, -0.651566)
(0.946701, -1.01399)
(0.947969, -1.19186)
(0.949239, 0)
(0.950508, -1.13835)
(0.951777, -1.29797)
(0.953046, -1.39559)
(0.954315, -1.51876)
(0.955584, -1.52769)
(0.956853, -1.34142)
(0.958122, -1.30043)
(0.959391, -1.25882)
(0.96066, -1.5605)
(0.961929, -1.4977)
(0.963198, -1.37133)
(0.964467, -1.71078)
(0.965736, -1.52019)
(0.967005, -1.69857)
(0.968274, -1.4931)
(0.969543, -1.27263)
(0.970812, -1.29251)
(0.972081, -1.03418)
(0.97335, -0.884987)
(0.974619, -0.718903)
(0.975888, -0.556347)
(0.977157, -0.31752)
(0.978426, -0.118187)
(0.979695, 0)
(0.980964, 0.321335)
(0.982233, 0.549149)
(0.983503, 0.650299)
(0.984772, 0.828964)
(0.986041, 0.824368)
(0.98731, 0.894806)
(0.988579, 0.62516)
(0.989848, 0.661194)
(0.991117, 0.75074)
(0.992386, 0.814503)
(0.993655, 0.837757)
(0.994924, 0.916725)
(0.996193, 0.824791)
(0.997462, 0.729248)
(0.998731, 0.666912)
(1, 0.530846)
};

==> exp_plots/microstep/thrust.tex <==
\addplot[
    fill=none,draw = currclr,
    line width= \linew pt
    ]
 %%
coordinates{
(0, 42.8529)
(0.00126904, 42.8292)
(0.00253807, 42.8291)
(0.00380711, 42.8452)
(0.00507614, 42.874)
(0.00634518, 42.9118)
(0.00761421, 43.0536)
(0.00888325, 43.1972)
(0.0101523, 43.3493)
(0.0114213, 43.4925)
(0.0126904, 43.6346)
(0.0139594, 43.9683)
(0.0152284, 44.3087)
(0.0164975, 44.6452)
(0.0177665, 44.9444)
(0.0190355, 44.9444)
(0.0203046, 45.1571)
(0.0215736, 45.2933)
(0.0228426, 45.3931)
(0.0241117, 45.4695)
(0.0253807, 45.4616)
(0.0266497, 45.4452)
(0.0279188, 45.3805)
(0.0291878, 45.2983)
(0.0304569, 45.2062)
(0.0317259, 45.0601)
(0.0329949, 44.8972)
(0.034264, 44.6651)
(0.035533, 44.4494)
(0.036802, 44.2568)
(0.0380711, 44.0699)
(0.0393401, 43.8934)
(0.0406091, 43.7113)
(0.0418782, 43.4763)
(0.0431472, 43.2415)
(0.0444162, 43.0022)
(0.0456853, 42.8026)
(0.0469543, 42.6395)
(0.0482234, 42.4476)
(0.0494924, 42.2836)
(0.0507614, 42.143)
(0.0520305, 42.143)
(0.0532995, 42.0752)
(0.0545685, 42.1135)
(0.0558376, 42.1627)
(0.0571066, 42.2229)
(0.0583756, 42.2783)
(0.0596447, 42.3193)
(0.0609137, 42.4557)
(0.0621827, 42.6176)
(0.0634518, 42.8028)
(0.0647208, 43.0804)
(0.0659898, 43.3365)
(0.0672589, 43.5652)
(0.0685279, 43.8464)
(0.069797, 44.1007)
(0.071066, 44.3444)
(0.072335, 44.579)
(0.0736041, 44.788)
(0.0748731, 44.968)
(0.0761421, 45.1208)
(0.0774112, 45.2993)
(0.0786802, 45.4711)
(0.0799492, 45.6467)
(0.0812183, 45.7988)
(0.0824873, 45.7988)
(0.0837563, 45.9453)
(0.0850254, 46.057)
(0.0862944, 46.0964)
(0.0875634, 46.0609)
(0.0888325, 46.0295)
(0.0901015, 46.0118)
(0.0913706, 45.9286)
(0.0926396, 45.8406)
(0.0939086, 45.7547)
(0.0951777, 45.5985)
(0.0964467, 45.4368)
(0.0977157, 45.2676)
(0.0989848, 45.0942)
(0.100254, 44.9268)
(0.101523, 44.7849)
(0.102792, 44.6499)
(0.104061, 44.5586)
(0.10533, 44.4472)
(0.106599, 44.3042)
(0.107868, 44.2575)
(0.109137, 44.2045)
(0.110406, 44.1492)
(0.111675, 44.1087)
(0.112944, 44.0644)
(0.114213, 43.982)
(0.115482, 43.982)
(0.116751, 43.9339)
(0.11802, 43.9045)
(0.119289, 43.6642)
(0.120558, 43.441)
(0.121827, 43.2668)
(0.123096, 43.1412)
(0.124365, 43.0628)
(0.125635, 43.0064)
(0.126904, 42.9405)
(0.128173, 42.8727)
(0.129442, 42.8422)
(0.130711, 42.841)
(0.13198, 42.913)
(0.133249, 43.0057)
(0.134518, 43.114)
(0.135787, 43.2526)
(0.137056, 43.4107)
(0.138325, 43.6173)
(0.139594, 43.8093)
(0.140863, 43.9783)
(0.142132, 43.9783)
(0.143401, 44.2009)
(0.14467, 44.4394)
(0.145939, 44.7119)
(0.147208, 44.9973)
(0.148477, 45.2596)
(0.149746, 45.496)
(0.151015, 45.6683)
(0.152284, 45.766)
(0.153553, 45.8445)
(0.154822, 45.935)
(0.156091, 46.0329)
(0.15736, 46.1436)
(0.158629, 46.2485)
(0.159898, 46.327)
(0.161168, 46.3841)
(0.162437, 46.4101)
(0.163706, 46.3868)
(0.164975, 46.3382)
(0.166244, 46.2069)
(0.167513, 46.0421)
(0.168782, 45.8608)
(0.170051, 45.6328)
(0.17132, 45.6328)
(0.172589, 45.3205)
(0.173858, 45.0042)
(0.175127, 44.6887)
(0.176396, 44.0832)
(0.177665, 43.8119)
(0.178934, 43.5782)
(0.180203, 43.3627)
(0.181472, 43.1744)
(0.182741, 43.0038)
(0.18401, 42.8437)
(0.185279, 42.7036)
(0.186548, 42.6438)
(0.187817, 42.6237)
(0.189086, 42.6274)
(0.190355, 42.6484)
(0.191624, 42.7103)
(0.192893, 42.7843)
(0.194162, 43.0166)
(0.195431, 43.1805)
(0.196701, 43.3904)
(0.19797, 43.6338)
(0.199239, 43.6338)
(0.200508, 43.8787)
(0.201777, 44.0872)
(0.203046, 44.2799)
(0.204315, 44.4473)
(0.205584, 44.5976)
(0.206853, 44.7422)
(0.208122, 44.8816)
(0.209391, 45.0336)
(0.21066, 45.1661)
(0.211929, 45.2754)
(0.213198, 45.3719)
(0.214467, 45.4494)
(0.215736, 45.5072)
(0.217005, 45.5545)
(0.218274, 45.601)
(0.219543, 45.6607)
(0.220812, 45.7007)
(0.222081, 45.7235)
(0.22335, 45.7236)
(0.224619, 45.7074)
(0.225888, 45.665)
(0.227157, 45.608)
(0.228426, 45.543)
(0.229695, 45.4669)
(0.230964, 45.4669)
(0.232234, 45.3203)
(0.233503, 45.1559)
(0.234772, 44.9966)
(0.236041, 44.8423)
(0.23731, 44.69)
(0.238579, 44.5829)
(0.239848, 44.5177)
(0.241117, 44.4934)
(0.242386, 44.4854)
(0.243655, 44.4686)
(0.244924, 44.4513)
(0.246193, 44.4535)
(0.247462, 44.4741)
(0.248731, 44.5305)
(0.25, 44.6003)
(0.251269, 44.7166)
(0.252538, 44.8642)
(0.253807, 44.9695)
(0.255076, 45.0625)
(0.256345, 45.1284)
(0.257614, 44.9879)
(0.258883, 44.8546)
(0.260152, 44.7772)
(0.261421, 44.7086)
(0.26269, 44.7086)
(0.263959, 44.6039)
(0.265228, 44.5242)
(0.266497, 44.4448)
(0.267766, 44.3872)
(0.269036, 44.3339)
(0.270305, 44.2702)
(0.271574, 44.2892)
(0.272843, 44.3111)
(0.274112, 44.3439)
(0.275381, 44.4701)
(0.27665, 44.605)
(0.277919, 44.8271)
(0.279188, 45.0457)
(0.280457, 45.2515)
(0.281726, 45.4294)
(0.282995, 45.5972)
(0.284264, 45.7646)
(0.285533, 45.9082)
(0.286802, 46.0388)
(0.288071, 46.1121)
(0.28934, 46.1522)
(0.290609, 46.1692)
(0.291878, 46.1692)
(0.293147, 46.1582)
(0.294416, 46.1698)
(0.295685, 46.179)
(0.296954, 46.1725)
(0.298223, 46.1379)
(0.299492, 46.0527)
(0.300761, 45.948)
(0.30203, 45.8283)
(0.303299, 45.7193)
(0.304569, 45.6295)
(0.305838, 45.5536)
(0.307107, 45.4784)
(0.308376, 45.3975)
(0.309645, 45.3018)
(0.310914, 45.2047)
(0.312183, 45.1185)
(0.313452, 45.0397)
(0.314721, 44.9722)
(0.31599, 44.9045)
(0.317259, 44.8528)
(0.318528, 44.7719)
(0.319797, 44.9336)
(0.321066, 45.5247)
(0.322335, 45.5247)
(0.323604, 47.5433)
(0.324873, 49.9394)
(0.326142, 52.5049)
(0.327411, 55.3621)
(0.32868, 57.9164)
(0.329949, 60.2111)
(0.331218, 61.8864)
(0.332487, 62.7411)
(0.333756, 63.176)
(0.335025, 63.2924)
(0.336294, 63.2005)
(0.337563, 62.848)
(0.338832, 62.2574)
(0.340102, 61.4151)
(0.341371, 60.4467)
(0.34264, 59.2615)
(0.343909, 57.8043)
(0.345178, 56.3174)
(0.346447, 54.5354)
(0.347716, 52.7237)
(0.348985, 50.9253)
(0.350254, 48.919)
(0.351523, 47.0058)
(0.352792, 45.1519)
(0.354061, 43.2396)
(0.35533, 43.2396)
(0.356599, 41.4974)
(0.357868, 39.9635)
(0.359137, 38.6365)
(0.360406, 37.5092)
(0.361675, 36.5292)
(0.362944, 35.8275)
(0.364213, 35.7727)
(0.365482, 35.8512)
(0.366751, 36.0274)
(0.36802, 36.3954)
(0.369289, 36.8615)
(0.370558, 37.4319)
(0.371827, 38.1605)
(0.373096, 39.0537)
(0.374365, 40.1005)
(0.375635, 41.1802)
(0.376904, 42.2668)
(0.378173, 43.4329)
(0.379442, 44.6004)
(0.380711, 45.8073)
(0.38198, 46.9579)
(0.383249, 48.0304)
(0.384518, 49.1779)
(0.385787, 50.2228)
(0.387056, 51.1242)
(0.388325, 51.1242)
(0.389594, 51.4735)
(0.390863, 51.7207)
(0.392132, 51.7316)
(0.393401, 51.7318)
(0.39467, 51.7018)
(0.395939, 51.5524)
(0.397208, 51.3144)
(0.398477, 50.8782)
(0.399746, 50.3476)
(0.401015, 49.7639)
(0.402284, 49.1139)
(0.403553, 48.3569)
(0.404822, 47.5691)
(0.406091, 46.7125)
(0.40736, 45.9181)
(0.408629, 45.087)
(0.409898, 44.2958)
(0.411168, 43.5428)
(0.412437, 42.7814)
(0.413706, 42.0944)
(0.414975, 41.3862)
(0.416244, 41.3862)
(0.417513, 40.8214)
(0.418782, 40.3883)
(0.420051, 40.035)
(0.42132, 39.7571)
(0.422589, 39.5267)
(0.423858, 39.453)
(0.425127, 39.4552)
(0.426396, 39.5461)
(0.427665, 39.7006)
(0.428934, 39.9431)
(0.430203, 40.1176)
(0.431472, 40.3193)
(0.432741, 40.5498)
(0.43401, 40.8452)
(0.435279, 41.1874)
(0.436548, 41.6438)
(0.437817, 42.0908)
(0.439086, 42.5369)
(0.440355, 43.1628)
(0.441624, 43.7455)
(0.442893, 44.3548)
(0.444162, 44.9009)
(0.445431, 45.392)
(0.4467, 45.392)
(0.44797, 45.8856)
(0.449239, 46.3199)
(0.450508, 46.6816)
(0.451777, 47.1982)
(0.453046, 47.6149)
(0.454315, 47.8614)
(0.455584, 48.0318)
(0.456853, 48.1598)
(0.458122, 48.2826)
(0.459391, 48.3704)
(0.46066, 48.3561)
(0.461929, 48.2826)
(0.463198, 48.1358)
(0.464467, 47.77)
(0.465736, 47.3684)
(0.467005, 46.9686)
(0.468274, 46.5254)
(0.469543, 46.1177)
(0.470812, 45.6655)
(0.472081, 45.2342)
(0.47335, 44.8217)
(0.474619, 44.4093)
(0.475888, 44.0175)
(0.477157, 43.6189)
(0.478426, 43.2475)
(0.479695, 43.2475)
(0.480964, 42.9404)
(0.482234, 42.5916)
(0.483503, 42.2504)
(0.484772, 41.9585)
(0.486041, 41.7104)
(0.48731, 41.5423)
(0.488579, 41.4515)
(0.489848, 41.5498)
(0.491117, 41.931)
(0.492386, 42.7455)
(0.493655, 44.1187)
(0.494924, 46.5195)
(0.496193, 49.9431)
(0.497462, 54.0424)
(0.498731, 58.7858)
(0.5, 63.4794)
(0.501269, 67.5186)
(0.502538, 70.8312)
(0.503807, 73.0287)
(0.505076, 74.3473)
(0.506345, 74.9863)
(0.507614, 75.2483)
(0.508883, 75.2224)
(0.510152, 74.7391)
(0.511421, 73.9026)
(0.51269, 73.9026)
(0.513959, 72.0609)
(0.515228, 69.9276)
(0.516497, 67.3769)
(0.517766, 64.8306)
(0.519036, 62.3436)
(0.520305, 59.371)
(0.521574, 56.3845)
(0.522843, 53.4603)
(0.524112, 50.5985)
(0.525381, 47.9264)
(0.52665, 45.2578)
(0.527919, 42.7635)
(0.529188, 40.459)
(0.530457, 38.3419)
(0.531726, 36.4688)
(0.532995, 35.0246)
(0.534264, 33.7746)
(0.535533, 32.8654)
(0.536802, 32.1418)
(0.538071, 31.629)
(0.53934, 31.3383)
(0.540609, 31.2559)
(0.541878, 31.4648)
(0.543147, 31.8727)
(0.544416, 32.4493)
(0.545685, 33.6767)
(0.546954, 34.9759)
(0.548223, 36.3008)
(0.549492, 37.7434)
(0.550761, 39.194)
(0.55203, 40.622)
(0.553299, 43.3948)
(0.554569, 44.717)
(0.555838, 46.2096)
(0.557107, 47.5791)
(0.558376, 48.9601)
(0.559645, 50.1477)
(0.560914, 51.1312)
(0.562183, 52.5852)
(0.563452, 53.0914)
(0.564721, 53.5277)
(0.56599, 53.8596)
(0.567259, 54.006)
(0.568528, 53.9906)
(0.569797, 53.856)
(0.571066, 53.5957)
(0.572335, 53.1699)
(0.573604, 52.5634)
(0.574873, 52.5634)
(0.576142, 51.7321)
(0.577411, 50.7948)
(0.57868, 49.694)
(0.579949, 48.6122)
(0.581218, 47.5877)
(0.582487, 46.5687)
(0.583756, 45.597)
(0.585025, 44.5748)
(0.586294, 43.5978)
(0.587563, 42.718)
(0.588832, 41.8997)
(0.590102, 41.2002)
(0.591371, 40.5987)
(0.59264, 40.1652)
(0.593909, 39.8555)
(0.595178, 39.6185)
(0.596447, 39.4587)
(0.597716, 39.4322)
(0.598985, 39.4845)
(0.600254, 39.6344)
(0.601523, 39.8948)
(0.602792, 40.283)
(0.604061, 40.7214)
(0.60533, 41.227)
(0.606599, 41.7095)
(0.607868, 41.7095)
(0.609137, 42.3097)
(0.610406, 42.9981)
(0.611675, 43.6886)
(0.612944, 44.4682)
(0.614213, 45.1872)
(0.615482, 45.8073)
(0.616751, 46.4041)
(0.61802, 46.8889)
(0.619289, 47.3458)
(0.620558, 47.7488)
(0.621827, 48.0973)
(0.623096, 48.2468)
(0.624365, 48.329)
(0.625635, 48.3643)
(0.626904, 48.2931)
(0.628173, 48.1775)
(0.629442, 47.8477)
(0.630711, 47.4874)
(0.63198, 47.1003)
(0.633249, 46.5797)
(0.634518, 46.0377)
(0.635787, 45.5221)
(0.637056, 45.0136)
(0.638325, 45.0136)
(0.639594, 44.45)
(0.640863, 43.9478)
(0.642132, 43.4633)
(0.643401, 43.0007)
(0.64467, 42.5545)
(0.645939, 42.1318)
(0.647208, 41.8292)
(0.648477, 41.6159)
(0.649746, 41.4833)
(0.651015, 41.4196)
(0.652284, 41.401)
(0.653553, 41.4503)
(0.654822, 41.5483)
(0.656091, 41.673)
(0.65736, 41.8716)
(0.658629, 42.1441)
(0.659898, 42.4531)
(0.661168, 42.8233)
(0.662437, 43.1818)
(0.663706, 43.5853)
(0.664975, 43.9997)
(0.666244, 44.3856)
(0.667513, 44.814)
(0.668782, 45.2271)
(0.670051, 45.6293)
(0.67132, 45.6293)
(0.672589, 46.0515)
(0.673858, 46.3929)
(0.675127, 46.6619)
(0.676396, 46.8765)
(0.677665, 47.0423)
(0.678934, 47.1242)
(0.680203, 47.1702)
(0.681472, 47.1571)
(0.682741, 47.1296)
(0.68401, 47.0645)
(0.685279, 46.9095)
(0.686548, 46.7194)
(0.687817, 46.5025)
(0.689086, 46.2037)
(0.690355, 45.8833)
(0.691624, 45.5311)
(0.692893, 45.1957)
(0.694162, 44.8917)
(0.695431, 44.7427)
(0.696701, 45.0527)
(0.69797, 46.1589)
(0.699239, 48.5929)
(0.700508, 51.7408)
(0.701777, 55.2043)
(0.703046, 58.2257)
(0.704315, 58.2257)
(0.705584, 59.9131)
(0.706853, 61.0777)
(0.708122, 61.6803)
(0.709391, 61.8751)
(0.71066, 61.825)
(0.711929, 61.5928)
(0.713198, 61.0882)
(0.714467, 60.2798)
(0.715736, 59.2831)
(0.717005, 58.0623)
(0.718274, 56.7415)
(0.719543, 55.1919)
(0.720812, 53.5799)
(0.722081, 51.9295)
(0.72335, 50.2463)
(0.724619, 48.5648)
(0.725888, 46.7423)
(0.727157, 44.9684)
(0.728426, 43.242)
(0.729695, 41.3969)
(0.730964, 39.6554)
(0.732234, 38.0651)
(0.733503, 36.5636)
(0.734772, 36.5636)
(0.736041, 35.6425)
(0.73731, 34.9316)
(0.738579, 34.3996)
(0.739848, 34.086)
(0.741117, 34.059)
(0.742386, 34.1876)
(0.743655, 34.4426)
(0.744924, 35.0103)
(0.746193, 35.6982)
(0.747462, 36.5848)
(0.748731, 37.5386)
(0.75, 38.6123)
(0.751269, 39.8483)
(0.752538, 41.1367)
(0.753807, 42.6923)
(0.755076, 44.2378)
(0.756345, 45.7389)
(0.757614, 47.2745)
(0.758883, 48.6745)
(0.760152, 49.8949)
(0.761421, 50.9733)
(0.76269, 50.9733)
(0.763959, 51.712)
(0.765228, 52.2946)
(0.766497, 52.7472)
(0.767766, 53.1055)
(0.769036, 53.1867)
(0.770305, 53.0772)
(0.771574, 52.7965)
(0.772843, 52.4216)
(0.774112, 51.9717)
(0.775381, 51.2953)
(0.77665, 50.5402)
(0.777919, 49.75)
(0.779188, 48.8092)
(0.780457, 47.8556)
(0.781726, 46.6897)
(0.782995, 45.5586)
(0.784264, 44.4961)
(0.785533, 43.4221)
(0.786802, 42.3976)
(0.788071, 41.3443)
(0.78934, 40.3283)
(0.790609, 39.3884)
(0.791878, 38.5309)
(0.793147, 38.5309)
(0.794416, 37.9619)
(0.795685, 37.2912)
(0.796954, 37.0701)
(0.798223, 36.9681)
(0.799492, 37.0175)
(0.800761, 37.1749)
(0.80203, 37.5208)
(0.803299, 37.9233)
(0.804568, 38.5762)
(0.805838, 39.2668)
(0.807107, 39.956)
(0.808376, 40.7838)
(0.809645, 41.62)
(0.810914, 42.4698)
(0.812183, 43.3671)
(0.813452, 44.2355)
(0.814721, 45.0812)
(0.81599, 45.8867)
(0.817259, 46.6394)
(0.818528, 47.3194)
(0.819797, 47.9086)
(0.821066, 48.3845)
(0.822335, 48.3845)
(0.823604, 48.6802)
(0.824873, 48.8548)
(0.826142, 48.9223)
(0.827411, 48.9054)
(0.82868, 48.8164)
(0.829949, 48.6177)
(0.831218, 48.3621)
(0.832487, 48.0479)
(0.833756, 47.7199)
(0.835025, 47.3567)
(0.836294, 46.9206)
(0.837563, 46.4672)
(0.838833, 45.9914)
(0.840102, 45.4023)
(0.841371, 44.8142)
(0.84264, 44.1916)
(0.843909, 43.6325)
(0.845178, 43.1447)
(0.846447, 42.6563)
(0.847716, 42.2033)
(0.848985, 41.8047)
(0.850254, 41.4834)
(0.851523, 41.2227)
(0.852792, 41.0191)
(0.854061, 40.852)
(0.85533, 40.852)
(0.856599, 40.9225)
(0.857868, 41.1077)
(0.859137, 41.3505)
(0.860406, 41.7127)
(0.861675, 42.1087)
(0.862944, 42.5321)
(0.864213, 43.0062)
(0.865482, 43.5019)
(0.866751, 44.0437)
(0.86802, 44.552)
(0.869289, 45.0133)
(0.870558, 45.4884)
(0.871827, 45.9335)
(0.873096, 46.3678)
(0.874366, 46.8208)
(0.875635, 47.261)
(0.876904, 47.6875)
(0.878173, 48.0596)
(0.879442, 48.3826)
(0.880711, 48.6382)
(0.88198, 48.8418)
(0.883249, 48.9831)
(0.884518, 49.0624)
(0.885787, 49.0624)
(0.887056, 48.9358)
(0.888325, 48.7469)
(0.889594, 48.5323)
(0.890863, 48.2609)
(0.892132, 47.9383)
(0.893401, 47.5905)
(0.89467, 47.1602)
(0.895939, 46.7175)
(0.897208, 46.2771)
(0.898477, 45.8217)
(0.899746, 45.4092)
(0.901015, 45.0386)
(0.902284, 44.4704)
(0.903553, 43.9389)
(0.904822, 43.4068)
(0.906091, 42.9068)
(0.90736, 42.4402)
(0.908629, 42.0172)
(0.909898, 41.6081)
(0.911168, 41.2509)
(0.912437, 40.9423)
(0.913706, 40.6925)
(0.914975, 40.6815)
(0.916244, 40.7616)
(0.917513, 40.878)
(0.918782, 40.878)
(0.920051, 41.0694)
(0.92132, 41.2713)
(0.922589, 41.5058)
(0.923858, 41.7787)
(0.925127, 42.1019)
(0.926396, 42.5838)
(0.927665, 43.4259)
(0.928934, 44.9677)
(0.930203, 47.2973)
(0.931472, 50.6333)
(0.932741, 54.4886)
(0.93401, 58.0406)
(0.935279, 60.8992)
(0.936548, 62.9466)
(0.937817, 64.2541)
(0.939086, 65.3829)
(0.940355, 66.12)
(0.941624, 66.2991)
(0.942893, 66.0231)
(0.944162, 65.5267)
(0.945431, 64.8752)
(0.946701, 63.8612)
(0.947969, 62.6693)
(0.949239, 62.6693)
(0.950508, 61.531)
(0.951777, 60.233)
(0.953046, 58.8374)
(0.954315, 57.3187)
(0.955584, 55.791)
(0.956853, 54.4496)
(0.958122, 53.1491)
(0.959391, 51.8903)
(0.96066, 50.3298)
(0.961929, 48.8321)
(0.963198, 47.4608)
(0.964467, 45.75)
(0.965736, 44.2298)
(0.967005, 42.5312)
(0.968274, 41.0381)
(0.969543, 39.7655)
(0.970812, 38.473)
(0.972081, 37.4388)
(0.97335, 36.5538)
(0.974619, 35.8349)
(0.975888, 35.2786)
(0.977157, 34.961)
(0.978426, 34.8429)
(0.979695, 34.8429)
(0.980964, 35.1642)
(0.982233, 35.7133)
(0.983503, 36.3636)
(0.984772, 37.1926)
(0.986041, 38.017)
(0.98731, 38.9118)
(0.988579, 39.5369)
(0.989848, 40.1981)
(0.991117, 40.9489)
(0.992386, 41.7634)
(0.993655, 42.6011)
(0.994924, 43.5179)
(0.996193, 44.3426)
(0.997462, 45.0719)
(0.998731, 45.7388)
(1, 46.2697)
};

==> exp_plots/payload_comparison/plot.tex <==
%%    
\begin{figure}[!t]
\centering

\colorlet{clr1}{white!0!magenta}
\colorlet{clr2}{blue!60!green}
\colorlet{clr3}{black!40!yellow}
\colorlet{clr4}{blue!60!brown}

\begin{tikzpicture}


\FPeval{\xshfta}{0}
\FPeval{\xshftb}{0}
\FPeval{\xshftc}{0}
\FPeval{\xshftd}{0}



\FPeval{\yshfta}{0-0}
\FPeval{\yshftb}{0-13.5}
\FPeval{\yshftc}{0-27.0}
\FPeval{\yshftd}{0-41.0}


\FPeval{\pltw}{115}
\FPeval{\plth}{35}

\FPeval{\scal}{0.43}

\FPeval{\mrksize}{0.3}

%


\colorlet{gridclr}{white!85!black}
\colorlet{dlegendclr}{white!80!black}
\colorlet{axisclr}{white!75!black}
\colorlet{axisbgclr}{white!99!black}

\colorlet{dlegendclr}{white!80!black}
\colorlet{legendclr}{white!100!black}
\colorlet{desclr}{white!0!brown}






\FPeval{\lscale}{1.0}
\FPeval{\limscale}{0.8}

\FPeval{\lxshfta}{85.2}
\FPeval{\lxshftb}{81.5}
\FPeval{\lxshftc}{81.5}
\FPeval{\lxshftd}{81.5}

\FPeval{\lyshfta}{33.7}
\FPeval{\lyshftb}{0.3}
\FPeval{\lyshftc}{0.3}
\FPeval{\lyshftd}{0.3}
  
\FPeval{\titlescale}{0.7}
\FPeval{\titlexshift}{21.0}
\FPeval{\titleyshift}{13.7}

\colorlet{gpudclr}{white!80!black}
\colorlet{gpuclr}{white!90!black}
\colorlet{gputxtclr}{white!0!black}

\FPeval{\labelscale}{1.7}
\FPeval{\ticklabelscale}{1.3}

\FPeval{\xlabelxshift}{0+53}
\FPeval{\xlabelyshift}{0+1.5}
\FPeval{\ylabelxshift}{0-2.0}
\FPeval{\ylabelyshift}{0+45.5}

\FPeval{\xlabelxshiftb}{0+53}
\FPeval{\xlabelyshiftb}{0+1.5}
\FPeval{\ylabelxshiftb}{0-2.0}
\FPeval{\ylabelyshiftb}{0+12.9}

\FPeval{\xlabelxshiftc}{0+53}
\FPeval{\xlabelyshiftc}{0+1.5}
\FPeval{\ylabelxshiftc}{0-2.0}
\FPeval{\ylabelyshiftc}{0+12.9}

\FPeval{\xlabelxshiftd}{0+53}
\FPeval{\xlabelyshiftd}{0+1.5}
\FPeval{\ylabelxshiftd}{0-2.0}
\FPeval{\ylabelyshiftd}{0+12.9}


\FPeval{\linew}{1.2}
\FPeval{\dashon}{5.0}
\FPeval{\dashoff}{3.0}

\FPeval{\xshfttakeoff}{0-16}
\FPeval{\xshfthover}{0}
\FPeval{\xshftland}{16}

\FPeval{\bw}{0.3}
\FPeval{\plyshiftath}{68.5}
\FPeval{\plyshiftbth}{66.5}
\FPeval{\plyshiftcth}{64.5}
\FPeval{\plyshiftaxy}{0.45}
\FPeval{\plyshiftbxy}{0.35}
\FPeval{\plyshiftcxy}{0.25}
\FPeval{\plyshifta}{0.95}
\FPeval{\plyshiftb}{0.85}
\FPeval{\plyshiftc}{0.75}
%

\node (a) [xshift = \xshfta ex, yshift=\yshfta ex, scale=1.0]{
\scalebox{\scal}
{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ Thrust ($\%$)},
    xmin=0.0, xmax=1.0,
    ymin=40, ymax=70,
    xtick={0,0.99},
    xticklabels={0,120},
    extra x ticks={0, 0.20, 0.40, 0.60, 0.80, 1.00},
    extra x tick labels={},
    ytick={40, 48, 55, 62, 70},
    yticklabels={$40$, $48$, $55$, $62$, $70$},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshfta ex,\lyshfta ex)},anchor=south, legend columns = 4, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    legend cell align={left},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshift ex, \xlabelyshift ex)},scale=\labelscale},
    y label style={at={(\ylabelxshift ex, \ylabelyshift ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
%
\FPeval{\opacty}{0.2}
%
%
\input{exp_plots/payload_comparison/th_da}
\input{exp_plots/payload_comparison/th_da_no_fill}
%%
%
\input{exp_plots/payload_comparison/th_tmdc_gt}
\input{exp_plots/payload_comparison/th_tmdc_gt_no_fill}
%%
%
%
\input{exp_plots/payload_comparison/th_tmdc}
\input{exp_plots/payload_comparison/th_tmdc_no_fill}
%
%
\draw [<->,clr1, line width=\bw ex] (axis cs:0.0,\plyshiftath) -- (axis cs:0.10,\plyshiftath) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-c}}};
\draw [<->,clr1, line width=\bw ex] (axis cs:0.15,\plyshiftath) -- (axis cs:0.26,\plyshiftath) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-oc}}};
\draw [<->,clr1, line width=\bw ex] (axis cs:0.34,\plyshiftath) -- (axis cs:0.42,\plyshiftath) node [fill=white,xshift=-4.5ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-oc}}};
\draw [<->,clr1, line width=\bw ex] (axis cs:0.47,\plyshiftath) -- (axis cs:0.59,\plyshiftath) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$+w$2$-c}}};
%
\draw [<->,clr2, line width=\bw ex] (axis cs:0.14,\plyshiftbth) -- (axis cs:0.23,\plyshiftbth) node [fill=white,xshift=-5ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-c}}};
\draw [<->,clr2, line width=\bw ex] (axis cs:0.24,\plyshiftbth) -- (axis cs:0.35,\plyshiftbth) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-c}}};
\draw [<->,clr2, line width=\bw ex] (axis cs:0.39,\plyshiftbth) -- (axis cs:0.50,\plyshiftbth) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-oc}}};
\draw [<->,clr2, line width=\bw ex] (axis cs:0.52,\plyshiftbth) -- (axis cs:0.60,\plyshiftbth) node [fill=white,xshift=-4ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-oc}}};
\draw [<->,clr2, line width=\bw ex] (axis cs:0.68,\plyshiftbth) -- (axis cs:0.80,\plyshiftbth) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$+w$2$-c}}};
%
\draw [<->,clr3, line width=\bw ex] (axis cs:0.14,\plyshiftcth) -- (axis cs:0.26,\plyshiftcth) node [fill=white,xshift=-7ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-c}}};
\draw [<->,clr3, line width=\bw ex] (axis cs:0.29,\plyshiftcth) -- (axis cs:0.36,\plyshiftcth) node [fill=white,xshift=-3.5ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-c}}};
\draw [<->,clr3, line width=\bw ex] (axis cs:0.45,\plyshiftcth) -- (axis cs:0.55,\plyshiftcth) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-oc}}};
\draw [<->,clr3, line width=\bw ex] (axis cs:0.63,\plyshiftcth) -- (axis cs:0.73,\plyshiftcth) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-oc}}};
\draw [<->,clr3, line width=\bw ex] (axis cs:0.79,\plyshiftcth) -- (axis cs:0.89,\plyshiftcth) node [fill=white,xshift=-5ex,scale=0.8]{\textcolor{black}{\texttt{w$1$+w$2$-c}}};
%

\legend{DA \cite{direct}~~~,\texttt{GT}~~~, \texttt{TMAF}+\texttt{DMC}}
  %
%
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}
}};
%
%    
%
\node (b) [xshift = \xshftb ex, yshift=\yshftb ex, scale=1.0]{
\scalebox{\scal}
{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ $e_{\text{X}}$ (m)},
    xmin=0.0, xmax=0.99,
    ymin=-0.5, ymax=0.5,
    xtick={0,0.99},
    xticklabels={0,120},
    extra x ticks={0, 0.20, 0.40, 0.60, 0.80, 1.00},
    extra x tick labels={},
    ytick={-0.50, -0.25, 0.0, 0.25, 0.50},
    yticklabels={$-0.50$, -$0.25$, $0.0$, $0.25$, $0.50$},
         axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshftb ex,\lyshftb ex)},anchor=south, legend columns = 4, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    legend cell align={left},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshiftb ex, \xlabelyshiftb ex)},scale=\labelscale},
    y label style={at={(\ylabelxshiftb ex, \ylabelyshiftb ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
%
\FPeval{\opacty}{0.2}
%
%\input{exp_plots/payload_comparison/x_da}
\input{exp_plots/payload_comparison/x_da_no_fill}
%
%
%\input{exp_plots/payload_comparison/x_tmdc_gt}
\input{exp_plots/payload_comparison/x_tmdc_gt_no_fill}
%
%
%\input{exp_plots/payload_comparison/x_tmdc}
\input{exp_plots/payload_comparison/x_tmdc_no_fill}
%
%
%\input{exp_plots/payload_comparison/x_des}
%
%  
\draw [<->,clr1, line width=\bw ex] (axis cs:0.0,\plyshiftaxy) -- (axis cs:0.10,\plyshiftaxy) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-c}}};
\draw [<->,clr1, line width=\bw ex] (axis cs:0.15,\plyshiftaxy) -- (axis cs:0.26,\plyshiftaxy) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-oc}}};
\draw [<->,clr1, line width=\bw ex] (axis cs:0.34,\plyshiftaxy) -- (axis cs:0.42,\plyshiftaxy) node [fill=white,xshift=-4.5ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-oc}}};
\draw [<->,clr1, line width=\bw ex] (axis cs:0.47,\plyshiftaxy) -- (axis cs:0.59,\plyshiftaxy) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$+w$2$-c}}};
%
\draw [<->,clr2, line width=\bw ex] (axis cs:0.14,\plyshiftbxy) -- (axis cs:0.23,\plyshiftbxy) node [fill=white,xshift=-5ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-c}}};
\draw [<->,clr2, line width=\bw ex] (axis cs:0.24,\plyshiftbxy) -- (axis cs:0.35,\plyshiftbxy) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-c}}};
\draw [<->,clr2, line width=\bw ex] (axis cs:0.39,\plyshiftbxy) -- (axis cs:0.50,\plyshiftbxy) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-oc}}};
\draw [<->,clr2, line width=\bw ex] (axis cs:0.52,\plyshiftbxy) -- (axis cs:0.60,\plyshiftbxy) node [fill=white,xshift=-4ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-oc}}};
\draw [<->,clr2, line width=\bw ex] (axis cs:0.68,\plyshiftbxy) -- (axis cs:0.80,\plyshiftbxy) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$+w$2$-c}}};
%
\draw [<->,clr3, line width=\bw ex] (axis cs:0.14,\plyshiftcxy) -- (axis cs:0.26,\plyshiftcxy) node [fill=white,xshift=-7ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-c}}};
\draw [<->,clr3, line width=\bw ex] (axis cs:0.29,\plyshiftcxy) -- (axis cs:0.36,\plyshiftcxy) node [fill=white,xshift=-3.5ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-c}}};
\draw [<->,clr3, line width=\bw ex] (axis cs:0.45,\plyshiftcxy) -- (axis cs:0.55,\plyshiftcxy) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-oc}}};
\draw [<->,clr3, line width=\bw ex] (axis cs:0.63,\plyshiftcxy) -- (axis cs:0.73,\plyshiftcxy) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-oc}}};
\draw [<->,clr3, line width=\bw ex] (axis cs:0.79,\plyshiftcxy) -- (axis cs:0.89,\plyshiftcxy) node [fill=white,xshift=-5ex,scale=0.8]{\textcolor{black}{\texttt{w$1$+w$2$-c}}};
%

\legend{DA \cite{direct}~~~,\texttt{GT}~~~, \texttt{TMAF}+\texttt{DMC}~~~, $x^*$}
  %
%  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}
}};
%
\node (c) [xshift = \xshftc ex, yshift=\yshftc ex, scale=1.0]{
\scalebox{\scal}
{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={},
    ylabel={ $e_{\text{Y}}$ (m)},
    xmin=0.0, xmax=0.99,
    ymin=-0.5, ymax=0.5,
    xtick={0,0.99},
    xticklabels={0,120},
    extra x ticks={0, 0.20, 0.40, 0.60, 0.80, 1.00},
    extra x tick labels={},
    ytick={-0.50, -0.25, 0.0, 0.25, 0.50},
    yticklabels={$-0.50$, -$0.25$, $0.0$, $0.25$, $0.50$},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshftc ex,\lyshftc ex)},anchor=south, legend columns = 4, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    legend cell align={left},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshiftc ex, \xlabelyshiftc ex)},scale=\labelscale},
    y label style={at={(\ylabelxshiftc ex, \ylabelyshiftc ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
%
\FPeval{\opacty}{0.2}
%
%\input{exp_plots/payload_comparison/y_da}
\input{exp_plots/payload_comparison/y_da_no_fill}
%
%
%\input{exp_plots/payload_comparison/y_tmdc_gt}
\input{exp_plots/payload_comparison/y_tmdc_gt_no_fill}
%
%
%\input{exp_plots/payload_comparison/y_tmdc}
\input{exp_plots/payload_comparison/y_tmdc_no_fill}
%
%
%
%\input{exp_plots/payload_comparison/y_des}
%
%  
\draw [<->,clr1, line width=\bw ex] (axis cs:0.0,\plyshiftaxy) -- (axis cs:0.10,\plyshiftaxy) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-c}}};
\draw [<->,clr1, line width=\bw ex] (axis cs:0.15,\plyshiftaxy) -- (axis cs:0.26,\plyshiftaxy) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-oc}}};
\draw [<->,clr1, line width=\bw ex] (axis cs:0.34,\plyshiftaxy) -- (axis cs:0.42,\plyshiftaxy) node [fill=white,xshift=-4.5ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-oc}}};
\draw [<->,clr1, line width=\bw ex] (axis cs:0.47,\plyshiftaxy) -- (axis cs:0.59,\plyshiftaxy) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$+w$2$-c}}};
%
\draw [<->,clr2, line width=\bw ex] (axis cs:0.14,\plyshiftbxy) -- (axis cs:0.23,\plyshiftbxy) node [fill=white,xshift=-5ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-c}}};
\draw [<->,clr2, line width=\bw ex] (axis cs:0.24,\plyshiftbxy) -- (axis cs:0.35,\plyshiftbxy) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-c}}};
\draw [<->,clr2, line width=\bw ex] (axis cs:0.39,\plyshiftbxy) -- (axis cs:0.50,\plyshiftbxy) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-oc}}};
\draw [<->,clr2, line width=\bw ex] (axis cs:0.52,\plyshiftbxy) -- (axis cs:0.60,\plyshiftbxy) node [fill=white,xshift=-4ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-oc}}};
\draw [<->,clr2, line width=\bw ex] (axis cs:0.68,\plyshiftbxy) -- (axis cs:0.80,\plyshiftbxy) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$+w$2$-c}}};
%
\draw [<->,clr3, line width=\bw ex] (axis cs:0.14,\plyshiftcxy) -- (axis cs:0.26,\plyshiftcxy) node [fill=white,xshift=-7ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-c}}};
\draw [<->,clr3, line width=\bw ex] (axis cs:0.29,\plyshiftcxy) -- (axis cs:0.36,\plyshiftcxy) node [fill=white,xshift=-3.5ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-c}}};
\draw [<->,clr3, line width=\bw ex] (axis cs:0.45,\plyshiftcxy) -- (axis cs:0.55,\plyshiftcxy) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-oc}}};
\draw [<->,clr3, line width=\bw ex] (axis cs:0.63,\plyshiftcxy) -- (axis cs:0.73,\plyshiftcxy) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-oc}}};
\draw [<->,clr3, line width=\bw ex] (axis cs:0.79,\plyshiftcxy) -- (axis cs:0.89,\plyshiftcxy) node [fill=white,xshift=-5ex,scale=0.8]{\textcolor{black}{\texttt{w$1$+w$2$-c}}};
%
\legend{DA \cite{direct}~~~,\texttt{GT}~~~, \texttt{TMAF}+\texttt{DMC}~~~, $y^*$}
  %
%  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}
}};
%
\node (d) [xshift = \xshftd ex, yshift=\yshftd ex, scale=1.0]{
\scalebox{\scal}
{
\tikz{
%
\pgfplotsset{width=\pltw ex, height=\plth ex}
\begin{axis}[
   axis background style={fill=axisbgclr},
    title={},
    xlabel={Time (s)},
    ylabel={ $e_{\text{Z}}$ (m)},
    xmin=0.0, xmax=0.99,
    ymin=-1.0, ymax=0.0,
    xtick={0,0.99},
    xticklabels={0,120},
    extra x ticks={0, 0.20, 0.40, 0.60, 0.80, 1.00},
    extra x tick labels={},
    ytick={-1.0, -0.75, -0.50, -0.25, 0.0},
    yticklabels={-$0.50$, -$0.25$, $0.00$, $0.25$, $0.50$},
     axis line style={axisclr},
    legend image post style={scale =\limscale},
    legend style={at={(\lxshftd ex,\lyshftd ex)},anchor=south, legend columns = 4, draw = {dlegendclr}, fill={legendclr}, nodes={scale=\lscale}},
    legend cell align={left},
    ymajorgrids=true, 
    xmajorgrids=true,
    grid style={dashed, gridclr},
    major tick length=1ex,
    x label style={at={(\xlabelxshiftd ex, \xlabelyshiftd ex)},scale=\labelscale},
    y label style={at={(\ylabelxshiftd ex, \ylabelyshiftd ex)},scale=\labelscale},
    xticklabel style={scale=\ticklabelscale},
    yticklabel style={scale=\ticklabelscale},
%    ybar,
%    bar width = 4pt,
]
%
%
\FPeval{\opacty}{0.2}
%
%\input{exp_plots/payload_comparison/z_da}
\input{exp_plots/payload_comparison/z_da_no_fill}
%%%
%
% \input{exp_plots/payload_comparison/z_tmdc_gt}
 \input{exp_plots/payload_comparison/z_tmdc_gt_no_fill}
% %%
% %%
% \input{exp_plots/payload_comparison/z_tmdc}
 \input{exp_plots/payload_comparison/z_tmdc_no_fill}
% %
% %
% \input{exp_plots/payload_comparison/z_des}
%
\draw [<->,clr1, line width=\bw ex] (axis cs:0.0,\plyshifta) -- (axis cs:0.10,\plyshifta) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-c}}};
\draw [<->,clr1, line width=\bw ex] (axis cs:0.15,\plyshifta) -- (axis cs:0.26,\plyshifta) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-oc}}};
\draw [<->,clr1, line width=\bw ex] (axis cs:0.34,\plyshifta) -- (axis cs:0.42,\plyshifta) node [fill=white,xshift=-4.5ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-oc}}};
\draw [<->,clr1, line width=\bw ex] (axis cs:0.47,\plyshifta) -- (axis cs:0.59,\plyshifta) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$+w$2$-c}}};
%
\draw [<->,clr2, line width=\bw ex] (axis cs:0.14,\plyshiftb) -- (axis cs:0.23,\plyshiftb) node [fill=white,xshift=-5ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-c}}};
\draw [<->,clr2, line width=\bw ex] (axis cs:0.24,\plyshiftb) -- (axis cs:0.35,\plyshiftb) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-c}}};
\draw [<->,clr2, line width=\bw ex] (axis cs:0.39,\plyshiftb) -- (axis cs:0.50,\plyshiftb) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-oc}}};
\draw [<->,clr2, line width=\bw ex] (axis cs:0.52,\plyshiftb) -- (axis cs:0.60,\plyshiftb) node [fill=white,xshift=-4ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-oc}}};
\draw [<->,clr2, line width=\bw ex] (axis cs:0.68,\plyshiftb) -- (axis cs:0.80,\plyshiftb) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$+w$2$-c}}};
%
\draw [<->,clr3, line width=\bw ex] (axis cs:0.14,\plyshiftc) -- (axis cs:0.26,\plyshiftc) node [fill=white,xshift=-7ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-c}}};
\draw [<->,clr3, line width=\bw ex] (axis cs:0.29,\plyshiftc) -- (axis cs:0.36,\plyshiftc) node [fill=white,xshift=-3.5ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-c}}};
\draw [<->,clr3, line width=\bw ex] (axis cs:0.45,\plyshiftc) -- (axis cs:0.55,\plyshiftc) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$1$-oc}}};
\draw [<->,clr3, line width=\bw ex] (axis cs:0.63,\plyshiftc) -- (axis cs:0.73,\plyshiftc) node [fill=white,xshift=-6ex,scale=0.8]{\textcolor{black}{\texttt{w$2$-oc}}};
\draw [<->,clr3, line width=\bw ex] (axis cs:0.79,\plyshiftc) -- (axis cs:0.89,\plyshiftc) node [fill=white,xshift=-5ex,scale=0.8]{\textcolor{black}{\texttt{w$1$+w$2$-c}}};
%
%  
%  
\legend{DA \cite{direct}~~~,\texttt{GT}~~~, \texttt{TMAF}+\texttt{DMC}~~~, $z^*$}
  %
%  %
\end{axis}
%
% \node [draw=gpudclr,fill=gpuclr,rounded corners=0.2ex, minimum width=10.0ex, xshift=\titlexshift ex, yshift=\titleyshift ex, scale=\titlescale]{\textcolor{gputxtclr}{\textbf{Step-X}}};
}
}};
%
%    
%
%\node (a) [xshift=-18.7ex, yshift=4.5ex, scale=0.8]{(a)};
%\node (b) [xshift=-18.7ex, yshift=-9ex, scale=0.8]{(b)};
%%
 
\end{tikzpicture}
%
\subfloat{\label{fig:payload_da_gt_dmc_th}}
\subfloat{\label{fig:payload_da_gt_dmc_z}}
%
\vspace{-3.7ex}
%
\newcommand{\harrda}{\raisebox{0.1ex}{\tikz{\draw[<->, clr1] (0,0) -- (0.2,0.0);}}}
\newcommand{\harrgt}{\raisebox{0.1ex}{\tikz{\draw[<->, clr2] (0,0) -- (0.2,0.0);}}}
\newcommand{\harrtmaf}{\raisebox{0.1ex}{\tikz{\draw[<->, clr3] (0,0) -- (0.2,0.0);}}}
%
\caption{\texttt{TMAF}+\texttt{DMC} \textit{vs} DA \cite{direct} and Geometric Tracking \cite{geometrictracking} at dynamic center and off-center payloads. The arrows `\protect\harrda', `\protect\harrgt', `\protect\harrtmaf' indicates payload attach to detach duration. \texttt{w$1$}=$700$gm, \texttt{w$2$}=$250$gm, `\texttt{c}' and `\texttt{oc}' denotes center and off-center respectively. Metrically, DA archives an RMSE of ($0.15$m, $0.10$m, $0.20$m) and GT achieves an RMSE of ($0.16$m, $0.09$m, $0.05$m) which is quite higher than the RMSE of \texttt{TMAF}+\texttt{DMC} ($0.04$m, $0.05$m, $0.02$m).}
%
\label{fig:payload_comparison}
%
\vspace{-2ex}
%
\end{figure}
%
%


==> exp_plots/remote_hanging/th_tmaf.tex <==
\addplot[
    fill=white!60!clr4,draw = clr4,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0,0)
(0, 50.1312)
(0.00190114, 50.1384)
(0.00380228, 50.3451)
(0.00570342, 50.6762)
(0.00760456, 51.0728)
(0.0095057, 51.5639)
(0.0114068, 51.6635)
(0.013308, 51.3985)
(0.0152091, 51.2329)
(0.0171103, 50.9582)
(0.0190114, 50.5149)
(0.0209125, 50.1281)
(0.0228137, 49.8808)
(0.0247148, 49.8062)
(0.026616, 49.901)
(0.0285171, 50.1258)
(0.0304183, 50.0781)
(0.0323194, 50.3012)
(0.0342205, 50.4851)
(0.0361217, 50.6045)
(0.0380228, 50.6666)
(0.039924, 50.3363)
(0.0418251, 49.8041)
(0.0437262, 49.5826)
(0.0456274, 49.4623)
(0.0475285, 49.5286)
(0.0494297, 49.6157)
(0.0513308, 49.9014)
(0.0532319, 50.1735)
(0.0551331, 50.4148)
(0.0570342, 50.6998)
(0.0589354, 51.0067)
(0.0608365, 51.2367)
(0.0627376, 51.3236)
(0.0646388, 51.2098)
(0.0665399, 51.2561)
(0.0684411, 51.2619)
(0.0703422, 51.3865)
(0.0722433, 51.6278)
(0.0741445, 51.6358)
(0.0760456, 51.5008)
(0.0779468, 51.3894)
(0.0798479, 51.5882)
(0.0817491, 51.5448)
(0.0836502, 51.6013)
(0.0855513, 51.8264)
(0.0874525, 51.6909)
(0.0893536, 50.714)
(0.0912548, 50.1974)
(0.0931559, 50.0378)
(0.095057, 50.1844)
(0.0969582, 50.5479)
(0.0988593, 50.9464)
(0.10076, 51.4403)
(0.102662, 51.7741)
(0.104563, 51.8271)
(0.106464, 51.8105)
(0.108365, 51.839)
(0.110266, 51.9162)
(0.112167, 51.9328)
(0.114068, 51.8899)
(0.11597, 51.8081)
(0.117871, 51.6076)
(0.119772, 51.4104)
(0.121673, 51.2587)
(0.123574, 51.474)
(0.125475, 51.7537)
(0.127376, 51.9615)
(0.129278, 51.8486)
(0.131179, 51.5506)
(0.13308, 51.3089)
(0.134981, 51.1711)
(0.136882, 51.067)
(0.138783, 50.8459)
(0.140684, 50.7442)
(0.142586, 50.747)
(0.144487, 50.8286)
(0.146388, 50.6932)
(0.148289, 50.6338)
(0.15019, 50.3654)
(0.152091, 50.0948)
(0.153992, 49.9394)
(0.155894, 49.9229)
(0.157795, 50.0506)
(0.159696, 50.1439)
(0.161597, 50.2053)
(0.163498, 50.0222)
(0.165399, 49.9671)
(0.1673, 49.7126)
(0.169202, 49.4)
(0.171103, 48.9355)
(0.173004, 48.4321)
(0.174905, 48.3524)
(0.176806, 48.7064)
(0.178707, 49.1882)
(0.180608, 49.7447)
(0.18251, 50.4774)
(0.184411, 51.2944)
(0.186312, 52.0379)
(0.188213, 52.5083)
(0.190114, 52.6775)
(0.192015, 52.6775)
(0.193916, 52.3533)
(0.195817, 51.7419)
(0.197719, 50.9876)
(0.19962, 49.8348)
(0.201521, 48.4773)
(0.203422, 47.9974)
(0.205323, 47.8223)
(0.207224, 47.9075)
(0.209125, 48.2151)
(0.211027, 48.9045)
(0.212928, 49.7994)
(0.214829, 50.5319)
(0.21673, 51.2917)
(0.218631, 51.8055)
(0.220532, 51.8357)
(0.222433, 51.6033)
(0.224335, 51.0993)
(0.226236, 50.7879)
(0.228137, 50.9048)
(0.230038, 51.2919)
(0.231939, 51.8843)
(0.23384, 52.1376)
(0.235741, 52.1379)
(0.237643, 51.8443)
(0.239544, 51.5705)
(0.241445, 51.0684)
(0.243346, 50.6467)
(0.245247, 50.3804)
(0.247148, 50.7252)
(0.249049, 50.9269)
(0.250951, 51.185)
(0.252852, 51.228)
(0.254753, 50.9815)
(0.256654, 50.4531)
(0.258555, 50.563)
(0.260456, 50.8272)
(0.262357, 50.9882)
(0.264259, 51.1536)
(0.26616, 50.9638)
(0.268061, 50.7624)
(0.269962, 50.7186)
(0.271863, 50.7685)
(0.273764, 50.8473)
(0.275665, 50.8678)
(0.277567, 50.3127)
(0.279468, 49.535)
(0.281369, 48.9841)
(0.28327, 48.962)
(0.285171, 49.1271)
(0.287072, 49.6472)
(0.288973, 50.471)
(0.290875, 51.4357)
(0.292776, 52.4661)
(0.294677, 53.3448)
(0.296578, 53.8666)
(0.298479, 54.1106)
(0.30038, 54.3273)
(0.302281, 54.1632)
(0.304183, 53.7691)
(0.306084, 53.4329)
(0.307985, 53.1451)
(0.309886, 52.9127)
(0.311787, 52.679)
(0.313688, 52.4355)
(0.315589, 51.9702)
(0.31749, 51.2793)
(0.319392, 50.6844)
(0.321293, 49.9608)
(0.323194, 49.2625)
(0.325095, 48.769)
(0.326996, 48.5283)
(0.328897, 48.3323)
(0.330798, 48.5528)
(0.3327, 49.1997)
(0.334601, 49.6299)
(0.336502, 50.1526)
(0.338403, 50.7568)
(0.340304, 51.5541)
(0.342205, 53.0126)
(0.344106, 54.264)
(0.346008, 54.4436)
(0.347909, 54.2177)
(0.34981, 53.7747)
(0.351711, 53.4388)
(0.353612, 53.1062)
(0.355513, 53.2866)
(0.357414, 54.0774)
(0.359316, 55.0315)
(0.361217, 56.1571)
(0.363118, 56.9608)
(0.365019, 57.9819)
(0.36692, 58.7738)
(0.368821, 59.4065)
(0.370722, 60.1534)
(0.372624, 60.5853)
(0.374525, 60.85)
(0.376426, 60.9663)
(0.378327, 60.9076)
(0.380228, 61.1509)
(0.382129, 61.8215)
(0.38403, 62.1408)
(0.385932, 62.51)
(0.387833, 62.7373)
(0.389734, 62.7949)
(0.391635, 62.9692)
(0.393536, 63.01)
(0.395437, 63.1591)
(0.397338, 63.4939)
(0.39924, 63.8465)
(0.401141, 64.5739)
(0.403042, 65.6261)
(0.404943, 67.4875)
(0.406844, 68.4678)
(0.408745, 69.7168)
(0.410646, 70.1305)
(0.412548, 70.2457)
(0.414449, 69.9883)
(0.41635, 69.5589)
(0.418251, 69.4963)
(0.420152, 69.0269)
(0.422053, 68.7783)
(0.423954, 68.5307)
(0.425856, 67.933)
(0.427757, 67.4599)
(0.429658, 67.0123)
(0.431559, 66.9728)
(0.43346, 67.098)
(0.435361, 67.131)
(0.437262, 67.0193)
(0.439164, 66.7753)
(0.441065, 66.5323)
(0.442966, 66.2728)
(0.444867, 65.8203)
(0.446768, 64.8802)
(0.448669, 61.996)
(0.45057, 58.6907)
(0.452471, 56.4324)
(0.454373, 55.8069)
(0.456274, 55.3655)
(0.458175, 55.6323)
(0.460076, 56.8473)
(0.461977, 58.8463)
(0.463878, 60.868)
(0.465779, 62.6894)
(0.467681, 64.3363)
(0.469582, 65.2334)
(0.471483, 66.0739)
(0.473384, 66.2926)
(0.475285, 66.3506)
(0.477186, 66.3804)
(0.479087, 66.0778)
(0.480989, 65.3758)
(0.48289, 64.3374)
(0.484791, 63.6162)
(0.486692, 62.5233)
(0.488593, 61.713)
(0.490494, 61.2721)
(0.492395, 61.8847)
(0.494297, 62.5459)
(0.496198, 63.5199)
(0.498099, 64.1941)
(0.5, 64.8803)
(0.501901, 65.323)
(0.503802, 65.3437)
(0.505703, 65.131)
(0.507605, 64.7289)
(0.509506, 64.4957)
(0.511407, 63.9646)
(0.513308, 63.3593)
(0.515209, 62.6817)
(0.51711, 62.2349)
(0.519011, 61.8024)
(0.520913, 61.7816)
(0.522814, 62.109)
(0.524715, 62.6951)
(0.526616, 63.1381)
(0.528517, 63.7033)
(0.530418, 64.3034)
(0.532319, 64.6375)
(0.534221, 64.8873)
(0.536122, 65.0729)
(0.538023, 65.0229)
(0.539924, 64.8682)
(0.541825, 64.658)
(0.543726, 64.2655)
(0.545627, 64.0045)
(0.547529, 64.0513)
(0.54943, 64.0462)
(0.551331, 64.0487)
(0.553232, 64.0883)
(0.555133, 64.2154)
(0.557034, 64.315)
(0.558935, 64.349)
(0.560836, 64.5229)
(0.562738, 64.6081)
(0.564639, 64.5671)
(0.56654, 64.5103)
(0.568441, 64.4567)
(0.570342, 64.1548)
(0.572243, 63.81)
(0.574145, 63.347)
(0.576046, 62.7826)
(0.577947, 62.315)
(0.579848, 61.7693)
(0.581749, 61.4604)
(0.58365, 61.3601)
(0.585551, 61.4322)
(0.587452, 61.6271)
(0.589354, 61.631)
(0.591255, 61.4279)
(0.593156, 61.2958)
(0.595057, 61.1588)
(0.596958, 61.2343)
(0.598859, 61.302)
(0.60076, 61.5953)
(0.602662, 61.855)
(0.604563, 62.0856)
(0.606464, 62.3935)
(0.608365, 62.5298)
(0.610266, 62.6585)
(0.612167, 62.7748)
(0.614068, 62.8757)
(0.61597, 63.0093)
(0.617871, 63.2046)
(0.619772, 63.4557)
(0.621673, 63.68)
(0.623574, 63.8919)
(0.625475, 63.9288)
(0.627376, 64.0685)
(0.629278, 64.2563)
(0.631179, 64.3172)
(0.63308, 64.4613)
(0.634981, 64.5295)
(0.636882, 64.7308)
(0.638783, 64.9983)
(0.640684, 65.3036)
(0.642586, 65.7154)
(0.644487, 65.9241)
(0.646388, 65.9764)
(0.648289, 66.3122)
(0.65019, 66.435)
(0.652091, 66.3337)
(0.653992, 66.3682)
(0.655894, 66.6058)
(0.657795, 67.2171)
(0.659696, 67.9484)
(0.661597, 68.8309)
(0.663498, 69.3821)
(0.665399, 70.0619)
(0.6673, 70.5701)
(0.669202, 70.6577)
(0.671103, 70.447)
(0.673004, 70.1881)
(0.674905, 70.0088)
(0.676806, 69.9622)
(0.678707, 70.0244)
(0.680608, 69.9223)
(0.68251, 70.2378)
(0.684411, 70.225)
(0.686312, 69.9611)
(0.688213, 69.6067)
(0.690114, 68.9311)
(0.692015, 68.3987)
(0.693916, 68.0305)
(0.695817, 67.4982)
(0.697719, 66.8325)
(0.69962, 66.5094)
(0.701521, 66.0775)
(0.703422, 65.6399)
(0.705323, 65.188)
(0.707224, 64.1587)
(0.709126, 63.8427)
(0.711027, 63.6238)
(0.712928, 63.5723)
(0.714829, 63.8072)
(0.71673, 64.1669)
(0.718631, 64.396)
(0.720532, 64.6931)
(0.722433, 64.8801)
(0.724335, 65.1586)
(0.726236, 65.813)
(0.728137, 66.5802)
(0.730038, 67.1707)
(0.731939, 67.5105)
(0.73384, 67.7989)
(0.735741, 68.0813)
(0.737643, 68.148)
(0.739544, 68.0178)
(0.741445, 67.846)
(0.743346, 67.7754)
(0.745247, 67.6336)
(0.747148, 67.2824)
(0.749049, 67.1733)
(0.750951, 67.0539)
(0.752852, 66.8208)
(0.754753, 66.0844)
(0.756654, 65.2184)
(0.758555, 64.2387)
(0.760456, 63.638)
(0.762357, 63.2088)
(0.764259, 62.9485)
(0.76616, 63.0148)
(0.768061, 63.0997)
(0.769962, 63.5628)
(0.771863, 63.7064)
(0.773764, 63.5397)
(0.775665, 62.9999)
(0.777567, 62.6832)
(0.779468, 62.6847)
(0.781369, 62.7148)
(0.78327, 62.4467)
(0.785171, 62.38)
(0.787072, 62.4034)
(0.788973, 61.5164)
(0.790875, 61.3679)
(0.792776, 61.4416)
(0.794677, 61.9748)
(0.796578, 62.6797)
(0.798479, 63.347)
(0.80038, 64.0354)
(0.802281, 64.785)
(0.804183, 65.1933)
(0.806084, 65.4373)
(0.807985, 66.3944)
(0.809886, 66.9696)
(0.811787, 67.0828)
(0.813688, 67.1455)
(0.815589, 66.8956)
(0.817491, 66.3811)
(0.819392, 65.5213)
(0.821293, 64.5623)
(0.823194, 62.9145)
(0.825095, 61.2479)
(0.826996, 59.4859)
(0.828897, 57.7048)
(0.830798, 56.4174)
(0.8327, 55.461)
(0.834601, 54.702)
(0.836502, 54.4714)
(0.838403, 54.4601)
(0.840304, 54.6217)
(0.842205, 55.0898)
(0.844106, 55.3199)
(0.846008, 55.8176)
(0.847909, 56.3057)
(0.84981, 56.7043)
(0.851711, 56.9594)
(0.853612, 57.2135)
(0.855513, 56.9158)
(0.857414, 56.6579)
(0.859316, 56.6205)
(0.861217, 56.2577)
(0.863118, 55.48)
(0.865019, 55.1685)
(0.86692, 54.8572)
(0.868821, 54.1015)
(0.870722, 53.3787)
(0.872624, 53.0235)
(0.874525, 52.7644)
(0.876426, 52.2812)
(0.878327, 52.3127)
(0.880228, 53.0599)
(0.882129, 53.9997)
(0.88403, 54.4499)
(0.885932, 54.5564)
(0.887833, 54.467)
(0.889734, 54.6569)
(0.891635, 54.063)
(0.893536, 53.435)
(0.895437, 52.9563)
(0.897338, 52.5697)
(0.89924, 52.2175)
(0.901141, 52.1165)
(0.903042, 52.194)
(0.904943, 53.0151)
(0.906844, 54.0658)
(0.908745, 54.9729)
(0.910646, 55.5608)
(0.912548, 55.8424)
(0.914449, 55.735)
(0.91635, 55.3544)
(0.918251, 54.0594)
(0.920152, 53.1483)
(0.922053, 52.7661)
(0.923954, 52.9417)
(0.925856, 53.6571)
(0.927757, 54.3697)
(0.929658, 54.6916)
(0.931559, 54.843)
(0.93346, 54.91)
(0.935361, 54.6934)
(0.937262, 54.4799)
(0.939164, 54.3796)
(0.941065, 54.393)
(0.942966, 54.4371)
(0.944867, 54.0535)
(0.946768, 53.5429)
(0.948669, 53.0037)
(0.95057, 52.538)
(0.952471, 52.034)
(0.954373, 51.9149)
(0.956274, 51.9394)
(0.958175, 52.0084)
(0.960076, 52.0776)
(0.961977, 51.9999)
(0.963878, 51.8723)
(0.965779, 51.7679)
(0.967681, 51.6371)
(0.969582, 51.6902)
(0.971483, 52.1839)
(0.973384, 52.6838)
(0.975285, 53.2301)
(0.977186, 53.55)
(0.979087, 53.7635)
(0.980989, 53.8852)
(0.98289, 54.1052)
(0.984791, 54.0465)
(0.986692, 53.737)
(0.988593, 53.3323)
(0.990494, 52.9713)
(0.992395, 52.8558)
(0.994297, 52.5423)
(0.996198, 52.0309)
(0.998099, 51.9114)
(1, 51.7551)
(1,0)
};

==> exp_plots/remote_hanging/th_tmaf_no_fill.tex <==
\addplot[
    fill=none,draw = clr4,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 50.1312)
(0.00190114, 50.1384)
(0.00380228, 50.3451)
(0.00570342, 50.6762)
(0.00760456, 51.0728)
(0.0095057, 51.5639)
(0.0114068, 51.6635)
(0.013308, 51.3985)
(0.0152091, 51.2329)
(0.0171103, 50.9582)
(0.0190114, 50.5149)
(0.0209125, 50.1281)
(0.0228137, 49.8808)
(0.0247148, 49.8062)
(0.026616, 49.901)
(0.0285171, 50.1258)
(0.0304183, 50.0781)
(0.0323194, 50.3012)
(0.0342205, 50.4851)
(0.0361217, 50.6045)
(0.0380228, 50.6666)
(0.039924, 50.3363)
(0.0418251, 49.8041)
(0.0437262, 49.5826)
(0.0456274, 49.4623)
(0.0475285, 49.5286)
(0.0494297, 49.6157)
(0.0513308, 49.9014)
(0.0532319, 50.1735)
(0.0551331, 50.4148)
(0.0570342, 50.6998)
(0.0589354, 51.0067)
(0.0608365, 51.2367)
(0.0627376, 51.3236)
(0.0646388, 51.2098)
(0.0665399, 51.2561)
(0.0684411, 51.2619)
(0.0703422, 51.3865)
(0.0722433, 51.6278)
(0.0741445, 51.6358)
(0.0760456, 51.5008)
(0.0779468, 51.3894)
(0.0798479, 51.5882)
(0.0817491, 51.5448)
(0.0836502, 51.6013)
(0.0855513, 51.8264)
(0.0874525, 51.6909)
(0.0893536, 50.714)
(0.0912548, 50.1974)
(0.0931559, 50.0378)
(0.095057, 50.1844)
(0.0969582, 50.5479)
(0.0988593, 50.9464)
(0.10076, 51.4403)
(0.102662, 51.7741)
(0.104563, 51.8271)
(0.106464, 51.8105)
(0.108365, 51.839)
(0.110266, 51.9162)
(0.112167, 51.9328)
(0.114068, 51.8899)
(0.11597, 51.8081)
(0.117871, 51.6076)
(0.119772, 51.4104)
(0.121673, 51.2587)
(0.123574, 51.474)
(0.125475, 51.7537)
(0.127376, 51.9615)
(0.129278, 51.8486)
(0.131179, 51.5506)
(0.13308, 51.3089)
(0.134981, 51.1711)
(0.136882, 51.067)
(0.138783, 50.8459)
(0.140684, 50.7442)
(0.142586, 50.747)
(0.144487, 50.8286)
(0.146388, 50.6932)
(0.148289, 50.6338)
(0.15019, 50.3654)
(0.152091, 50.0948)
(0.153992, 49.9394)
(0.155894, 49.9229)
(0.157795, 50.0506)
(0.159696, 50.1439)
(0.161597, 50.2053)
(0.163498, 50.0222)
(0.165399, 49.9671)
(0.1673, 49.7126)
(0.169202, 49.4)
(0.171103, 48.9355)
(0.173004, 48.4321)
(0.174905, 48.3524)
(0.176806, 48.7064)
(0.178707, 49.1882)
(0.180608, 49.7447)
(0.18251, 50.4774)
(0.184411, 51.2944)
(0.186312, 52.0379)
(0.188213, 52.5083)
(0.190114, 52.6775)
(0.192015, 52.6775)
(0.193916, 52.3533)
(0.195817, 51.7419)
(0.197719, 50.9876)
(0.19962, 49.8348)
(0.201521, 48.4773)
(0.203422, 47.9974)
(0.205323, 47.8223)
(0.207224, 47.9075)
(0.209125, 48.2151)
(0.211027, 48.9045)
(0.212928, 49.7994)
(0.214829, 50.5319)
(0.21673, 51.2917)
(0.218631, 51.8055)
(0.220532, 51.8357)
(0.222433, 51.6033)
(0.224335, 51.0993)
(0.226236, 50.7879)
(0.228137, 50.9048)
(0.230038, 51.2919)
(0.231939, 51.8843)
(0.23384, 52.1376)
(0.235741, 52.1379)
(0.237643, 51.8443)
(0.239544, 51.5705)
(0.241445, 51.0684)
(0.243346, 50.6467)
(0.245247, 50.3804)
(0.247148, 50.7252)
(0.249049, 50.9269)
(0.250951, 51.185)
(0.252852, 51.228)
(0.254753, 50.9815)
(0.256654, 50.4531)
(0.258555, 50.563)
(0.260456, 50.8272)
(0.262357, 50.9882)
(0.264259, 51.1536)
(0.26616, 50.9638)
(0.268061, 50.7624)
(0.269962, 50.7186)
(0.271863, 50.7685)
(0.273764, 50.8473)
(0.275665, 50.8678)
(0.277567, 50.3127)
(0.279468, 49.535)
(0.281369, 48.9841)
(0.28327, 48.962)
(0.285171, 49.1271)
(0.287072, 49.6472)
(0.288973, 50.471)
(0.290875, 51.4357)
(0.292776, 52.4661)
(0.294677, 53.3448)
(0.296578, 53.8666)
(0.298479, 54.1106)
(0.30038, 54.3273)
(0.302281, 54.1632)
(0.304183, 53.7691)
(0.306084, 53.4329)
(0.307985, 53.1451)
(0.309886, 52.9127)
(0.311787, 52.679)
(0.313688, 52.4355)
(0.315589, 51.9702)
(0.31749, 51.2793)
(0.319392, 50.6844)
(0.321293, 49.9608)
(0.323194, 49.2625)
(0.325095, 48.769)
(0.326996, 48.5283)
(0.328897, 48.3323)
(0.330798, 48.5528)
(0.3327, 49.1997)
(0.334601, 49.6299)
(0.336502, 50.1526)
(0.338403, 50.7568)
(0.340304, 51.5541)
(0.342205, 53.0126)
(0.344106, 54.264)
(0.346008, 54.4436)
(0.347909, 54.2177)
(0.34981, 53.7747)
(0.351711, 53.4388)
(0.353612, 53.1062)
(0.355513, 53.2866)
(0.357414, 54.0774)
(0.359316, 55.0315)
(0.361217, 56.1571)
(0.363118, 56.9608)
(0.365019, 57.9819)
(0.36692, 58.7738)
(0.368821, 59.4065)
(0.370722, 60.1534)
(0.372624, 60.5853)
(0.374525, 60.85)
(0.376426, 60.9663)
(0.378327, 60.9076)
(0.380228, 61.1509)
(0.382129, 61.8215)
(0.38403, 62.1408)
(0.385932, 62.51)
(0.387833, 62.7373)
(0.389734, 62.7949)
(0.391635, 62.9692)
(0.393536, 63.01)
(0.395437, 63.1591)
(0.397338, 63.4939)
(0.39924, 63.8465)
(0.401141, 64.5739)
(0.403042, 65.6261)
(0.404943, 67.4875)
(0.406844, 68.4678)
(0.408745, 69.7168)
(0.410646, 70.1305)
(0.412548, 70.2457)
(0.414449, 69.9883)
(0.41635, 69.5589)
(0.418251, 69.4963)
(0.420152, 69.0269)
(0.422053, 68.7783)
(0.423954, 68.5307)
(0.425856, 67.933)
(0.427757, 67.4599)
(0.429658, 67.0123)
(0.431559, 66.9728)
(0.43346, 67.098)
(0.435361, 67.131)
(0.437262, 67.0193)
(0.439164, 66.7753)
(0.441065, 66.5323)
(0.442966, 66.2728)
(0.444867, 65.8203)
(0.446768, 64.8802)
(0.448669, 61.996)
(0.45057, 58.6907)
(0.452471, 56.4324)
(0.454373, 55.8069)
(0.456274, 55.3655)
(0.458175, 55.6323)
(0.460076, 56.8473)
(0.461977, 58.8463)
(0.463878, 60.868)
(0.465779, 62.6894)
(0.467681, 64.3363)
(0.469582, 65.2334)
(0.471483, 66.0739)
(0.473384, 66.2926)
(0.475285, 66.3506)
(0.477186, 66.3804)
(0.479087, 66.0778)
(0.480989, 65.3758)
(0.48289, 64.3374)
(0.484791, 63.6162)
(0.486692, 62.5233)
(0.488593, 61.713)
(0.490494, 61.2721)
(0.492395, 61.8847)
(0.494297, 62.5459)
(0.496198, 63.5199)
(0.498099, 64.1941)
(0.5, 64.8803)
(0.501901, 65.323)
(0.503802, 65.3437)
(0.505703, 65.131)
(0.507605, 64.7289)
(0.509506, 64.4957)
(0.511407, 63.9646)
(0.513308, 63.3593)
(0.515209, 62.6817)
(0.51711, 62.2349)
(0.519011, 61.8024)
(0.520913, 61.7816)
(0.522814, 62.109)
(0.524715, 62.6951)
(0.526616, 63.1381)
(0.528517, 63.7033)
(0.530418, 64.3034)
(0.532319, 64.6375)
(0.534221, 64.8873)
(0.536122, 65.0729)
(0.538023, 65.0229)
(0.539924, 64.8682)
(0.541825, 64.658)
(0.543726, 64.2655)
(0.545627, 64.0045)
(0.547529, 64.0513)
(0.54943, 64.0462)
(0.551331, 64.0487)
(0.553232, 64.0883)
(0.555133, 64.2154)
(0.557034, 64.315)
(0.558935, 64.349)
(0.560836, 64.5229)
(0.562738, 64.6081)
(0.564639, 64.5671)
(0.56654, 64.5103)
(0.568441, 64.4567)
(0.570342, 64.1548)
(0.572243, 63.81)
(0.574145, 63.347)
(0.576046, 62.7826)
(0.577947, 62.315)
(0.579848, 61.7693)
(0.581749, 61.4604)
(0.58365, 61.3601)
(0.585551, 61.4322)
(0.587452, 61.6271)
(0.589354, 61.631)
(0.591255, 61.4279)
(0.593156, 61.2958)
(0.595057, 61.1588)
(0.596958, 61.2343)
(0.598859, 61.302)
(0.60076, 61.5953)
(0.602662, 61.855)
(0.604563, 62.0856)
(0.606464, 62.3935)
(0.608365, 62.5298)
(0.610266, 62.6585)
(0.612167, 62.7748)
(0.614068, 62.8757)
(0.61597, 63.0093)
(0.617871, 63.2046)
(0.619772, 63.4557)
(0.621673, 63.68)
(0.623574, 63.8919)
(0.625475, 63.9288)
(0.627376, 64.0685)
(0.629278, 64.2563)
(0.631179, 64.3172)
(0.63308, 64.4613)
(0.634981, 64.5295)
(0.636882, 64.7308)
(0.638783, 64.9983)
(0.640684, 65.3036)
(0.642586, 65.7154)
(0.644487, 65.9241)
(0.646388, 65.9764)
(0.648289, 66.3122)
(0.65019, 66.435)
(0.652091, 66.3337)
(0.653992, 66.3682)
(0.655894, 66.6058)
(0.657795, 67.2171)
(0.659696, 67.9484)
(0.661597, 68.8309)
(0.663498, 69.3821)
(0.665399, 70.0619)
(0.6673, 70.5701)
(0.669202, 70.6577)
(0.671103, 70.447)
(0.673004, 70.1881)
(0.674905, 70.0088)
(0.676806, 69.9622)
(0.678707, 70.0244)
(0.680608, 69.9223)
(0.68251, 70.2378)
(0.684411, 70.225)
(0.686312, 69.9611)
(0.688213, 69.6067)
(0.690114, 68.9311)
(0.692015, 68.3987)
(0.693916, 68.0305)
(0.695817, 67.4982)
(0.697719, 66.8325)
(0.69962, 66.5094)
(0.701521, 66.0775)
(0.703422, 65.6399)
(0.705323, 65.188)
(0.707224, 64.1587)
(0.709126, 63.8427)
(0.711027, 63.6238)
(0.712928, 63.5723)
(0.714829, 63.8072)
(0.71673, 64.1669)
(0.718631, 64.396)
(0.720532, 64.6931)
(0.722433, 64.8801)
(0.724335, 65.1586)
(0.726236, 65.813)
(0.728137, 66.5802)
(0.730038, 67.1707)
(0.731939, 67.5105)
(0.73384, 67.7989)
(0.735741, 68.0813)
(0.737643, 68.148)
(0.739544, 68.0178)
(0.741445, 67.846)
(0.743346, 67.7754)
(0.745247, 67.6336)
(0.747148, 67.2824)
(0.749049, 67.1733)
(0.750951, 67.0539)
(0.752852, 66.8208)
(0.754753, 66.0844)
(0.756654, 65.2184)
(0.758555, 64.2387)
(0.760456, 63.638)
(0.762357, 63.2088)
(0.764259, 62.9485)
(0.76616, 63.0148)
(0.768061, 63.0997)
(0.769962, 63.5628)
(0.771863, 63.7064)
(0.773764, 63.5397)
(0.775665, 62.9999)
(0.777567, 62.6832)
(0.779468, 62.6847)
(0.781369, 62.7148)
(0.78327, 62.4467)
(0.785171, 62.38)
(0.787072, 62.4034)
(0.788973, 61.5164)
(0.790875, 61.3679)
(0.792776, 61.4416)
(0.794677, 61.9748)
(0.796578, 62.6797)
(0.798479, 63.347)
(0.80038, 64.0354)
(0.802281, 64.785)
(0.804183, 65.1933)
(0.806084, 65.4373)
(0.807985, 66.3944)
(0.809886, 66.9696)
(0.811787, 67.0828)
(0.813688, 67.1455)
(0.815589, 66.8956)
(0.817491, 66.3811)
(0.819392, 65.5213)
(0.821293, 64.5623)
(0.823194, 62.9145)
(0.825095, 61.2479)
(0.826996, 59.4859)
(0.828897, 57.7048)
(0.830798, 56.4174)
(0.8327, 55.461)
(0.834601, 54.702)
(0.836502, 54.4714)
(0.838403, 54.4601)
(0.840304, 54.6217)
(0.842205, 55.0898)
(0.844106, 55.3199)
(0.846008, 55.8176)
(0.847909, 56.3057)
(0.84981, 56.7043)
(0.851711, 56.9594)
(0.853612, 57.2135)
(0.855513, 56.9158)
(0.857414, 56.6579)
(0.859316, 56.6205)
(0.861217, 56.2577)
(0.863118, 55.48)
(0.865019, 55.1685)
(0.86692, 54.8572)
(0.868821, 54.1015)
(0.870722, 53.3787)
(0.872624, 53.0235)
(0.874525, 52.7644)
(0.876426, 52.2812)
(0.878327, 52.3127)
(0.880228, 53.0599)
(0.882129, 53.9997)
(0.88403, 54.4499)
(0.885932, 54.5564)
(0.887833, 54.467)
(0.889734, 54.6569)
(0.891635, 54.063)
(0.893536, 53.435)
(0.895437, 52.9563)
(0.897338, 52.5697)
(0.89924, 52.2175)
(0.901141, 52.1165)
(0.903042, 52.194)
(0.904943, 53.0151)
(0.906844, 54.0658)
(0.908745, 54.9729)
(0.910646, 55.5608)
(0.912548, 55.8424)
(0.914449, 55.735)
(0.91635, 55.3544)
(0.918251, 54.0594)
(0.920152, 53.1483)
(0.922053, 52.7661)
(0.923954, 52.9417)
(0.925856, 53.6571)
(0.927757, 54.3697)
(0.929658, 54.6916)
(0.931559, 54.843)
(0.93346, 54.91)
(0.935361, 54.6934)
(0.937262, 54.4799)
(0.939164, 54.3796)
(0.941065, 54.393)
(0.942966, 54.4371)
(0.944867, 54.0535)
(0.946768, 53.5429)
(0.948669, 53.0037)
(0.95057, 52.538)
(0.952471, 52.034)
(0.954373, 51.9149)
(0.956274, 51.9394)
(0.958175, 52.0084)
(0.960076, 52.0776)
(0.961977, 51.9999)
(0.963878, 51.8723)
(0.965779, 51.7679)
(0.967681, 51.6371)
(0.969582, 51.6902)
(0.971483, 52.1839)
(0.973384, 52.6838)
(0.975285, 53.2301)
(0.977186, 53.55)
(0.979087, 53.7635)
(0.980989, 53.8852)
(0.98289, 54.1052)
(0.984791, 54.0465)
(0.986692, 53.737)
(0.988593, 53.3323)
(0.990494, 52.9713)
(0.992395, 52.8558)
(0.994297, 52.5423)
(0.996198, 52.0309)
(0.998099, 51.9114)
(1, 51.7551)
(1,0)
};

==> exp_plots/remote_hanging/z_des.tex <==
\addplot[
    fill=none,draw = desclr,
    line width= \linew +0.2 pt,
    dashed
    ]
 %%
coordinates {
(0, 0.5)
(1,0.5)
};

==> exp_plots/remote_hanging/z_tmaf.tex <==
\addplot[
    fill=white!60!clr4,draw = clr4,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0, 0)
(0, 0.486629)
(0.00190114, 0.484755)
(0.00380228, 0.485278)
(0.00570342, 0.485422)
(0.00760456, 0.483347)
(0.0095057, 0.481581)
(0.0114068, 0.481239)
(0.013308, 0.477922)
(0.0152091, 0.478194)
(0.0171103, 0.477909)
(0.0190114, 0.478632)
(0.0209125, 0.479253)
(0.0228137, 0.479783)
(0.0247148, 0.480791)
(0.026616, 0.48145)
(0.0285171, 0.483025)
(0.0304183, 0.48434)
(0.0323194, 0.484425)
(0.0342205, 0.485343)
(0.0361217, 0.487067)
(0.0380228, 0.488648)
(0.039924, 0.493979)
(0.0418251, 0.497119)
(0.0437262, 0.498913)
(0.0456274, 0.500015)
(0.0475285, 0.500443)
(0.0494297, 0.500635)
(0.0513308, 0.499013)
(0.0532319, 0.498468)
(0.0551331, 0.49814)
(0.0570342, 0.496104)
(0.0589354, 0.497153)
(0.0608365, 0.498794)
(0.0627376, 0.4997)
(0.0646388, 0.500822)
(0.0665399, 0.498777)
(0.0684411, 0.494432)
(0.0703422, 0.494097)
(0.0722433, 0.493173)
(0.0741445, 0.489491)
(0.0760456, 0.487097)
(0.0779468, 0.489233)
(0.0798479, 0.481779)
(0.0817491, 0.476012)
(0.0836502, 0.474053)
(0.0855513, 0.473776)
(0.0874525, 0.476578)
(0.0893536, 0.479367)
(0.0912548, 0.482573)
(0.0931559, 0.483886)
(0.095057, 0.484797)
(0.0969582, 0.483757)
(0.0988593, 0.481536)
(0.10076, 0.483659)
(0.102662, 0.484004)
(0.104563, 0.484561)
(0.106464, 0.483853)
(0.108365, 0.48235)
(0.110266, 0.481329)
(0.112167, 0.480438)
(0.114068, 0.481547)
(0.11597, 0.482382)
(0.117871, 0.484437)
(0.119772, 0.484403)
(0.121673, 0.482058)
(0.123574, 0.480837)
(0.125475, 0.478066)
(0.127376, 0.475408)
(0.129278, 0.473528)
(0.131179, 0.472602)
(0.13308, 0.470688)
(0.134981, 0.468354)
(0.136882, 0.466742)
(0.138783, 0.467408)
(0.140684, 0.466271)
(0.142586, 0.465338)
(0.144487, 0.464781)
(0.146388, 0.464433)
(0.148289, 0.47028)
(0.15019, 0.472354)
(0.152091, 0.475181)
(0.153992, 0.476466)
(0.155894, 0.477696)
(0.157795, 0.478041)
(0.159696, 0.483886)
(0.161597, 0.485735)
(0.163498, 0.489499)
(0.165399, 0.492767)
(0.1673, 0.4953)
(0.169202, 0.500187)
(0.171103, 0.501591)
(0.173004, 0.505227)
(0.174905, 0.506869)
(0.176806, 0.511616)
(0.178707, 0.515328)
(0.180608, 0.517761)
(0.18251, 0.517111)
(0.184411, 0.512626)
(0.186312, 0.512201)
(0.188213, 0.510765)
(0.190114, 0.509251)
(0.192015, 0.509288)
(0.193916, 0.509829)
(0.195817, 0.509947)
(0.197719, 0.507906)
(0.19962, 0.518157)
(0.201521, 0.520501)
(0.203422, 0.522669)
(0.205323, 0.523518)
(0.207224, 0.525605)
(0.209125, 0.527855)
(0.211027, 0.522197)
(0.212928, 0.517585)
(0.214829, 0.516143)
(0.21673, 0.516507)
(0.218631, 0.517585)
(0.220532, 0.518015)
(0.222433, 0.517552)
(0.224335, 0.518093)
(0.226236, 0.518691)
(0.228137, 0.516999)
(0.230038, 0.514326)
(0.231939, 0.513239)
(0.23384, 0.511117)
(0.235741, 0.511221)
(0.237643, 0.511103)
(0.239544, 0.511032)
(0.241445, 0.511468)
(0.243346, 0.51229)
(0.245247, 0.512521)
(0.247148, 0.512712)
(0.249049, 0.512916)
(0.250951, 0.512849)
(0.252852, 0.512751)
(0.254753, 0.51156)
(0.256654, 0.501235)
(0.258555, 0.500301)
(0.260456, 0.499881)
(0.262357, 0.500255)
(0.264259, 0.501631)
(0.26616, 0.503145)
(0.268061, 0.502341)
(0.269962, 0.500429)
(0.271863, 0.498977)
(0.273764, 0.499071)
(0.275665, 0.500919)
(0.277567, 0.504021)
(0.279468, 0.505307)
(0.281369, 0.50577)
(0.28327, 0.504182)
(0.285171, 0.504876)
(0.287072, 0.499888)
(0.288973, 0.499431)
(0.290875, 0.49563)
(0.292776, 0.490761)
(0.294677, 0.486965)
(0.296578, 0.490682)
(0.298479, 0.491987)
(0.30038, 0.493232)
(0.302281, 0.495528)
(0.304183, 0.495208)
(0.306084, 0.494891)
(0.307985, 0.49443)
(0.309886, 0.493925)
(0.311787, 0.493435)
(0.313688, 0.49077)
(0.315589, 0.488147)
(0.31749, 0.488855)
(0.319392, 0.493438)
(0.321293, 0.497074)
(0.323194, 0.500989)
(0.325095, 0.499549)
(0.326996, 0.50373)
(0.328897, 0.505962)
(0.330798, 0.506363)
(0.3327, 0.505384)
(0.334601, 0.506416)
(0.336502, 0.505646)
(0.338403, 0.502472)
(0.340304, 0.500735)
(0.342205, 0.502029)
(0.344106, 0.501041)
(0.346008, 0.501515)
(0.347909, 0.502365)
(0.34981, 0.49852)
(0.351711, 0.497752)
(0.353612, 0.497101)
(0.355513, 0.492476)
(0.357414, 0.488191)
(0.359316, 0.484255)
(0.361217, 0.481371)
(0.363118, 0.47562)
(0.365019, 0.472601)
(0.36692, 0.466087)
(0.368821, 0.461121)
(0.370722, 0.457245)
(0.372624, 0.45459)
(0.374525, 0.451778)
(0.376426, 0.444011)
(0.378327, 0.434383)
(0.380228, 0.430679)
(0.382129, 0.424554)
(0.38403, 0.419283)
(0.385932, 0.413421)
(0.387833, 0.40915)
(0.389734, 0.406332)
(0.391635, 0.40583)
(0.393536, 0.406347)
(0.395437, 0.403733)
(0.397338, 0.400187)
(0.39924, 0.397657)
(0.401141, 0.395466)
(0.403042, 0.388154)
(0.404943, 0.374174)
(0.406844, 0.367298)
(0.408745, 0.362469)
(0.410646, 0.356275)
(0.412548, 0.35384)
(0.414449, 0.355646)
(0.41635, 0.356407)
(0.418251, 0.35576)
(0.420152, 0.356343)
(0.422053, 0.354118)
(0.423954, 0.357868)
(0.425856, 0.356966)
(0.427757, 0.355997)
(0.429658, 0.355953)
(0.431559, 0.356599)
(0.43346, 0.358767)
(0.435361, 0.360232)
(0.437262, 0.361759)
(0.439164, 0.365594)
(0.441065, 0.369812)
(0.442966, 0.376706)
(0.444867, 0.378795)
(0.446768, 0.394997)
(0.448669, 0.416538)
(0.45057, 0.436625)
(0.452471, 0.451615)
(0.454373, 0.463898)
(0.456274, 0.476638)
(0.458175, 0.482068)
(0.460076, 0.484829)
(0.461977, 0.486562)
(0.463878, 0.491043)
(0.465779, 0.49434)
(0.467681, 0.494853)
(0.469582, 0.49804)
(0.471483, 0.500988)
(0.473384, 0.500174)
(0.475285, 0.498823)
(0.477186, 0.500458)
(0.479087, 0.50295)
(0.480989, 0.504462)
(0.48289, 0.507776)
(0.484791, 0.509455)
(0.486692, 0.511998)
(0.488593, 0.512951)
(0.490494, 0.508569)
(0.492395, 0.503039)
(0.494297, 0.496949)
(0.496198, 0.49278)
(0.498099, 0.491805)
(0.5, 0.491746)
(0.501901, 0.491038)
(0.503802, 0.49011)
(0.505703, 0.489652)
(0.507605, 0.489286)
(0.509506, 0.488731)
(0.511407, 0.493225)
(0.513308, 0.493015)
(0.515209, 0.492964)
(0.51711, 0.493524)
(0.519011, 0.492202)
(0.520913, 0.491799)
(0.522814, 0.489989)
(0.524715, 0.485967)
(0.526616, 0.483984)
(0.528517, 0.482335)
(0.530418, 0.48356)
(0.532319, 0.48478)
(0.534221, 0.485676)
(0.536122, 0.485473)
(0.538023, 0.485359)
(0.539924, 0.486999)
(0.541825, 0.489027)
(0.543726, 0.489444)
(0.545627, 0.489221)
(0.547529, 0.489149)
(0.54943, 0.487569)
(0.551331, 0.486919)
(0.553232, 0.486206)
(0.555133, 0.484628)
(0.557034, 0.48678)
(0.558935, 0.488363)
(0.560836, 0.48971)
(0.562738, 0.490688)
(0.564639, 0.494426)
(0.56654, 0.496334)
(0.568441, 0.495823)
(0.570342, 0.497475)
(0.572243, 0.498752)
(0.574145, 0.500926)
(0.576046, 0.507907)
(0.577947, 0.509712)
(0.579848, 0.515741)
(0.581749, 0.51732)
(0.58365, 0.519539)
(0.585551, 0.519092)
(0.587452, 0.519219)
(0.589354, 0.519072)
(0.591255, 0.520755)
(0.593156, 0.521043)
(0.595057, 0.518539)
(0.596958, 0.519338)
(0.598859, 0.519362)
(0.60076, 0.518972)
(0.602662, 0.519229)
(0.604563, 0.519338)
(0.606464, 0.519194)
(0.608365, 0.516621)
(0.610266, 0.514425)
(0.612167, 0.513284)
(0.614068, 0.512661)
(0.61597, 0.511596)
(0.617871, 0.509579)
(0.619772, 0.5135)
(0.621673, 0.512799)
(0.623574, 0.513515)
(0.625475, 0.513814)
(0.627376, 0.512318)
(0.629278, 0.511398)
(0.631179, 0.510022)
(0.63308, 0.50781)
(0.634981, 0.503621)
(0.636882, 0.502342)
(0.638783, 0.497247)
(0.640684, 0.495622)
(0.642586, 0.496996)
(0.644487, 0.497175)
(0.646388, 0.496428)
(0.648289, 0.498044)
(0.65019, 0.499202)
(0.652091, 0.499292)
(0.653992, 0.499459)
(0.655894, 0.494127)
(0.657795, 0.490388)
(0.659696, 0.485378)
(0.661597, 0.480699)
(0.663498, 0.477681)
(0.665399, 0.474222)
(0.6673, 0.47003)
(0.669202, 0.468901)
(0.671103, 0.467208)
(0.673004, 0.466621)
(0.674905, 0.46298)
(0.676806, 0.460405)
(0.678707, 0.453303)
(0.680608, 0.449351)
(0.68251, 0.446632)
(0.684411, 0.441889)
(0.686312, 0.437333)
(0.688213, 0.435874)
(0.690114, 0.434816)
(0.692015, 0.436789)
(0.693916, 0.439507)
(0.695817, 0.437576)
(0.697719, 0.437948)
(0.69962, 0.442197)
(0.701521, 0.44539)
(0.703422, 0.444752)
(0.705323, 0.451014)
(0.707224, 0.453814)
(0.709126, 0.455334)
(0.711027, 0.457727)
(0.712928, 0.458934)
(0.714829, 0.460498)
(0.71673, 0.464712)
(0.718631, 0.466714)
(0.720532, 0.469692)
(0.722433, 0.472648)
(0.724335, 0.473828)
(0.726236, 0.473611)
(0.728137, 0.473073)
(0.730038, 0.476158)
(0.731939, 0.476553)
(0.73384, 0.476861)
(0.735741, 0.477084)
(0.737643, 0.477437)
(0.739544, 0.47784)
(0.741445, 0.477834)
(0.743346, 0.479723)
(0.745247, 0.481888)
(0.747148, 0.480722)
(0.749049, 0.481468)
(0.750951, 0.482542)
(0.752852, 0.483417)
(0.754753, 0.490402)
(0.756654, 0.494119)
(0.758555, 0.496641)
(0.760456, 0.498187)
(0.762357, 0.499331)
(0.764259, 0.498479)
(0.76616, 0.498303)
(0.768061, 0.497667)
(0.769962, 0.507068)
(0.771863, 0.514074)
(0.773764, 0.519879)
(0.775665, 0.52262)
(0.777567, 0.52653)
(0.779468, 0.531354)
(0.781369, 0.53505)
(0.78327, 0.541317)
(0.785171, 0.544069)
(0.787072, 0.546169)
(0.788973, 0.55644)
(0.790875, 0.56056)
(0.792776, 0.563166)
(0.794677, 0.564168)
(0.796578, 0.56144)
(0.798479, 0.560793)
(0.80038, 0.558348)
(0.802281, 0.554303)
(0.804183, 0.5553)
(0.806084, 0.543976)
(0.807985, 0.536665)
(0.809886, 0.534074)
(0.811787, 0.531063)
(0.813688, 0.527589)
(0.815589, 0.524953)
(0.817491, 0.523709)
(0.819392, 0.524943)
(0.821293, 0.525341)
(0.823194, 0.52635)
(0.825095, 0.528408)
(0.826996, 0.530722)
(0.828897, 0.532487)
(0.830798, 0.534575)
(0.8327, 0.536198)
(0.834601, 0.537865)
(0.836502, 0.539515)
(0.838403, 0.539989)
(0.840304, 0.541462)
(0.842205, 0.542328)
(0.844106, 0.54358)
(0.846008, 0.548699)
(0.847909, 0.552764)
(0.84981, 0.555841)
(0.851711, 0.557718)
(0.853612, 0.559605)
(0.855513, 0.559152)
(0.857414, 0.557315)
(0.859316, 0.556553)
(0.861217, 0.556826)
(0.863118, 0.557659)
(0.865019, 0.561375)
(0.86692, 0.562412)
(0.868821, 0.564302)
(0.870722, 0.561468)
(0.872624, 0.563523)
(0.874525, 0.566519)
(0.876426, 0.568016)
(0.878327, 0.561981)
(0.880228, 0.566743)
(0.882129, 0.567091)
(0.88403, 0.569621)
(0.885932, 0.57155)
(0.887833, 0.572413)
(0.889734, 0.578472)
(0.891635, 0.580312)
(0.893536, 0.581307)
(0.895437, 0.58307)
(0.897338, 0.585839)
(0.89924, 0.588395)
(0.901141, 0.590137)
(0.903042, 0.590332)
(0.904943, 0.581796)
(0.906844, 0.577828)
(0.908745, 0.575066)
(0.910646, 0.574853)
(0.912548, 0.575056)
(0.914449, 0.575013)
(0.91635, 0.574981)
(0.918251, 0.573874)
(0.920152, 0.572127)
(0.922053, 0.56531)
(0.923954, 0.561901)
(0.925856, 0.556878)
(0.927757, 0.560107)
(0.929658, 0.558884)
(0.931559, 0.559175)
(0.93346, 0.559304)
(0.935361, 0.555004)
(0.937262, 0.549807)
(0.939164, 0.544279)
(0.941065, 0.539545)
(0.942966, 0.534025)
(0.944867, 0.530036)
(0.946768, 0.524673)
(0.948669, 0.523324)
(0.95057, 0.520125)
(0.952471, 0.523268)
(0.954373, 0.522337)
(0.956274, 0.521419)
(0.958175, 0.526242)
(0.960076, 0.533963)
(0.961977, 0.538827)
(0.963878, 0.540453)
(0.965779, 0.542385)
(0.967681, 0.544051)
(0.969582, 0.544771)
(0.971483, 0.545791)
(0.973384, 0.546562)
(0.975285, 0.545781)
(0.977186, 0.54428)
(0.979087, 0.542955)
(0.980989, 0.542551)
(0.98289, 0.543467)
(0.984791, 0.544167)
(0.986692, 0.540871)
(0.988593, 0.539658)
(0.990494, 0.538501)
(0.992395, 0.538483)
(0.994297, 0.540504)
(0.996198, 0.540568)
(0.998099, 0.542803)
(1, 0.545105)
(1.0, 0)
};

==> exp_plots/remote_hanging/z_tmaf_no_fill.tex <==
\addplot[
    fill=none,draw = clr4,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 0.486629)
(0.00190114, 0.484755)
(0.00380228, 0.485278)
(0.00570342, 0.485422)
(0.00760456, 0.483347)
(0.0095057, 0.481581)
(0.0114068, 0.481239)
(0.013308, 0.477922)
(0.0152091, 0.478194)
(0.0171103, 0.477909)
(0.0190114, 0.478632)
(0.0209125, 0.479253)
(0.0228137, 0.479783)
(0.0247148, 0.480791)
(0.026616, 0.48145)
(0.0285171, 0.483025)
(0.0304183, 0.48434)
(0.0323194, 0.484425)
(0.0342205, 0.485343)
(0.0361217, 0.487067)
(0.0380228, 0.488648)
(0.039924, 0.493979)
(0.0418251, 0.497119)
(0.0437262, 0.498913)
(0.0456274, 0.500015)
(0.0475285, 0.500443)
(0.0494297, 0.500635)
(0.0513308, 0.499013)
(0.0532319, 0.498468)
(0.0551331, 0.49814)
(0.0570342, 0.496104)
(0.0589354, 0.497153)
(0.0608365, 0.498794)
(0.0627376, 0.4997)
(0.0646388, 0.500822)
(0.0665399, 0.498777)
(0.0684411, 0.494432)
(0.0703422, 0.494097)
(0.0722433, 0.493173)
(0.0741445, 0.489491)
(0.0760456, 0.487097)
(0.0779468, 0.489233)
(0.0798479, 0.481779)
(0.0817491, 0.476012)
(0.0836502, 0.474053)
(0.0855513, 0.473776)
(0.0874525, 0.476578)
(0.0893536, 0.479367)
(0.0912548, 0.482573)
(0.0931559, 0.483886)
(0.095057, 0.484797)
(0.0969582, 0.483757)
(0.0988593, 0.481536)
(0.10076, 0.483659)
(0.102662, 0.484004)
(0.104563, 0.484561)
(0.106464, 0.483853)
(0.108365, 0.48235)
(0.110266, 0.481329)
(0.112167, 0.480438)
(0.114068, 0.481547)
(0.11597, 0.482382)
(0.117871, 0.484437)
(0.119772, 0.484403)
(0.121673, 0.482058)
(0.123574, 0.480837)
(0.125475, 0.478066)
(0.127376, 0.475408)
(0.129278, 0.473528)
(0.131179, 0.472602)
(0.13308, 0.470688)
(0.134981, 0.468354)
(0.136882, 0.466742)
(0.138783, 0.467408)
(0.140684, 0.466271)
(0.142586, 0.465338)
(0.144487, 0.464781)
(0.146388, 0.464433)
(0.148289, 0.47028)
(0.15019, 0.472354)
(0.152091, 0.475181)
(0.153992, 0.476466)
(0.155894, 0.477696)
(0.157795, 0.478041)
(0.159696, 0.483886)
(0.161597, 0.485735)
(0.163498, 0.489499)
(0.165399, 0.492767)
(0.1673, 0.4953)
(0.169202, 0.500187)
(0.171103, 0.501591)
(0.173004, 0.505227)
(0.174905, 0.506869)
(0.176806, 0.511616)
(0.178707, 0.515328)
(0.180608, 0.517761)
(0.18251, 0.517111)
(0.184411, 0.512626)
(0.186312, 0.512201)
(0.188213, 0.510765)
(0.190114, 0.509251)
(0.192015, 0.509288)
(0.193916, 0.509829)
(0.195817, 0.509947)
(0.197719, 0.507906)
(0.19962, 0.518157)
(0.201521, 0.520501)
(0.203422, 0.522669)
(0.205323, 0.523518)
(0.207224, 0.525605)
(0.209125, 0.527855)
(0.211027, 0.522197)
(0.212928, 0.517585)
(0.214829, 0.516143)
(0.21673, 0.516507)
(0.218631, 0.517585)
(0.220532, 0.518015)
(0.222433, 0.517552)
(0.224335, 0.518093)
(0.226236, 0.518691)
(0.228137, 0.516999)
(0.230038, 0.514326)
(0.231939, 0.513239)
(0.23384, 0.511117)
(0.235741, 0.511221)
(0.237643, 0.511103)
(0.239544, 0.511032)
(0.241445, 0.511468)
(0.243346, 0.51229)
(0.245247, 0.512521)
(0.247148, 0.512712)
(0.249049, 0.512916)
(0.250951, 0.512849)
(0.252852, 0.512751)
(0.254753, 0.51156)
(0.256654, 0.501235)
(0.258555, 0.500301)
(0.260456, 0.499881)
(0.262357, 0.500255)
(0.264259, 0.501631)
(0.26616, 0.503145)
(0.268061, 0.502341)
(0.269962, 0.500429)
(0.271863, 0.498977)
(0.273764, 0.499071)
(0.275665, 0.500919)
(0.277567, 0.504021)
(0.279468, 0.505307)
(0.281369, 0.50577)
(0.28327, 0.504182)
(0.285171, 0.504876)
(0.287072, 0.499888)
(0.288973, 0.499431)
(0.290875, 0.49563)
(0.292776, 0.490761)
(0.294677, 0.486965)
(0.296578, 0.490682)
(0.298479, 0.491987)
(0.30038, 0.493232)
(0.302281, 0.495528)
(0.304183, 0.495208)
(0.306084, 0.494891)
(0.307985, 0.49443)
(0.309886, 0.493925)
(0.311787, 0.493435)
(0.313688, 0.49077)
(0.315589, 0.488147)
(0.31749, 0.488855)
(0.319392, 0.493438)
(0.321293, 0.497074)
(0.323194, 0.500989)
(0.325095, 0.499549)
(0.326996, 0.50373)
(0.328897, 0.505962)
(0.330798, 0.506363)
(0.3327, 0.505384)
(0.334601, 0.506416)
(0.336502, 0.505646)
(0.338403, 0.502472)
(0.340304, 0.500735)
(0.342205, 0.502029)
(0.344106, 0.501041)
(0.346008, 0.501515)
(0.347909, 0.502365)
(0.34981, 0.49852)
(0.351711, 0.497752)
(0.353612, 0.497101)
(0.355513, 0.492476)
(0.357414, 0.488191)
(0.359316, 0.484255)
(0.361217, 0.481371)
(0.363118, 0.47562)
(0.365019, 0.472601)
(0.36692, 0.466087)
(0.368821, 0.461121)
(0.370722, 0.457245)
(0.372624, 0.45459)
(0.374525, 0.451778)
(0.376426, 0.444011)
(0.378327, 0.434383)
(0.380228, 0.430679)
(0.382129, 0.424554)
(0.38403, 0.419283)
(0.385932, 0.413421)
(0.387833, 0.40915)
(0.389734, 0.406332)
(0.391635, 0.40583)
(0.393536, 0.406347)
(0.395437, 0.403733)
(0.397338, 0.400187)
(0.39924, 0.397657)
(0.401141, 0.395466)
(0.403042, 0.388154)
(0.404943, 0.374174)
(0.406844, 0.367298)
(0.408745, 0.362469)
(0.410646, 0.356275)
(0.412548, 0.35384)
(0.414449, 0.355646)
(0.41635, 0.356407)
(0.418251, 0.35576)
(0.420152, 0.356343)
(0.422053, 0.354118)
(0.423954, 0.357868)
(0.425856, 0.356966)
(0.427757, 0.355997)
(0.429658, 0.355953)
(0.431559, 0.356599)
(0.43346, 0.358767)
(0.435361, 0.360232)
(0.437262, 0.361759)
(0.439164, 0.365594)
(0.441065, 0.369812)
(0.442966, 0.376706)
(0.444867, 0.378795)
(0.446768, 0.394997)
(0.448669, 0.416538)
(0.45057, 0.436625)
(0.452471, 0.451615)
(0.454373, 0.463898)
(0.456274, 0.476638)
(0.458175, 0.482068)
(0.460076, 0.484829)
(0.461977, 0.486562)
(0.463878, 0.491043)
(0.465779, 0.49434)
(0.467681, 0.494853)
(0.469582, 0.49804)
(0.471483, 0.500988)
(0.473384, 0.500174)
(0.475285, 0.498823)
(0.477186, 0.500458)
(0.479087, 0.50295)
(0.480989, 0.504462)
(0.48289, 0.507776)
(0.484791, 0.509455)
(0.486692, 0.511998)
(0.488593, 0.512951)
(0.490494, 0.508569)
(0.492395, 0.503039)
(0.494297, 0.496949)
(0.496198, 0.49278)
(0.498099, 0.491805)
(0.5, 0.491746)
(0.501901, 0.491038)
(0.503802, 0.49011)
(0.505703, 0.489652)
(0.507605, 0.489286)
(0.509506, 0.488731)
(0.511407, 0.493225)
(0.513308, 0.493015)
(0.515209, 0.492964)
(0.51711, 0.493524)
(0.519011, 0.492202)
(0.520913, 0.491799)
(0.522814, 0.489989)
(0.524715, 0.485967)
(0.526616, 0.483984)
(0.528517, 0.482335)
(0.530418, 0.48356)
(0.532319, 0.48478)
(0.534221, 0.485676)
(0.536122, 0.485473)
(0.538023, 0.485359)
(0.539924, 0.486999)
(0.541825, 0.489027)
(0.543726, 0.489444)
(0.545627, 0.489221)
(0.547529, 0.489149)
(0.54943, 0.487569)
(0.551331, 0.486919)
(0.553232, 0.486206)
(0.555133, 0.484628)
(0.557034, 0.48678)
(0.558935, 0.488363)
(0.560836, 0.48971)
(0.562738, 0.490688)
(0.564639, 0.494426)
(0.56654, 0.496334)
(0.568441, 0.495823)
(0.570342, 0.497475)
(0.572243, 0.498752)
(0.574145, 0.500926)
(0.576046, 0.507907)
(0.577947, 0.509712)
(0.579848, 0.515741)
(0.581749, 0.51732)
(0.58365, 0.519539)
(0.585551, 0.519092)
(0.587452, 0.519219)
(0.589354, 0.519072)
(0.591255, 0.520755)
(0.593156, 0.521043)
(0.595057, 0.518539)
(0.596958, 0.519338)
(0.598859, 0.519362)
(0.60076, 0.518972)
(0.602662, 0.519229)
(0.604563, 0.519338)
(0.606464, 0.519194)
(0.608365, 0.516621)
(0.610266, 0.514425)
(0.612167, 0.513284)
(0.614068, 0.512661)
(0.61597, 0.511596)
(0.617871, 0.509579)
(0.619772, 0.5135)
(0.621673, 0.512799)
(0.623574, 0.513515)
(0.625475, 0.513814)
(0.627376, 0.512318)
(0.629278, 0.511398)
(0.631179, 0.510022)
(0.63308, 0.50781)
(0.634981, 0.503621)
(0.636882, 0.502342)
(0.638783, 0.497247)
(0.640684, 0.495622)
(0.642586, 0.496996)
(0.644487, 0.497175)
(0.646388, 0.496428)
(0.648289, 0.498044)
(0.65019, 0.499202)
(0.652091, 0.499292)
(0.653992, 0.499459)
(0.655894, 0.494127)
(0.657795, 0.490388)
(0.659696, 0.485378)
(0.661597, 0.480699)
(0.663498, 0.477681)
(0.665399, 0.474222)
(0.6673, 0.47003)
(0.669202, 0.468901)
(0.671103, 0.467208)
(0.673004, 0.466621)
(0.674905, 0.46298)
(0.676806, 0.460405)
(0.678707, 0.453303)
(0.680608, 0.449351)
(0.68251, 0.446632)
(0.684411, 0.441889)
(0.686312, 0.437333)
(0.688213, 0.435874)
(0.690114, 0.434816)
(0.692015, 0.436789)
(0.693916, 0.439507)
(0.695817, 0.437576)
(0.697719, 0.437948)
(0.69962, 0.442197)
(0.701521, 0.44539)
(0.703422, 0.444752)
(0.705323, 0.451014)
(0.707224, 0.453814)
(0.709126, 0.455334)
(0.711027, 0.457727)
(0.712928, 0.458934)
(0.714829, 0.460498)
(0.71673, 0.464712)
(0.718631, 0.466714)
(0.720532, 0.469692)
(0.722433, 0.472648)
(0.724335, 0.473828)
(0.726236, 0.473611)
(0.728137, 0.473073)
(0.730038, 0.476158)
(0.731939, 0.476553)
(0.73384, 0.476861)
(0.735741, 0.477084)
(0.737643, 0.477437)
(0.739544, 0.47784)
(0.741445, 0.477834)
(0.743346, 0.479723)
(0.745247, 0.481888)
(0.747148, 0.480722)
(0.749049, 0.481468)
(0.750951, 0.482542)
(0.752852, 0.483417)
(0.754753, 0.490402)
(0.756654, 0.494119)
(0.758555, 0.496641)
(0.760456, 0.498187)
(0.762357, 0.499331)
(0.764259, 0.498479)
(0.76616, 0.498303)
(0.768061, 0.497667)
(0.769962, 0.507068)
(0.771863, 0.514074)
(0.773764, 0.519879)
(0.775665, 0.52262)
(0.777567, 0.52653)
(0.779468, 0.531354)
(0.781369, 0.53505)
(0.78327, 0.541317)
(0.785171, 0.544069)
(0.787072, 0.546169)
(0.788973, 0.55644)
(0.790875, 0.56056)
(0.792776, 0.563166)
(0.794677, 0.564168)
(0.796578, 0.56144)
(0.798479, 0.560793)
(0.80038, 0.558348)
(0.802281, 0.554303)
(0.804183, 0.5553)
(0.806084, 0.543976)
(0.807985, 0.536665)
(0.809886, 0.534074)
(0.811787, 0.531063)
(0.813688, 0.527589)
(0.815589, 0.524953)
(0.817491, 0.523709)
(0.819392, 0.524943)
(0.821293, 0.525341)
(0.823194, 0.52635)
(0.825095, 0.528408)
(0.826996, 0.530722)
(0.828897, 0.532487)
(0.830798, 0.534575)
(0.8327, 0.536198)
(0.834601, 0.537865)
(0.836502, 0.539515)
(0.838403, 0.539989)
(0.840304, 0.541462)
(0.842205, 0.542328)
(0.844106, 0.54358)
(0.846008, 0.548699)
(0.847909, 0.552764)
(0.84981, 0.555841)
(0.851711, 0.557718)
(0.853612, 0.559605)
(0.855513, 0.559152)
(0.857414, 0.557315)
(0.859316, 0.556553)
(0.861217, 0.556826)
(0.863118, 0.557659)
(0.865019, 0.561375)
(0.86692, 0.562412)
(0.868821, 0.564302)
(0.870722, 0.561468)
(0.872624, 0.563523)
(0.874525, 0.566519)
(0.876426, 0.568016)
(0.878327, 0.561981)
(0.880228, 0.566743)
(0.882129, 0.567091)
(0.88403, 0.569621)
(0.885932, 0.57155)
(0.887833, 0.572413)
(0.889734, 0.578472)
(0.891635, 0.580312)
(0.893536, 0.581307)
(0.895437, 0.58307)
(0.897338, 0.585839)
(0.89924, 0.588395)
(0.901141, 0.590137)
(0.903042, 0.590332)
(0.904943, 0.581796)
(0.906844, 0.577828)
(0.908745, 0.575066)
(0.910646, 0.574853)
(0.912548, 0.575056)
(0.914449, 0.575013)
(0.91635, 0.574981)
(0.918251, 0.573874)
(0.920152, 0.572127)
(0.922053, 0.56531)
(0.923954, 0.561901)
(0.925856, 0.556878)
(0.927757, 0.560107)
(0.929658, 0.558884)
(0.931559, 0.559175)
(0.93346, 0.559304)
(0.935361, 0.555004)
(0.937262, 0.549807)
(0.939164, 0.544279)
(0.941065, 0.539545)
(0.942966, 0.534025)
(0.944867, 0.530036)
(0.946768, 0.524673)
(0.948669, 0.523324)
(0.95057, 0.520125)
(0.952471, 0.523268)
(0.954373, 0.522337)
(0.956274, 0.521419)
(0.958175, 0.526242)
(0.960076, 0.533963)
(0.961977, 0.538827)
(0.963878, 0.540453)
(0.965779, 0.542385)
(0.967681, 0.544051)
(0.969582, 0.544771)
(0.971483, 0.545791)
(0.973384, 0.546562)
(0.975285, 0.545781)
(0.977186, 0.54428)
(0.979087, 0.542955)
(0.980989, 0.542551)
(0.98289, 0.543467)
(0.984791, 0.544167)
(0.986692, 0.540871)
(0.988593, 0.539658)
(0.990494, 0.538501)
(0.992395, 0.538483)
(0.994297, 0.540504)
(0.996198, 0.540568)
(0.998099, 0.542803)
(1, 0.545105)
(1.0, 0)
};

==> exp_plots/step_responses/x.tex <==
\addplot[
    fill=none,draw = currclr,
    line width= \linew pt
    ]
 %%
coordinates{
(10.1139, -0.0528382)
(10.3291, -0.0540234)
(10.5443, -0.0458084)
(10.7595, -0.0336662)
(10.9747, -0.0111978)
(11.1899, -0.0118974)
(11.4051, -0.0183365)
(11.6203, -0.0330953)
(11.8354, -0.0432845)
(12.0506, -0.0479625)
(12.2658, -0.0502369)
(12.481, -0.0514285)
(12.6962, -0.0423443)
(12.9114, -0.0407029)
(13.1266, -0.0318272)
(13.3418, -0.034077)
(13.557, -0.0339483)
(13.7722, -0.0203828)
(13.9873, -0.0186062)
(14.2025, -0.0172084)
(14.4177, -0.0229428)
(14.6329, -0.0269906)
(14.8481, -0.0258102)
(15.0633, -0.0273848)
(15.2785, -0.0393813)
(15.4937, -0.052076)
(15.7089, -0.0558288)
(15.9241, -0.0571123)
(16.1392, -0.0522914)
(16.3544, -0.0495059)
(16.5696, -0.0438052)
(16.7848, -0.028808)
(17, -0.00826819)
(17.2152, -0.000895945)
(17.4304, -0.00884217)
(17.6456, -0.0125781)
(17.8608, -0.0200248)
(18.076, -0.0146324)
(18.2911, -0.0142096)
(18.5063, -0.00975913)
(18.7215, -0.0108252)
(18.9367, -0.0158915)
(19.1519, -0.0189694)
(19.3671, -0.025183)
(19.5823, -0.0304633)
(19.7975, -0.0239243)
(20.0127, -0.0187319)
(20.2278, -0.0205526)
(20.443, -0.0328102)
(20.6582, -0.0290435)
(20.8734, -0.0233868)
(21.0886, -0.0260461)
(21.3038, -0.0259879)
(21.519, -0.0177644)
(21.7342, -0.00182444)
(21.9494, 0.0125493)
(22.1646, 0.00976552)
(22.3797, -0.00492026)
(22.5949, -0.012158)
(22.8101, -0.00990714)
(23.0253, -0.0144276)
(23.2405, -0.0194975)
(23.4557, -0.0386429)
(23.6709, -0.0379444)
(23.8861, -0.0453681)
(24.1013, -0.0484598)
(24.3165, -0.053)
(24.5316, -0.0465908)
(24.7468, -0.0383694)
(24.962, -0.0277644)
(25.1772, -0.0206167)
(25.3924, -0.00657021)
(25.6076, -0.011645)
(25.8228, -0.00754627)
(26.038, -0.00774767)
(26.2532, -0.00975385)
(26.4684, -0.00786203)
(26.6835, -0.00587352)
(26.8987, -0.009018)
(27.1139, 0.0179093)
(27.3291, 0.0686037)
(27.5443, 0.117852)
(27.7595, 0.168092)
(27.9747, 0.22148)
(28.1899, 0.264841)
(28.4051, 0.290528)
(28.6203, 0.307742)
(28.8354, 0.314995)
(29.0506, 0.309685)
(29.2658, 0.304842)
(29.481, 0.287319)
(29.6962, 0.289563)
(29.9114, 0.270607)
(30.1266, 0.24264)
(30.3418, 0.240845)
(30.557, 0.241549)
(30.7722, 0.244173)
(30.9873, 0.253411)
(31.2025, 0.269992)
(31.4177, 0.299116)
(31.6329, 0.306961)
(31.8481, 0.305057)
(32.0633, 0.30196)
(32.2785, 0.302317)
(32.4937, 0.301107)
(32.7089, 0.297193)
(32.9241, 0.303)
(33.1392, 0.306118)
(33.3544, 0.313642)
(33.5696, 0.314065)
(33.7848, 0.310702)
(34, 0.295917)
(34.2152, 0.289491)
(34.4304, 0.282038)
(34.6456, 0.283668)
(34.8608, 0.279714)
(35.076, 0.282422)
(35.2911, 0.293534)
(35.5063, 0.308215)
(35.7215, 0.316732)
(35.9367, 0.315861)
(36.1519, 0.309969)
(36.3671, 0.306532)
(36.5823, 0.306713)
(36.7975, 0.31086)
(37.0127, 0.308855)
(37.2278, 0.277561)
(37.443, 0.235964)
(37.6582, 0.179347)
(37.8734, 0.131624)
(38.0886, 0.0795663)
(38.3038, -0.00195279)
(38.519, -0.0581416)
(38.7342, -0.0854307)
(38.9494, -0.103916)
(39.1646, -0.0996397)
(39.3797, -0.078044)
(39.5949, -0.0612206)
(39.8101, -0.0280443)
(40.0253, -0.0101702)
(40.2405, 0.00581999)
(40.4557, 0.00117137)
(40.6709, 0.0058729)
(40.8861, -0.000572987)
(41.1013, -0.000281795)
(41.3165, 0.000485535)
(41.5316, -0.0079611)
(41.7468, -0.0170025)
(41.962, -0.0258801)
(42.1772, -0.0305006)
(42.3924, -0.0248232)
(42.6076, -0.0117818)
(42.8228, 0.00204085)
(43.038, 0.0108153)
(43.2532, 0.0201013)
(43.4684, 0.0196525)
(43.6835, 0.0121838)
(43.8987, 0.00116825)
(44.1139, -0.043753)
(44.3291, -0.0733805)
(44.5443, -0.0741808)
(44.7595, -0.0578807)
(44.9747, -0.0529865)
(45.1899, -0.0458205)
(45.4051, -0.0302234)
(45.6203, -0.0074564)
(45.8354, 0.0166041)
(46.0506, 0.029369)
(46.2658, 0.0198834)
(46.481, 0.01071)
(46.6962, 0.00153342)
(46.9114, -0.00372242)
(47.1266, -0.038206)
(47.3418, -0.0785603)
(47.557, -0.119705)
(47.7722, -0.175642)
(47.9873, -0.228179)
(48.2025, -0.304314)
(48.4177, -0.348974)
(48.6329, -0.366241)
(48.8481, -0.364215)
(49.0633, -0.350262)
(49.2785, -0.347543)
(49.4937, -0.340061)
(49.7089, -0.335531)
(49.9241, -0.325665)
(50.1392, -0.318875)
(50.3544, -0.310282)
(50.5696, -0.301285)
(50.7848, -0.291991)
(51, -0.287512)
(51.2152, -0.292906)
(51.4304, -0.292556)
(51.6456, -0.29502)
(51.8608, -0.294151)
(52.076, -0.305524)
(52.2911, -0.289807)
(52.5063, -0.293262)
(52.7215, -0.28094)
(52.9367, -0.278778)
(53.1519, -0.299637)
(53.3671, -0.327338)
(53.5823, -0.344619)
(53.7975, -0.343485)
(54.0127, -0.343953)
(54.2278, -0.33784)
(54.443, -0.307932)
(54.6582, -0.2969)
(54.8734, -0.296784)
(55.0886, -0.29512)
(55.3038, -0.291909)
(55.519, -0.281634)
(55.7342, -0.290258)
(55.9494, -0.288301)
(56.1646, -0.281352)
(56.3797, -0.269276)
(56.5949, -0.279779)
(56.8101, -0.298994)
(57.0253, -0.292622)
(57.2405, -0.262425)
(57.4557, -0.21426)
(57.6709, -0.151533)
(57.8861, -0.0976788)
(58.1013, -0.0382441)
(58.3165, -0.000350749)
(58.5316, 0.007398)
(58.7468, 0.0104008)
(58.962, 0.0135265)
(59.1772, 0.00747498)
(59.3924, -0.00720449)
(59.6076, -0.0313999)
(59.8228, -0.0387771)
(60.038, -0.0461515)
(60.2532, -0.0393929)
(60.4684, -0.0317223)
(60.6835, -0.0235406)
(60.8987, -0.0222705)
(61.1139, -0.0244777)
(61.3291, -0.023773)
(61.5443, -0.0180908)
(61.7595, -0.00950657)
(61.9747, 0.00378032)
(62.1899, 0.023603)
(62.4051, 0.0281254)
(62.6203, 0.0272661)
(62.8354, 0.0343954)
(63.0506, 0.0379217)
(63.2658, 0.0295505)
(63.481, 0.0161123)
(63.6962, 0.0165372)
(63.9114, 0.00156673)
(64.1266, -0.00476679)
(64.3418, -0.00166398)
(64.557, -0.00481799)
(64.7722, -0.0048732)
(64.9873, -0.00282554)
(65.2025, 0.00141027)
(65.4177, -0.00268529)
(65.6329, -0.00277572)
(65.8481, -0.00751525)
(66.0633, -0.00623203)
(66.2785, -0.00124566)
(66.4937, -0.00972505)
(66.7089, -0.0166338)
(66.924, -0.0197907)
(67.1392, -0.0151052)
(67.3544, -0.0168279)
(67.5696, -0.014831)
(67.7848, -0.0140605)
(68, -0.0180499)
(68.2152, -0.0167906)
(68.4304, -0.0221548)
(68.6456, -0.0422363)
(68.8608, -0.0600352)
(69.076, -0.060319)
(69.2911, -0.0479256)
(69.5063, -0.0380943)
(69.7215, -0.0264974)
(69.9367, -0.0251975)
(70.1519, -0.0314947)
};

==> exp_plots/step_responses/x_des.tex <==
\addplot[
    fill=none,draw = desclr,
    dashed, line width= \linew pt,dash pattern=on \dashon pt off \dashoff pt,
    ]
 %%
coordinates {
(10.1139, 0)
(10.3291, 0)
(10.5443, 0)
(10.7595, 0)
(10.9747, 0)
(11.1899, 0)
(11.4051, 0)
(11.6203, 0)
(11.8354, 0)
(12.0506, 0)
(12.2658, 0)
(12.481, 0)
(12.6962, 0)
(12.9114, 0)
(13.1266, 0)
(13.3418, 0)
(13.557, 0)
(13.7722, 0)
(13.9873, 0)
(14.2025, 0)
(14.4177, 0)
(14.6329, 0)
(14.8481, 0)
(15.0633, 0)
(15.2785, 0)
(15.4937, 0)
(15.7089, 0)
(15.9241, 0)
(16.1392, 0)
(16.3544, 0)
(16.5696, 0)
(16.7848, 0)
(17, 0)
(17.2152, 0)
(17.4304, 0)
(17.6456, 0)
(17.8608, 0)
(18.076, 0)
(18.2911, 0)
(18.5063, 0)
(18.7215, 0)
(18.9367, 0)
(19.1519, 0)
(19.3671, 0)
(19.5823, 0)
(19.7975, 0)
(20.0127, 0)
(20.2278, 0)
(20.443, 0)
(20.6582, 0)
(20.8734, 0)
(21.0886, 0)
(21.3038, 0)
(21.519, 0)
(21.7342, 0)
(21.9494, 0)
(22.1646, 0)
(22.3797, 0)
(22.5949, 0)
(22.8101, 0)
(23.0253, 0)
(23.2405, 0)
(23.4557, 0)
(23.6709, 0)
(23.8861, 0)
(24.1013, 0)
(24.3165, 0)
(24.5316, 0)
(24.7468, 0)
(24.962, 0)
(25.1772, 0)
(25.3924, 0)
(25.6076, 0)
(25.8228, 0)
(26.038, 0)
(26.2532, 0)
(26.4684, 0)
(26.6835, 0.3)
(26.8987, 0.3)
(27.1139, 0.3)
(27.3291, 0.3)
(27.5443, 0.3)
(27.7595, 0.3)
(27.9747, 0.3)
(28.1899, 0.3)
(28.4051, 0.3)
(28.6203, 0.3)
(28.8354, 0.3)
(29.0506, 0.3)
(29.2658, 0.3)
(29.481, 0.3)
(29.6962, 0.3)
(29.9114, 0.3)
(30.1266, 0.3)
(30.3418, 0.3)
(30.557, 0.3)
(30.7722, 0.3)
(30.9873, 0.3)
(31.2025, 0.3)
(31.4177, 0.3)
(31.6329, 0.3)
(31.8481, 0.3)
(32.0633, 0.3)
(32.2785, 0.3)
(32.4937, 0.3)
(32.7089, 0.3)
(32.9241, 0.3)
(33.1392, 0.3)
(33.3544, 0.3)
(33.5696, 0.3)
(33.7848, 0.3)
(34, 0.3)
(34.2152, 0.3)
(34.4304, 0.3)
(34.6456, 0.3)
(34.8608, 0.3)
(35.076, 0.3)
(35.2911, 0.3)
(35.5063, 0.3)
(35.7215, 0.3)
(35.9367, 0.3)
(36.1519, 0.3)
(36.3671, 0.3)
(36.5823, 0.3)
(36.7975, 0)
(37.0127, 0)
(37.2278, 0)
(37.443, 0)
(37.6582, 0)
(37.8734, 0)
(38.0886, 0)
(38.3038, 0)
(38.519, 0)
(38.7342, 0)
(38.9494, 0)
(39.1646, 0)
(39.3797, 0)
(39.5949, 0)
(39.8101, 0)
(40.0253, 0)
(40.2405, 0)
(40.4557, 0)
(40.6709, 0)
(40.8861, 0)
(41.1013, 0)
(41.3165, 0)
(41.5316, 0)
(41.7468, 0)
(41.962, 0)
(42.1772, 0)
(42.3924, 0)
(42.6076, 0)
(42.8228, 0)
(43.038, 0)
(43.2532, 0)
(43.4684, 0)
(43.6835, 0)
(43.8987, 0)
(44.1139, 0)
(44.3291, 0)
(44.5443, 0)
(44.7595, 0)
(44.9747, 0)
(45.1899, 0)
(45.4051, 0)
(45.6203, 0)
(45.8354, 0)
(46.0506, 0)
(46.2658, 0)
(46.481, 0)
(46.6962, -0.3)
(46.9114, -0.3)
(47.1266, -0.3)
(47.3418, -0.3)
(47.557, -0.3)
(47.7722, -0.3)
(47.9873, -0.3)
(48.2025, -0.3)
(48.4177, -0.3)
(48.6329, -0.3)
(48.8481, -0.3)
(49.0633, -0.3)
(49.2785, -0.3)
(49.4937, -0.3)
(49.7089, -0.3)
(49.9241, -0.3)
(50.1392, -0.3)
(50.3544, -0.3)
(50.5696, -0.3)
(50.7848, -0.3)
(51, -0.3)
(51.2152, -0.3)
(51.4304, -0.3)
(51.6456, -0.3)
(51.8608, -0.3)
(52.076, -0.3)
(52.2911, -0.3)
(52.5063, -0.3)
(52.7215, -0.3)
(52.9367, -0.3)
(53.1519, -0.3)
(53.3671, -0.3)
(53.5823, -0.3)
(53.7975, -0.3)
(54.0127, -0.3)
(54.2278, -0.3)
(54.443, -0.3)
(54.6582, -0.3)
(54.8734, -0.3)
(55.0886, -0.3)
(55.3038, -0.3)
(55.519, -0.3)
(55.7342, -0.3)
(55.9494, -0.3)
(56.1646, -0.3)
(56.3797, -0.3)
(56.5949, 0)
(56.8101, 0)
(57.0253, 0)
(57.2405, 0)
(57.4557, 0)
(57.6709, 0)
(57.8861, 0)
(58.1013, 0)
(58.3165, 0)
(58.5316, 0)
(58.7468, 0)
(58.962, 0)
(59.1772, 0)
(59.3924, 0)
(59.6076, 0)
(59.8228, 0)
(60.038, 0)
(60.2532, 0)
(60.4684, 0)
(60.6835, 0)
(60.8987, 0)
(61.1139, 0)
(61.3291, 0)
(61.5443, 0)
(61.7595, 0)
(61.9747, 0)
(62.1899, 0)
(62.4051, 0)
(62.6203, 0)
(62.8354, 0)
(63.0506, 0)
(63.2658, 0)
(63.481, 0)
(63.6962, 0)
(63.9114, 0)
(64.1266, 0)
(64.3418, 0)
(64.557, 0)
(64.7722, 0)
(64.9873, 0)
(65.2025, 0)
(65.4177, 0)
(65.6329, 0)
(65.8481, 0)
(66.0633, 0)
(66.2785, 0)
(66.4937, 0)
(66.7089, 0)
(66.924, 0)
(67.1392, 0)
(67.3544, 0)
(67.5696, 0)
(67.7848, 0)
(68, 0)
(68.2152, 0)
(68.4304, 0)
(68.6456, 0)
(68.8608, 0)
(69.076, 0)
(69.2911, 0)
(69.5063, 0)
(69.7215, 0)
(69.9367, 0)
(70.1519, 0)
};

==> exp_plots/step_responses/y.tex <==
\addplot[
    fill=none,draw = currclr,
    line width= \linew pt
    ]
 %%
coordinates{
(10.1139, -0.019274)
(10.3291, -0.024012)
(10.5443, -0.0211351)
(10.7595, -0.0252199)
(10.9747, -0.0400658)
(11.1899, -0.0594422)
(11.4051, -0.0650509)
(11.6203, -0.0663011)
(11.8354, -0.0681091)
(12.0506, -0.0684758)
(12.2658, -0.0637627)
(12.481, -0.0515214)
(12.6962, -0.0309867)
(12.9114, -0.00997212)
(13.1266, 0.00475237)
(13.3418, 0.00470089)
(13.557, 0.000753161)
(13.7722, -0.00649868)
(13.9873, -0.0155067)
(14.2025, -0.0375828)
(14.4177, -0.0432115)
(14.6329, -0.050379)
(14.8481, -0.0542885)
(15.0633, -0.0548888)
(15.2785, -0.0551928)
(15.4937, -0.0706271)
(15.7089, -0.0745538)
(15.9241, -0.0740894)
(16.1392, -0.0667504)
(16.3544, -0.0535522)
(16.5696, -0.0466268)
(16.7848, -0.0343934)
(17, -0.036466)
(17.2152, -0.0334316)
(17.4304, -0.0320409)
(17.6456, -0.0266717)
(17.8608, -0.0200444)
(18.076, -0.00656404)
(18.2911, 0.0109267)
(18.5063, 0.00702494)
(18.7215, 0.00642629)
(18.9367, 0.00181181)
(19.1519, -0.0144774)
(19.3671, -0.064348)
(19.5823, -0.102274)
(19.7975, -0.116875)
(20.0127, -0.111914)
(20.2278, -0.0977845)
(20.443, -0.0691148)
(20.6582, -0.0608644)
(20.8734, -0.0547958)
(21.0886, -0.0399221)
(21.3038, 0.0257333)
(21.519, 0.0291576)
(21.7342, 0.0250372)
(21.9494, -0.00304295)
(22.1646, -0.0473705)
(22.3797, -0.0827342)
(22.5949, -0.0931592)
(22.8101, -0.085728)
(23.0253, -0.080712)
(23.2405, -0.0754977)
(23.4557, -0.058571)
(23.6709, -0.0369852)
(23.8861, -0.00634165)
(24.1013, -0.00233572)
(24.3165, -0.0155316)
(24.5316, -0.0241406)
(24.7468, -0.0560548)
(24.962, -0.0805595)
(25.1772, -0.086794)
(25.3924, -0.0957489)
(25.6076, -0.0791502)
(25.8228, -0.0697257)
(26.038, -0.0568973)
(26.2532, -0.0408254)
(26.4684, 0.0203431)
(26.6835, 0.136908)
(26.8987, 0.268683)
(27.1139, 0.3775)
(27.3291, 0.482813)
(27.5443, 0.53393)
(27.7595, 0.515567)
(27.9747, 0.526028)
(28.1899, 0.535438)
(28.4051, 0.51932)
(28.6203, 0.50388)
(28.8354, 0.480723)
(29.0506, 0.445519)
(29.2658, 0.41396)
(29.481, 0.362275)
(29.6962, 0.354257)
(29.9114, 0.353374)
(30.1266, 0.357597)
(30.3418, 0.397276)
(30.557, 0.453279)
(30.7722, 0.473445)
(30.9873, 0.467839)
(31.2025, 0.461503)
(31.4177, 0.45902)
(31.6329, 0.45949)
(31.8481, 0.451593)
(32.0633, 0.438012)
(32.2785, 0.425736)
(32.4937, 0.436089)
(32.7089, 0.445056)
(32.9241, 0.46876)
(33.1392, 0.480199)
(33.3544, 0.481758)
(33.5696, 0.49581)
(33.7848, 0.491098)
(34, 0.483629)
(34.2152, 0.475434)
(34.4304, 0.483691)
(34.6456, 0.471488)
(34.8608, 0.43019)
(35.076, 0.435156)
(35.2911, 0.429937)
(35.5063, 0.434486)
(35.7215, 0.442543)
(35.9367, 0.448839)
(36.1519, 0.474332)
(36.3671, 0.411339)
(36.5823, 0.266197)
(36.7975, 0.0397175)
(37.0127, -0.0999543)
(37.2278, -0.156824)
(37.443, -0.170723)
(37.6582, -0.159916)
(37.8734, -0.107393)
(38.0886, -0.0928201)
(38.3038, -0.0487696)
(38.519, -0.00049888)
(38.7342, 0.0221166)
(38.9494, 0.0334599)
(39.1646, 0.0263455)
(39.3797, 0.0126026)
(39.5949, 0.00295318)
(39.8101, -0.0373987)
(40.0253, -0.0654432)
(40.2405, -0.0621211)
(40.4557, -0.0524935)
(40.6709, -0.0485742)
(40.8861, -0.0515431)
(41.1013, -0.0522279)
(41.3165, -0.0413076)
(41.5316, -0.0351184)
(41.7468, -0.0237932)
(41.962, -0.029359)
(42.1772, -0.0220013)
(42.3924, -0.0102293)
(42.6076, -0.000939419)
(42.8228, -0.00473075)
(43.038, -0.0126433)
(43.2532, -0.032511)
(43.4684, -0.0484893)
(43.6835, -0.0486086)
(43.8987, -0.0477763)
(44.1139, -0.0528112)
(44.3291, -0.0399458)
(44.5443, -0.039077)
(44.7595, -0.0351975)
(44.9747, -0.0336224)
(45.1899, -0.0347596)
(45.4051, -0.0247848)
(45.6203, -0.0145723)
(45.8354, -0.00543647)
(46.0506, -0.0100932)
(46.2658, -0.0631161)
(46.481, -0.186044)
(46.6962, -0.343864)
(46.9114, -0.477838)
(47.1266, -0.554012)
(47.3418, -0.61538)
(47.557, -0.667426)
(47.7722, -0.652673)
(47.9873, -0.620206)
(48.2025, -0.601722)
(48.4177, -0.551993)
(48.6329, -0.510037)
(48.8481, -0.477156)
(49.0633, -0.471847)
(49.2785, -0.471871)
(49.4937, -0.501396)
(49.7089, -0.527119)
(49.9241, -0.587631)
(50.1392, -0.605461)
(50.3544, -0.595767)
(50.5696, -0.585715)
(50.7848, -0.597902)
(51, -0.530583)
(51.2152, -0.496649)
(51.4304, -0.47374)
(51.6456, -0.468235)
(51.8608, -0.485736)
(52.076, -0.496285)
(52.2911, -0.518529)
(52.5063, -0.541899)
(52.7215, -0.556803)
(52.9367, -0.560879)
(53.1519, -0.563013)
(53.3671, -0.561879)
(53.5823, -0.558977)
(53.7975, -0.553096)
(54.0127, -0.541885)
(54.2278, -0.513665)
(54.443, -0.508588)
(54.6582, -0.511888)
(54.8734, -0.521164)
(55.0886, -0.533361)
(55.3038, -0.544058)
(55.519, -0.539689)
(55.7342, -0.53783)
(55.9494, -0.53416)
(56.1646, -0.540325)
(56.3797, -0.476996)
(56.5949, -0.368573)
(56.8101, -0.233588)
(57.0253, -0.119192)
(57.2405, -0.0697122)
(57.4557, -0.0125521)
(57.6709, 0.0140171)
(57.8861, 0.00930549)
(58.1013, 0.00359574)
(58.3165, -0.0176873)
(58.5316, -0.0419379)
(58.7468, -0.0886643)
(58.962, -0.111048)
(59.1772, -0.113547)
(59.3924, -0.111982)
(59.6076, -0.115434)
(59.8228, -0.103783)
(60.038, -0.0962968)
(60.2532, -0.0759002)
(60.4684, -0.0511683)
(60.6835, -0.0413287)
(60.8987, -0.0376436)
(61.1139, -0.0136618)
(61.3291, 0.0181789)
(61.5443, 0.0321199)
(61.7595, 0.0180955)
(61.9747, 0.00382477)
(62.1899, -0.00427893)
(62.4051, -0.0728204)
(62.6203, -0.116978)
(62.8354, -0.133141)
(63.0506, -0.124133)
(63.2658, -0.107188)
(63.481, -0.07538)
(63.6962, -0.0479974)
(63.9114, -0.0360267)
(64.1266, -0.0455195)
(64.3418, -0.0440557)
(64.557, -0.0472027)
(64.7722, -0.0625716)
(64.9873, -0.0626089)
(65.2025, -0.0615046)
(65.4177, -0.0647374)
(65.6329, -0.049109)
(65.8481, -0.0312557)
(66.0633, -0.0215802)
(66.2785, -0.0219317)
(66.4937, -0.0320298)
(66.7089, -0.0451814)
(66.924, -0.04549)
(67.1392, -0.0488882)
(67.3544, -0.0526421)
(67.5696, -0.0573888)
(67.7848, -0.0571891)
(68, -0.0505555)
(68.2152, -0.0424106)
(68.4304, -0.0267141)
(68.6456, -0.0121134)
(68.8608, -0.00895891)
(69.076, -0.012825)
(69.2911, -0.026839)
(69.5063, -0.055109)
(69.7215, -0.0655398)
(69.9367, -0.067277)
(70.1519, -0.0655097)
};

==> exp_plots/step_responses/y_des.tex <==
\addplot[
    fill=none,draw = desclr,
    dashed, line width= \linew pt,dash pattern=on \dashon pt off \dashoff pt,
    ]
 %%
coordinates {
(10.1139, 0)
(10.3291, 0)
(10.5443, 0)
(10.7595, 0)
(10.9747, 0)
(11.1899, 0)
(11.4051, 0)
(11.6203, 0)
(11.8354, 0)
(12.0506, 0)
(12.2658, 0)
(12.481, 0)
(12.6962, 0)
(12.9114, 0)
(13.1266, 0)
(13.3418, 0)
(13.557, 0)
(13.7722, 0)
(13.9873, 0)
(14.2025, 0)
(14.4177, 0)
(14.6329, 0)
(14.8481, 0)
(15.0633, 0)
(15.2785, 0)
(15.4937, 0)
(15.7089, 0)
(15.9241, 0)
(16.1392, 0)
(16.3544, 0)
(16.5696, 0)
(16.7848, 0)
(17, 0)
(17.2152, 0)
(17.4304, 0)
(17.6456, 0)
(17.8608, 0)
(18.076, 0)
(18.2911, 0)
(18.5063, 0)
(18.7215, 0)
(18.9367, 0)
(19.1519, 0)
(19.3671, 0)
(19.5823, 0)
(19.7975, 0)
(20.0127, 0)
(20.2278, 0)
(20.443, 0)
(20.6582, 0)
(20.8734, 0)
(21.0886, 0)
(21.3038, 0)
(21.519, 0)
(21.7342, 0)
(21.9494, 0)
(22.1646, 0)
(22.3797, 0)
(22.5949, 0)
(22.8101, 0)
(23.0253, 0)
(23.2405, 0)
(23.4557, 0)
(23.6709, 0)
(23.8861, 0)
(24.1013, 0)
(24.3165, 0)
(24.5316, 0)
(24.7468, 0)
(24.962, 0)
(25.1772, 0)
(25.3924, 0)
(25.6076, 0)
(25.8228, 0)
(26.038, 0.5)
(26.2532, 0.5)
(26.4684, 0.5)
(26.6835, 0.5)
(26.8987, 0.5)
(27.1139, 0.5)
(27.3291, 0.5)
(27.5443, 0.5)
(27.7595, 0.5)
(27.9747, 0.5)
(28.1899, 0.5)
(28.4051, 0.5)
(28.6203, 0.5)
(28.8354, 0.5)
(29.0506, 0.5)
(29.2658, 0.5)
(29.481, 0.5)
(29.6962, 0.5)
(29.9114, 0.5)
(30.1266, 0.5)
(30.3418, 0.5)
(30.557, 0.5)
(30.7722, 0.5)
(30.9873, 0.5)
(31.2025, 0.5)
(31.4177, 0.5)
(31.6329, 0.5)
(31.8481, 0.5)
(32.0633, 0.5)
(32.2785, 0.5)
(32.4937, 0.5)
(32.7089, 0.5)
(32.9241, 0.5)
(33.1392, 0.5)
(33.3544, 0.5)
(33.5696, 0.5)
(33.7848, 0.5)
(34, 0.5)
(34.2152, 0.5)
(34.4304, 0.5)
(34.6456, 0.5)
(34.8608, 0.5)
(35.076, 0.5)
(35.2911, 0.5)
(35.5063, 0.5)
(35.7215, 0.5)
(35.9367, 0)
(36.1519, 0)
(36.3671, 0)
(36.5823, 0)
(36.7975, 0)
(37.0127, 0)
(37.2278, 0)
(37.443, 0)
(37.6582, 0)
(37.8734, 0)
(38.0886, 0)
(38.3038, 0)
(38.519, 0)
(38.7342, 0)
(38.9494, 0)
(39.1646, 0)
(39.3797, 0)
(39.5949, 0)
(39.8101, 0)
(40.0253, 0)
(40.2405, 0)
(40.4557, 0)
(40.6709, 0)
(40.8861, 0)
(41.1013, 0)
(41.3165, 0)
(41.5316, 0)
(41.7468, 0)
(41.962, 0)
(42.1772, 0)
(42.3924, 0)
(42.6076, 0)
(42.8228, 0)
(43.038, 0)
(43.2532, 0)
(43.4684, 0)
(43.6835, 0)
(43.8987, 0)
(44.1139, 0)
(44.3291, 0)
(44.5443, 0)
(44.7595, 0)
(44.9747, 0)
(45.1899, 0)
(45.4051, 0)
(45.6203, 0)
(45.8354, -0.5)
(46.0506, -0.5)
(46.2658, -0.5)
(46.481, -0.5)
(46.6962, -0.5)
(46.9114, -0.5)
(47.1266, -0.5)
(47.3418, -0.5)
(47.557, -0.5)
(47.7722, -0.5)
(47.9873, -0.5)
(48.2025, -0.5)
(48.4177, -0.5)
(48.6329, -0.5)
(48.8481, -0.5)
(49.0633, -0.5)
(49.2785, -0.5)
(49.4937, -0.5)
(49.7089, -0.5)
(49.9241, -0.5)
(50.1392, -0.5)
(50.3544, -0.5)
(50.5696, -0.5)
(50.7848, -0.5)
(51, -0.5)
(51.2152, -0.5)
(51.4304, -0.5)
(51.6456, -0.5)
(51.8608, -0.5)
(52.076, -0.5)
(52.2911, -0.5)
(52.5063, -0.5)
(52.7215, -0.5)
(52.9367, -0.5)
(53.1519, -0.5)
(53.3671, -0.5)
(53.5823, -0.5)
(53.7975, -0.5)
(54.0127, -0.5)
(54.2278, -0.5)
(54.443, -0.5)
(54.6582, -0.5)
(54.8734, -0.5)
(55.0886, -0.5)
(55.3038, -0.5)
(55.519, -0.5)
(55.7342, -0.5)
(55.9494, 0)
(56.1646, 0)
(56.3797, 0)
(56.5949, 0)
(56.8101, 0)
(57.0253, 0)
(57.2405, 0)
(57.4557, 0)
(57.6709, 0)
(57.8861, 0)
(58.1013, 0)
(58.3165, 0)
(58.5316, 0)
(58.7468, 0)
(58.962, 0)
(59.1772, 0)
(59.3924, 0)
(59.6076, 0)
(59.8228, 0)
(60.038, 0)
(60.2532, 0)
(60.4684, 0)
(60.6835, 0)
(60.8987, 0)
(61.1139, 0)
(61.3291, 0)
(61.5443, 0)
(61.7595, 0)
(61.9747, 0)
(62.1899, 0)
(62.4051, 0)
(62.6203, 0)
(62.8354, 0)
(63.0506, 0)
(63.2658, 0)
(63.481, 0)
(63.6962, 0)
(63.9114, 0)
(64.1266, 0)
(64.3418, 0)
(64.557, 0)
(64.7722, 0)
(64.9873, 0)
(65.2025, 0)
(65.4177, 0)
(65.6329, 0)
(65.8481, 0)
(66.0633, 0)
(66.2785, 0)
(66.4937, 0)
(66.7089, 0)
(66.924, 0)
(67.1392, 0)
(67.3544, 0)
(67.5696, 0)
(67.7848, 0)
(68, 0)
(68.2152, 0)
(68.4304, 0)
(68.6456, 0)
(68.8608, 0)
(69.076, 0)
(69.2911, 0)
(69.5063, 0)
(69.7215, 0)
(69.9367, 0)
(70.1519, 0)
};

==> exp_plots/step_responses/z.tex <==
\addplot[
    fill=none,draw = currclr,
    line width= \linew pt
    ]
 %%
coordinates{
(10.075, 0.539463)
(10.2375, 0.540802)
(10.4, 0.539232)
(10.5625, 0.540255)
(10.725, 0.532786)
(10.8875, 0.524207)
(11.05, 0.509493)
(11.2125, 0.501647)
(11.375, 0.488539)
(11.5375, 0.495772)
(11.7, 0.50051)
(11.8625, 0.502155)
(12.025, 0.506621)
(12.1875, 0.505683)
(12.35, 0.502562)
(12.5125, 0.501968)
(12.675, 0.501963)
(12.8375, 0.51736)
(13, 0.512951)
(13.1625, 0.504673)
(13.325, 0.506859)
(13.4875, 0.508368)
(13.65, 0.518921)
(13.8125, 0.528829)
(13.975, 0.515056)
(14.1375, 0.507849)
(14.3, 0.50467)
(14.4625, 0.506323)
(14.625, 0.514393)
(14.7875, 0.517918)
(14.95, 0.514053)
(15.1125, 0.509015)
(15.275, 0.503333)
(15.4375, 0.502558)
(15.6, 0.516885)
(15.7625, 0.52897)
(15.925, 0.537146)
(16.0875, 0.531485)
(16.25, 0.534588)
(16.4125, 0.541887)
(16.575, 0.546866)
(16.7375, 0.54185)
(16.9, 0.538038)
(17.0625, 0.535047)
(17.225, 0.527537)
(17.3875, 0.545043)
(17.55, 0.593969)
(17.7125, 0.616035)
(17.875, 0.616659)
(18.0375, 0.64872)
(18.2, 0.678917)
(18.3625, 0.7212)
(18.525, 0.741735)
(18.6875, 0.765538)
(18.85, 0.769465)
(19.0125, 0.779195)
(19.175, 0.770853)
(19.3375, 0.769547)
(19.5, 0.769586)
(19.6625, 0.769637)
(19.825, 0.770703)
(19.9875, 0.770258)
(20.15, 0.765742)
(20.3125, 0.764149)
(20.475, 0.76351)
(20.6375, 0.795994)
(20.8, 0.798408)
(20.9625, 0.817515)
(21.125, 0.827562)
(21.2875, 0.831602)
(21.45, 0.837183)
(21.6125, 0.844126)
(21.775, 0.842698)
(21.9375, 0.834795)
(22.1, 0.821982)
(22.2625, 0.840691)
(22.425, 0.83207)
(22.5875, 0.821935)
(22.75, 0.829531)
(22.9125, 0.83057)
(23.075, 0.831442)
(23.2375, 0.831445)
(23.4, 0.8304)
(23.5625, 0.829113)
(23.725, 0.844616)
(23.8875, 0.850381)
(24.05, 0.851793)
(24.2125, 0.8267)
(24.375, 0.797682)
(24.5375, 0.787262)
(24.7, 0.788343)
(24.8625, 0.783226)
(25.025, 0.775975)
(25.1875, 0.755824)
(25.35, 0.745927)
(25.5125, 0.74247)
(25.675, 0.758353)
(25.8375, 0.770006)
(26, 0.778697)
(26.1625, 0.771932)
(26.325, 0.775577)
(26.4875, 0.780783)
(26.65, 0.786139)
(26.8125, 0.782264)
(26.975, 0.780707)
(27.1375, 0.780793)
(27.3, 0.787742)
(27.4625, 0.78429)
(27.625, 0.759228)
(27.7875, 0.709938)
(27.95, 0.672816)
(28.1125, 0.641241)
(28.275, 0.60826)
(28.4375, 0.607198)
(28.6, 0.594555)
(28.7625, 0.589981)
(28.925, 0.584431)
(29.0875, 0.578426)
(29.25, 0.576859)
(29.4125, 0.576282)
(29.575, 0.576835)
(29.7375, 0.58039)
(29.9, 0.584227)
(30.0625, 0.581181)
(30.225, 0.587668)
(30.3875, 0.594648)
(30.55, 0.593514)
(30.7125, 0.604714)
(30.875, 0.602518)
(31.0375, 0.598788)
(31.2, 0.605644)
(31.3625, 0.61025)
(31.525, 0.614394)
(31.6875, 0.614944)
(31.85, 0.613271)
(32.0125, 0.618775)
(32.175, 0.614629)
(32.3375, 0.605307)
(32.5, 0.602361)
(32.6625, 0.59124)
(32.825, 0.582977)
(32.9875, 0.570904)
(33.15, 0.574842)
(33.3125, 0.580558)
(33.475, 0.581795)
(33.6375, 0.582565)
(33.8, 0.57767)
(33.9625, 0.575855)
(34.125, 0.5798)
(34.2875, 0.599143)
(34.45, 0.60435)
(34.6125, 0.602875)
(34.775, 0.597286)
(34.9375, 0.591009)
(35.1, 0.589683)
(35.2625, 0.584044)
(35.425, 0.588716)
(35.5875, 0.585054)
(35.75, 0.584312)
(35.9125, 0.590086)
(36.075, 0.586872)
(36.2375, 0.586125)
(36.4, 0.582638)
(36.5625, 0.58473)
(36.725, 0.580332)
(36.8875, 0.578025)
(37.05, 0.581663)
(37.2125, 0.608041)
(37.375, 0.617829)
(37.5375, 0.633506)
(37.7, 0.721634)
(37.8625, 0.761511)
(38.025, 0.827662)
(38.1875, 0.881083)
(38.35, 0.923188)
(38.5125, 0.930349)
(38.675, 0.925032)
(38.8375, 0.899739)
(39, 0.896268)
(39.1625, 0.887131)
(39.325, 0.899097)
(39.4875, 0.902504)
(39.65, 0.893079)
(39.8125, 0.884741)
(39.975, 0.889026)
(40.1375, 0.883125)
(40.3, 0.891622)
(40.4625, 0.891565)
(40.625, 0.884365)
(40.7875, 0.882898)
(40.95, 0.895455)
(41.1125, 0.897434)
(41.275, 0.896668)
(41.4375, 0.889134)
(41.6, 0.893942)
(41.7625, 0.895901)
(41.925, 0.899453)
(42.0875, 0.895095)
(42.25, 0.89124)
(42.4125, 0.893818)
(42.575, 0.90221)
(42.7375, 0.904133)
(42.9, 0.900595)
(43.0625, 0.896362)
(43.225, 0.896737)
(43.3875, 0.898883)
(43.55, 0.90462)
(43.7125, 0.901619)
(43.875, 0.902423)
(44.0375, 0.905951)
(44.2, 0.912133)
(44.3625, 0.90698)
(44.525, 0.902655)
(44.6875, 0.892447)
(44.85, 0.88749)
(45.0125, 0.874383)
};

==> exp_plots/step_responses/z_des.tex <==
\addplot[
    fill=none,draw = desclr,
    dashed, line width= \linew pt,dash pattern=on \dashon pt off \dashoff pt,
    ]
 %%
coordinates {
(10.075, 0.5)
(10.2375, 0.5)
(10.4, 0.5)
(10.5625, 0.5)
(10.725, 0.5)
(10.8875, 0.5)
(11.05, 0.5)
(11.2125, 0.5)
(11.375, 0.5)
(11.5375, 0.5)
(11.7, 0.5)
(11.8625, 0.5)
(12.025, 0.5)
(12.1875, 0.5)
(12.35, 0.5)
(12.5125, 0.5)
(12.675, 0.5)
(12.8375, 0.5)
(13, 0.5)
(13.1625, 0.5)
(13.325, 0.5)
(13.4875, 0.5)
(13.65, 0.5)
(13.8125, 0.5)
(13.975, 0.5)
(14.1375, 0.5)
(14.3, 0.5)
(14.4625, 0.5)
(14.625, 0.5)
(14.7875, 0.5)
(14.95, 0.5)
(15.1125, 0.5)
(15.275, 0.5)
(15.4375, 0.5)
(15.6, 0.5)
(15.7625, 0.5)
(15.925, 0.5)
(16.0875, 0.5)
(16.25, 0.5)
(16.4125, 0.5)
(16.575, 0.5)
(16.7375, 0.5)
(16.9, 0.8)
(17.0625, 0.8)
(17.225, 0.8)
(17.3875, 0.8)
(17.55, 0.8)
(17.7125, 0.8)
(17.875, 0.8)
(18.0375, 0.8)
(18.2, 0.8)
(18.3625, 0.8)
(18.525, 0.8)
(18.6875, 0.8)
(18.85, 0.8)
(19.0125, 0.8)
(19.175, 0.8)
(19.3375, 0.8)
(19.5, 0.8)
(19.6625, 0.8)
(19.825, 0.8)
(19.9875, 0.8)
(20.15, 0.8)
(20.3125, 0.8)
(20.475, 0.8)
(20.6375, 0.8)
(20.8, 0.8)
(20.9625, 0.8)
(21.125, 0.8)
(21.2875, 0.8)
(21.45, 0.8)
(21.6125, 0.8)
(21.775, 0.8)
(21.9375, 0.8)
(22.1, 0.8)
(22.2625, 0.8)
(22.425, 0.8)
(22.5875, 0.8)
(22.75, 0.8)
(22.9125, 0.8)
(23.075, 0.8)
(23.2375, 0.8)
(23.4, 0.8)
(23.5625, 0.8)
(23.725, 0.8)
(23.8875, 0.8)
(24.05, 0.8)
(24.2125, 0.8)
(24.375, 0.8)
(24.5375, 0.8)
(24.7, 0.8)
(24.8625, 0.8)
(25.025, 0.8)
(25.1875, 0.8)
(25.35, 0.8)
(25.5125, 0.8)
(25.675, 0.8)
(25.8375, 0.8)
(26, 0.8)
(26.1625, 0.8)
(26.325, 0.8)
(26.4875, 0.8)
(26.65, 0.8)
(26.8125, 0.6)
(26.975, 0.6)
(27.1375, 0.6)
(27.3, 0.6)
(27.4625, 0.6)
(27.625, 0.6)
(27.7875, 0.6)
(27.95, 0.6)
(28.1125, 0.6)
(28.275, 0.6)
(28.4375, 0.6)
(28.6, 0.6)
(28.7625, 0.6)
(28.925, 0.6)
(29.0875, 0.6)
(29.25, 0.6)
(29.4125, 0.6)
(29.575, 0.6)
(29.7375, 0.6)
(29.9, 0.6)
(30.0625, 0.6)
(30.225, 0.6)
(30.3875, 0.6)
(30.55, 0.6)
(30.7125, 0.6)
(30.875, 0.6)
(31.0375, 0.6)
(31.2, 0.6)
(31.3625, 0.6)
(31.525, 0.6)
(31.6875, 0.6)
(31.85, 0.6)
(32.0125, 0.6)
(32.175, 0.6)
(32.3375, 0.6)
(32.5, 0.6)
(32.6625, 0.6)
(32.825, 0.6)
(32.9875, 0.6)
(33.15, 0.6)
(33.3125, 0.6)
(33.475, 0.6)
(33.6375, 0.6)
(33.8, 0.6)
(33.9625, 0.6)
(34.125, 0.6)
(34.2875, 0.6)
(34.45, 0.6)
(34.6125, 0.6)
(34.775, 0.6)
(34.9375, 0.6)
(35.1, 0.6)
(35.2625, 0.6)
(35.425, 0.6)
(35.5875, 0.6)
(35.75, 0.6)
(35.9125, 0.6)
(36.075, 0.6)
(36.2375, 0.6)
(36.4, 0.6)
(36.5625, 0.6)
(36.725, 0.9)
(36.8875, 0.9)
(37.05, 0.9)
(37.2125, 0.9)
(37.375, 0.9)
(37.5375, 0.9)
(37.7, 0.9)
(37.8625, 0.9)
(38.025, 0.9)
(38.1875, 0.9)
(38.35, 0.9)
(38.5125, 0.9)
(38.675, 0.9)
(38.8375, 0.9)
(39, 0.9)
(39.1625, 0.9)
(39.325, 0.9)
(39.4875, 0.9)
(39.65, 0.9)
(39.8125, 0.9)
(39.975, 0.9)
(40.1375, 0.9)
(40.3, 0.9)
(40.4625, 0.9)
(40.625, 0.9)
(40.7875, 0.9)
(40.95, 0.9)
(41.1125, 0.9)
(41.275, 0.9)
(41.4375, 0.9)
(41.6, 0.9)
(41.7625, 0.9)
(41.925, 0.9)
(42.0875, 0.9)
(42.25, 0.9)
(42.4125, 0.9)
(42.575, 0.9)
(42.7375, 0.9)
(42.9, 0.9)
(43.0625, 0.9)
(43.225, 0.9)
(43.3875, 0.9)
(43.55, 0.9)
(43.7125, 0.9)
(43.875, 0.9)
(44.0375, 0.9)
(44.2, 0.9)
(44.3625, 0.9)
(44.525, 0.9)
(44.6875, 0.9)
(44.85, 0.9)
(45.0125, 0.9)
};

==> exp_plots/thrust_all_ws/th_constrained_ws.tex <==
\addplot[
    fill=white!60!clr1,draw = clr1,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates{
(0, 0)
(0.00236967, 10)
(0.00473934, 10.0267)
(0.007109, 10.0074)
(0.00947867, 10.0024)
(0.0118483, 10.1269)
(0.014218, 10.3448)
(0.0165877, 10.5542)
(0.0189573, 10.744)
(0.021327, 10.5162)
(0.0236967, 10.4034)
(0.0260663, 10.2353)
(0.028436, 10.1771)
(0.0308057, 10.1465)
(0.0331754, 10)
(0.035545, 13.7695)
(0.0379147, 15.6966)
(0.0402844, 16.6916)
(0.042654, 18.1917)
(0.0450237, 19.9313)
(0.0473934, 21.547)
(0.049763, 22.7526)
(0.0521327, 24.5209)
(0.0545024, 26.1403)
(0.056872, 27.3747)
(0.0592417, 28.545)
(0.0616114, 29.828)
(0.063981, 31.5719)
(0.0663507, 33.043)
(0.0687204, 34.456)
(0.0710901, 35.9212)
(0.0734597, 36.8659)
(0.0758294, 37.8585)
(0.0781991, 39.3724)
(0.0805687, 41.1792)
(0.0829384, 42.2836)
(0.0853081, 42.3499)
(0.0876777, 41.2178)
(0.0900474, 40.0527)
(0.0924171, 39.5136)
(0.0947867, 39.5626)
(0.0971564, 40.4276)
(0.0995261, 40.5712)
(0.101896, 39.2738)
(0.104265, 39.3019)
(0.106635, 40.6572)
(0.109005, 42.423)
(0.111374, 44.2461)
(0.113744, 44.3962)
(0.116114, 43.0268)
(0.118483, 41.1123)
(0.120853, 39.3165)
(0.123223, 38.3995)
(0.125592, 40.3868)
(0.127962, 43.1634)
(0.130332, 45.5131)
(0.132701, 44.984)
(0.135071, 43.3247)
(0.137441, 41.4678)
(0.13981, 41.3702)
(0.14218, 43.4263)
(0.14455, 45.2982)
(0.146919, 45.4956)
(0.149289, 44.9719)
(0.151659, 43.6199)
(0.154028, 42.4389)
(0.156398, 42.2235)
(0.158768, 42.4568)
(0.161137, 42.985)
(0.163507, 44.3089)
(0.165877, 45.1202)
(0.168246, 45.8365)
(0.170616, 45.164)
(0.172986, 45.0008)
(0.175355, 44.6772)
(0.177725, 44.1932)
(0.180095, 42.7678)
(0.182464, 42.5147)
(0.184834, 42.5888)
(0.187204, 43.8659)
(0.189573, 45.9229)
(0.191943, 47.2194)
(0.194313, 47.164)
(0.196682, 46.6102)
(0.199052, 45.1552)
(0.201422, 43.1362)
(0.203791, 43.3021)
(0.206161, 43.9869)
(0.208531, 45.5992)
(0.2109, 47.1818)
(0.21327, 48.4451)
(0.21564, 48.9914)
(0.218009, 49.3545)
(0.220379, 47.9777)
(0.222749, 46.2863)
(0.225118, 45.0319)
(0.227488, 43.7639)
(0.229858, 44.1944)
(0.232227, 44.7674)
(0.234597, 44.8796)
(0.236967, 44.7641)
(0.239336, 44.9323)
(0.241706, 44.2231)
(0.244076, 43.8349)
(0.246445, 43.8628)
(0.248815, 44.0679)
(0.251185, 44.5192)
(0.253554, 45.151)
(0.255924, 45.2906)
(0.258294, 45.2752)
(0.260664, 45.0321)
(0.263033, 44.0762)
(0.265403, 43.7356)
(0.267773, 44.5017)
(0.270142, 45.7204)
(0.272512, 46.9239)
(0.274882, 48.1873)
(0.277251, 48.2345)
(0.279621, 47.6188)
(0.281991, 47.2562)
(0.28436, 46.4533)
(0.28673, 45.4891)
(0.2891, 44.2923)
(0.291469, 43.517)
(0.293839, 44.3806)
(0.296209, 46.4081)
(0.298578, 48.1343)
(0.300948, 48.7382)
(0.303318, 48.2252)
(0.305687, 47.0985)
(0.308057, 46.4327)
(0.310427, 46.1035)
(0.312796, 46.0487)
(0.315166, 46.1067)
(0.317536, 46.4018)
(0.319905, 46.7921)
(0.322275, 46.9983)
(0.324645, 46.6379)
(0.327014, 45.9718)
(0.329384, 44.9605)
(0.331754, 44.6945)
(0.334123, 45.4041)
(0.336493, 46.6718)
(0.338863, 48.183)
(0.341232, 48.1951)
(0.343602, 47.2766)
(0.345972, 45.2489)
(0.348341, 43.2009)
(0.350711, 42.5201)
(0.353081, 43.4096)
(0.35545, 45.1008)
(0.35782, 47.2864)
(0.36019, 48.6413)
(0.362559, 48.6514)
(0.364929, 48.2096)
(0.367299, 47.1716)
(0.369668, 46.121)
(0.372038, 44.9544)
(0.374408, 44.4802)
(0.376777, 45.3037)
(0.379147, 47.2511)
(0.381517, 48.5493)
(0.383886, 49.2075)
(0.386256, 49.1501)
(0.388626, 48.2153)
(0.390995, 46.826)
(0.393365, 45.5265)
(0.395735, 44.4481)
(0.398104, 44.8027)
(0.400474, 45.7201)
(0.402844, 45.9832)
(0.405213, 46.8731)
(0.407583, 46.8758)
(0.409953, 47.038)
(0.412322, 46.1595)
(0.414692, 44.9125)
(0.417062, 44.3982)
(0.419431, 44.8502)
(0.421801, 47.5458)
(0.424171, 46.5755)
(0.42654, 46.3082)
(0.42891, 44.9724)
(0.43128, 44.7665)
(0.433649, 46.0593)
(0.436019, 47.4592)
(0.438389, 49.0526)
(0.440758, 49.4152)
(0.443128, 50.0732)
(0.445498, 50.349)
(0.447867, 49.0744)
(0.450237, 47.8703)
(0.452607, 45.9169)
(0.454976, 44.8835)
(0.457346, 43.5199)
(0.459716, 44.5686)
(0.462085, 46.9371)
(0.464455, 48.1792)
(0.466825, 47.9643)
(0.469194, 47.1195)
(0.471564, 45.2779)
(0.473934, 44.0987)
(0.476303, 44.4476)
(0.478673, 45.2215)
(0.481043, 45.0125)
(0.483412, 44.9481)
(0.485782, 44.5493)
(0.488152, 44.4776)
(0.490521, 44.9233)
(0.492891, 45.8585)
(0.495261, 47.4067)
(0.49763, 47.9801)
(0.5, 48.4913)
(0.50237, 48.2785)
(0.504739, 47.5657)
(0.507109, 47.1208)
(0.509479, 47.3827)
(0.511848, 47.3796)
(0.514218, 46.184)
(0.516588, 45.0935)
(0.518957, 44.5739)
(0.521327, 45.0815)
(0.523697, 46.1602)
(0.526066, 47.0594)
(0.528436, 48.7194)
(0.530806, 50.3952)
(0.533175, 51.4725)
(0.535545, 50.2714)
(0.537915, 48.8224)
(0.540284, 48.3559)
(0.542654, 47.329)
(0.545024, 46.545)
(0.547393, 46.5432)
(0.549763, 46.6174)
(0.552133, 46.7816)
(0.554502, 47.023)
(0.556872, 47.8657)
(0.559242, 48.9964)
(0.561611, 48.9542)
(0.563981, 48.0479)
(0.566351, 46.8986)
(0.56872, 45.7829)
(0.57109, 44.5426)
(0.57346, 44.1543)
(0.575829, 44.6839)
(0.578199, 47.0049)
(0.580569, 49.5638)
(0.582938, 50.5346)
(0.585308, 48.957)
(0.587678, 45.3593)
(0.590047, 42.9457)
(0.592417, 41.2061)
(0.594787, 42.2148)
(0.597156, 46.8496)
(0.599526, 50.2805)
(0.601896, 51.477)
(0.604265, 50.7441)
(0.606635, 49.7142)
(0.609005, 47.4861)
(0.611374, 44.4316)
(0.613744, 43.2991)
(0.616114, 42.956)
(0.618483, 42.9909)
(0.620853, 44.1764)
(0.623223, 45.9661)
(0.625592, 46.9389)
(0.627962, 46.8143)
(0.630332, 45.473)
(0.632701, 43.4506)
(0.635071, 42.4248)
(0.637441, 43.5304)
(0.63981, 45.1992)
(0.64218, 46.716)
(0.64455, 47.5461)
(0.646919, 47.9153)
(0.649289, 47.4454)
(0.651659, 46.9961)
(0.654028, 45.4651)
(0.656398, 43.7116)
(0.658768, 43.1883)
(0.661137, 43.8994)
(0.663507, 45.8294)
(0.665877, 46.3117)
(0.668246, 45.1094)
(0.670616, 43.0456)
(0.672986, 42.094)
(0.675355, 43.001)
(0.677725, 44.7282)
(0.680095, 46.349)
(0.682464, 47.7196)
(0.684834, 47.7729)
(0.687204, 46.0845)
(0.689573, 43.4352)
(0.691943, 42.8069)
(0.694313, 42.7946)
(0.696682, 43.8265)
(0.699052, 44.1867)
(0.701422, 44.1982)
(0.703791, 42.9449)
(0.706161, 42.0381)
(0.708531, 41.4821)
(0.7109, 41.6654)
(0.71327, 41.579)
(0.71564, 41.7944)
(0.718009, 42.8158)
(0.720379, 42.7444)
(0.722749, 42.9951)
(0.725118, 43.5974)
(0.727488, 44.9786)
(0.729858, 44.9294)
(0.732228, 44.3613)
(0.734597, 43.335)
(0.736967, 41.5005)
(0.739336, 40.2046)
(0.741706, 39.9899)
(0.744076, 40.8521)
(0.746445, 42.0085)
(0.748815, 42.3979)
(0.751185, 42.2748)
(0.753555, 40.6547)
(0.755924, 39.9966)
(0.758294, 40.2038)
(0.760664, 40.4685)
(0.763033, 40.7037)
(0.765403, 37.0511)
(0.767772, 35.4267)
(0.770142, 36.4151)
(0.772512, 37.2282)
(0.774882, 34.4696)
(0.777251, 34.1114)
(0.779621, 33.802)
(0.781991, 32.4894)
(0.78436, 31.6398)
(0.78673, 31.4247)
(0.7891, 31.0139)
(0.791469, 30.1564)
(0.793839, 29.0875)
(0.796209, 28.1135)
(0.798578, 27.0538)
(0.800948, 26.5215)
(0.803318, 25.5031)
(0.805687, 24.2295)
(0.808057, 23.2733)
(0.810427, 22.7137)
(0.812796, 21.6573)
(0.815166, 20.9723)
(0.817536, 20.2537)
(0.819905, 19.5907)
(0.822275, 18.9095)
(0.824645, 18.1477)
(0.827014, 17.312)
(0.829384, 16.2223)
(0.831754, 15.4093)
(0.834123, 14.4885)
(0.836493, 13.424)
(0.838863, 12.3132)
(0.841232, 11.4001)
(0.843602, 10.6199)
(0.845972, 10)
(0.848341, 10)
(0.850711, 10)
(0.853081, 10)
(0.85545, 10)
(0.85782, 10)
(0.86019, 10)
(0.862559, 10)
(0.864929, 10)
(0.867299, 10)
(0.869668, 10)
(0.872038, 10)
(0.874408, 10)
(0.876777, 10)
(0.879147, 10)
(0.881517, 10)
(0.883886, 10)
(0.886256, 10)
(0.888626, 10)
(0.890995, 10)
(0.893365, 10)
(0.895735, 10)
(0.898104, 10)
(0.900474, 10)
(0.902844, 10)
(0.905213, 10)
(0.907583, 10)
(0.909953, 10)
(0.912322, 10)
(0.914692, 10)
(0.917062, 10)
(0.919431, 10)
(0.921801, 10)
(0.924171, 10)
(0.92654, 10)
(0.92891, 10)
(0.93128, 10)
(0.933649, 10)
(0.936019, 10)
(0.938389, 10)
(0.940758, 10)
(0.943128, 10)
(0.945498, 10)
(0.947867, 10)
(0.950237, 10)
(0.952607, 10)
(0.954976, 10)
(0.957346, 10)
(0.959716, 10)
(0.962085, 10)
(0.964455, 10)
(0.966825, 10)
(0.969194, 10)
(0.971564, 10)
(0.973934, 10)
(0.976303, 10)
(0.978673, 10)
(0.981043, 10)
(0.983412, 10)
(0.985782, 10)
(0.988152, 10)
(0.990521, 10)
(0.992891, 10)
(0.995261, 10)
(0.99763, 10)
(1, 10)
};

==> exp_plots/thrust_all_ws/th_constrained_ws_no_fill.tex <==
\addplot[
    fill=none,draw = clr1,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates{
(0, 0)
(0.00236967, 10)
(0.00473934, 10.0267)
(0.007109, 10.0074)
(0.00947867, 10.0024)
(0.0118483, 10.1269)
(0.014218, 10.3448)
(0.0165877, 10.5542)
(0.0189573, 10.744)
(0.021327, 10.5162)
(0.0236967, 10.4034)
(0.0260663, 10.2353)
(0.028436, 10.1771)
(0.0308057, 10.1465)
(0.0331754, 10)
(0.035545, 13.7695)
(0.0379147, 15.6966)
(0.0402844, 16.6916)
(0.042654, 18.1917)
(0.0450237, 19.9313)
(0.0473934, 21.547)
(0.049763, 22.7526)
(0.0521327, 24.5209)
(0.0545024, 26.1403)
(0.056872, 27.3747)
(0.0592417, 28.545)
(0.0616114, 29.828)
(0.063981, 31.5719)
(0.0663507, 33.043)
(0.0687204, 34.456)
(0.0710901, 35.9212)
(0.0734597, 36.8659)
(0.0758294, 37.8585)
(0.0781991, 39.3724)
(0.0805687, 41.1792)
(0.0829384, 42.2836)
(0.0853081, 42.3499)
(0.0876777, 41.2178)
(0.0900474, 40.0527)
(0.0924171, 39.5136)
(0.0947867, 39.5626)
(0.0971564, 40.4276)
(0.0995261, 40.5712)
(0.101896, 39.2738)
(0.104265, 39.3019)
(0.106635, 40.6572)
(0.109005, 42.423)
(0.111374, 44.2461)
(0.113744, 44.3962)
(0.116114, 43.0268)
(0.118483, 41.1123)
(0.120853, 39.3165)
(0.123223, 38.3995)
(0.125592, 40.3868)
(0.127962, 43.1634)
(0.130332, 45.5131)
(0.132701, 44.984)
(0.135071, 43.3247)
(0.137441, 41.4678)
(0.13981, 41.3702)
(0.14218, 43.4263)
(0.14455, 45.2982)
(0.146919, 45.4956)
(0.149289, 44.9719)
(0.151659, 43.6199)
(0.154028, 42.4389)
(0.156398, 42.2235)
(0.158768, 42.4568)
(0.161137, 42.985)
(0.163507, 44.3089)
(0.165877, 45.1202)
(0.168246, 45.8365)
(0.170616, 45.164)
(0.172986, 45.0008)
(0.175355, 44.6772)
(0.177725, 44.1932)
(0.180095, 42.7678)
(0.182464, 42.5147)
(0.184834, 42.5888)
(0.187204, 43.8659)
(0.189573, 45.9229)
(0.191943, 47.2194)
(0.194313, 47.164)
(0.196682, 46.6102)
(0.199052, 45.1552)
(0.201422, 43.1362)
(0.203791, 43.3021)
(0.206161, 43.9869)
(0.208531, 45.5992)
(0.2109, 47.1818)
(0.21327, 48.4451)
(0.21564, 48.9914)
(0.218009, 49.3545)
(0.220379, 47.9777)
(0.222749, 46.2863)
(0.225118, 45.0319)
(0.227488, 43.7639)
(0.229858, 44.1944)
(0.232227, 44.7674)
(0.234597, 44.8796)
(0.236967, 44.7641)
(0.239336, 44.9323)
(0.241706, 44.2231)
(0.244076, 43.8349)
(0.246445, 43.8628)
(0.248815, 44.0679)
(0.251185, 44.5192)
(0.253554, 45.151)
(0.255924, 45.2906)
(0.258294, 45.2752)
(0.260664, 45.0321)
(0.263033, 44.0762)
(0.265403, 43.7356)
(0.267773, 44.5017)
(0.270142, 45.7204)
(0.272512, 46.9239)
(0.274882, 48.1873)
(0.277251, 48.2345)
(0.279621, 47.6188)
(0.281991, 47.2562)
(0.28436, 46.4533)
(0.28673, 45.4891)
(0.2891, 44.2923)
(0.291469, 43.517)
(0.293839, 44.3806)
(0.296209, 46.4081)
(0.298578, 48.1343)
(0.300948, 48.7382)
(0.303318, 48.2252)
(0.305687, 47.0985)
(0.308057, 46.4327)
(0.310427, 46.1035)
(0.312796, 46.0487)
(0.315166, 46.1067)
(0.317536, 46.4018)
(0.319905, 46.7921)
(0.322275, 46.9983)
(0.324645, 46.6379)
(0.327014, 45.9718)
(0.329384, 44.9605)
(0.331754, 44.6945)
(0.334123, 45.4041)
(0.336493, 46.6718)
(0.338863, 48.183)
(0.341232, 48.1951)
(0.343602, 47.2766)
(0.345972, 45.2489)
(0.348341, 43.2009)
(0.350711, 42.5201)
(0.353081, 43.4096)
(0.35545, 45.1008)
(0.35782, 47.2864)
(0.36019, 48.6413)
(0.362559, 48.6514)
(0.364929, 48.2096)
(0.367299, 47.1716)
(0.369668, 46.121)
(0.372038, 44.9544)
(0.374408, 44.4802)
(0.376777, 45.3037)
(0.379147, 47.2511)
(0.381517, 48.5493)
(0.383886, 49.2075)
(0.386256, 49.1501)
(0.388626, 48.2153)
(0.390995, 46.826)
(0.393365, 45.5265)
(0.395735, 44.4481)
(0.398104, 44.8027)
(0.400474, 45.7201)
(0.402844, 45.9832)
(0.405213, 46.8731)
(0.407583, 46.8758)
(0.409953, 47.038)
(0.412322, 46.1595)
(0.414692, 44.9125)
(0.417062, 44.3982)
(0.419431, 44.8502)
(0.421801, 47.5458)
(0.424171, 46.5755)
(0.42654, 46.3082)
(0.42891, 44.9724)
(0.43128, 44.7665)
(0.433649, 46.0593)
(0.436019, 47.4592)
(0.438389, 49.0526)
(0.440758, 49.4152)
(0.443128, 50.0732)
(0.445498, 50.349)
(0.447867, 49.0744)
(0.450237, 47.8703)
(0.452607, 45.9169)
(0.454976, 44.8835)
(0.457346, 43.5199)
(0.459716, 44.5686)
(0.462085, 46.9371)
(0.464455, 48.1792)
(0.466825, 47.9643)
(0.469194, 47.1195)
(0.471564, 45.2779)
(0.473934, 44.0987)
(0.476303, 44.4476)
(0.478673, 45.2215)
(0.481043, 45.0125)
(0.483412, 44.9481)
(0.485782, 44.5493)
(0.488152, 44.4776)
(0.490521, 44.9233)
(0.492891, 45.8585)
(0.495261, 47.4067)
(0.49763, 47.9801)
(0.5, 48.4913)
(0.50237, 48.2785)
(0.504739, 47.5657)
(0.507109, 47.1208)
(0.509479, 47.3827)
(0.511848, 47.3796)
(0.514218, 46.184)
(0.516588, 45.0935)
(0.518957, 44.5739)
(0.521327, 45.0815)
(0.523697, 46.1602)
(0.526066, 47.0594)
(0.528436, 48.7194)
(0.530806, 50.3952)
(0.533175, 51.4725)
(0.535545, 50.2714)
(0.537915, 48.8224)
(0.540284, 48.3559)
(0.542654, 47.329)
(0.545024, 46.545)
(0.547393, 46.5432)
(0.549763, 46.6174)
(0.552133, 46.7816)
(0.554502, 47.023)
(0.556872, 47.8657)
(0.559242, 48.9964)
(0.561611, 48.9542)
(0.563981, 48.0479)
(0.566351, 46.8986)
(0.56872, 45.7829)
(0.57109, 44.5426)
(0.57346, 44.1543)
(0.575829, 44.6839)
(0.578199, 47.0049)
(0.580569, 49.5638)
(0.582938, 50.5346)
(0.585308, 48.957)
(0.587678, 45.3593)
(0.590047, 42.9457)
(0.592417, 41.2061)
(0.594787, 42.2148)
(0.597156, 46.8496)
(0.599526, 50.2805)
(0.601896, 51.477)
(0.604265, 50.7441)
(0.606635, 49.7142)
(0.609005, 47.4861)
(0.611374, 44.4316)
(0.613744, 43.2991)
(0.616114, 42.956)
(0.618483, 42.9909)
(0.620853, 44.1764)
(0.623223, 45.9661)
(0.625592, 46.9389)
(0.627962, 46.8143)
(0.630332, 45.473)
(0.632701, 43.4506)
(0.635071, 42.4248)
(0.637441, 43.5304)
(0.63981, 45.1992)
(0.64218, 46.716)
(0.64455, 47.5461)
(0.646919, 47.9153)
(0.649289, 47.4454)
(0.651659, 46.9961)
(0.654028, 45.4651)
(0.656398, 43.7116)
(0.658768, 43.1883)
(0.661137, 43.8994)
(0.663507, 45.8294)
(0.665877, 46.3117)
(0.668246, 45.1094)
(0.670616, 43.0456)
(0.672986, 42.094)
(0.675355, 43.001)
(0.677725, 44.7282)
(0.680095, 46.349)
(0.682464, 47.7196)
(0.684834, 47.7729)
(0.687204, 46.0845)
(0.689573, 43.4352)
(0.691943, 42.8069)
(0.694313, 42.7946)
(0.696682, 43.8265)
(0.699052, 44.1867)
(0.701422, 44.1982)
(0.703791, 42.9449)
(0.706161, 42.0381)
(0.708531, 41.4821)
(0.7109, 41.6654)
(0.71327, 41.579)
(0.71564, 41.7944)
(0.718009, 42.8158)
(0.720379, 42.7444)
(0.722749, 42.9951)
(0.725118, 43.5974)
(0.727488, 44.9786)
(0.729858, 44.9294)
(0.732228, 44.3613)
(0.734597, 43.335)
(0.736967, 41.5005)
(0.739336, 40.2046)
(0.741706, 39.9899)
(0.744076, 40.8521)
(0.746445, 42.0085)
(0.748815, 42.3979)
(0.751185, 42.2748)
(0.753555, 40.6547)
(0.755924, 39.9966)
(0.758294, 40.2038)
(0.760664, 40.4685)
(0.763033, 40.7037)
(0.765403, 37.0511)
(0.767772, 35.4267)
(0.770142, 36.4151)
(0.772512, 37.2282)
(0.774882, 34.4696)
(0.777251, 34.1114)
(0.779621, 33.802)
(0.781991, 32.4894)
(0.78436, 31.6398)
(0.78673, 31.4247)
(0.7891, 31.0139)
(0.791469, 30.1564)
(0.793839, 29.0875)
(0.796209, 28.1135)
(0.798578, 27.0538)
(0.800948, 26.5215)
(0.803318, 25.5031)
(0.805687, 24.2295)
(0.808057, 23.2733)
(0.810427, 22.7137)
(0.812796, 21.6573)
(0.815166, 20.9723)
(0.817536, 20.2537)
(0.819905, 19.5907)
(0.822275, 18.9095)
(0.824645, 18.1477)
(0.827014, 17.312)
(0.829384, 16.2223)
(0.831754, 15.4093)
(0.834123, 14.4885)
(0.836493, 13.424)
(0.838863, 12.3132)
(0.841232, 11.4001)
(0.843602, 10.6199)
(0.845972, 10)
(0.848341, 10)
(0.850711, 10)
(0.853081, 10)
(0.85545, 10)
(0.85782, 10)
(0.86019, 10)
(0.862559, 10)
(0.864929, 10)
(0.867299, 10)
(0.869668, 10)
(0.872038, 10)
(0.874408, 10)
(0.876777, 10)
(0.879147, 10)
(0.881517, 10)
(0.883886, 10)
(0.886256, 10)
(0.888626, 10)
(0.890995, 10)
(0.893365, 10)
(0.895735, 10)
(0.898104, 10)
(0.900474, 10)
(0.902844, 10)
(0.905213, 10)
(0.907583, 10)
(0.909953, 10)
(0.912322, 10)
(0.914692, 10)
(0.917062, 10)
(0.919431, 10)
(0.921801, 10)
(0.924171, 10)
(0.92654, 10)
(0.92891, 10)
(0.93128, 10)
(0.933649, 10)
(0.936019, 10)
(0.938389, 10)
(0.940758, 10)
(0.943128, 10)
(0.945498, 10)
(0.947867, 10)
(0.950237, 10)
(0.952607, 10)
(0.954976, 10)
(0.957346, 10)
(0.959716, 10)
(0.962085, 10)
(0.964455, 10)
(0.966825, 10)
(0.969194, 10)
(0.971564, 10)
(0.973934, 10)
(0.976303, 10)
(0.978673, 10)
(0.981043, 10)
(0.983412, 10)
(0.985782, 10)
(0.988152, 10)
(0.990521, 10)
(0.992891, 10)
(0.995261, 10)
(0.99763, 10)
(1, 10)
};

==> exp_plots/thrust_all_ws/th_open_ws.tex <==
\addplot[
    fill=white!60!clr2,draw = clr2,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates{
(0, 0)
(0.00232558, 10.1017)
(0.00465116, 10.1714)
(0.00697674, 10.2688)
(0.00930233, 10.1457)
(0.0116279, 10.3145)
(0.0139535, 10.4469)
(0.0162791, 10.633)
(0.0186047, 10.7706)
(0.0209302, 10.8494)
(0.0232558, 10.937)
(0.0255814, 11.3323)
(0.027907, 11.6793)
(0.0302326, 11.7099)
(0.0325581, 12.2938)
(0.0348837, 15.6016)
(0.0372093, 17.1169)
(0.0395349, 18.5373)
(0.0418605, 20.3268)
(0.044186, 21.4869)
(0.0465116, 23.2633)
(0.0488372, 24.8204)
(0.0511628, 26.4653)
(0.0534884, 27.8284)
(0.055814, 29.5934)
(0.0581395, 31.2649)
(0.0604651, 32.8615)
(0.0627907, 34.2309)
(0.0651163, 35.9996)
(0.0674419, 37.8221)
(0.0697674, 39.809)
(0.072093, 41.6861)
(0.0744186, 43.4356)
(0.0767442, 45.1285)
(0.0790698, 46.4438)
(0.0813954, 47.045)
(0.0837209, 46.9551)
(0.0860465, 45.9396)
(0.0883721, 44.9895)
(0.0906977, 45.0701)
(0.0930233, 46.0487)
(0.0953488, 47.6734)
(0.0976744, 48.7622)
(0.1, 48.0364)
(0.102326, 45.6021)
(0.104651, 43.0897)
(0.106977, 42.0659)
(0.109302, 43.6201)
(0.111628, 46.825)
(0.113953, 50.1226)
(0.116279, 51.8003)
(0.118605, 49.5788)
(0.12093, 46.3617)
(0.123256, 44.0641)
(0.125581, 44.2549)
(0.127907, 46.3543)
(0.130233, 48.4198)
(0.132558, 49.7046)
(0.134884, 49.131)
(0.137209, 48.2806)
(0.139535, 47.9353)
(0.14186, 48.405)
(0.144186, 48.6227)
(0.146512, 49.0746)
(0.148837, 49.5387)
(0.151163, 49.8487)
(0.153488, 49.0365)
(0.155814, 47.8258)
(0.15814, 47.8783)
(0.160465, 48.4583)
(0.162791, 48.5261)
(0.165116, 48.1513)
(0.167442, 47.9162)
(0.169767, 48.8876)
(0.172093, 50.1161)
(0.174419, 50.8841)
(0.176744, 50.7289)
(0.17907, 49.4946)
(0.181395, 48.1027)
(0.183721, 47.4685)
(0.186047, 47.735)
(0.188372, 48.8041)
(0.190698, 49.8465)
(0.193023, 49.224)
(0.195349, 48.4751)
(0.197674, 47.5006)
(0.2, 47.0615)
(0.202326, 46.8108)
(0.204651, 47.5829)
(0.206977, 48.8092)
(0.209302, 50.1662)
(0.211628, 50.8717)
(0.213953, 50.5087)
(0.216279, 50.1414)
(0.218605, 49.8414)
(0.22093, 49.2971)
(0.223256, 48.6557)
(0.225581, 48.1839)
(0.227907, 47.6325)
(0.230233, 47.6669)
(0.232558, 48.0995)
(0.234884, 49.066)
(0.237209, 50.174)
(0.239535, 50.4222)
(0.24186, 50.6821)
(0.244186, 50.5363)
(0.246512, 49.3724)
(0.248837, 48.7598)
(0.251163, 48.8212)
(0.253488, 50.2934)
(0.255814, 52.6107)
(0.25814, 53.214)
(0.260465, 52.6546)
(0.262791, 52.1217)
(0.265116, 50.6144)
(0.267442, 49.5028)
(0.269767, 48.3104)
(0.272093, 48.0123)
(0.274419, 48.2438)
(0.276744, 48.5711)
(0.27907, 49.6146)
(0.281395, 50.5438)
(0.283721, 50.6839)
(0.286047, 49.3173)
(0.288372, 47.6852)
(0.290698, 47.3277)
(0.293023, 48.0128)
(0.295349, 49.1886)
(0.297674, 50.2952)
(0.3, 50.2243)
(0.302326, 50.0483)
(0.304651, 49.7149)
(0.306977, 49.4895)
(0.309302, 49.9984)
(0.311628, 50.5038)
(0.313953, 50.3422)
(0.316279, 49.5796)
(0.318605, 50.0637)
(0.32093, 50.2051)
(0.323256, 49.941)
(0.325581, 49.4477)
(0.327907, 48.8292)
(0.330233, 49.3185)
(0.332558, 50.5444)
(0.334884, 50.8938)
(0.337209, 50.545)
(0.339535, 50.3645)
(0.34186, 49.8913)
(0.344186, 48.347)
(0.346512, 47.4168)
(0.348837, 48.6132)
(0.351163, 49.9749)
(0.353488, 50.7791)
(0.355814, 51.5212)
(0.35814, 51.495)
(0.360465, 50.4548)
(0.362791, 49.0564)
(0.365116, 48.049)
(0.367442, 48.3517)
(0.369767, 49.475)
(0.372093, 51.2008)
(0.374419, 52.7228)
(0.376744, 52.8484)
(0.37907, 50.8472)
(0.381395, 48.4385)
(0.383721, 47.3495)
(0.386046, 48.5739)
(0.388372, 50.3692)
(0.390698, 52.4361)
(0.393023, 53.104)
(0.395349, 52.3728)
(0.397674, 51.2282)
(0.4, 50.7928)
(0.402326, 50.347)
(0.404651, 50.6479)
(0.406977, 50.1748)
(0.409302, 49.9846)
(0.411628, 50.4815)
(0.413953, 50.2906)
(0.416279, 50.4397)
(0.418605, 49.759)
(0.42093, 48.4117)
(0.423256, 47.7867)
(0.425581, 47.628)
(0.427907, 48.3229)
(0.430233, 48.7683)
(0.432558, 49.0706)
(0.434884, 48.8078)
(0.437209, 49.1958)
(0.439535, 49.7509)
(0.44186, 50.2371)
(0.444186, 50.7184)
(0.446512, 50.7085)
(0.448837, 49.8496)
(0.451163, 49.036)
(0.453488, 48.4042)
(0.455814, 48.0488)
(0.45814, 48.897)
(0.460465, 50.49)
(0.462791, 51.4233)
(0.465116, 51.5629)
(0.467442, 50.8384)
(0.469767, 49.4248)
(0.472093, 48.7745)
(0.474419, 48.705)
(0.476744, 50.7099)
(0.47907, 51.5561)
(0.481395, 51.3599)
(0.483721, 50.082)
(0.486047, 49.1261)
(0.488372, 49.2385)
(0.490698, 49.1224)
(0.493023, 49.1024)
(0.495349, 47.9871)
(0.497674, 47.2612)
(0.5, 48.5152)
(0.502326, 49.6837)
(0.504651, 50.5481)
(0.506977, 49.816)
(0.509302, 48.5347)
(0.511628, 47.5674)
(0.513954, 47.3777)
(0.516279, 49.0939)
(0.518605, 50.4229)
(0.52093, 50.181)
(0.523256, 48.8413)
(0.525581, 48.3105)
(0.527907, 48.8997)
(0.530233, 49.22)
(0.532558, 49.4267)
(0.534884, 49.8878)
(0.537209, 50.2573)
(0.539535, 49.4359)
(0.54186, 49.1356)
(0.544186, 48.8895)
(0.546512, 48.6278)
(0.548837, 49.0451)
(0.551163, 49.3401)
(0.553488, 49.4067)
(0.555814, 49.5374)
(0.55814, 49.8611)
(0.560465, 50.1548)
(0.562791, 50.3021)
(0.565116, 50.1734)
(0.567442, 50.4008)
(0.569767, 50.1411)
(0.572093, 49.3255)
(0.574419, 48.5621)
(0.576744, 48.3005)
(0.57907, 47.7312)
(0.581395, 46.9641)
(0.583721, 47.0965)
(0.586047, 48.4959)
(0.588372, 50.1016)
(0.590698, 50.7198)
(0.593023, 51.001)
(0.595349, 50.1434)
(0.597674, 49.1065)
(0.6, 49.2676)
(0.602326, 49.3335)
(0.604651, 49.6072)
(0.606977, 49.7437)
(0.609302, 49.5105)
(0.611628, 49.075)
(0.613953, 47.4943)
(0.616279, 46.7982)
(0.618605, 48.1539)
(0.62093, 51.4051)
(0.623256, 53.6063)
(0.625581, 54.0999)
(0.627907, 52.3317)
(0.630233, 49.823)
(0.632558, 47.3636)
(0.634884, 46.1107)
(0.637209, 46.6303)
(0.639535, 48.4243)
(0.64186, 50.739)
(0.644186, 51.5356)
(0.646512, 50.7768)
(0.648837, 49.4084)
(0.651163, 47.6021)
(0.653488, 46.3578)
(0.655814, 46.5703)
(0.65814, 48.0813)
(0.660465, 48.5281)
(0.662791, 49.1142)
(0.665116, 49.4444)
(0.667442, 48.7682)
(0.669767, 47.8704)
(0.672093, 47.0996)
(0.674419, 47.1113)
(0.676744, 48.1049)
(0.67907, 48.516)
(0.681395, 48.3402)
(0.683721, 47.5256)
(0.686047, 46.6544)
(0.688372, 46.4292)
(0.690698, 46.3536)
(0.693023, 46.3282)
(0.695349, 46.3034)
(0.697674, 46.484)
(0.7, 46.8457)
(0.702326, 47.0368)
(0.704651, 46.9998)
(0.706977, 46.7521)
(0.709302, 45.9567)
(0.711628, 45.3294)
(0.713953, 45.6511)
(0.716279, 46.509)
(0.718605, 49.1892)
(0.72093, 49.4199)
(0.723256, 47.2254)
(0.725581, 45.5036)
(0.727907, 45.149)
(0.730233, 45.6269)
(0.732558, 46.3897)
(0.734884, 46.9224)
(0.737209, 46.893)
(0.739535, 47.3948)
(0.74186, 46.9241)
(0.744186, 45.1846)
(0.746512, 42.8534)
(0.748837, 42.866)
(0.751163, 43.3863)
(0.753488, 43.3027)
(0.755814, 42.4192)
(0.75814, 40.7537)
(0.760465, 40.4342)
(0.762791, 40.0892)
(0.765116, 39.1521)
(0.767442, 38.525)
(0.769767, 37.9338)
(0.772093, 37.2699)
(0.774419, 36.0641)
(0.776744, 35.3965)
(0.77907, 34.8316)
(0.781395, 34.6882)
(0.783721, 33.9498)
(0.786047, 33.2618)
(0.788372, 32.7985)
(0.790698, 32.1794)
(0.793023, 31.5634)
(0.795349, 30.6614)
(0.797674, 29.603)
(0.8, 28.413)
(0.802326, 27.7256)
(0.804651, 27.1792)
(0.806977, 26.1342)
(0.809302, 25.2045)
(0.811628, 24.3237)
(0.813953, 23.3981)
(0.816279, 22.434)
(0.818605, 21.4231)
(0.82093, 20.6024)
(0.823256, 19.6149)
(0.825581, 18.7008)
(0.827907, 17.5295)
(0.830233, 16.4632)
(0.832558, 15.7627)
(0.834884, 14.911)
(0.837209, 13.6875)
(0.839535, 12.6927)
(0.84186, 11.397)
(0.844186, 10.4467)
(0.846512, 10)
(0.848837, 10)
(0.851163, 10)
(0.853488, 10)
(0.855814, 10)
(0.85814, 10)
(0.860465, 10)
(0.862791, 10)
(0.865116, 10)
(0.867442, 10)
(0.869767, 10)
(0.872093, 10)
(0.874419, 10)
(0.876744, 10)
(0.87907, 10)
(0.881395, 10)
(0.883721, 10)
(0.886047, 10)
(0.888372, 10)
(0.890698, 10)
(0.893023, 10)
(0.895349, 10)
(0.897674, 10)
(0.9, 10)
(0.902326, 10)
(0.904651, 10)
(0.906977, 10)
(0.909302, 10)
(0.911628, 10)
(0.913953, 10)
(0.916279, 10)
(0.918605, 10)
(0.92093, 10)
(0.923256, 10)
(0.925581, 10)
(0.927907, 10)
(0.930233, 10)
(0.932558, 10)
(0.934884, 10)
(0.937209, 10)
(0.939535, 10)
(0.94186, 10)
(0.944186, 10)
(0.946512, 10)
(0.948837, 10)
(0.951163, 10)
(0.953488, 10)
(0.955814, 10)
(0.95814, 10)
(0.960465, 10)
(0.962791, 10)
(0.965116, 10)
(0.967442, 10)
(0.969767, 10)
(0.972093, 10)
(0.974419, 10)
(0.976744, 10)
(0.97907, 10)
(0.981395, 10)
(0.983721, 10)
(0.986046, 10)
(0.988372, 10)
(0.990698, 10)
(0.993023, 10)
(0.995349, 10)
(0.997674, 10)
(1, 10)
};

==> exp_plots/thrust_all_ws/th_open_ws_fan.tex <==
\addplot[
    fill=white!60!clr3,draw = clr3, opacity= \opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates{
(0, 0)
(0.00236967, 10)
(0.00473934, 10)
(0.007109, 10)
(0.00947867, 10.0716)
(0.0118483, 10)
(0.014218, 10.2493)
(0.0165877, 10.2908)
(0.0189573, 10.115)
(0.021327, 10.1098)
(0.0236967, 10.0561)
(0.0260663, 13.6827)
(0.028436, 16.016)
(0.0308057, 18.0967)
(0.0331754, 19.6386)
(0.035545, 21.9803)
(0.0379147, 24.2337)
(0.0402844, 26.4323)
(0.042654, 28.5707)
(0.0450237, 30.6633)
(0.0473934, 33.1109)
(0.049763, 35.5606)
(0.0521327, 38.2091)
(0.0545024, 39.8743)
(0.056872, 42.2108)
(0.0592417, 44.7396)
(0.0616114, 46.6882)
(0.063981, 47.8235)
(0.0663507, 47.7507)
(0.0687204, 46.4392)
(0.0710901, 45.4621)
(0.0734597, 45.9414)
(0.0758294, 48.155)
(0.0781991, 48.9722)
(0.0805687, 48.6416)
(0.0829384, 48.3488)
(0.0853081, 48.4084)
(0.0876777, 46.2085)
(0.0900474, 44.0501)
(0.0924171, 45.964)
(0.0947867, 49.5558)
(0.0971564, 51.3373)
(0.0995261, 49.6517)
(0.101896, 46.817)
(0.104265, 46.9935)
(0.106635, 50.5415)
(0.109005, 53.0246)
(0.111374, 52.2226)
(0.113744, 49.1645)
(0.116114, 45.9753)
(0.118483, 47.0851)
(0.120853, 49.388)
(0.123223, 51.2522)
(0.125592, 51.6763)
(0.127962, 51.297)
(0.130332, 49.8726)
(0.132701, 49.2896)
(0.135071, 50.4207)
(0.137441, 50.5257)
(0.13981, 48.9375)
(0.14218, 48.4486)
(0.14455, 49.4666)
(0.146919, 51.8549)
(0.149289, 52.4546)
(0.151659, 50.0969)
(0.154028, 45.8022)
(0.156398, 46.7299)
(0.158768, 51.2123)
(0.161137, 52.1175)
(0.163507, 49.1446)
(0.165877, 45.8554)
(0.168246, 45.9373)
(0.170616, 48.4711)
(0.172986, 51.374)
(0.175355, 51.4529)
(0.177725, 48.456)
(0.180095, 48.2125)
(0.182464, 50.2599)
(0.184834, 53.0514)
(0.187204, 53.9746)
(0.189573, 53.8384)
(0.191943, 49.9202)
(0.194313, 47.7398)
(0.196682, 48.3728)
(0.199052, 50.8141)
(0.201422, 51.6618)
(0.203791, 51.5083)
(0.206161, 50.564)
(0.208531, 51.6567)
(0.2109, 52.7622)
(0.21327, 51.3117)
(0.21564, 50.1055)
(0.218009, 49.713)
(0.220379, 50.0854)
(0.222749, 49.8076)
(0.225118, 50.148)
(0.227488, 52.1039)
(0.229858, 52.916)
(0.232227, 52.0678)
(0.234597, 51.121)
(0.236967, 50.4271)
(0.239336, 50.47)
(0.241706, 50.7468)
(0.244076, 52.7019)
(0.246445, 53.6647)
(0.248815, 52.8029)
(0.251185, 51.793)
(0.253554, 51.8441)
(0.255924, 51.1265)
(0.258294, 50.4471)
(0.260664, 49.3546)
(0.263033, 50.9093)
(0.265403, 51.9031)
(0.267773, 51.1034)
(0.270142, 50.6466)
(0.272512, 50.5524)
(0.274882, 50.7356)
(0.277251, 51.147)
(0.279621, 51.4348)
(0.281991, 50.9031)
(0.28436, 49.3748)
(0.28673, 49.0959)
(0.2891, 49.7058)
(0.291469, 50.3775)
(0.293839, 49.4807)
(0.296209, 49.4472)
(0.298578, 50.3716)
(0.300948, 50.6696)
(0.303318, 50.8777)
(0.305687, 50.8277)
(0.308057, 50.8975)
(0.310427, 50.8763)
(0.312796, 50.526)
(0.315166, 49.8366)
(0.317536, 49.218)
(0.319905, 51.4726)
(0.322275, 52.8303)
(0.324645, 51.7035)
(0.327014, 49.322)
(0.329384, 49.4132)
(0.331754, 51.4173)
(0.334123, 53.3451)
(0.336493, 54.121)
(0.338863, 52.8458)
(0.341232, 51.3976)
(0.343602, 49.8555)
(0.345972, 49.2798)
(0.348341, 51.4095)
(0.350711, 53.1614)
(0.353081, 52.6624)
(0.35545, 50.8807)
(0.35782, 49.4876)
(0.36019, 48.5856)
(0.362559, 48.603)
(0.364929, 51.4205)
(0.367299, 55.5687)
(0.369668, 56.3856)
(0.372038, 52.5031)
(0.374408, 48.1544)
(0.376777, 48.0569)
(0.379147, 51.4386)
(0.381517, 54.1174)
(0.383886, 55.4799)
(0.386256, 53.21)
(0.388626, 49.416)
(0.390995, 48.2075)
(0.393365, 48.6963)
(0.395735, 50.0308)
(0.398104, 50.8778)
(0.400474, 51.0852)
(0.402844, 50.945)
(0.405213, 51.1792)
(0.407583, 50.5885)
(0.409953, 50.153)
(0.412322, 50.6563)
(0.414692, 50.2791)
(0.417062, 50.9358)
(0.419431, 51.0259)
(0.421801, 51.0726)
(0.424171, 52.108)
(0.42654, 52.7603)
(0.42891, 52.4449)
(0.43128, 51.9063)
(0.433649, 50.7506)
(0.436019, 51.0266)
(0.438389, 52.3492)
(0.440758, 52.6056)
(0.443128, 51.6517)
(0.445498, 50.9335)
(0.447867, 51.1149)
(0.450237, 52.3013)
(0.452607, 52.5827)
(0.454976, 51.7977)
(0.457346, 50.9151)
(0.459716, 52.7998)
(0.462085, 53.9769)
(0.464455, 52.5798)
(0.466825, 51.8968)
(0.469194, 50.8129)
(0.471564, 48.9034)
(0.473934, 49.5905)
(0.476303, 52.1254)
(0.478673, 53.6476)
(0.481043, 53.8321)
(0.483412, 53.8185)
(0.485782, 53.5571)
(0.488152, 51.943)
(0.490521, 50.7849)
(0.492891, 49.618)
(0.495261, 48.8011)
(0.49763, 48.8877)
(0.5, 51.0642)
(0.50237, 52.7965)
(0.504739, 52.4573)
(0.507109, 50.1805)
(0.509479, 48.885)
(0.511848, 50.816)
(0.514218, 53.7941)
(0.516588, 54.3348)
(0.518957, 52.247)
(0.521327, 49.8766)
(0.523697, 50.307)
(0.526066, 50.9874)
(0.528436, 51.9347)
(0.530806, 52.5913)
(0.533175, 52.2192)
(0.535545, 52.7738)
(0.537915, 51.8815)
(0.540284, 51.2653)
(0.542654, 51.2271)
(0.545024, 52.1333)
(0.547393, 53.4216)
(0.549763, 55.2291)
(0.552133, 56.2024)
(0.554502, 54.4067)
(0.556872, 52.8923)
(0.559242, 50.6993)
(0.561611, 47.7569)
(0.563981, 48.7131)
(0.566351, 52.1423)
(0.56872, 53.2175)
(0.57109, 51.5478)
(0.57346, 51.033)
(0.575829, 51.7766)
(0.578199, 52.3346)
(0.580569, 52.9192)
(0.582938, 53.4724)
(0.585308, 54.0641)
(0.587678, 52.5954)
(0.590047, 50.1311)
(0.592417, 49.8214)
(0.594787, 51.5565)
(0.597156, 52.8067)
(0.599526, 52.9851)
(0.601896, 52.656)
(0.604265, 51.8421)
(0.606635, 52.5204)
(0.609005, 52.9931)
(0.611374, 52.6397)
(0.613744, 52.8302)
(0.616114, 53.5483)
(0.618483, 53.1353)
(0.620853, 51.6085)
(0.623223, 50.7818)
(0.625592, 50.8285)
(0.627962, 51.3864)
(0.630332, 49.9153)
(0.632701, 50.421)
(0.635071, 51.3835)
(0.637441, 51.7195)
(0.63981, 51.4324)
(0.64218, 51.6541)
(0.64455, 51.6695)
(0.646919, 52.6273)
(0.649289, 52.1151)
(0.651659, 51.8626)
(0.654028, 52.6657)
(0.656398, 52.7144)
(0.658768, 51.8154)
(0.661137, 49.8277)
(0.663507, 48.8489)
(0.665877, 50.9994)
(0.668246, 52.8519)
(0.670616, 53.4046)
(0.672986, 52.9637)
(0.675355, 51.3868)
(0.677725, 48.9575)
(0.680095, 47.6933)
(0.682464, 49.6116)
(0.684834, 54.5691)
(0.687204, 56.0682)
(0.689573, 52.6564)
(0.691943, 48.3786)
(0.694313, 48.2629)
(0.696682, 50.3881)
(0.699052, 52.0715)
(0.701422, 51.4699)
(0.703791, 49.5375)
(0.706161, 47.8489)
(0.708531, 49.8349)
(0.7109, 52.9254)
(0.71327, 52.7304)
(0.71564, 50.1315)
(0.718009, 48.617)
(0.720379, 48.9938)
(0.722749, 49.5334)
(0.725118, 50.3515)
(0.727488, 51.1115)
(0.729858, 50.7305)
(0.732228, 48.9718)
(0.734597, 47.3505)
(0.736967, 48.4233)
(0.739336, 50.4881)
(0.741706, 50.7937)
(0.744076, 49.5699)
(0.746445, 48.1099)
(0.748815, 48.243)
(0.751185, 49.855)
(0.753555, 49.7647)
(0.755924, 47.13)
(0.758294, 45.4494)
(0.760664, 46.7203)
(0.763033, 48.5588)
(0.765403, 49.1651)
(0.767772, 48.8718)
(0.770142, 47.0451)
(0.772512, 46.579)
(0.774882, 46.624)
(0.777251, 47.5492)
(0.779621, 47.1502)
(0.781991, 46.4689)
(0.78436, 45.5021)
(0.78673, 45.5202)
(0.7891, 46.8529)
(0.791469, 47.9179)
(0.793839, 47.7585)
(0.796209, 46.3994)
(0.798578, 45.3193)
(0.800948, 46.7124)
(0.803318, 49.4412)
(0.805687, 45.5492)
(0.808057, 41.1028)
(0.810427, 42.0664)
(0.812796, 43.479)
(0.815166, 39.9666)
(0.817536, 39.6718)
(0.819905, 38.5306)
(0.822275, 39.3199)
(0.824645, 39.1082)
(0.827014, 37.4553)
(0.829384, 36.4908)
(0.831754, 35.9211)
(0.834123, 34.7081)
(0.836493, 33.1911)
(0.838863, 31.8686)
(0.841232, 30.6246)
(0.843602, 30.2638)
(0.845972, 29.1407)
(0.848341, 27.6635)
(0.850711, 26.4362)
(0.853081, 25.1804)
(0.85545, 24.1174)
(0.85782, 22.9173)
(0.86019, 21.8803)
(0.862559, 21.053)
(0.864929, 20.0525)
(0.867299, 18.604)
(0.869668, 17.5982)
(0.872038, 16.2659)
(0.874408, 14.552)
(0.876777, 13.2891)
(0.879147, 11.914)
(0.881517, 10.694)
(0.883886, 10)
(0.886256, 10)
(0.888626, 10)
(0.890995, 10)
(0.893365, 10)
(0.895735, 10)
(0.898104, 10)
(0.900474, 10)
(0.902844, 10)
(0.905213, 10)
(0.907583, 10)
(0.909953, 10)
(0.912322, 10)
(0.914692, 10)
(0.917062, 10)
(0.919431, 10)
(0.921801, 10)
(0.924171, 10)
(0.92654, 10)
(0.92891, 10)
(0.93128, 10)
(0.933649, 10)
(0.936019, 10)
(0.938389, 10)
(0.940758, 10)
(0.943128, 10)
(0.945498, 10)
(0.947867, 10)
(0.950237, 10)
(0.952607, 10)
(0.954976, 10)
(0.957346, 10)
(0.959716, 10)
(0.962085, 10)
(0.964455, 10)
(0.966825, 10)
(0.969194, 10)
(0.971564, 10)
(0.973934, 10)
(0.976303, 10)
(0.978673, 10)
(0.981043, 10)
(0.983412, 10)
(0.985782, 10)
(0.988152, 10)
(0.990521, 10)
(0.992891, 10)
(0.995261, 10)
(0.99763, 10)
(1, 10)
};

==> exp_plots/thrust_all_ws/th_open_ws_fan_no_fill.tex <==
\addplot[
    fill=none,draw = clr3,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates{
(0, 0)
(0.00236967, 10)
(0.00473934, 10)
(0.007109, 10)
(0.00947867, 10.0716)
(0.0118483, 10)
(0.014218, 10.2493)
(0.0165877, 10.2908)
(0.0189573, 10.115)
(0.021327, 10.1098)
(0.0236967, 10.0561)
(0.0260663, 13.6827)
(0.028436, 16.016)
(0.0308057, 18.0967)
(0.0331754, 19.6386)
(0.035545, 21.9803)
(0.0379147, 24.2337)
(0.0402844, 26.4323)
(0.042654, 28.5707)
(0.0450237, 30.6633)
(0.0473934, 33.1109)
(0.049763, 35.5606)
(0.0521327, 38.2091)
(0.0545024, 39.8743)
(0.056872, 42.2108)
(0.0592417, 44.7396)
(0.0616114, 46.6882)
(0.063981, 47.8235)
(0.0663507, 47.7507)
(0.0687204, 46.4392)
(0.0710901, 45.4621)
(0.0734597, 45.9414)
(0.0758294, 48.155)
(0.0781991, 48.9722)
(0.0805687, 48.6416)
(0.0829384, 48.3488)
(0.0853081, 48.4084)
(0.0876777, 46.2085)
(0.0900474, 44.0501)
(0.0924171, 45.964)
(0.0947867, 49.5558)
(0.0971564, 51.3373)
(0.0995261, 49.6517)
(0.101896, 46.817)
(0.104265, 46.9935)
(0.106635, 50.5415)
(0.109005, 53.0246)
(0.111374, 52.2226)
(0.113744, 49.1645)
(0.116114, 45.9753)
(0.118483, 47.0851)
(0.120853, 49.388)
(0.123223, 51.2522)
(0.125592, 51.6763)
(0.127962, 51.297)
(0.130332, 49.8726)
(0.132701, 49.2896)
(0.135071, 50.4207)
(0.137441, 50.5257)
(0.13981, 48.9375)
(0.14218, 48.4486)
(0.14455, 49.4666)
(0.146919, 51.8549)
(0.149289, 52.4546)
(0.151659, 50.0969)
(0.154028, 45.8022)
(0.156398, 46.7299)
(0.158768, 51.2123)
(0.161137, 52.1175)
(0.163507, 49.1446)
(0.165877, 45.8554)
(0.168246, 45.9373)
(0.170616, 48.4711)
(0.172986, 51.374)
(0.175355, 51.4529)
(0.177725, 48.456)
(0.180095, 48.2125)
(0.182464, 50.2599)
(0.184834, 53.0514)
(0.187204, 53.9746)
(0.189573, 53.8384)
(0.191943, 49.9202)
(0.194313, 47.7398)
(0.196682, 48.3728)
(0.199052, 50.8141)
(0.201422, 51.6618)
(0.203791, 51.5083)
(0.206161, 50.564)
(0.208531, 51.6567)
(0.2109, 52.7622)
(0.21327, 51.3117)
(0.21564, 50.1055)
(0.218009, 49.713)
(0.220379, 50.0854)
(0.222749, 49.8076)
(0.225118, 50.148)
(0.227488, 52.1039)
(0.229858, 52.916)
(0.232227, 52.0678)
(0.234597, 51.121)
(0.236967, 50.4271)
(0.239336, 50.47)
(0.241706, 50.7468)
(0.244076, 52.7019)
(0.246445, 53.6647)
(0.248815, 52.8029)
(0.251185, 51.793)
(0.253554, 51.8441)
(0.255924, 51.1265)
(0.258294, 50.4471)
(0.260664, 49.3546)
(0.263033, 50.9093)
(0.265403, 51.9031)
(0.267773, 51.1034)
(0.270142, 50.6466)
(0.272512, 50.5524)
(0.274882, 50.7356)
(0.277251, 51.147)
(0.279621, 51.4348)
(0.281991, 50.9031)
(0.28436, 49.3748)
(0.28673, 49.0959)
(0.2891, 49.7058)
(0.291469, 50.3775)
(0.293839, 49.4807)
(0.296209, 49.4472)
(0.298578, 50.3716)
(0.300948, 50.6696)
(0.303318, 50.8777)
(0.305687, 50.8277)
(0.308057, 50.8975)
(0.310427, 50.8763)
(0.312796, 50.526)
(0.315166, 49.8366)
(0.317536, 49.218)
(0.319905, 51.4726)
(0.322275, 52.8303)
(0.324645, 51.7035)
(0.327014, 49.322)
(0.329384, 49.4132)
(0.331754, 51.4173)
(0.334123, 53.3451)
(0.336493, 54.121)
(0.338863, 52.8458)
(0.341232, 51.3976)
(0.343602, 49.8555)
(0.345972, 49.2798)
(0.348341, 51.4095)
(0.350711, 53.1614)
(0.353081, 52.6624)
(0.35545, 50.8807)
(0.35782, 49.4876)
(0.36019, 48.5856)
(0.362559, 48.603)
(0.364929, 51.4205)
(0.367299, 55.5687)
(0.369668, 56.3856)
(0.372038, 52.5031)
(0.374408, 48.1544)
(0.376777, 48.0569)
(0.379147, 51.4386)
(0.381517, 54.1174)
(0.383886, 55.4799)
(0.386256, 53.21)
(0.388626, 49.416)
(0.390995, 48.2075)
(0.393365, 48.6963)
(0.395735, 50.0308)
(0.398104, 50.8778)
(0.400474, 51.0852)
(0.402844, 50.945)
(0.405213, 51.1792)
(0.407583, 50.5885)
(0.409953, 50.153)
(0.412322, 50.6563)
(0.414692, 50.2791)
(0.417062, 50.9358)
(0.419431, 51.0259)
(0.421801, 51.0726)
(0.424171, 52.108)
(0.42654, 52.7603)
(0.42891, 52.4449)
(0.43128, 51.9063)
(0.433649, 50.7506)
(0.436019, 51.0266)
(0.438389, 52.3492)
(0.440758, 52.6056)
(0.443128, 51.6517)
(0.445498, 50.9335)
(0.447867, 51.1149)
(0.450237, 52.3013)
(0.452607, 52.5827)
(0.454976, 51.7977)
(0.457346, 50.9151)
(0.459716, 52.7998)
(0.462085, 53.9769)
(0.464455, 52.5798)
(0.466825, 51.8968)
(0.469194, 50.8129)
(0.471564, 48.9034)
(0.473934, 49.5905)
(0.476303, 52.1254)
(0.478673, 53.6476)
(0.481043, 53.8321)
(0.483412, 53.8185)
(0.485782, 53.5571)
(0.488152, 51.943)
(0.490521, 50.7849)
(0.492891, 49.618)
(0.495261, 48.8011)
(0.49763, 48.8877)
(0.5, 51.0642)
(0.50237, 52.7965)
(0.504739, 52.4573)
(0.507109, 50.1805)
(0.509479, 48.885)
(0.511848, 50.816)
(0.514218, 53.7941)
(0.516588, 54.3348)
(0.518957, 52.247)
(0.521327, 49.8766)
(0.523697, 50.307)
(0.526066, 50.9874)
(0.528436, 51.9347)
(0.530806, 52.5913)
(0.533175, 52.2192)
(0.535545, 52.7738)
(0.537915, 51.8815)
(0.540284, 51.2653)
(0.542654, 51.2271)
(0.545024, 52.1333)
(0.547393, 53.4216)
(0.549763, 55.2291)
(0.552133, 56.2024)
(0.554502, 54.4067)
(0.556872, 52.8923)
(0.559242, 50.6993)
(0.561611, 47.7569)
(0.563981, 48.7131)
(0.566351, 52.1423)
(0.56872, 53.2175)
(0.57109, 51.5478)
(0.57346, 51.033)
(0.575829, 51.7766)
(0.578199, 52.3346)
(0.580569, 52.9192)
(0.582938, 53.4724)
(0.585308, 54.0641)
(0.587678, 52.5954)
(0.590047, 50.1311)
(0.592417, 49.8214)
(0.594787, 51.5565)
(0.597156, 52.8067)
(0.599526, 52.9851)
(0.601896, 52.656)
(0.604265, 51.8421)
(0.606635, 52.5204)
(0.609005, 52.9931)
(0.611374, 52.6397)
(0.613744, 52.8302)
(0.616114, 53.5483)
(0.618483, 53.1353)
(0.620853, 51.6085)
(0.623223, 50.7818)
(0.625592, 50.8285)
(0.627962, 51.3864)
(0.630332, 49.9153)
(0.632701, 50.421)
(0.635071, 51.3835)
(0.637441, 51.7195)
(0.63981, 51.4324)
(0.64218, 51.6541)
(0.64455, 51.6695)
(0.646919, 52.6273)
(0.649289, 52.1151)
(0.651659, 51.8626)
(0.654028, 52.6657)
(0.656398, 52.7144)
(0.658768, 51.8154)
(0.661137, 49.8277)
(0.663507, 48.8489)
(0.665877, 50.9994)
(0.668246, 52.8519)
(0.670616, 53.4046)
(0.672986, 52.9637)
(0.675355, 51.3868)
(0.677725, 48.9575)
(0.680095, 47.6933)
(0.682464, 49.6116)
(0.684834, 54.5691)
(0.687204, 56.0682)
(0.689573, 52.6564)
(0.691943, 48.3786)
(0.694313, 48.2629)
(0.696682, 50.3881)
(0.699052, 52.0715)
(0.701422, 51.4699)
(0.703791, 49.5375)
(0.706161, 47.8489)
(0.708531, 49.8349)
(0.7109, 52.9254)
(0.71327, 52.7304)
(0.71564, 50.1315)
(0.718009, 48.617)
(0.720379, 48.9938)
(0.722749, 49.5334)
(0.725118, 50.3515)
(0.727488, 51.1115)
(0.729858, 50.7305)
(0.732228, 48.9718)
(0.734597, 47.3505)
(0.736967, 48.4233)
(0.739336, 50.4881)
(0.741706, 50.7937)
(0.744076, 49.5699)
(0.746445, 48.1099)
(0.748815, 48.243)
(0.751185, 49.855)
(0.753555, 49.7647)
(0.755924, 47.13)
(0.758294, 45.4494)
(0.760664, 46.7203)
(0.763033, 48.5588)
(0.765403, 49.1651)
(0.767772, 48.8718)
(0.770142, 47.0451)
(0.772512, 46.579)
(0.774882, 46.624)
(0.777251, 47.5492)
(0.779621, 47.1502)
(0.781991, 46.4689)
(0.78436, 45.5021)
(0.78673, 45.5202)
(0.7891, 46.8529)
(0.791469, 47.9179)
(0.793839, 47.7585)
(0.796209, 46.3994)
(0.798578, 45.3193)
(0.800948, 46.7124)
(0.803318, 49.4412)
(0.805687, 45.5492)
(0.808057, 41.1028)
(0.810427, 42.0664)
(0.812796, 43.479)
(0.815166, 39.9666)
(0.817536, 39.6718)
(0.819905, 38.5306)
(0.822275, 39.3199)
(0.824645, 39.1082)
(0.827014, 37.4553)
(0.829384, 36.4908)
(0.831754, 35.9211)
(0.834123, 34.7081)
(0.836493, 33.1911)
(0.838863, 31.8686)
(0.841232, 30.6246)
(0.843602, 30.2638)
(0.845972, 29.1407)
(0.848341, 27.6635)
(0.850711, 26.4362)
(0.853081, 25.1804)
(0.85545, 24.1174)
(0.85782, 22.9173)
(0.86019, 21.8803)
(0.862559, 21.053)
(0.864929, 20.0525)
(0.867299, 18.604)
(0.869668, 17.5982)
(0.872038, 16.2659)
(0.874408, 14.552)
(0.876777, 13.2891)
(0.879147, 11.914)
(0.881517, 10.694)
(0.883886, 10)
(0.886256, 10)
(0.888626, 10)
(0.890995, 10)
(0.893365, 10)
(0.895735, 10)
(0.898104, 10)
(0.900474, 10)
(0.902844, 10)
(0.905213, 10)
(0.907583, 10)
(0.909953, 10)
(0.912322, 10)
(0.914692, 10)
(0.917062, 10)
(0.919431, 10)
(0.921801, 10)
(0.924171, 10)
(0.92654, 10)
(0.92891, 10)
(0.93128, 10)
(0.933649, 10)
(0.936019, 10)
(0.938389, 10)
(0.940758, 10)
(0.943128, 10)
(0.945498, 10)
(0.947867, 10)
(0.950237, 10)
(0.952607, 10)
(0.954976, 10)
(0.957346, 10)
(0.959716, 10)
(0.962085, 10)
(0.964455, 10)
(0.966825, 10)
(0.969194, 10)
(0.971564, 10)
(0.973934, 10)
(0.976303, 10)
(0.978673, 10)
(0.981043, 10)
(0.983412, 10)
(0.985782, 10)
(0.988152, 10)
(0.990521, 10)
(0.992891, 10)
(0.995261, 10)
(0.99763, 10)
(1, 10)
};

==> exp_plots/thrust_all_ws/th_open_ws_gripper.tex <==
\addplot[
    fill=white!60!clr4,draw = clr4,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates{
(0, 0)
(0.0021645, 10)
(0.004329, 10)
(0.00649351, 10)
(0.00865801, 10)
(0.0108225, 10)
(0.012987, 10)
(0.0151515, 10)
(0.017316, 10)
(0.0194805, 10)
(0.021645, 10)
(0.0238095, 10)
(0.025974, 10)
(0.0281385, 10)
(0.030303, 10)
(0.0324675, 13.1718)
(0.034632, 14.7861)
(0.0367965, 16.1875)
(0.038961, 17.4493)
(0.0411255, 18.9569)
(0.04329, 20.3361)
(0.0454545, 21.6155)
(0.047619, 22.669)
(0.0497836, 24.0654)
(0.0519481, 25.2895)
(0.0541126, 26.5321)
(0.0562771, 27.7828)
(0.0584416, 29.2446)
(0.0606061, 30.6701)
(0.0627706, 32.3288)
(0.0649351, 33.5776)
(0.0670996, 35.174)
(0.0692641, 36.9212)
(0.0714286, 38.8859)
(0.0735931, 40.672)
(0.0757576, 42.4765)
(0.0779221, 44.4585)
(0.0800866, 45.5951)
(0.0822511, 45.6106)
(0.0844156, 44.1611)
(0.0865801, 42.2842)
(0.0887446, 41.6643)
(0.0909091, 42.1885)
(0.0930736, 42.1681)
(0.0952381, 42.5223)
(0.0974026, 43.4795)
(0.0995671, 44.2557)
(0.101732, 44.674)
(0.103896, 44.8668)
(0.106061, 44.8617)
(0.108225, 44.7139)
(0.11039, 44.5841)
(0.112554, 43.9734)
(0.114719, 43.8462)
(0.116883, 43.983)
(0.119048, 44.6334)
(0.121212, 45.5156)
(0.123377, 46.4364)
(0.125541, 47.3569)
(0.127706, 47.3496)
(0.12987, 45.9746)
(0.132035, 43.9974)
(0.134199, 43.3346)
(0.136364, 44.2496)
(0.138528, 46.3341)
(0.140693, 47.7879)
(0.142857, 48.5637)
(0.145022, 47.2701)
(0.147186, 46.2062)
(0.149351, 44.9702)
(0.151515, 44.8209)
(0.15368, 45.8061)
(0.155844, 47.5758)
(0.158009, 48.7402)
(0.160173, 46.8124)
(0.162338, 44.6287)
(0.164502, 43.9592)
(0.166667, 44.9341)
(0.168831, 46.69)
(0.170996, 48.0381)
(0.17316, 49.4519)
(0.175325, 49.1981)
(0.177489, 47.6671)
(0.179654, 46.5778)
(0.181818, 46.4117)
(0.183983, 46.4951)
(0.186147, 46.5607)
(0.188312, 46.5496)
(0.190476, 46.8774)
(0.192641, 47.6591)
(0.194805, 48.4024)
(0.19697, 48.5453)
(0.199134, 48.0198)
(0.201299, 47.1363)
(0.203463, 47.1824)
(0.205628, 47.9657)
(0.207792, 48.4988)
(0.209957, 48.9726)
(0.212121, 48.2798)
(0.214286, 47.2775)
(0.21645, 46.7581)
(0.218615, 47.0695)
(0.220779, 47.2735)
(0.222944, 47.5312)
(0.225108, 47.1155)
(0.227273, 44.6434)
(0.229437, 43.5335)
(0.231602, 45.5055)
(0.233766, 47.7453)
(0.235931, 49.2397)
(0.238095, 49.8665)
(0.24026, 49.5787)
(0.242424, 49.2559)
(0.244589, 47.8815)
(0.246753, 46.5173)
(0.248918, 45.6056)
(0.251082, 46.8066)
(0.253247, 48.3251)
(0.255411, 49.2144)
(0.257576, 49.4878)
(0.25974, 48.6795)
(0.261905, 47.6527)
(0.264069, 47.3238)
(0.266234, 47.4431)
(0.268398, 47.9632)
(0.270563, 48.4342)
(0.272727, 48.5404)
(0.274892, 48.5275)
(0.277056, 48.5125)
(0.279221, 48.2604)
(0.281385, 47.9493)
(0.28355, 48.002)
(0.285714, 48.3413)
(0.287879, 48.4108)
(0.290043, 48.1842)
(0.292208, 47.8932)
(0.294372, 48.3664)
(0.296537, 48.5765)
(0.298701, 48.8392)
(0.300866, 48.5991)
(0.30303, 48.0181)
(0.305195, 47.5276)
(0.307359, 47.4764)
(0.309524, 47.9348)
(0.311688, 48.7196)
(0.313853, 49.6216)
(0.316017, 50.1616)
(0.318182, 50.2646)
(0.320346, 50.3172)
(0.322511, 49.4884)
(0.324675, 48.4309)
(0.32684, 47.878)
(0.329004, 47.5174)
(0.331169, 46.8203)
(0.333333, 46.737)
(0.335498, 47.3433)
(0.337662, 48.7936)
(0.339827, 49.7233)
(0.341991, 49.6389)
(0.344156, 48.9425)
(0.34632, 48.7441)
(0.348485, 49.0217)
(0.350649, 49.9656)
(0.352814, 49.2346)
(0.354978, 48.1458)
(0.357143, 47.8588)
(0.359307, 48.1739)
(0.361472, 48.3072)
(0.363636, 48.6846)
(0.365801, 49.1778)
(0.367965, 49.4293)
(0.37013, 48.8775)
(0.372294, 48.2526)
(0.374459, 46.7839)
(0.376623, 46.4212)
(0.378788, 47.3193)
(0.380952, 48.3076)
(0.383117, 48.3219)
(0.385281, 47.9766)
(0.387446, 47.7346)
(0.38961, 48.5764)
(0.391775, 49.9818)
(0.393939, 50.2864)
(0.396104, 50.0714)
(0.398268, 49.2412)
(0.400433, 47.5753)
(0.402597, 46.0622)
(0.404762, 46.1994)
(0.406926, 47.6061)
(0.409091, 48.7427)
(0.411255, 49.2168)
(0.41342, 49.1629)
(0.415584, 48.6476)
(0.417749, 48.4369)
(0.419913, 48.1558)
(0.422078, 48.0503)
(0.424242, 48.128)
(0.426407, 48.0602)
(0.428571, 48.4134)
(0.430736, 50.1045)
(0.4329, 50.8476)
(0.435065, 50.7288)
(0.437229, 50.0894)
(0.439394, 49.804)
(0.441558, 49.588)
(0.443723, 49.2077)
(0.445887, 48.8673)
(0.448052, 49.0177)
(0.450216, 49.2683)
(0.452381, 49.6204)
(0.454545, 50.1168)
(0.45671, 51.4703)
(0.458874, 52.4398)
(0.461039, 51.8421)
(0.463203, 50.2662)
(0.465368, 48.6068)
(0.467532, 47.6449)
(0.469697, 47.4346)
(0.471861, 47.7782)
(0.474026, 48.8281)
(0.47619, 49.5772)
(0.478355, 49.8154)
(0.480519, 49.5755)
(0.482684, 49.4012)
(0.484848, 49.8184)
(0.487013, 49.9928)
(0.489177, 49.8145)
(0.491342, 49.4216)
(0.493506, 48.5414)
(0.495671, 47.4796)
(0.497835, 47.4807)
(0.5, 47.7803)
(0.502164, 48.346)
(0.504329, 48.4508)
(0.506494, 49.3663)
(0.508658, 50.3836)
(0.510823, 50.3059)
(0.512987, 48.8548)
(0.515152, 47.5899)
(0.517316, 46.6688)
(0.519481, 46.8382)
(0.521645, 47.3337)
(0.52381, 47.8626)
(0.525974, 48.0193)
(0.528139, 48.1469)
(0.530303, 48.2464)
(0.532468, 48.4062)
(0.534632, 48.5516)
(0.536797, 48.0225)
(0.538961, 48.9409)
(0.541126, 50.9417)
(0.54329, 50.902)
(0.545455, 49.3421)
(0.547619, 47.9587)
(0.549784, 47.1362)
(0.551948, 47.2803)
(0.554113, 47.8474)
(0.556277, 48.113)
(0.558442, 48.4162)
(0.560606, 47.8633)
(0.562771, 47.2069)
(0.564935, 46.4142)
(0.5671, 46.1646)
(0.569264, 46.943)
(0.571429, 47.9366)
(0.573593, 48.1885)
(0.575758, 47.6746)
(0.577922, 47.6048)
(0.580087, 48.2895)
(0.582251, 48.7778)
(0.584416, 49.3949)
(0.58658, 49.6219)
(0.588745, 49.1987)
(0.590909, 48.4522)
(0.593074, 47.9454)
(0.595238, 46.8447)
(0.597403, 46.3026)
(0.599567, 46.2851)
(0.601732, 47.6292)
(0.603896, 48.9496)
(0.606061, 49.4486)
(0.608225, 49.3572)
(0.61039, 48.3574)
(0.612554, 47.1693)
(0.614719, 46.7318)
(0.616883, 47.704)
(0.619048, 48.6284)
(0.621212, 48.8249)
(0.623377, 48.1563)
(0.625541, 47.6376)
(0.627706, 47.7234)
(0.62987, 48.1391)
(0.632035, 48.2198)
(0.634199, 48.0871)
(0.636364, 48.2279)
(0.638528, 48.3699)
(0.640693, 48.1219)
(0.642857, 47.8366)
(0.645022, 48.1555)
(0.647186, 48.6186)
(0.649351, 48.9187)
(0.651515, 48.7144)
(0.65368, 48.5281)
(0.655844, 48.1063)
(0.658009, 47.083)
(0.660173, 45.9698)
(0.662338, 45.8522)
(0.664502, 46.3458)
(0.666667, 46.4002)
(0.668831, 46.0916)
(0.670996, 45.9382)
(0.67316, 45.8823)
(0.675325, 45.8442)
(0.677489, 46.4607)
(0.679654, 47.6642)
(0.681818, 48.5874)
(0.683983, 48.7804)
(0.686147, 47.3633)
(0.688312, 45.3633)
(0.690476, 44.6059)
(0.692641, 45.323)
(0.694805, 46.0617)
(0.69697, 46.8083)
(0.699134, 46.7941)
(0.701299, 45.6976)
(0.703463, 45.0076)
(0.705628, 44.7965)
(0.707792, 44.5912)
(0.709957, 44.294)
(0.712121, 43.788)
(0.714286, 44.0551)
(0.71645, 44.7482)
(0.718615, 45.94)
(0.720779, 45.9291)
(0.722944, 44.9641)
(0.725108, 44.437)
(0.727273, 43.7921)
(0.729437, 44.3589)
(0.731602, 44.455)
(0.733766, 45.5144)
(0.735931, 45.6997)
(0.738095, 45.0699)
(0.74026, 44.746)
(0.742424, 43.7699)
(0.744589, 43.2808)
(0.746753, 42.9667)
(0.748918, 43.4259)
(0.751082, 44.3597)
(0.753247, 44.98)
(0.755411, 45.9387)
(0.757576, 45.7511)
(0.75974, 46.0701)
(0.761905, 45.7205)
(0.764069, 43.3064)
(0.766234, 41.1672)
(0.768398, 40.671)
(0.770563, 41.1497)
(0.772727, 42.3532)
(0.774892, 42.8649)
(0.777056, 42.1992)
(0.779221, 41.2158)
(0.781385, 40.4485)
(0.78355, 38.9754)
(0.785714, 37.4796)
(0.787879, 37.5795)
(0.790043, 37.6784)
(0.792208, 37.9756)
(0.794372, 37.639)
(0.796537, 36.0453)
(0.798701, 34.5931)
(0.800866, 34.4177)
(0.80303, 33.7837)
(0.805195, 33.1024)
(0.807359, 32.051)
(0.809524, 31.1905)
(0.811688, 30.1968)
(0.813853, 29.2212)
(0.816017, 28.4732)
(0.818182, 27.7723)
(0.820346, 26.8891)
(0.822511, 25.8403)
(0.824675, 24.9619)
(0.82684, 24.0473)
(0.829004, 23.0154)
(0.831169, 21.7508)
(0.833333, 21.0904)
(0.835498, 20.0976)
(0.837662, 19.2922)
(0.839827, 18.3342)
(0.841991, 17.2117)
(0.844156, 16.0981)
(0.84632, 14.7727)
(0.848485, 13.6491)
(0.850649, 12.5082)
(0.852814, 11.8677)
(0.854978, 10.9041)
(0.857143, 10)
(0.859307, 10)
(0.861472, 10)
(0.863636, 10)
(0.865801, 10)
(0.867965, 10)
(0.87013, 10)
(0.872294, 10)
(0.874459, 10)
(0.876623, 10)
(0.878788, 10)
(0.880952, 10)
(0.883117, 10)
(0.885281, 10)
(0.887446, 10)
(0.88961, 10)
(0.891775, 10)
(0.893939, 10)
(0.896104, 10)
(0.898268, 10)
(0.900433, 10)
(0.902597, 10)
(0.904762, 10)
(0.906926, 10)
(0.909091, 10)
(0.911255, 10)
(0.91342, 10)
(0.915584, 10)
(0.917749, 10)
(0.919913, 10)
(0.922078, 10)
(0.924242, 10)
(0.926407, 10)
(0.928571, 10)
(0.930736, 10)
(0.9329, 10)
(0.935065, 10)
(0.937229, 10)
(0.939394, 10)
(0.941558, 10)
(0.943723, 10)
(0.945887, 10)
(0.948052, 10)
(0.950216, 10)
(0.952381, 10)
(0.954545, 10)
(0.95671, 10)
(0.958874, 10)
(0.961039, 10)
(0.963203, 10)
(0.965368, 10)
(0.967532, 10)
(0.969697, 10)
(0.971861, 10)
(0.974026, 10)
(0.97619, 10)
(0.978355, 10)
(0.980519, 10)
(0.982684, 10)
(0.984848, 10)
(0.987013, 10)
(0.989177, 10)
(0.991342, 10)
(0.993506, 10)
(0.995671, 10)
(0.997836, 10)
(1, 10)
};

==> exp_plots/thrust_all_ws/th_open_ws_gripper_no_fill.tex <==
\addplot[
    fill=none,draw = clr4,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates{
(0, 0)
(0.0021645, 10)
(0.004329, 10)
(0.00649351, 10)
(0.00865801, 10)
(0.0108225, 10)
(0.012987, 10)
(0.0151515, 10)
(0.017316, 10)
(0.0194805, 10)
(0.021645, 10)
(0.0238095, 10)
(0.025974, 10)
(0.0281385, 10)
(0.030303, 10)
(0.0324675, 13.1718)
(0.034632, 14.7861)
(0.0367965, 16.1875)
(0.038961, 17.4493)
(0.0411255, 18.9569)
(0.04329, 20.3361)
(0.0454545, 21.6155)
(0.047619, 22.669)
(0.0497836, 24.0654)
(0.0519481, 25.2895)
(0.0541126, 26.5321)
(0.0562771, 27.7828)
(0.0584416, 29.2446)
(0.0606061, 30.6701)
(0.0627706, 32.3288)
(0.0649351, 33.5776)
(0.0670996, 35.174)
(0.0692641, 36.9212)
(0.0714286, 38.8859)
(0.0735931, 40.672)
(0.0757576, 42.4765)
(0.0779221, 44.4585)
(0.0800866, 45.5951)
(0.0822511, 45.6106)
(0.0844156, 44.1611)
(0.0865801, 42.2842)
(0.0887446, 41.6643)
(0.0909091, 42.1885)
(0.0930736, 42.1681)
(0.0952381, 42.5223)
(0.0974026, 43.4795)
(0.0995671, 44.2557)
(0.101732, 44.674)
(0.103896, 44.8668)
(0.106061, 44.8617)
(0.108225, 44.7139)
(0.11039, 44.5841)
(0.112554, 43.9734)
(0.114719, 43.8462)
(0.116883, 43.983)
(0.119048, 44.6334)
(0.121212, 45.5156)
(0.123377, 46.4364)
(0.125541, 47.3569)
(0.127706, 47.3496)
(0.12987, 45.9746)
(0.132035, 43.9974)
(0.134199, 43.3346)
(0.136364, 44.2496)
(0.138528, 46.3341)
(0.140693, 47.7879)
(0.142857, 48.5637)
(0.145022, 47.2701)
(0.147186, 46.2062)
(0.149351, 44.9702)
(0.151515, 44.8209)
(0.15368, 45.8061)
(0.155844, 47.5758)
(0.158009, 48.7402)
(0.160173, 46.8124)
(0.162338, 44.6287)
(0.164502, 43.9592)
(0.166667, 44.9341)
(0.168831, 46.69)
(0.170996, 48.0381)
(0.17316, 49.4519)
(0.175325, 49.1981)
(0.177489, 47.6671)
(0.179654, 46.5778)
(0.181818, 46.4117)
(0.183983, 46.4951)
(0.186147, 46.5607)
(0.188312, 46.5496)
(0.190476, 46.8774)
(0.192641, 47.6591)
(0.194805, 48.4024)
(0.19697, 48.5453)
(0.199134, 48.0198)
(0.201299, 47.1363)
(0.203463, 47.1824)
(0.205628, 47.9657)
(0.207792, 48.4988)
(0.209957, 48.9726)
(0.212121, 48.2798)
(0.214286, 47.2775)
(0.21645, 46.7581)
(0.218615, 47.0695)
(0.220779, 47.2735)
(0.222944, 47.5312)
(0.225108, 47.1155)
(0.227273, 44.6434)
(0.229437, 43.5335)
(0.231602, 45.5055)
(0.233766, 47.7453)
(0.235931, 49.2397)
(0.238095, 49.8665)
(0.24026, 49.5787)
(0.242424, 49.2559)
(0.244589, 47.8815)
(0.246753, 46.5173)
(0.248918, 45.6056)
(0.251082, 46.8066)
(0.253247, 48.3251)
(0.255411, 49.2144)
(0.257576, 49.4878)
(0.25974, 48.6795)
(0.261905, 47.6527)
(0.264069, 47.3238)
(0.266234, 47.4431)
(0.268398, 47.9632)
(0.270563, 48.4342)
(0.272727, 48.5404)
(0.274892, 48.5275)
(0.277056, 48.5125)
(0.279221, 48.2604)
(0.281385, 47.9493)
(0.28355, 48.002)
(0.285714, 48.3413)
(0.287879, 48.4108)
(0.290043, 48.1842)
(0.292208, 47.8932)
(0.294372, 48.3664)
(0.296537, 48.5765)
(0.298701, 48.8392)
(0.300866, 48.5991)
(0.30303, 48.0181)
(0.305195, 47.5276)
(0.307359, 47.4764)
(0.309524, 47.9348)
(0.311688, 48.7196)
(0.313853, 49.6216)
(0.316017, 50.1616)
(0.318182, 50.2646)
(0.320346, 50.3172)
(0.322511, 49.4884)
(0.324675, 48.4309)
(0.32684, 47.878)
(0.329004, 47.5174)
(0.331169, 46.8203)
(0.333333, 46.737)
(0.335498, 47.3433)
(0.337662, 48.7936)
(0.339827, 49.7233)
(0.341991, 49.6389)
(0.344156, 48.9425)
(0.34632, 48.7441)
(0.348485, 49.0217)
(0.350649, 49.9656)
(0.352814, 49.2346)
(0.354978, 48.1458)
(0.357143, 47.8588)
(0.359307, 48.1739)
(0.361472, 48.3072)
(0.363636, 48.6846)
(0.365801, 49.1778)
(0.367965, 49.4293)
(0.37013, 48.8775)
(0.372294, 48.2526)
(0.374459, 46.7839)
(0.376623, 46.4212)
(0.378788, 47.3193)
(0.380952, 48.3076)
(0.383117, 48.3219)
(0.385281, 47.9766)
(0.387446, 47.7346)
(0.38961, 48.5764)
(0.391775, 49.9818)
(0.393939, 50.2864)
(0.396104, 50.0714)
(0.398268, 49.2412)
(0.400433, 47.5753)
(0.402597, 46.0622)
(0.404762, 46.1994)
(0.406926, 47.6061)
(0.409091, 48.7427)
(0.411255, 49.2168)
(0.41342, 49.1629)
(0.415584, 48.6476)
(0.417749, 48.4369)
(0.419913, 48.1558)
(0.422078, 48.0503)
(0.424242, 48.128)
(0.426407, 48.0602)
(0.428571, 48.4134)
(0.430736, 50.1045)
(0.4329, 50.8476)
(0.435065, 50.7288)
(0.437229, 50.0894)
(0.439394, 49.804)
(0.441558, 49.588)
(0.443723, 49.2077)
(0.445887, 48.8673)
(0.448052, 49.0177)
(0.450216, 49.2683)
(0.452381, 49.6204)
(0.454545, 50.1168)
(0.45671, 51.4703)
(0.458874, 52.4398)
(0.461039, 51.8421)
(0.463203, 50.2662)
(0.465368, 48.6068)
(0.467532, 47.6449)
(0.469697, 47.4346)
(0.471861, 47.7782)
(0.474026, 48.8281)
(0.47619, 49.5772)
(0.478355, 49.8154)
(0.480519, 49.5755)
(0.482684, 49.4012)
(0.484848, 49.8184)
(0.487013, 49.9928)
(0.489177, 49.8145)
(0.491342, 49.4216)
(0.493506, 48.5414)
(0.495671, 47.4796)
(0.497835, 47.4807)
(0.5, 47.7803)
(0.502164, 48.346)
(0.504329, 48.4508)
(0.506494, 49.3663)
(0.508658, 50.3836)
(0.510823, 50.3059)
(0.512987, 48.8548)
(0.515152, 47.5899)
(0.517316, 46.6688)
(0.519481, 46.8382)
(0.521645, 47.3337)
(0.52381, 47.8626)
(0.525974, 48.0193)
(0.528139, 48.1469)
(0.530303, 48.2464)
(0.532468, 48.4062)
(0.534632, 48.5516)
(0.536797, 48.0225)
(0.538961, 48.9409)
(0.541126, 50.9417)
(0.54329, 50.902)
(0.545455, 49.3421)
(0.547619, 47.9587)
(0.549784, 47.1362)
(0.551948, 47.2803)
(0.554113, 47.8474)
(0.556277, 48.113)
(0.558442, 48.4162)
(0.560606, 47.8633)
(0.562771, 47.2069)
(0.564935, 46.4142)
(0.5671, 46.1646)
(0.569264, 46.943)
(0.571429, 47.9366)
(0.573593, 48.1885)
(0.575758, 47.6746)
(0.577922, 47.6048)
(0.580087, 48.2895)
(0.582251, 48.7778)
(0.584416, 49.3949)
(0.58658, 49.6219)
(0.588745, 49.1987)
(0.590909, 48.4522)
(0.593074, 47.9454)
(0.595238, 46.8447)
(0.597403, 46.3026)
(0.599567, 46.2851)
(0.601732, 47.6292)
(0.603896, 48.9496)
(0.606061, 49.4486)
(0.608225, 49.3572)
(0.61039, 48.3574)
(0.612554, 47.1693)
(0.614719, 46.7318)
(0.616883, 47.704)
(0.619048, 48.6284)
(0.621212, 48.8249)
(0.623377, 48.1563)
(0.625541, 47.6376)
(0.627706, 47.7234)
(0.62987, 48.1391)
(0.632035, 48.2198)
(0.634199, 48.0871)
(0.636364, 48.2279)
(0.638528, 48.3699)
(0.640693, 48.1219)
(0.642857, 47.8366)
(0.645022, 48.1555)
(0.647186, 48.6186)
(0.649351, 48.9187)
(0.651515, 48.7144)
(0.65368, 48.5281)
(0.655844, 48.1063)
(0.658009, 47.083)
(0.660173, 45.9698)
(0.662338, 45.8522)
(0.664502, 46.3458)
(0.666667, 46.4002)
(0.668831, 46.0916)
(0.670996, 45.9382)
(0.67316, 45.8823)
(0.675325, 45.8442)
(0.677489, 46.4607)
(0.679654, 47.6642)
(0.681818, 48.5874)
(0.683983, 48.7804)
(0.686147, 47.3633)
(0.688312, 45.3633)
(0.690476, 44.6059)
(0.692641, 45.323)
(0.694805, 46.0617)
(0.69697, 46.8083)
(0.699134, 46.7941)
(0.701299, 45.6976)
(0.703463, 45.0076)
(0.705628, 44.7965)
(0.707792, 44.5912)
(0.709957, 44.294)
(0.712121, 43.788)
(0.714286, 44.0551)
(0.71645, 44.7482)
(0.718615, 45.94)
(0.720779, 45.9291)
(0.722944, 44.9641)
(0.725108, 44.437)
(0.727273, 43.7921)
(0.729437, 44.3589)
(0.731602, 44.455)
(0.733766, 45.5144)
(0.735931, 45.6997)
(0.738095, 45.0699)
(0.74026, 44.746)
(0.742424, 43.7699)
(0.744589, 43.2808)
(0.746753, 42.9667)
(0.748918, 43.4259)
(0.751082, 44.3597)
(0.753247, 44.98)
(0.755411, 45.9387)
(0.757576, 45.7511)
(0.75974, 46.0701)
(0.761905, 45.7205)
(0.764069, 43.3064)
(0.766234, 41.1672)
(0.768398, 40.671)
(0.770563, 41.1497)
(0.772727, 42.3532)
(0.774892, 42.8649)
(0.777056, 42.1992)
(0.779221, 41.2158)
(0.781385, 40.4485)
(0.78355, 38.9754)
(0.785714, 37.4796)
(0.787879, 37.5795)
(0.790043, 37.6784)
(0.792208, 37.9756)
(0.794372, 37.639)
(0.796537, 36.0453)
(0.798701, 34.5931)
(0.800866, 34.4177)
(0.80303, 33.7837)
(0.805195, 33.1024)
(0.807359, 32.051)
(0.809524, 31.1905)
(0.811688, 30.1968)
(0.813853, 29.2212)
(0.816017, 28.4732)
(0.818182, 27.7723)
(0.820346, 26.8891)
(0.822511, 25.8403)
(0.824675, 24.9619)
(0.82684, 24.0473)
(0.829004, 23.0154)
(0.831169, 21.7508)
(0.833333, 21.0904)
(0.835498, 20.0976)
(0.837662, 19.2922)
(0.839827, 18.3342)
(0.841991, 17.2117)
(0.844156, 16.0981)
(0.84632, 14.7727)
(0.848485, 13.6491)
(0.850649, 12.5082)
(0.852814, 11.8677)
(0.854978, 10.9041)
(0.857143, 10)
(0.859307, 10)
(0.861472, 10)
(0.863636, 10)
(0.865801, 10)
(0.867965, 10)
(0.87013, 10)
(0.872294, 10)
(0.874459, 10)
(0.876623, 10)
(0.878788, 10)
(0.880952, 10)
(0.883117, 10)
(0.885281, 10)
(0.887446, 10)
(0.88961, 10)
(0.891775, 10)
(0.893939, 10)
(0.896104, 10)
(0.898268, 10)
(0.900433, 10)
(0.902597, 10)
(0.904762, 10)
(0.906926, 10)
(0.909091, 10)
(0.911255, 10)
(0.91342, 10)
(0.915584, 10)
(0.917749, 10)
(0.919913, 10)
(0.922078, 10)
(0.924242, 10)
(0.926407, 10)
(0.928571, 10)
(0.930736, 10)
(0.9329, 10)
(0.935065, 10)
(0.937229, 10)
(0.939394, 10)
(0.941558, 10)
(0.943723, 10)
(0.945887, 10)
(0.948052, 10)
(0.950216, 10)
(0.952381, 10)
(0.954545, 10)
(0.95671, 10)
(0.958874, 10)
(0.961039, 10)
(0.963203, 10)
(0.965368, 10)
(0.967532, 10)
(0.969697, 10)
(0.971861, 10)
(0.974026, 10)
(0.97619, 10)
(0.978355, 10)
(0.980519, 10)
(0.982684, 10)
(0.984848, 10)
(0.987013, 10)
(0.989177, 10)
(0.991342, 10)
(0.993506, 10)
(0.995671, 10)
(0.997836, 10)
(1, 10)
};

==> exp_plots/thrust_all_ws/th_open_ws_no_fill.tex <==
\addplot[
    fill=none,draw = clr2,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates{
(0, 0)
(0.00232558, 10.1017)
(0.00465116, 10.1714)
(0.00697674, 10.2688)
(0.00930233, 10.1457)
(0.0116279, 10.3145)
(0.0139535, 10.4469)
(0.0162791, 10.633)
(0.0186047, 10.7706)
(0.0209302, 10.8494)
(0.0232558, 10.937)
(0.0255814, 11.3323)
(0.027907, 11.6793)
(0.0302326, 11.7099)
(0.0325581, 12.2938)
(0.0348837, 15.6016)
(0.0372093, 17.1169)
(0.0395349, 18.5373)
(0.0418605, 20.3268)
(0.044186, 21.4869)
(0.0465116, 23.2633)
(0.0488372, 24.8204)
(0.0511628, 26.4653)
(0.0534884, 27.8284)
(0.055814, 29.5934)
(0.0581395, 31.2649)
(0.0604651, 32.8615)
(0.0627907, 34.2309)
(0.0651163, 35.9996)
(0.0674419, 37.8221)
(0.0697674, 39.809)
(0.072093, 41.6861)
(0.0744186, 43.4356)
(0.0767442, 45.1285)
(0.0790698, 46.4438)
(0.0813954, 47.045)
(0.0837209, 46.9551)
(0.0860465, 45.9396)
(0.0883721, 44.9895)
(0.0906977, 45.0701)
(0.0930233, 46.0487)
(0.0953488, 47.6734)
(0.0976744, 48.7622)
(0.1, 48.0364)
(0.102326, 45.6021)
(0.104651, 43.0897)
(0.106977, 42.0659)
(0.109302, 43.6201)
(0.111628, 46.825)
(0.113953, 50.1226)
(0.116279, 51.8003)
(0.118605, 49.5788)
(0.12093, 46.3617)
(0.123256, 44.0641)
(0.125581, 44.2549)
(0.127907, 46.3543)
(0.130233, 48.4198)
(0.132558, 49.7046)
(0.134884, 49.131)
(0.137209, 48.2806)
(0.139535, 47.9353)
(0.14186, 48.405)
(0.144186, 48.6227)
(0.146512, 49.0746)
(0.148837, 49.5387)
(0.151163, 49.8487)
(0.153488, 49.0365)
(0.155814, 47.8258)
(0.15814, 47.8783)
(0.160465, 48.4583)
(0.162791, 48.5261)
(0.165116, 48.1513)
(0.167442, 47.9162)
(0.169767, 48.8876)
(0.172093, 50.1161)
(0.174419, 50.8841)
(0.176744, 50.7289)
(0.17907, 49.4946)
(0.181395, 48.1027)
(0.183721, 47.4685)
(0.186047, 47.735)
(0.188372, 48.8041)
(0.190698, 49.8465)
(0.193023, 49.224)
(0.195349, 48.4751)
(0.197674, 47.5006)
(0.2, 47.0615)
(0.202326, 46.8108)
(0.204651, 47.5829)
(0.206977, 48.8092)
(0.209302, 50.1662)
(0.211628, 50.8717)
(0.213953, 50.5087)
(0.216279, 50.1414)
(0.218605, 49.8414)
(0.22093, 49.2971)
(0.223256, 48.6557)
(0.225581, 48.1839)
(0.227907, 47.6325)
(0.230233, 47.6669)
(0.232558, 48.0995)
(0.234884, 49.066)
(0.237209, 50.174)
(0.239535, 50.4222)
(0.24186, 50.6821)
(0.244186, 50.5363)
(0.246512, 49.3724)
(0.248837, 48.7598)
(0.251163, 48.8212)
(0.253488, 50.2934)
(0.255814, 52.6107)
(0.25814, 53.214)
(0.260465, 52.6546)
(0.262791, 52.1217)
(0.265116, 50.6144)
(0.267442, 49.5028)
(0.269767, 48.3104)
(0.272093, 48.0123)
(0.274419, 48.2438)
(0.276744, 48.5711)
(0.27907, 49.6146)
(0.281395, 50.5438)
(0.283721, 50.6839)
(0.286047, 49.3173)
(0.288372, 47.6852)
(0.290698, 47.3277)
(0.293023, 48.0128)
(0.295349, 49.1886)
(0.297674, 50.2952)
(0.3, 50.2243)
(0.302326, 50.0483)
(0.304651, 49.7149)
(0.306977, 49.4895)
(0.309302, 49.9984)
(0.311628, 50.5038)
(0.313953, 50.3422)
(0.316279, 49.5796)
(0.318605, 50.0637)
(0.32093, 50.2051)
(0.323256, 49.941)
(0.325581, 49.4477)
(0.327907, 48.8292)
(0.330233, 49.3185)
(0.332558, 50.5444)
(0.334884, 50.8938)
(0.337209, 50.545)
(0.339535, 50.3645)
(0.34186, 49.8913)
(0.344186, 48.347)
(0.346512, 47.4168)
(0.348837, 48.6132)
(0.351163, 49.9749)
(0.353488, 50.7791)
(0.355814, 51.5212)
(0.35814, 51.495)
(0.360465, 50.4548)
(0.362791, 49.0564)
(0.365116, 48.049)
(0.367442, 48.3517)
(0.369767, 49.475)
(0.372093, 51.2008)
(0.374419, 52.7228)
(0.376744, 52.8484)
(0.37907, 50.8472)
(0.381395, 48.4385)
(0.383721, 47.3495)
(0.386046, 48.5739)
(0.388372, 50.3692)
(0.390698, 52.4361)
(0.393023, 53.104)
(0.395349, 52.3728)
(0.397674, 51.2282)
(0.4, 50.7928)
(0.402326, 50.347)
(0.404651, 50.6479)
(0.406977, 50.1748)
(0.409302, 49.9846)
(0.411628, 50.4815)
(0.413953, 50.2906)
(0.416279, 50.4397)
(0.418605, 49.759)
(0.42093, 48.4117)
(0.423256, 47.7867)
(0.425581, 47.628)
(0.427907, 48.3229)
(0.430233, 48.7683)
(0.432558, 49.0706)
(0.434884, 48.8078)
(0.437209, 49.1958)
(0.439535, 49.7509)
(0.44186, 50.2371)
(0.444186, 50.7184)
(0.446512, 50.7085)
(0.448837, 49.8496)
(0.451163, 49.036)
(0.453488, 48.4042)
(0.455814, 48.0488)
(0.45814, 48.897)
(0.460465, 50.49)
(0.462791, 51.4233)
(0.465116, 51.5629)
(0.467442, 50.8384)
(0.469767, 49.4248)
(0.472093, 48.7745)
(0.474419, 48.705)
(0.476744, 50.7099)
(0.47907, 51.5561)
(0.481395, 51.3599)
(0.483721, 50.082)
(0.486047, 49.1261)
(0.488372, 49.2385)
(0.490698, 49.1224)
(0.493023, 49.1024)
(0.495349, 47.9871)
(0.497674, 47.2612)
(0.5, 48.5152)
(0.502326, 49.6837)
(0.504651, 50.5481)
(0.506977, 49.816)
(0.509302, 48.5347)
(0.511628, 47.5674)
(0.513954, 47.3777)
(0.516279, 49.0939)
(0.518605, 50.4229)
(0.52093, 50.181)
(0.523256, 48.8413)
(0.525581, 48.3105)
(0.527907, 48.8997)
(0.530233, 49.22)
(0.532558, 49.4267)
(0.534884, 49.8878)
(0.537209, 50.2573)
(0.539535, 49.4359)
(0.54186, 49.1356)
(0.544186, 48.8895)
(0.546512, 48.6278)
(0.548837, 49.0451)
(0.551163, 49.3401)
(0.553488, 49.4067)
(0.555814, 49.5374)
(0.55814, 49.8611)
(0.560465, 50.1548)
(0.562791, 50.3021)
(0.565116, 50.1734)
(0.567442, 50.4008)
(0.569767, 50.1411)
(0.572093, 49.3255)
(0.574419, 48.5621)
(0.576744, 48.3005)
(0.57907, 47.7312)
(0.581395, 46.9641)
(0.583721, 47.0965)
(0.586047, 48.4959)
(0.588372, 50.1016)
(0.590698, 50.7198)
(0.593023, 51.001)
(0.595349, 50.1434)
(0.597674, 49.1065)
(0.6, 49.2676)
(0.602326, 49.3335)
(0.604651, 49.6072)
(0.606977, 49.7437)
(0.609302, 49.5105)
(0.611628, 49.075)
(0.613953, 47.4943)
(0.616279, 46.7982)
(0.618605, 48.1539)
(0.62093, 51.4051)
(0.623256, 53.6063)
(0.625581, 54.0999)
(0.627907, 52.3317)
(0.630233, 49.823)
(0.632558, 47.3636)
(0.634884, 46.1107)
(0.637209, 46.6303)
(0.639535, 48.4243)
(0.64186, 50.739)
(0.644186, 51.5356)
(0.646512, 50.7768)
(0.648837, 49.4084)
(0.651163, 47.6021)
(0.653488, 46.3578)
(0.655814, 46.5703)
(0.65814, 48.0813)
(0.660465, 48.5281)
(0.662791, 49.1142)
(0.665116, 49.4444)
(0.667442, 48.7682)
(0.669767, 47.8704)
(0.672093, 47.0996)
(0.674419, 47.1113)
(0.676744, 48.1049)
(0.67907, 48.516)
(0.681395, 48.3402)
(0.683721, 47.5256)
(0.686047, 46.6544)
(0.688372, 46.4292)
(0.690698, 46.3536)
(0.693023, 46.3282)
(0.695349, 46.3034)
(0.697674, 46.484)
(0.7, 46.8457)
(0.702326, 47.0368)
(0.704651, 46.9998)
(0.706977, 46.7521)
(0.709302, 45.9567)
(0.711628, 45.3294)
(0.713953, 45.6511)
(0.716279, 46.509)
(0.718605, 49.1892)
(0.72093, 49.4199)
(0.723256, 47.2254)
(0.725581, 45.5036)
(0.727907, 45.149)
(0.730233, 45.6269)
(0.732558, 46.3897)
(0.734884, 46.9224)
(0.737209, 46.893)
(0.739535, 47.3948)
(0.74186, 46.9241)
(0.744186, 45.1846)
(0.746512, 42.8534)
(0.748837, 42.866)
(0.751163, 43.3863)
(0.753488, 43.3027)
(0.755814, 42.4192)
(0.75814, 40.7537)
(0.760465, 40.4342)
(0.762791, 40.0892)
(0.765116, 39.1521)
(0.767442, 38.525)
(0.769767, 37.9338)
(0.772093, 37.2699)
(0.774419, 36.0641)
(0.776744, 35.3965)
(0.77907, 34.8316)
(0.781395, 34.6882)
(0.783721, 33.9498)
(0.786047, 33.2618)
(0.788372, 32.7985)
(0.790698, 32.1794)
(0.793023, 31.5634)
(0.795349, 30.6614)
(0.797674, 29.603)
(0.8, 28.413)
(0.802326, 27.7256)
(0.804651, 27.1792)
(0.806977, 26.1342)
(0.809302, 25.2045)
(0.811628, 24.3237)
(0.813953, 23.3981)
(0.816279, 22.434)
(0.818605, 21.4231)
(0.82093, 20.6024)
(0.823256, 19.6149)
(0.825581, 18.7008)
(0.827907, 17.5295)
(0.830233, 16.4632)
(0.832558, 15.7627)
(0.834884, 14.911)
(0.837209, 13.6875)
(0.839535, 12.6927)
(0.84186, 11.397)
(0.844186, 10.4467)
(0.846512, 10)
(0.848837, 10)
(0.851163, 10)
(0.853488, 10)
(0.855814, 10)
(0.85814, 10)
(0.860465, 10)
(0.862791, 10)
(0.865116, 10)
(0.867442, 10)
(0.869767, 10)
(0.872093, 10)
(0.874419, 10)
(0.876744, 10)
(0.87907, 10)
(0.881395, 10)
(0.883721, 10)
(0.886047, 10)
(0.888372, 10)
(0.890698, 10)
(0.893023, 10)
(0.895349, 10)
(0.897674, 10)
(0.9, 10)
(0.902326, 10)
(0.904651, 10)
(0.906977, 10)
(0.909302, 10)
(0.911628, 10)
(0.913953, 10)
(0.916279, 10)
(0.918605, 10)
(0.92093, 10)
(0.923256, 10)
(0.925581, 10)
(0.927907, 10)
(0.930233, 10)
(0.932558, 10)
(0.934884, 10)
(0.937209, 10)
(0.939535, 10)
(0.94186, 10)
(0.944186, 10)
(0.946512, 10)
(0.948837, 10)
(0.951163, 10)
(0.953488, 10)
(0.955814, 10)
(0.95814, 10)
(0.960465, 10)
(0.962791, 10)
(0.965116, 10)
(0.967442, 10)
(0.969767, 10)
(0.972093, 10)
(0.974419, 10)
(0.976744, 10)
(0.97907, 10)
(0.981395, 10)
(0.983721, 10)
(0.986046, 10)
(0.988372, 10)
(0.990698, 10)
(0.993023, 10)
(0.995349, 10)
(0.997674, 10)
(1, 10)
};

==> exp_plots/thrust_new_and_old_battery/th_new.tex <==
\addplot[
    fill=white!60!desclr,draw = desclr,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0.075, 1.36613)
(0.15, 2.70863)
(0.225, 4.00956)
(0.3, 5.21807)
(0.375, 6.35432)
(0.45, 7.39491)
(0.525, 8.33023)
(0.6, 9.13845)
(0.675, 9.79848)
(0.75, 10.3008)
(0.825, 10.6788)
(0.9, 10.854)
(0.975, 11.019)
(1.05, 11.247)
(1.125, 11.9053)
(1.2, 12.733)
(1.275, 13.7056)
(1.35, 14.8577)
(1.425, 16.0872)
(1.5, 17.4591)
(1.575, 18.921)
(1.65, 20.4592)
(1.725, 22.016)
(1.8, 23.6272)
(1.875, 25.2494)
(1.95, 26.8367)
(2.025, 28.3997)
(2.1, 29.9923)
(2.175, 31.6164)
(2.25, 33.3008)
(2.325, 35.0173)
(2.4, 36.751)
(2.475, 38.4906)
(2.55, 40.1852)
(2.625, 41.7305)
(2.7, 43.0383)
(2.775, 43.9918)
(2.85, 44.6145)
(2.925, 45.0578)
(3, 45.4658)
(3.075, 45.9487)
(3.15, 46.4592)
(3.225, 46.7757)
(3.3, 46.6932)
(3.375, 46.2366)
(3.45, 45.6448)
(3.525, 45.2917)
(3.6, 45.409)
(3.675, 45.986)
(3.75, 46.7678)
(3.825, 47.208)
(3.9, 47.1801)
(3.975, 46.8438)
(4.05, 46.574)
(4.125, 46.6317)
(4.2, 46.9675)
(4.275, 47.4155)
(4.35, 47.6814)
(4.425, 47.7401)
(4.5, 47.7144)
(4.575, 47.7825)
(4.65, 47.9628)
(4.725, 48.2522)
(4.8, 48.5858)
(4.875, 48.8813)
(4.95, 48.9728)
(5.025, 48.8421)
(5.1, 48.7041)
(5.175, 48.6662)
(5.25, 48.6513)
(5.325, 48.5817)
(5.4, 48.4666)
(5.475, 48.4811)
(5.55, 48.6607)
(5.625, 48.9467)
(5.7, 49.2177)
(5.775, 49.3363)
(5.85, 49.2692)
(5.925, 49.0924)
(6, 48.9288)
(6.075, 48.9026)
(6.15, 49.0134)
(6.225, 49.0258)
(6.3, 48.9114)
(6.375, 48.6573)
(6.45, 48.3651)
(6.525, 48.0848)
(6.6, 47.9638)
(6.675, 48.0443)
(6.75, 48.3126)
(6.825, 48.6581)
(6.9, 48.9293)
(6.975, 49.1401)
(7.05, 49.3255)
(7.125, 49.4398)
(7.2, 49.4572)
(7.275, 49.3809)
(7.35, 49.1932)
(7.425, 48.9658)
(7.5, 48.7667)
(7.575, 48.6909)
(7.65, 48.7854)
(7.725, 48.95)
(7.8, 49.1774)
(7.875, 49.402)
(7.95, 49.479)
(8.025, 49.4743)
(8.1, 49.4676)
(8.175, 49.6423)
(8.25, 50.0949)
(8.325, 50.5818)
(8.4, 50.9412)
(8.475, 51.1872)
(8.55, 51.2094)
(8.625, 51.0666)
(8.7, 50.7587)
(8.775, 50.4168)
(8.85, 50.095)
(8.925, 49.796)
(9, 49.6132)
(9.075, 49.5528)
(9.15, 49.5588)
(9.225, 49.4453)
(9.3, 49.1698)
(9.375, 48.9081)
(9.45, 48.7773)
(9.525, 48.8265)
(9.6, 49.0181)
(9.675, 49.1799)
(9.75, 49.2985)
(9.825, 49.352)
(9.9, 49.3731)
(9.975, 49.482)
(10.05, 49.6883)
(10.125, 49.8761)
(10.2, 49.9248)
(10.275, 49.9903)
(10.35, 50.0333)
(10.425, 50.0186)
(10.5, 49.9426)
(10.575, 49.7894)
(10.65, 49.71)
(10.725, 49.7985)
(10.8, 49.9247)
(10.875, 50.0007)
(10.95, 50.0614)
(11.025, 50.0675)
(11.1, 49.8535)
(11.175, 49.518)
(11.25, 49.3601)
(11.325, 49.4004)
(11.4, 49.5536)
(11.475, 49.7902)
(11.55, 50.0054)
(11.625, 50.0852)
(11.7, 49.9916)
(11.775, 49.7736)
(11.85, 49.6115)
(11.925, 49.6176)
(12, 49.8415)
(12.075, 50.2202)
(12.15, 50.5768)
(12.225, 50.6446)
(12.3, 50.384)
(12.375, 49.9979)
(12.45, 49.8128)
(12.525, 49.892)
(12.6, 50.2424)
(12.675, 50.641)
(12.75, 50.8914)
(12.825, 50.9498)
(12.9, 50.9435)
(12.975, 50.9068)
(13.05, 50.9578)
(13.125, 50.9589)
(13.2, 50.8988)
(13.275, 50.838)
(13.35, 50.7012)
(13.425, 50.5659)
(13.5, 50.3666)
(13.575, 50.0374)
(13.65, 49.6731)
(13.725, 49.319)
(13.8, 49.0889)
(13.875, 48.9395)
(13.95, 48.8637)
(14.025, 48.7758)
(14.1, 48.758)
(14.175, 48.8456)
(14.25, 49.0218)
(14.325, 49.2906)
(14.4, 49.5732)
(14.475, 49.7225)
(14.55, 49.7295)
(14.625, 49.6111)
(14.7, 49.4209)
(14.775, 49.3338)
(14.85, 49.4598)
(14.925, 49.6971)
(15, 49.9393)
(15.075, 50.0752)
(15.15, 50.0188)
(15.225, 49.8873)
(15.3, 49.7672)
(15.375, 49.9261)
(15.45, 50.1874)
(15.525, 50.3923)
(15.6, 50.3775)
(15.675, 50.1981)
(15.75, 50.0339)
(15.825, 49.8779)
(15.9, 49.7537)
(15.975, 49.5072)
(16.05, 49.167)
(16.125, 48.9922)
(16.2, 48.9579)
(16.275, 49.0644)
(16.35, 49.1144)
(16.425, 49.0372)
(16.5, 48.8539)
(16.575, 48.6503)
(16.65, 48.6911)
(16.725, 48.9187)
(16.8, 49.1223)
(16.875, 49.1287)
(16.95, 49.0235)
(17.025, 48.9824)
(17.1, 48.9912)
(17.175, 49.0592)
(17.25, 49.2104)
(17.325, 49.4056)
(17.4, 49.4584)
(17.475, 49.4236)
(17.55, 49.3417)
(17.625, 49.245)
(17.7, 49.2301)
(17.775, 49.2522)
(17.85, 49.2631)
(17.925, 49.2832)
(18, 49.3444)
(18.075, 49.4432)
(18.15, 49.5664)
(18.225, 49.6885)
(18.3, 49.8385)
(18.375, 49.9423)
(18.45, 49.9191)
(18.525, 49.7685)
(18.6, 49.5694)
(18.675, 49.2904)
(18.75, 48.9105)
(18.825, 48.5593)
(18.9, 48.4194)
(18.975, 48.5255)
(19.05, 48.7448)
(19.125, 49.0231)
(19.2, 49.2086)
(19.275, 49.2741)
(19.35, 49.3675)
(19.425, 49.4577)
(19.5, 49.5689)
(19.575, 49.6719)
(19.65, 49.6958)
(19.725, 49.6074)
(19.8, 49.2762)
(19.875, 48.863)
(19.95, 48.6655)
(20.025, 48.954)
(20.1, 49.5646)
(20.175, 50.2286)
(20.25, 50.6323)
(20.325, 50.6708)
(20.4, 50.3584)
(20.475, 49.8709)
(20.55, 49.4543)
(20.625, 49.2872)
(20.7, 49.4078)
(20.775, 49.581)
(20.85, 49.6038)
(20.925, 49.457)
(21, 49.134)
(21.075, 48.7413)
(21.15, 48.4579)
(21.225, 48.4204)
(21.3, 48.4336)
(21.375, 48.4826)
(21.45, 48.5322)
(21.525, 48.4724)
(21.6, 48.3247)
(21.675, 48.1333)
(21.75, 47.999)
(21.825, 48.036)
(21.9, 48.1291)
(21.975, 48.1661)
(22.05, 48.0556)
(22.125, 47.8254)
(22.2, 47.5743)
(22.275, 47.3386)
(22.35, 47.141)
(22.425, 46.9749)
(22.5, 46.8542)
(22.575, 46.787)
(22.65, 46.7448)
(22.725, 46.7179)
(22.8, 46.6893)
(22.875, 46.5866)
(22.95, 46.4217)
(23.025, 46.3068)
(23.1, 46.3114)
(23.175, 46.679)
(23.25, 47.0693)
(23.325, 47.1458)
(23.4, 46.9757)
(23.475, 46.7558)
(23.55, 46.6073)
(23.625, 46.5714)
(23.7, 46.616)
(23.775, 46.6491)
(23.85, 46.725)
(23.925, 46.7124)
(24, 46.4435)
(24.075, 45.9065)
(24.15, 45.449)
(24.225, 45.1065)
(24.3, 44.7637)
(24.375, 44.3066)
(24.45, 43.644)
(24.525, 42.9851)
(24.6, 42.3502)
(24.675, 41.6659)
(24.75, 41.001)
(24.825, 40.372)
(24.9, 39.7537)
(24.975, 39.0283)
(25.05, 38.2784)
(25.125, 37.5436)
(25.2, 36.8971)
(25.275, 36.2589)
(25.35, 35.6095)
(25.425, 34.9852)
(25.5, 34.3734)
(25.575, 33.7668)
(25.65, 33.1264)
(25.725, 32.4324)
(25.8, 31.6715)
(25.875, 30.9011)
(25.95, 30.1412)
(26.025, 29.3248)
(26.1, 28.4831)
(26.175, 27.6243)
(26.25, 26.7439)
(26.325, 25.8448)
(26.4, 24.9256)
(26.475, 24.0192)
(26.55, 23.104)
(26.625, 22.1885)
(26.7, 21.2298)
(26.775, 20.2462)
(26.85, 19.2979)
(26.925, 18.3618)
(27, 17.3874)
(27.075, 16.4077)
(27.15, 15.3833)
(27.225, 14.3625)
(27.3, 13.4122)
(27.375, 12.5957)
(27.45, 11.9085)
(27.525, 11.3478)
(27.6, 10.9018)
(27.675, 10.5569)
(27.75, 10.3075)
(27.825, 10.1456)
(27.9, 10.0512)
(27.975, 10.0106)
(28.05, 10)
(28.125, 10)
(28.2, 10)
(28.275, 10)
(28.35, 10)
(28.425, 10)
(28.5, 10)
(28.575, 10)
(28.65, 10)
(28.725, 10)
(28.8, 10)
(28.875, 10)
(28.95, 10)
(29.025, 10)
(29.1, 10)
(29.175, 10)
(29.25, 10)
(29.325, 10)
(29.4, 10)
(29.475, 10)
(29.55, 10)
(29.625, 10)
(29.7, 10)
(29.775, 10)
(29.85, 10)
(29.925, 10)
(30, 10)
(30.075, 10)
(30.15, 10)
(30.225, 10)
(30.3, 10)
(30.375, 10)
(30.45, 10)
(30.525, 10)
(30.6, 10)
(30.675, 10)
(30.75, 10)
(30.825, 10)
(30.9, 10)
(30.975, 10)
(31.05, 10)
(31.125, 10)
(31.2, 10)
(31.275, 10)
(31.35, 10)
(31.425, 10)
(31.5, 10)
(31.575, 10)
(31.65, 10)
(31.725, 10)
(31.8, 10)
(31.875, 10)
(31.95, 10)
(32.025, 10)
(32.1, 10)
(32.175, 10)
(32.25, 10)
};

==> exp_plots/thrust_new_and_old_battery/th_new_no_fill.tex <==
\addplot[
    fill=none,draw = desclr,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0.075, 1.36613)
(0.15, 2.70863)
(0.225, 4.00956)
(0.3, 5.21807)
(0.375, 6.35432)
(0.45, 7.39491)
(0.525, 8.33023)
(0.6, 9.13845)
(0.675, 9.79848)
(0.75, 10.3008)
(0.825, 10.6788)
(0.9, 10.854)
(0.975, 11.019)
(1.05, 11.247)
(1.125, 11.9053)
(1.2, 12.733)
(1.275, 13.7056)
(1.35, 14.8577)
(1.425, 16.0872)
(1.5, 17.4591)
(1.575, 18.921)
(1.65, 20.4592)
(1.725, 22.016)
(1.8, 23.6272)
(1.875, 25.2494)
(1.95, 26.8367)
(2.025, 28.3997)
(2.1, 29.9923)
(2.175, 31.6164)
(2.25, 33.3008)
(2.325, 35.0173)
(2.4, 36.751)
(2.475, 38.4906)
(2.55, 40.1852)
(2.625, 41.7305)
(2.7, 43.0383)
(2.775, 43.9918)
(2.85, 44.6145)
(2.925, 45.0578)
(3, 45.4658)
(3.075, 45.9487)
(3.15, 46.4592)
(3.225, 46.7757)
(3.3, 46.6932)
(3.375, 46.2366)
(3.45, 45.6448)
(3.525, 45.2917)
(3.6, 45.409)
(3.675, 45.986)
(3.75, 46.7678)
(3.825, 47.208)
(3.9, 47.1801)
(3.975, 46.8438)
(4.05, 46.574)
(4.125, 46.6317)
(4.2, 46.9675)
(4.275, 47.4155)
(4.35, 47.6814)
(4.425, 47.7401)
(4.5, 47.7144)
(4.575, 47.7825)
(4.65, 47.9628)
(4.725, 48.2522)
(4.8, 48.5858)
(4.875, 48.8813)
(4.95, 48.9728)
(5.025, 48.8421)
(5.1, 48.7041)
(5.175, 48.6662)
(5.25, 48.6513)
(5.325, 48.5817)
(5.4, 48.4666)
(5.475, 48.4811)
(5.55, 48.6607)
(5.625, 48.9467)
(5.7, 49.2177)
(5.775, 49.3363)
(5.85, 49.2692)
(5.925, 49.0924)
(6, 48.9288)
(6.075, 48.9026)
(6.15, 49.0134)
(6.225, 49.0258)
(6.3, 48.9114)
(6.375, 48.6573)
(6.45, 48.3651)
(6.525, 48.0848)
(6.6, 47.9638)
(6.675, 48.0443)
(6.75, 48.3126)
(6.825, 48.6581)
(6.9, 48.9293)
(6.975, 49.1401)
(7.05, 49.3255)
(7.125, 49.4398)
(7.2, 49.4572)
(7.275, 49.3809)
(7.35, 49.1932)
(7.425, 48.9658)
(7.5, 48.7667)
(7.575, 48.6909)
(7.65, 48.7854)
(7.725, 48.95)
(7.8, 49.1774)
(7.875, 49.402)
(7.95, 49.479)
(8.025, 49.4743)
(8.1, 49.4676)
(8.175, 49.6423)
(8.25, 50.0949)
(8.325, 50.5818)
(8.4, 50.9412)
(8.475, 51.1872)
(8.55, 51.2094)
(8.625, 51.0666)
(8.7, 50.7587)
(8.775, 50.4168)
(8.85, 50.095)
(8.925, 49.796)
(9, 49.6132)
(9.075, 49.5528)
(9.15, 49.5588)
(9.225, 49.4453)
(9.3, 49.1698)
(9.375, 48.9081)
(9.45, 48.7773)
(9.525, 48.8265)
(9.6, 49.0181)
(9.675, 49.1799)
(9.75, 49.2985)
(9.825, 49.352)
(9.9, 49.3731)
(9.975, 49.482)
(10.05, 49.6883)
(10.125, 49.8761)
(10.2, 49.9248)
(10.275, 49.9903)
(10.35, 50.0333)
(10.425, 50.0186)
(10.5, 49.9426)
(10.575, 49.7894)
(10.65, 49.71)
(10.725, 49.7985)
(10.8, 49.9247)
(10.875, 50.0007)
(10.95, 50.0614)
(11.025, 50.0675)
(11.1, 49.8535)
(11.175, 49.518)
(11.25, 49.3601)
(11.325, 49.4004)
(11.4, 49.5536)
(11.475, 49.7902)
(11.55, 50.0054)
(11.625, 50.0852)
(11.7, 49.9916)
(11.775, 49.7736)
(11.85, 49.6115)
(11.925, 49.6176)
(12, 49.8415)
(12.075, 50.2202)
(12.15, 50.5768)
(12.225, 50.6446)
(12.3, 50.384)
(12.375, 49.9979)
(12.45, 49.8128)
(12.525, 49.892)
(12.6, 50.2424)
(12.675, 50.641)
(12.75, 50.8914)
(12.825, 50.9498)
(12.9, 50.9435)
(12.975, 50.9068)
(13.05, 50.9578)
(13.125, 50.9589)
(13.2, 50.8988)
(13.275, 50.838)
(13.35, 50.7012)
(13.425, 50.5659)
(13.5, 50.3666)
(13.575, 50.0374)
(13.65, 49.6731)
(13.725, 49.319)
(13.8, 49.0889)
(13.875, 48.9395)
(13.95, 48.8637)
(14.025, 48.7758)
(14.1, 48.758)
(14.175, 48.8456)
(14.25, 49.0218)
(14.325, 49.2906)
(14.4, 49.5732)
(14.475, 49.7225)
(14.55, 49.7295)
(14.625, 49.6111)
(14.7, 49.4209)
(14.775, 49.3338)
(14.85, 49.4598)
(14.925, 49.6971)
(15, 49.9393)
(15.075, 50.0752)
(15.15, 50.0188)
(15.225, 49.8873)
(15.3, 49.7672)
(15.375, 49.9261)
(15.45, 50.1874)
(15.525, 50.3923)
(15.6, 50.3775)
(15.675, 50.1981)
(15.75, 50.0339)
(15.825, 49.8779)
(15.9, 49.7537)
(15.975, 49.5072)
(16.05, 49.167)
(16.125, 48.9922)
(16.2, 48.9579)
(16.275, 49.0644)
(16.35, 49.1144)
(16.425, 49.0372)
(16.5, 48.8539)
(16.575, 48.6503)
(16.65, 48.6911)
(16.725, 48.9187)
(16.8, 49.1223)
(16.875, 49.1287)
(16.95, 49.0235)
(17.025, 48.9824)
(17.1, 48.9912)
(17.175, 49.0592)
(17.25, 49.2104)
(17.325, 49.4056)
(17.4, 49.4584)
(17.475, 49.4236)
(17.55, 49.3417)
(17.625, 49.245)
(17.7, 49.2301)
(17.775, 49.2522)
(17.85, 49.2631)
(17.925, 49.2832)
(18, 49.3444)
(18.075, 49.4432)
(18.15, 49.5664)
(18.225, 49.6885)
(18.3, 49.8385)
(18.375, 49.9423)
(18.45, 49.9191)
(18.525, 49.7685)
(18.6, 49.5694)
(18.675, 49.2904)
(18.75, 48.9105)
(18.825, 48.5593)
(18.9, 48.4194)
(18.975, 48.5255)
(19.05, 48.7448)
(19.125, 49.0231)
(19.2, 49.2086)
(19.275, 49.2741)
(19.35, 49.3675)
(19.425, 49.4577)
(19.5, 49.5689)
(19.575, 49.6719)
(19.65, 49.6958)
(19.725, 49.6074)
(19.8, 49.2762)
(19.875, 48.863)
(19.95, 48.6655)
(20.025, 48.954)
(20.1, 49.5646)
(20.175, 50.2286)
(20.25, 50.6323)
(20.325, 50.6708)
(20.4, 50.3584)
(20.475, 49.8709)
(20.55, 49.4543)
(20.625, 49.2872)
(20.7, 49.4078)
(20.775, 49.581)
(20.85, 49.6038)
(20.925, 49.457)
(21, 49.134)
(21.075, 48.7413)
(21.15, 48.4579)
(21.225, 48.4204)
(21.3, 48.4336)
(21.375, 48.4826)
(21.45, 48.5322)
(21.525, 48.4724)
(21.6, 48.3247)
(21.675, 48.1333)
(21.75, 47.999)
(21.825, 48.036)
(21.9, 48.1291)
(21.975, 48.1661)
(22.05, 48.0556)
(22.125, 47.8254)
(22.2, 47.5743)
(22.275, 47.3386)
(22.35, 47.141)
(22.425, 46.9749)
(22.5, 46.8542)
(22.575, 46.787)
(22.65, 46.7448)
(22.725, 46.7179)
(22.8, 46.6893)
(22.875, 46.5866)
(22.95, 46.4217)
(23.025, 46.3068)
(23.1, 46.3114)
(23.175, 46.679)
(23.25, 47.0693)
(23.325, 47.1458)
(23.4, 46.9757)
(23.475, 46.7558)
(23.55, 46.6073)
(23.625, 46.5714)
(23.7, 46.616)
(23.775, 46.6491)
(23.85, 46.725)
(23.925, 46.7124)
(24, 46.4435)
(24.075, 45.9065)
(24.15, 45.449)
(24.225, 45.1065)
(24.3, 44.7637)
(24.375, 44.3066)
(24.45, 43.644)
(24.525, 42.9851)
(24.6, 42.3502)
(24.675, 41.6659)
(24.75, 41.001)
(24.825, 40.372)
(24.9, 39.7537)
(24.975, 39.0283)
(25.05, 38.2784)
(25.125, 37.5436)
(25.2, 36.8971)
(25.275, 36.2589)
(25.35, 35.6095)
(25.425, 34.9852)
(25.5, 34.3734)
(25.575, 33.7668)
(25.65, 33.1264)
(25.725, 32.4324)
(25.8, 31.6715)
(25.875, 30.9011)
(25.95, 30.1412)
(26.025, 29.3248)
(26.1, 28.4831)
(26.175, 27.6243)
(26.25, 26.7439)
(26.325, 25.8448)
(26.4, 24.9256)
(26.475, 24.0192)
(26.55, 23.104)
(26.625, 22.1885)
(26.7, 21.2298)
(26.775, 20.2462)
(26.85, 19.2979)
(26.925, 18.3618)
(27, 17.3874)
(27.075, 16.4077)
(27.15, 15.3833)
(27.225, 14.3625)
(27.3, 13.4122)
(27.375, 12.5957)
(27.45, 11.9085)
(27.525, 11.3478)
(27.6, 10.9018)
(27.675, 10.5569)
(27.75, 10.3075)
(27.825, 10.1456)
(27.9, 10.0512)
(27.975, 10.0106)
(28.05, 10)
(28.125, 10)
(28.2, 10)
(28.275, 10)
(28.35, 10)
(28.425, 10)
(28.5, 10)
(28.575, 10)
(28.65, 10)
(28.725, 10)
(28.8, 10)
(28.875, 10)
(28.95, 10)
(29.025, 10)
(29.1, 10)
(29.175, 10)
(29.25, 10)
(29.325, 10)
(29.4, 10)
(29.475, 10)
(29.55, 10)
(29.625, 10)
(29.7, 10)
(29.775, 10)
(29.85, 10)
(29.925, 10)
(30, 10)
(30.075, 10)
(30.15, 10)
(30.225, 10)
(30.3, 10)
(30.375, 10)
(30.45, 10)
(30.525, 10)
(30.6, 10)
(30.675, 10)
(30.75, 10)
(30.825, 10)
(30.9, 10)
(30.975, 10)
(31.05, 10)
(31.125, 10)
(31.2, 10)
(31.275, 10)
(31.35, 10)
(31.425, 10)
(31.5, 10)
(31.575, 10)
(31.65, 10)
(31.725, 10)
(31.8, 10)
(31.875, 10)
(31.95, 10)
(32.025, 10)
(32.1, 10)
(32.175, 10)
(32.25, 10)
};

==> exp_plots/thrust_new_and_old_battery/th_old.tex <==
\addplot[
    fill=white!60!currclr,draw = currclr,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates{
(0, 0)
(0.075, 2.18577)
(0.15, 4.23483)
(0.225, 6.06637)
(0.3, 7.61336)
(0.375, 8.81445)
(0.45, 9.62203)
(0.525, 10.0041)
(0.6, 10.001)
(0.675, 10)
(0.75, 10)
(0.825, 10)
(0.9, 10)
(0.975, 10.0275)
(1.05, 10.3011)
(1.125, 11.3187)
(1.2, 12.5678)
(1.275, 13.9688)
(1.35, 15.531)
(1.425, 17.1107)
(1.5, 18.7003)
(1.575, 20.2407)
(1.65, 21.6878)
(1.725, 23.128)
(1.8, 24.59)
(1.875, 26.1403)
(1.95, 27.7055)
(2.025, 29.1915)
(2.1, 30.7221)
(2.175, 32.2848)
(2.25, 33.8484)
(2.325, 35.4759)
(2.4, 37.0323)
(2.475, 38.6641)
(2.55, 40.3316)
(2.625, 42.0447)
(2.7, 43.7557)
(2.775, 45.4511)
(2.85, 47.1042)
(2.925, 48.5143)
(3, 49.7109)
(3.075, 50.5763)
(3.15, 50.9001)
(3.225, 50.8352)
(3.3, 50.859)
(3.375, 51.3642)
(3.45, 52.2496)
(3.525, 53.0365)
(3.6, 53.4759)
(3.675, 53.2775)
(3.75, 52.4155)
(3.825, 51.2706)
(3.9, 50.6357)
(3.975, 50.5147)
(4.05, 50.8751)
(4.125, 51.8005)
(4.2, 52.9173)
(4.275, 54.0399)
(4.35, 54.8377)
(4.425, 55.1289)
(4.5, 55.0411)
(4.575, 54.8106)
(4.65, 54.5534)
(4.725, 54.4343)
(4.8, 54.4356)
(4.875, 54.6173)
(4.95, 55.004)
(5.025, 55.598)
(5.1, 56.2317)
(5.175, 56.7723)
(5.25, 57.1362)
(5.325, 57.4266)
(5.4, 57.6587)
(5.475, 57.7641)
(5.55, 57.7821)
(5.625, 57.6962)
(5.7, 57.6361)
(5.775, 57.6551)
(5.85, 57.6862)
(5.925, 57.7162)
(6, 57.8805)
(6.075, 58.1619)
(6.15, 58.3586)
(6.225, 58.4077)
(6.3, 58.3772)
(6.375, 58.3561)
(6.45, 58.3923)
(6.525, 58.5746)
(6.6, 58.8166)
(6.675, 59.0426)
(6.75, 59.1795)
(6.825, 59.3527)
(6.9, 59.5716)
(6.975, 59.8604)
(7.05, 60.0358)
(7.125, 59.9421)
(7.2, 59.5511)
(7.275, 58.9524)
(7.35, 58.3756)
(7.425, 57.8361)
(7.5, 57.716)
(7.575, 58.1317)
(7.65, 58.4036)
(7.725, 58.3036)
(7.8, 57.7273)
(7.875, 56.9171)
(7.95, 56.3435)
(8.025, 56.284)
(8.1, 56.7087)
(8.175, 57.6578)
(8.25, 58.7531)
(8.325, 59.8581)
(8.4, 61.1647)
(8.475, 62.2102)
(8.55, 62.8903)
(8.625, 63.0502)
(8.7, 62.7938)
(8.775, 62.2151)
(8.85, 61.7648)
(8.925, 61.4629)
(9, 61.4237)
(9.075, 61.5971)
(9.15, 61.9773)
(9.225, 62.4324)
(9.3, 62.9563)
(9.375, 63.31)
(9.45, 63.3505)
(9.525, 63.1528)
(9.6, 62.9595)
(9.675, 62.8155)
(9.75, 62.7205)
(9.825, 62.696)
(9.9, 62.7578)
(9.975, 62.866)
(10.05, 63.0208)
(10.125, 63.1691)
(10.2, 63.326)
(10.275, 63.5245)
(10.35, 63.6796)
(10.425, 63.8102)
(10.5, 63.9351)
(10.575, 63.917)
(10.65, 63.7494)
(10.725, 63.5991)
(10.8, 63.2352)
(10.875, 62.5693)
(10.95, 62.1163)
(11.025, 61.8826)
(11.1, 61.9188)
(11.175, 62.0692)
(11.25, 62.1301)
(11.325, 62.1793)
(11.4, 62.2383)
(11.475, 62.1529)
(11.55, 62.0634)
(11.625, 62.1451)
(11.7, 62.3835)
(11.775, 62.7952)
(11.85, 63.269)
(11.925, 63.6505)
(12, 63.8358)
(12.075, 63.8636)
(12.15, 63.8834)
(12.225, 63.9571)
(12.3, 64.1877)
(12.375, 64.3829)
(12.45, 64.5807)
(12.525, 64.9018)
(12.6, 65.5289)
(12.675, 66.4754)
(12.75, 67.3216)
(12.825, 67.8582)
(12.9, 68.1078)
(12.975, 68.1963)
(13.05, 68.2294)
(13.125, 68.1083)
(13.2, 67.7196)
(13.275, 67.1999)
(13.35, 66.6762)
(13.425, 66.259)
(13.5, 66.0807)
(13.575, 66.1152)
(13.65, 66.2543)
(13.725, 66.4213)
(13.8, 66.4148)
(13.875, 66.2838)
(13.95, 66.1002)
(14.025, 65.9636)
(14.1, 65.7993)
(14.175, 65.7194)
(14.25, 65.7551)
(14.325, 65.9315)
(14.4, 66.1894)
(14.475, 66.4504)
(14.55, 66.7255)
(14.625, 67.0051)
(14.7, 67.2594)
(14.775, 67.5043)
(14.85, 67.6911)
(14.925, 67.7555)
(15, 67.8016)
(15.075, 67.8907)
(15.15, 68.1037)
(15.225, 68.4094)
(15.3, 68.5849)
(15.375, 68.6004)
(15.45, 68.4187)
(15.525, 68.22)
(15.6, 68.1285)
(15.675, 68.0837)
(15.75, 68.1279)
(15.825, 68.2089)
(15.9, 68.3749)
(15.975, 68.6272)
(16.05, 68.9472)
(16.125, 69.2039)
(16.2, 69.3107)
(16.275, 69.3132)
(16.35, 69.1475)
(16.425, 68.7414)
(16.5, 68.2586)
(16.575, 67.9535)
(16.65, 67.9017)
(16.725, 67.9997)
(16.8, 68.2722)
(16.875, 68.7144)
(16.95, 69.1553)
(17.025, 69.4761)
(17.1, 69.6179)
(17.175, 69.6463)
(17.25, 69.3426)
(17.325, 68.9573)
(17.4, 68.5098)
(17.475, 68.1087)
(17.55, 67.9165)
(17.625, 67.9118)
(17.7, 68.0244)
(17.775, 68.2757)
(17.85, 68.5058)
(17.925, 68.7524)
(18, 69.0075)
(18.075, 69.3207)
(18.15, 69.7168)
(18.225, 70.0442)
(18.3, 70.1575)
(18.375, 70.1042)
(18.45, 69.9011)
(18.525, 69.6057)
(18.6, 69.3505)
(18.675, 69.3679)
(18.75, 69.6284)
(18.825, 69.7071)
(18.9, 69.677)
(18.975, 69.5904)
(19.05, 69.3913)
(19.125, 69.2797)
(19.2, 69.3005)
(19.275, 69.4169)
(19.35, 69.5598)
(19.425, 69.5532)
(19.5, 69.6666)
(19.575, 69.7775)
(19.65, 69.8621)
(19.725, 69.7757)
(19.8, 69.7274)
(19.875, 69.6972)
(19.95, 69.6114)
(20.025, 69.3247)
(20.1, 68.85)
(20.175, 68.3718)
(20.25, 67.9477)
(20.325, 67.4781)
(20.4, 67.0791)
(20.475, 66.8692)
(20.55, 66.8755)
(20.625, 67.1161)
(20.7, 67.486)
(20.775, 67.8316)
(20.85, 68.0902)
(20.925, 68.0455)
(21, 67.7425)
(21.075, 67.2502)
(21.15, 66.7004)
(21.225, 66.2326)
(21.3, 65.8859)
(21.375, 65.6965)
(21.45, 65.633)
(21.525, 65.6673)
(21.6, 65.7184)
(21.675, 65.6733)
(21.75, 65.5262)
(21.825, 65.2746)
(21.9, 64.9259)
(21.975, 64.5328)
(22.05, 64.1039)
(22.125, 63.6958)
(22.2, 63.3855)
(22.275, 63.1873)
(22.35, 63.1749)
(22.425, 63.3639)
(22.5, 63.6684)
(22.575, 63.9967)
(22.65, 64.2418)
(22.725, 64.4003)
(22.8, 64.3888)
(22.875, 64.188)
(22.95, 63.9026)
(23.025, 63.5382)
(23.1, 63.0514)
(23.175, 62.5368)
(23.25, 62.2042)
(23.325, 62.0546)
(23.4, 62.1042)
(23.475, 62.088)
(23.55, 62.1571)
(23.625, 62.2593)
(23.7, 62.3309)
(23.775, 62.1371)
(23.85, 61.811)
(23.925, 61.4388)
(24, 60.93)
(24.075, 60.4294)
(24.15, 60.1182)
(24.225, 60.1763)
(24.3, 60.4074)
(24.375, 60.6541)
(24.45, 61.0324)
(24.525, 61.4938)
(24.6, 61.8057)
(24.675, 61.5929)
(24.75, 60.4211)
(24.825, 59.3553)
(24.9, 58.3047)
(24.975, 57.3069)
(25.05, 56.3103)
(25.125, 55.4003)
(25.2, 54.6511)
(25.275, 53.995)
(25.35, 53.2967)
(25.425, 52.5996)
(25.5, 51.8523)
(25.575, 51.1409)
(25.65, 50.3676)
(25.725, 49.5382)
(25.8, 48.7434)
(25.875, 47.9898)
(25.95, 47.1552)
(26.025, 46.3321)
(26.1, 45.5455)
(26.175, 44.7442)
(26.25, 43.9201)
(26.325, 43.0539)
(26.4, 42.1848)
(26.475, 41.3122)
(26.55, 40.4052)
(26.625, 39.4563)
(26.7, 38.4942)
(26.775, 37.4721)
(26.85, 36.4371)
(26.925, 35.3724)
(27, 34.2976)
(27.075, 33.1895)
(27.15, 32.0826)
(27.225, 30.9922)
(27.3, 29.9457)
(27.375, 28.9756)
(27.45, 28.1109)
(27.525, 27.323)
(27.6, 26.6507)
(27.675, 25.9977)
(27.75, 25.2833)
(27.825, 24.5057)
(27.9, 23.6511)
(27.975, 22.7821)
(28.05, 21.9254)
(28.125, 21.0265)
(28.2, 20.1324)
(28.275, 19.2659)
(28.35, 18.4172)
(28.425, 17.4901)
(28.5, 16.5134)
(28.575, 15.5497)
(28.65, 14.5136)
(28.725, 13.4678)
(28.8, 12.4122)
(28.875, 11.5522)
(28.95, 10.9151)
(29.025, 10.4727)
(29.1, 10.196)
(29.175, 10.0567)
(29.25, 10.0054)
(29.325, 10)
(29.4, 10)
(29.475, 10)
(29.55, 10)
(29.625, 10)
(29.7, 10)
(29.775, 10)
(29.85, 10)
(29.925, 10)
(30, 10)
(30.075, 10)
(30.15, 10)
(30.225, 10)
(30.3, 10)
(30.375, 10)
(30.45, 10)
(30.525, 10)
(30.6, 10)
(30.675, 10)
(30.75, 10)
(30.825, 10)
(30.9, 10)
(30.975, 10)
(31.05, 10)
(31.125, 10)
(31.2, 10)
(31.275, 10)
(31.35, 10)
(31.425, 10)
(31.5, 10)
(31.575, 10)
(31.65, 10)
(31.725, 10)
(31.8, 10)
(31.875, 10)
(31.95, 10)
(32.025, 10)
(32.1, 10)
(32.175, 10)
(32.25, 10)
(32.325, 10)
(32.4, 10)
(32.475, 10)
(32.55, 10)
(32.625, 10)
(32.7, 10)
(32.775, 10)
(32.85, 10)
(32.925, 10)
(33, 10)
(33.075, 10)
(33.15, 10)
(33.225, 10)
(33.3, 10)
(33.375, 10)
(33.45, 10)
(33.525, 10)
(33.6, 10)
(33.675, 10)
(33.75, 10)
(33.825, 10)
};

==> exp_plots/thrust_new_and_old_battery/th_old_no_fill.tex <==
\addplot[
    fill=none,draw = currclr,opacity=1.0,
    line width= \linew pt,
    ]
 %%
coordinates{
(0, 0)
(0.075, 2.18577)
(0.15, 4.23483)
(0.225, 6.06637)
(0.3, 7.61336)
(0.375, 8.81445)
(0.45, 9.62203)
(0.525, 10.0041)
(0.6, 10.001)
(0.675, 10)
(0.75, 10)
(0.825, 10)
(0.9, 10)
(0.975, 10.0275)
(1.05, 10.3011)
(1.125, 11.3187)
(1.2, 12.5678)
(1.275, 13.9688)
(1.35, 15.531)
(1.425, 17.1107)
(1.5, 18.7003)
(1.575, 20.2407)
(1.65, 21.6878)
(1.725, 23.128)
(1.8, 24.59)
(1.875, 26.1403)
(1.95, 27.7055)
(2.025, 29.1915)
(2.1, 30.7221)
(2.175, 32.2848)
(2.25, 33.8484)
(2.325, 35.4759)
(2.4, 37.0323)
(2.475, 38.6641)
(2.55, 40.3316)
(2.625, 42.0447)
(2.7, 43.7557)
(2.775, 45.4511)
(2.85, 47.1042)
(2.925, 48.5143)
(3, 49.7109)
(3.075, 50.5763)
(3.15, 50.9001)
(3.225, 50.8352)
(3.3, 50.859)
(3.375, 51.3642)
(3.45, 52.2496)
(3.525, 53.0365)
(3.6, 53.4759)
(3.675, 53.2775)
(3.75, 52.4155)
(3.825, 51.2706)
(3.9, 50.6357)
(3.975, 50.5147)
(4.05, 50.8751)
(4.125, 51.8005)
(4.2, 52.9173)
(4.275, 54.0399)
(4.35, 54.8377)
(4.425, 55.1289)
(4.5, 55.0411)
(4.575, 54.8106)
(4.65, 54.5534)
(4.725, 54.4343)
(4.8, 54.4356)
(4.875, 54.6173)
(4.95, 55.004)
(5.025, 55.598)
(5.1, 56.2317)
(5.175, 56.7723)
(5.25, 57.1362)
(5.325, 57.4266)
(5.4, 57.6587)
(5.475, 57.7641)
(5.55, 57.7821)
(5.625, 57.6962)
(5.7, 57.6361)
(5.775, 57.6551)
(5.85, 57.6862)
(5.925, 57.7162)
(6, 57.8805)
(6.075, 58.1619)
(6.15, 58.3586)
(6.225, 58.4077)
(6.3, 58.3772)
(6.375, 58.3561)
(6.45, 58.3923)
(6.525, 58.5746)
(6.6, 58.8166)
(6.675, 59.0426)
(6.75, 59.1795)
(6.825, 59.3527)
(6.9, 59.5716)
(6.975, 59.8604)
(7.05, 60.0358)
(7.125, 59.9421)
(7.2, 59.5511)
(7.275, 58.9524)
(7.35, 58.3756)
(7.425, 57.8361)
(7.5, 57.716)
(7.575, 58.1317)
(7.65, 58.4036)
(7.725, 58.3036)
(7.8, 57.7273)
(7.875, 56.9171)
(7.95, 56.3435)
(8.025, 56.284)
(8.1, 56.7087)
(8.175, 57.6578)
(8.25, 58.7531)
(8.325, 59.8581)
(8.4, 61.1647)
(8.475, 62.2102)
(8.55, 62.8903)
(8.625, 63.0502)
(8.7, 62.7938)
(8.775, 62.2151)
(8.85, 61.7648)
(8.925, 61.4629)
(9, 61.4237)
(9.075, 61.5971)
(9.15, 61.9773)
(9.225, 62.4324)
(9.3, 62.9563)
(9.375, 63.31)
(9.45, 63.3505)
(9.525, 63.1528)
(9.6, 62.9595)
(9.675, 62.8155)
(9.75, 62.7205)
(9.825, 62.696)
(9.9, 62.7578)
(9.975, 62.866)
(10.05, 63.0208)
(10.125, 63.1691)
(10.2, 63.326)
(10.275, 63.5245)
(10.35, 63.6796)
(10.425, 63.8102)
(10.5, 63.9351)
(10.575, 63.917)
(10.65, 63.7494)
(10.725, 63.5991)
(10.8, 63.2352)
(10.875, 62.5693)
(10.95, 62.1163)
(11.025, 61.8826)
(11.1, 61.9188)
(11.175, 62.0692)
(11.25, 62.1301)
(11.325, 62.1793)
(11.4, 62.2383)
(11.475, 62.1529)
(11.55, 62.0634)
(11.625, 62.1451)
(11.7, 62.3835)
(11.775, 62.7952)
(11.85, 63.269)
(11.925, 63.6505)
(12, 63.8358)
(12.075, 63.8636)
(12.15, 63.8834)
(12.225, 63.9571)
(12.3, 64.1877)
(12.375, 64.3829)
(12.45, 64.5807)
(12.525, 64.9018)
(12.6, 65.5289)
(12.675, 66.4754)
(12.75, 67.3216)
(12.825, 67.8582)
(12.9, 68.1078)
(12.975, 68.1963)
(13.05, 68.2294)
(13.125, 68.1083)
(13.2, 67.7196)
(13.275, 67.1999)
(13.35, 66.6762)
(13.425, 66.259)
(13.5, 66.0807)
(13.575, 66.1152)
(13.65, 66.2543)
(13.725, 66.4213)
(13.8, 66.4148)
(13.875, 66.2838)
(13.95, 66.1002)
(14.025, 65.9636)
(14.1, 65.7993)
(14.175, 65.7194)
(14.25, 65.7551)
(14.325, 65.9315)
(14.4, 66.1894)
(14.475, 66.4504)
(14.55, 66.7255)
(14.625, 67.0051)
(14.7, 67.2594)
(14.775, 67.5043)
(14.85, 67.6911)
(14.925, 67.7555)
(15, 67.8016)
(15.075, 67.8907)
(15.15, 68.1037)
(15.225, 68.4094)
(15.3, 68.5849)
(15.375, 68.6004)
(15.45, 68.4187)
(15.525, 68.22)
(15.6, 68.1285)
(15.675, 68.0837)
(15.75, 68.1279)
(15.825, 68.2089)
(15.9, 68.3749)
(15.975, 68.6272)
(16.05, 68.9472)
(16.125, 69.2039)
(16.2, 69.3107)
(16.275, 69.3132)
(16.35, 69.1475)
(16.425, 68.7414)
(16.5, 68.2586)
(16.575, 67.9535)
(16.65, 67.9017)
(16.725, 67.9997)
(16.8, 68.2722)
(16.875, 68.7144)
(16.95, 69.1553)
(17.025, 69.4761)
(17.1, 69.6179)
(17.175, 69.6463)
(17.25, 69.3426)
(17.325, 68.9573)
(17.4, 68.5098)
(17.475, 68.1087)
(17.55, 67.9165)
(17.625, 67.9118)
(17.7, 68.0244)
(17.775, 68.2757)
(17.85, 68.5058)
(17.925, 68.7524)
(18, 69.0075)
(18.075, 69.3207)
(18.15, 69.7168)
(18.225, 70.0442)
(18.3, 70.1575)
(18.375, 70.1042)
(18.45, 69.9011)
(18.525, 69.6057)
(18.6, 69.3505)
(18.675, 69.3679)
(18.75, 69.6284)
(18.825, 69.7071)
(18.9, 69.677)
(18.975, 69.5904)
(19.05, 69.3913)
(19.125, 69.2797)
(19.2, 69.3005)
(19.275, 69.4169)
(19.35, 69.5598)
(19.425, 69.5532)
(19.5, 69.6666)
(19.575, 69.7775)
(19.65, 69.8621)
(19.725, 69.7757)
(19.8, 69.7274)
(19.875, 69.6972)
(19.95, 69.6114)
(20.025, 69.3247)
(20.1, 68.85)
(20.175, 68.3718)
(20.25, 67.9477)
(20.325, 67.4781)
(20.4, 67.0791)
(20.475, 66.8692)
(20.55, 66.8755)
(20.625, 67.1161)
(20.7, 67.486)
(20.775, 67.8316)
(20.85, 68.0902)
(20.925, 68.0455)
(21, 67.7425)
(21.075, 67.2502)
(21.15, 66.7004)
(21.225, 66.2326)
(21.3, 65.8859)
(21.375, 65.6965)
(21.45, 65.633)
(21.525, 65.6673)
(21.6, 65.7184)
(21.675, 65.6733)
(21.75, 65.5262)
(21.825, 65.2746)
(21.9, 64.9259)
(21.975, 64.5328)
(22.05, 64.1039)
(22.125, 63.6958)
(22.2, 63.3855)
(22.275, 63.1873)
(22.35, 63.1749)
(22.425, 63.3639)
(22.5, 63.6684)
(22.575, 63.9967)
(22.65, 64.2418)
(22.725, 64.4003)
(22.8, 64.3888)
(22.875, 64.188)
(22.95, 63.9026)
(23.025, 63.5382)
(23.1, 63.0514)
(23.175, 62.5368)
(23.25, 62.2042)
(23.325, 62.0546)
(23.4, 62.1042)
(23.475, 62.088)
(23.55, 62.1571)
(23.625, 62.2593)
(23.7, 62.3309)
(23.775, 62.1371)
(23.85, 61.811)
(23.925, 61.4388)
(24, 60.93)
(24.075, 60.4294)
(24.15, 60.1182)
(24.225, 60.1763)
(24.3, 60.4074)
(24.375, 60.6541)
(24.45, 61.0324)
(24.525, 61.4938)
(24.6, 61.8057)
(24.675, 61.5929)
(24.75, 60.4211)
(24.825, 59.3553)
(24.9, 58.3047)
(24.975, 57.3069)
(25.05, 56.3103)
(25.125, 55.4003)
(25.2, 54.6511)
(25.275, 53.995)
(25.35, 53.2967)
(25.425, 52.5996)
(25.5, 51.8523)
(25.575, 51.1409)
(25.65, 50.3676)
(25.725, 49.5382)
(25.8, 48.7434)
(25.875, 47.9898)
(25.95, 47.1552)
(26.025, 46.3321)
(26.1, 45.5455)
(26.175, 44.7442)
(26.25, 43.9201)
(26.325, 43.0539)
(26.4, 42.1848)
(26.475, 41.3122)
(26.55, 40.4052)
(26.625, 39.4563)
(26.7, 38.4942)
(26.775, 37.4721)
(26.85, 36.4371)
(26.925, 35.3724)
(27, 34.2976)
(27.075, 33.1895)
(27.15, 32.0826)
(27.225, 30.9922)
(27.3, 29.9457)
(27.375, 28.9756)
(27.45, 28.1109)
(27.525, 27.323)
(27.6, 26.6507)
(27.675, 25.9977)
(27.75, 25.2833)
(27.825, 24.5057)
(27.9, 23.6511)
(27.975, 22.7821)
(28.05, 21.9254)
(28.125, 21.0265)
(28.2, 20.1324)
(28.275, 19.2659)
(28.35, 18.4172)
(28.425, 17.4901)
(28.5, 16.5134)
(28.575, 15.5497)
(28.65, 14.5136)
(28.725, 13.4678)
(28.8, 12.4122)
(28.875, 11.5522)
(28.95, 10.9151)
(29.025, 10.4727)
(29.1, 10.196)
(29.175, 10.0567)
(29.25, 10.0054)
(29.325, 10)
(29.4, 10)
(29.475, 10)
(29.55, 10)
(29.625, 10)
(29.7, 10)
(29.775, 10)
(29.85, 10)
(29.925, 10)
(30, 10)
(30.075, 10)
(30.15, 10)
(30.225, 10)
(30.3, 10)
(30.375, 10)
(30.45, 10)
(30.525, 10)
(30.6, 10)
(30.675, 10)
(30.75, 10)
(30.825, 10)
(30.9, 10)
(30.975, 10)
(31.05, 10)
(31.125, 10)
(31.2, 10)
(31.275, 10)
(31.35, 10)
(31.425, 10)
(31.5, 10)
(31.575, 10)
(31.65, 10)
(31.725, 10)
(31.8, 10)
(31.875, 10)
(31.95, 10)
(32.025, 10)
(32.1, 10)
(32.175, 10)
(32.25, 10)
(32.325, 10)
(32.4, 10)
(32.475, 10)
(32.55, 10)
(32.625, 10)
(32.7, 10)
(32.775, 10)
(32.85, 10)
(32.925, 10)
(33, 10)
(33.075, 10)
(33.15, 10)
(33.225, 10)
(33.3, 10)
(33.375, 10)
(33.45, 10)
(33.525, 10)
(33.6, 10)
(33.675, 10)
(33.75, 10)
(33.825, 10)
};

==> exp_plots/tmaf_vs_da_comparison/th_da.tex <==
\addplot[
    fill=white!60!clr1,draw = clr1,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0,0)
(0, 39.0214)
(0.00191083, 38.5476)
(0.00382166, 38.8658)
(0.00573248, 38.7403)
(0.00764331, 39.3901)
(0.00955414, 39.8606)
(0.011465, 39.9488)
(0.0133758, 40.8438)
(0.0152866, 41.3385)
(0.0171975, 41.3709)
(0.0191083, 42.638)
(0.0210191, 42.2946)
(0.0229299, 42.1706)
(0.0248408, 41.8656)
(0.0267516, 41.8601)
(0.0286624, 41.3038)
(0.0305732, 40.9764)
(0.0324841, 41.1791)
(0.0343949, 41.2898)
(0.0363057, 42.3044)
(0.0382166, 42.3652)
(0.0401274, 43.5254)
(0.0420382, 43.7055)
(0.043949, 42.5601)
(0.0458599, 41.6565)
(0.0477707, 41.6325)
(0.0496815, 41.1136)
(0.0515924, 41.2502)
(0.0535032, 42.5704)
(0.055414, 43.6555)
(0.0573248, 44.199)
(0.0592357, 44.7759)
(0.0611465, 45.0441)
(0.0630573, 44.8057)
(0.0649681, 44.7201)
(0.066879, 44.3708)
(0.0687898, 44.1042)
(0.0707006, 43.9819)
(0.0726115, 43.7766)
(0.0745223, 43.1403)
(0.0764331, 42.9031)
(0.0783439, 42.7471)
(0.0802548, 42.8821)
(0.0821656, 42.8692)
(0.0840764, 44.2482)
(0.0859873, 44.3332)
(0.0878981, 48.5746)
(0.0898089, 49.9641)
(0.0917197, 49.3544)
(0.0936306, 49.3794)
(0.0955414, 49.3132)
(0.0974522, 48.834)
(0.0993631, 48.5461)
(0.101274, 47.751)
(0.103185, 47.0091)
(0.105096, 46.6147)
(0.107006, 45.8469)
(0.108917, 45.3099)
(0.110828, 45.2185)
(0.112739, 45.2001)
(0.11465, 45.4525)
(0.116561, 45.5217)
(0.118471, 45.4512)
(0.120382, 45.4661)
(0.122293, 45.1561)
(0.124204, 44.873)
(0.126115, 44.6066)
(0.128025, 44.2593)
(0.129936, 44.1858)
(0.131847, 44.1285)
(0.133758, 43.745)
(0.135669, 44.0159)
(0.13758, 44.151)
(0.13949, 43.8266)
(0.141401, 43.5661)
(0.143312, 43.5464)
(0.145223, 43.6107)
(0.147134, 43.6574)
(0.149045, 43.8685)
(0.150955, 43.9547)
(0.152866, 44.2049)
(0.154777, 44.3488)
(0.156688, 44.4328)
(0.158599, 44.538)
(0.16051, 44.3911)
(0.16242, 43.877)
(0.164331, 43.9608)
(0.166242, 43.8664)
(0.168153, 43.663)
(0.170064, 43.6655)
(0.171975, 43.708)
(0.173885, 43.8918)
(0.175796, 44.1117)
(0.177707, 44.2099)
(0.179618, 44.4035)
(0.181529, 44.5234)
(0.183439, 44.6455)
(0.18535, 44.578)
(0.187261, 44.5151)
(0.189172, 44.4206)
(0.191083, 44.3925)
(0.192994, 43.8972)
(0.194904, 43.5515)
(0.196815, 42.5097)
(0.198726, 42.6057)
(0.200637, 43.9941)
(0.202548, 44.2684)
(0.204459, 44.2465)
(0.206369, 43.8464)
(0.20828, 43.7238)
(0.210191, 43.7553)
(0.212102, 44.0829)
(0.214013, 44.1182)
(0.215924, 44.1157)
(0.217834, 44.1793)
(0.219745, 44.132)
(0.221656, 44.1373)
(0.223567, 44.2285)
(0.225478, 44.3922)
(0.227389, 44.3736)
(0.229299, 44.2653)
(0.23121, 44.0116)
(0.233121, 43.9914)
(0.235032, 44.0634)
(0.236943, 44.251)
(0.238853, 44.4963)
(0.240764, 44.5038)
(0.242675, 44.5145)
(0.244586, 44.5079)
(0.246497, 44.5871)
(0.248408, 44.5614)
(0.250318, 44.5794)
(0.252229, 44.5316)
(0.25414, 44.2956)
(0.256051, 44.1997)
(0.257962, 44.1353)
(0.259873, 44.2326)
(0.261783, 44.1902)
(0.263694, 44.2147)
(0.265605, 44.2506)
(0.267516, 44.2941)
(0.269427, 44.3351)
(0.271338, 44.3264)
(0.273248, 44.401)
(0.275159, 44.5594)
(0.27707, 44.4458)
(0.278981, 44.3223)
(0.280892, 44.1585)
(0.282803, 44.1344)
(0.284713, 44.2354)
(0.286624, 44.2857)
(0.288535, 44.3926)
(0.290446, 44.4449)
(0.292357, 44.5107)
(0.294268, 44.5732)
(0.296178, 44.8455)
(0.298089, 45.0225)
(0.3, 45.0893)
(0.301911, 45.0079)
(0.303822, 44.8523)
(0.305732, 44.6195)
(0.307643, 44.4363)
(0.309554, 44.8001)
(0.311465, 44.913)
(0.313376, 45.3556)
(0.315287, 45.5746)
(0.317197, 45.1227)
(0.319108, 45.1269)
(0.321019, 44.7168)
(0.32293, 44.7572)
(0.324841, 45.062)
(0.326752, 45.2619)
(0.328662, 45.2771)
(0.330573, 45.1823)
(0.332484, 45.2606)
(0.334395, 45.2276)
(0.336306, 45.2116)
(0.338217, 45.1291)
(0.340127, 45.4966)
(0.342038, 45.5392)
(0.343949, 45.5125)
(0.34586, 45.084)
(0.347771, 44.7782)
(0.349681, 44.6704)
(0.351592, 44.6668)
(0.353503, 44.773)
(0.355414, 44.8204)
(0.357325, 44.9962)
(0.359236, 45.0949)
(0.361147, 45.139)
(0.363057, 45.1759)
(0.364968, 45.1354)
(0.366879, 45.1063)
(0.36879, 45.1648)
(0.370701, 45.3183)
(0.372611, 45.3285)
(0.374522, 45.3235)
(0.376433, 45.3627)
(0.378344, 45.7238)
(0.380255, 45.7831)
(0.382166, 45.809)
(0.384076, 45.2529)
(0.385987, 45.145)
(0.387898, 45.1327)
(0.389809, 45.2266)
(0.39172, 45.3634)
(0.393631, 45.5363)
(0.395541, 45.5428)
(0.397452, 45.8028)
(0.399363, 45.7681)
(0.401274, 45.7697)
(0.403185, 45.5729)
(0.405096, 45.3882)
(0.407006, 45.2257)
(0.408917, 45.203)
(0.410828, 45.2104)
(0.412739, 45.2765)
(0.41465, 45.3452)
(0.416561, 45.4239)
(0.418471, 45.7128)
(0.420382, 45.6943)
(0.422293, 45.4942)
(0.424204, 45.467)
(0.426115, 45.8041)
(0.428025, 46.0885)
(0.429936, 46.03)
(0.431847, 45.8736)
(0.433758, 46.0544)
(0.435669, 46.1613)
(0.43758, 45.9611)
(0.43949, 45.7995)
(0.441401, 45.6869)
(0.443312, 45.7333)
(0.445223, 45.7637)
(0.447134, 45.7282)
(0.449045, 45.9445)
(0.450955, 45.9271)
(0.452866, 45.7093)
(0.454777, 45.4958)
(0.456688, 45.3035)
(0.458599, 45.0574)
(0.46051, 45.0605)
(0.46242, 45.5113)
(0.464331, 45.8613)
(0.466242, 45.919)
(0.468153, 45.6269)
(0.470064, 45.5704)
(0.471975, 45.6105)
(0.473885, 45.662)
(0.475796, 45.6865)
(0.477707, 45.7192)
(0.479618, 45.691)
(0.481529, 45.6776)
(0.483439, 45.6753)
(0.48535, 45.6775)
(0.487261, 45.5555)
(0.489172, 44.9967)
(0.491083, 44.9955)
(0.492994, 44.8475)
(0.494904, 44.9781)
(0.496815, 44.8194)
(0.498726, 44.8242)
(0.500637, 44.8552)
(0.502548, 44.8616)
(0.504459, 44.868)
(0.506369, 45.1011)
(0.50828, 45.3721)
(0.510191, 45.5306)
(0.512102, 45.6692)
(0.514013, 46.1185)
(0.515924, 46.4539)
(0.517834, 46.4565)
(0.519745, 45.9987)
(0.521656, 46.0075)
(0.523567, 45.6449)
(0.525478, 44.8931)
(0.527389, 44.9795)
(0.529299, 44.8026)
(0.53121, 44.8468)
(0.533121, 44.9068)
(0.535032, 44.8084)
(0.536943, 44.8662)
(0.538854, 44.8531)
(0.540764, 45.0737)
(0.542675, 45.827)
(0.544586, 46.0331)
(0.546497, 46.1553)
(0.548408, 45.9716)
(0.550318, 45.7975)
(0.552229, 45.8313)
(0.55414, 45.8456)
(0.556051, 45.8789)
(0.557962, 45.8744)
(0.559873, 45.8337)
(0.561783, 45.8907)
(0.563694, 45.9183)
(0.565605, 45.8987)
(0.567516, 45.7297)
(0.569427, 45.5569)
(0.571338, 45.4592)
(0.573248, 45.4021)
(0.575159, 45.3726)
(0.57707, 45.5884)
(0.578981, 45.8104)
(0.580892, 45.8404)
(0.582803, 45.8628)
(0.584713, 45.8289)
(0.586624, 45.7996)
(0.588535, 45.744)
(0.590446, 44.5394)
(0.592357, 44.5893)
(0.594268, 44.6781)
(0.596178, 44.9451)
(0.598089, 45.0374)
(0.6, 45.0794)
(0.601911, 44.8611)
(0.603822, 44.8756)
(0.605733, 45.1154)
(0.607643, 45.2108)
(0.609554, 45.3298)
(0.611465, 45.3245)
(0.613376, 45.3059)
(0.615287, 45.2806)
(0.617197, 45.2981)
(0.619108, 45.1648)
(0.621019, 45.1587)
(0.62293, 45.3195)
(0.624841, 45.3855)
(0.626752, 45.4338)
(0.628662, 45.6881)
(0.630573, 45.6944)
(0.632484, 46.6231)
(0.634395, 46.5198)
(0.636306, 46.1131)
(0.638216, 45.8601)
(0.640127, 45.6991)
(0.642038, 45.8022)
(0.643949, 45.961)
(0.64586, 46.581)
(0.647771, 46.6528)
(0.649682, 47.0902)
(0.651592, 47.1095)
(0.653503, 47.1426)
(0.655414, 47.1153)
(0.657325, 46.9902)
(0.659236, 46.6932)
(0.661147, 46.6431)
(0.663057, 46.3273)
(0.664968, 46.3502)
(0.666879, 46.3817)
(0.66879, 46.763)
(0.670701, 46.9206)
(0.672611, 47.0168)
(0.674522, 47.023)
(0.676433, 46.8025)
(0.678344, 46.5632)
(0.680255, 46.3922)
(0.682166, 46.2951)
(0.684076, 46.3199)
(0.685987, 46.3749)
(0.687898, 46.7736)
(0.689809, 46.7208)
(0.69172, 46.7256)
(0.693631, 47.3991)
(0.695541, 47.26)
(0.697452, 47.1347)
(0.699363, 47.2947)
(0.701274, 46.8742)
(0.703185, 46.6189)
(0.705095, 46.4254)
(0.707006, 46.5382)
(0.708917, 46.5451)
(0.710828, 46.3361)
(0.712739, 46.2741)
(0.71465, 46.1754)
(0.71656, 45.8202)
(0.718471, 45.6719)
(0.720382, 45.6494)
(0.722293, 45.6179)
(0.724204, 45.8138)
(0.726115, 46.2051)
(0.728025, 46.4688)
(0.729936, 46.2801)
(0.731847, 46.0915)
(0.733758, 45.9376)
(0.735669, 45.8295)
(0.73758, 45.2912)
(0.73949, 45.2806)
(0.741401, 45.2452)
(0.743312, 45.6209)
(0.745223, 45.9122)
(0.747134, 46.3501)
(0.749045, 46.4248)
(0.750955, 46.3362)
(0.752866, 46.0287)
(0.754777, 45.7913)
(0.756688, 45.8139)
(0.758599, 45.8658)
(0.760509, 45.3223)
(0.76242, 45.426)
(0.764331, 45.5541)
(0.766242, 45.6367)
(0.768153, 45.7886)
(0.770064, 45.9402)
(0.771975, 45.9382)
(0.773885, 46.2882)
(0.775796, 46.55)
(0.777707, 46.4028)
(0.779618, 46.2442)
(0.781529, 45.9518)
(0.78344, 45.89)
(0.78535, 45.9187)
(0.787261, 45.8215)
(0.789172, 45.8134)
(0.791083, 45.7836)
(0.792994, 45.8793)
(0.794904, 46.2025)
(0.796815, 46.2904)
(0.798726, 46.2619)
(0.800637, 46.2292)
(0.802548, 46.2265)
(0.804459, 46.2358)
(0.806369, 46.2396)
(0.80828, 46.17)
(0.810191, 46.0777)
(0.812102, 46.1131)
(0.814013, 46.2239)
(0.815924, 46.3647)
(0.817834, 46.3754)
(0.819745, 46.3222)
(0.821656, 46.1078)
(0.823567, 46.1101)
(0.825478, 46.1321)
(0.827389, 46.2387)
(0.829299, 46.0987)
(0.83121, 45.8766)
(0.833121, 45.7255)
(0.835032, 45.7242)
(0.836943, 45.915)
(0.838853, 45.9012)
(0.840764, 46.1285)
(0.842675, 46.2428)
(0.844586, 45.9955)
(0.846497, 45.7712)
(0.848408, 45.5569)
(0.850318, 45.3219)
(0.852229, 45.3198)
(0.85414, 45.2374)
(0.856051, 45.3023)
(0.857962, 45.1481)
(0.859873, 44.9025)
(0.861783, 44.9886)
(0.863694, 45.1799)
(0.865605, 45.1879)
(0.867516, 45.7079)
(0.869427, 45.7328)
(0.871338, 45.9368)
(0.873248, 45.9007)
(0.875159, 45.8837)
(0.87707, 45.8795)
(0.878981, 45.8945)
(0.880892, 45.894)
(0.882802, 45.8944)
(0.884713, 45.9523)
(0.886624, 45.9764)
(0.888535, 45.9387)
(0.890446, 45.9044)
(0.892357, 45.7754)
(0.894267, 45.6985)
(0.896178, 45.6621)
(0.898089, 45.6197)
(0.9, 45.6357)
(0.901911, 45.6251)
(0.903822, 45.7474)
(0.905732, 45.8562)
(0.907643, 45.967)
(0.909554, 46.0821)
(0.911465, 46.0272)
(0.913376, 45.8558)
(0.915287, 45.674)
(0.917197, 45.6451)
(0.919108, 45.7378)
(0.921019, 45.8522)
(0.92293, 46.2271)
(0.924841, 46.1277)
(0.926752, 45.9954)
(0.928662, 45.9505)
(0.930573, 45.9033)
(0.932484, 45.8508)
(0.934395, 45.8184)
(0.936306, 45.7733)
(0.938217, 45.9763)
(0.940127, 46.2209)
(0.942038, 46.1151)
(0.943949, 45.9473)
(0.94586, 45.9538)
(0.947771, 45.9793)
(0.949682, 46.1385)
(0.951592, 47.1181)
(0.953503, 47.0439)
(0.955414, 47.125)
(0.957325, 47.2529)
(0.959236, 47.285)
(0.961146, 47.0875)
(0.963057, 46.823)
(0.964968, 47.2685)
(0.966879, 47.7452)
(0.96879, 48.1572)
(0.970701, 48.314)
(0.972611, 48.4545)
(0.974522, 48.4165)
(0.976433, 48.2327)
(0.978344, 47.9135)
(0.980255, 47.9662)
(0.982166, 47.858)
(0.984076, 47.9948)
(0.985987, 47.9966)
(0.987898, 47.7269)
(0.989809, 47.6199)
(0.99172, 47.622)
(0.993631, 47.7809)
(0.995541, 47.6419)
(0.997452, 47.5822)
(0.999363, 47.5111)
(1, 0)
};

==> exp_plots/tmaf_vs_da_comparison/th_da_50.tex <==
\addplot[
    fill=white!60!clr2,draw = clr2,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0,0)
(0, 51.8191)
(0.00189753, 51.9239)
(0.00379507, 51.9225)
(0.0056926, 52.2809)
(0.00759013, 51.8617)
(0.00948767, 51.1352)
(0.0113852, 50.5052)
(0.0132827, 50.7977)
(0.0151803, 50.7587)
(0.0170778, 51.1007)
(0.0189753, 51.4749)
(0.0208729, 51.4788)
(0.0227704, 51.5962)
(0.0246679, 51.728)
(0.0265655, 51.5732)
(0.028463, 51.4924)
(0.0303605, 51.4314)
(0.0322581, 51.6504)
(0.0341556, 51.9293)
(0.0360531, 52.5921)
(0.0379507, 52.5965)
(0.0398482, 52.6554)
(0.0417457, 52.4351)
(0.0436433, 52.3527)
(0.0455408, 52.2641)
(0.0474383, 52.2104)
(0.0493359, 52.272)
(0.0512334, 52.3378)
(0.0531309, 52.3452)
(0.0550285, 52.3971)
(0.056926, 52.4101)
(0.0588235, 52.5811)
(0.0607211, 52.5556)
(0.0626186, 52.4461)
(0.0645161, 52.6046)
(0.0664137, 52.6404)
(0.0683112, 52.6459)
(0.0702087, 52.7825)
(0.0721063, 52.7127)
(0.0740038, 52.6947)
(0.0759013, 52.3356)
(0.0777989, 52.187)
(0.0796964, 52.3203)
(0.0815939, 52.5126)
(0.0834915, 52.3474)
(0.085389, 52.3869)
(0.0872865, 52.7799)
(0.0891841, 53.2397)
(0.0910816, 53.471)
(0.0929791, 53.4173)
(0.0948767, 53.3599)
(0.0967742, 53.5453)
(0.0986717, 53.9482)
(0.100569, 54.2144)
(0.102467, 54.1603)
(0.104364, 54.8071)
(0.106262, 55.0044)
(0.108159, 55.2469)
(0.110057, 55.3269)
(0.111954, 56.0111)
(0.113852, 56.1197)
(0.11575, 55.8099)
(0.117647, 55.4322)
(0.119545, 55.1886)
(0.121442, 54.7884)
(0.12334, 54.4242)
(0.125237, 53.777)
(0.127135, 53.8903)
(0.129032, 54.0808)
(0.13093, 54.0273)
(0.132827, 54.0012)
(0.134725, 53.976)
(0.136622, 53.8561)
(0.13852, 53.831)
(0.140417, 53.7884)
(0.142315, 53.7914)
(0.144213, 53.7284)
(0.14611, 53.6468)
(0.148008, 53.6681)
(0.149905, 53.6979)
(0.151803, 53.7302)
(0.1537, 53.7997)
(0.155598, 53.7471)
(0.157495, 53.0958)
(0.159393, 52.7248)
(0.16129, 52.562)
(0.163188, 52.3747)
(0.165085, 52.4646)
(0.166983, 52.6952)
(0.16888, 53.0023)
(0.170778, 53.0942)
(0.172676, 53.1248)
(0.174573, 53.0525)
(0.176471, 53.079)
(0.178368, 53.2494)
(0.180266, 53.0153)
(0.182163, 52.8644)
(0.184061, 52.485)
(0.185958, 52.5141)
(0.187856, 52.7272)
(0.189753, 52.7741)
(0.191651, 52.9178)
(0.193548, 53.2511)
(0.195446, 53.4767)
(0.197343, 53.6605)
(0.199241, 53.7361)
(0.201139, 53.7132)
(0.203036, 53.5307)
(0.204934, 53.2534)
(0.206831, 52.9179)
(0.208729, 52.9013)
(0.210626, 52.3041)
(0.212524, 52.1221)
(0.214421, 52.3263)
(0.216319, 52.5527)
(0.218216, 52.9641)
(0.220114, 53.8102)
(0.222011, 53.824)
(0.223909, 54.2803)
(0.225806, 54.1988)
(0.227704, 53.8962)
(0.229602, 53.7429)
(0.231499, 53.6927)
(0.233397, 53.6764)
(0.235294, 53.8368)
(0.237192, 54.1461)
(0.239089, 54.1497)
(0.240987, 53.9233)
(0.242884, 53.7789)
(0.244782, 53.7027)
(0.246679, 53.7842)
(0.248577, 53.7319)
(0.250474, 53.7922)
(0.252372, 53.8776)
(0.254269, 53.8847)
(0.256167, 54.114)
(0.258065, 54.1487)
(0.259962, 54.1285)
(0.26186, 54.6622)
(0.263757, 54.9276)
(0.265655, 55.0466)
(0.267552, 55.035)
(0.26945, 54.6049)
(0.271347, 54.6044)
(0.273245, 54.434)
(0.275142, 54.3951)
(0.27704, 54.4121)
(0.278937, 53.7356)
(0.280835, 53.7208)
(0.282732, 53.4685)
(0.28463, 53.3538)
(0.286528, 53.2302)
(0.288425, 53.2407)
(0.290323, 53.3699)
(0.29222, 53.4327)
(0.294118, 53.546)
(0.296015, 53.631)
(0.297913, 54.1172)
(0.29981, 54.3625)
(0.301708, 54.3718)
(0.303605, 54.1457)
(0.305503, 54.2685)
(0.3074, 54.7519)
(0.309298, 54.8399)
(0.311195, 54.7342)
(0.313093, 54.7051)
(0.314991, 54.8172)
(0.316888, 54.7421)
(0.318786, 54.6093)
(0.320683, 54.5113)
(0.322581, 53.7348)
(0.324478, 53.1092)
(0.326376, 52.781)
(0.328273, 52.827)
(0.330171, 53.0825)
(0.332068, 53.2093)
(0.333966, 53.3342)
(0.335863, 53.6662)
(0.337761, 53.7789)
(0.339658, 54.6247)
(0.341556, 54.6021)
(0.343453, 54.6468)
(0.345351, 54.6491)
(0.347249, 54.6066)
(0.349146, 54.8077)
(0.351044, 54.942)
(0.352941, 54.9836)
(0.354839, 55.0263)
(0.356736, 54.8087)
(0.358634, 54.6843)
(0.360531, 54.5858)
(0.362429, 54.5561)
(0.364326, 54.3065)
(0.366224, 54.1306)
(0.368121, 54.064)
(0.370019, 54.0923)
(0.371917, 54.5841)
(0.373814, 55.3631)
(0.375712, 55.7514)
(0.377609, 55.8059)
(0.379507, 55.7528)
(0.381404, 55.5598)
(0.383302, 55.2833)
(0.385199, 54.9829)
(0.387097, 54.91)
(0.388994, 54.8337)
(0.390892, 54.8144)
(0.392789, 54.8695)
(0.394687, 54.9085)
(0.396584, 55.1662)
(0.398482, 55.3254)
(0.400379, 55.3635)
(0.402277, 55.297)
(0.404175, 55.0362)
(0.406072, 54.8442)
(0.40797, 54.7455)
(0.409867, 54.7349)
(0.411765, 54.7261)
(0.413662, 54.7826)
(0.41556, 54.7649)
(0.417457, 54.5539)
(0.419355, 54.4748)
(0.421252, 53.9838)
(0.42315, 53.9655)
(0.425047, 54.0355)
(0.426945, 54.1779)
(0.428842, 54.2291)
(0.43074, 54.2643)
(0.432638, 54.337)
(0.434535, 54.3844)
(0.436433, 54.6497)
(0.43833, 54.8129)
(0.440228, 54.9062)
(0.442125, 54.927)
(0.444023, 54.6595)
(0.44592, 54.6028)
(0.447818, 54.6479)
(0.449715, 54.81)
(0.451613, 55.0592)
(0.45351, 55.2625)
(0.455408, 56.0373)
(0.457306, 55.9162)
(0.459203, 56.0488)
(0.461101, 56.3503)
(0.462998, 56.0391)
(0.464896, 56.1172)
(0.466793, 55.9711)
(0.468691, 55.6775)
(0.470588, 55.4925)
(0.472486, 55.3503)
(0.474383, 55.3102)
(0.476281, 55.273)
(0.478178, 55.1453)
(0.480076, 54.9455)
(0.481973, 54.8588)
(0.483871, 54.7249)
(0.485768, 54.6652)
(0.487666, 54.2184)
(0.489564, 54.2167)
(0.491461, 54.2681)
(0.493359, 54.8783)
(0.495256, 54.1818)
(0.497154, 53.9959)
(0.499051, 54.2731)
(0.500949, 54.5285)
(0.502846, 54.6711)
(0.504744, 54.416)
(0.506641, 54.0268)
(0.508539, 53.7429)
(0.510436, 55.1524)
(0.512334, 55.3636)
(0.514232, 55.2973)
(0.516129, 55.1459)
(0.518027, 55.0053)
(0.519924, 54.8875)
(0.521822, 54.2666)
(0.523719, 54.1636)
(0.525617, 54.4263)
(0.527514, 55.2307)
(0.529412, 55.7272)
(0.531309, 55.9044)
(0.533207, 55.5634)
(0.535104, 55.1798)
(0.537002, 54.9452)
(0.538899, 54.7775)
(0.540797, 54.6167)
(0.542695, 55.1417)
(0.544592, 55.3951)
(0.54649, 55.3621)
(0.548387, 54.5063)
(0.550285, 53.9837)
(0.552182, 53.7689)
(0.55408, 53.9347)
(0.555977, 54.1616)
(0.557875, 54.3363)
(0.559772, 54.213)
(0.56167, 53.6227)
(0.563567, 53.3285)
(0.565465, 53.5937)
(0.567362, 53.8482)
(0.56926, 53.8359)
(0.571157, 53.967)
(0.573055, 53.9604)
(0.574953, 53.9121)
(0.57685, 54.1687)
(0.578748, 54.1259)
(0.580645, 54.0023)
(0.582543, 53.8458)
(0.58444, 53.8645)
(0.586338, 53.9461)
(0.588235, 53.7996)
(0.590133, 53.7893)
(0.59203, 53.7907)
(0.593928, 53.3826)
(0.595825, 53.1765)
(0.597723, 53.4237)
(0.59962, 53.7363)
(0.601518, 54.2553)
(0.603416, 54.6421)
(0.605313, 54.8941)
(0.607211, 54.6824)
(0.609108, 54.2379)
(0.611006, 54.1408)
(0.612903, 54.1271)
(0.614801, 54.1643)
(0.616698, 54.2014)
(0.618596, 54.1417)
(0.620493, 54.1105)
(0.622391, 54.1538)
(0.624288, 54.0848)
(0.626186, 54.1049)
(0.628083, 54.5558)
(0.629981, 54.6518)
(0.631879, 54.6379)
(0.633776, 54.5775)
(0.635674, 54.4666)
(0.637571, 54.2708)
(0.639469, 54.2432)
(0.641366, 54.1304)
(0.643264, 54.181)
(0.645161, 54.4575)
(0.647059, 54.4558)
(0.648956, 54.4231)
(0.650854, 54.2679)
(0.652751, 54.1457)
(0.654649, 54.0285)
(0.656546, 54.1127)
(0.658444, 54.0223)
(0.660342, 53.9975)
(0.662239, 53.9057)
(0.664137, 53.9032)
(0.666034, 54.0616)
(0.667932, 54.5617)
(0.669829, 54.9243)
(0.671727, 55.0723)
(0.673624, 55.203)
(0.675522, 54.9637)
(0.677419, 54.9055)
(0.679317, 54.6898)
(0.681214, 54.6894)
(0.683112, 54.8081)
(0.685009, 54.9795)
(0.686907, 54.8933)
(0.688805, 54.8245)
(0.690702, 54.6356)
(0.6926, 54.533)
(0.694497, 54.5648)
(0.696395, 54.5746)
(0.698292, 54.8485)
(0.70019, 54.9877)
(0.702087, 55.1574)
(0.703985, 55.174)
(0.705882, 55.2945)
(0.70778, 55.2131)
(0.709677, 55.1519)
(0.711575, 55.1485)
(0.713472, 54.9724)
(0.71537, 54.8677)
(0.717268, 54.4557)
(0.719165, 54.2021)
(0.721063, 54.0147)
(0.72296, 53.9521)
(0.724858, 54.0884)
(0.726755, 54.2156)
(0.728653, 54.2964)
(0.73055, 54.3627)
(0.732448, 54.5617)
(0.734345, 54.8596)
(0.736243, 54.8516)
(0.73814, 54.9187)
(0.740038, 54.1606)
(0.741935, 54.115)
(0.743833, 53.9091)
(0.745731, 53.9103)
(0.747628, 54.2055)
(0.749526, 54.6223)
(0.751423, 54.563)
(0.753321, 54.3971)
(0.755218, 54.08)
(0.757116, 53.9072)
(0.759013, 53.8726)
(0.760911, 53.7105)
(0.762808, 53.8706)
(0.764706, 54.0242)
(0.766603, 54.0933)
(0.768501, 54.0362)
(0.770398, 53.9094)
(0.772296, 53.8992)
(0.774194, 53.9361)
(0.776091, 53.7584)
(0.777989, 53.7648)
(0.779886, 53.0423)
(0.781784, 52.6836)
(0.783681, 52.9805)
(0.785579, 53.3776)
(0.787476, 53.3703)
(0.789374, 53.6886)
(0.791271, 53.1979)
(0.793169, 52.6893)
(0.795066, 52.7604)
(0.796964, 52.9063)
(0.798861, 53.1416)
(0.800759, 53.2052)
(0.802657, 53.3474)
(0.804554, 53.3535)
(0.806452, 53.0603)
(0.808349, 53.0793)
(0.810247, 53.2137)
(0.812144, 53.2248)
(0.814042, 53.1786)
(0.815939, 53.0834)
(0.817837, 53.0755)
(0.819734, 52.9872)
(0.821632, 53.0231)
(0.823529, 53.1057)
(0.825427, 52.5536)
(0.827325, 52.0941)
(0.829222, 52.2145)
(0.83112, 52.5212)
(0.833017, 52.9554)
(0.834915, 53.0568)
(0.836812, 53.2875)
(0.83871, 53.3147)
(0.840607, 53.2495)
(0.842505, 52.9664)
(0.844402, 53.3261)
(0.8463, 53.5348)
(0.848197, 53.8361)
(0.850095, 53.7611)
(0.851992, 53.4062)
(0.85389, 53.5571)
(0.855787, 53.4697)
(0.857685, 53.4475)
(0.859583, 53.4066)
(0.86148, 53.2324)
(0.863378, 53.3027)
(0.865275, 53.2972)
(0.867173, 53.4208)
(0.86907, 54.1961)
(0.870968, 54.3453)
(0.872865, 54.4648)
(0.874763, 54.7083)
(0.87666, 54.8222)
(0.878558, 54.8486)
(0.880455, 55.1253)
(0.882353, 55.12)
(0.88425, 55.2535)
(0.886148, 55.8703)
(0.888045, 55.8449)
(0.889943, 56.0757)
(0.891841, 56.1062)
(0.893738, 55.8439)
(0.895636, 55.9017)
(0.897533, 55.7613)
(0.899431, 55.6698)
(0.901328, 55.5763)
(0.903226, 55.9499)
(0.905123, 55.8043)
(0.907021, 55.6266)
(0.908918, 55.591)
(0.910816, 55.2165)
(0.912713, 55.2173)
(0.914611, 55.1423)
(0.916508, 54.3814)
(0.918406, 54.0047)
(0.920304, 54.0358)
(0.922201, 54.1719)
(0.924099, 54.413)
(0.925996, 54.4387)
(0.927894, 54.4314)
(0.929791, 54.4845)
(0.931689, 54.4271)
(0.933586, 54.2946)
(0.935484, 54.2643)
(0.937381, 54.4002)
(0.939279, 54.526)
(0.941176, 54.5593)
(0.943074, 54.5324)
(0.944972, 54.5271)
(0.946869, 54.2782)
(0.948767, 54.0168)
(0.950664, 53.833)
(0.952562, 53.1342)
(0.954459, 52.1131)
(0.956357, 52.0297)
(0.958254, 51.9367)
(0.960152, 52.3256)
(0.962049, 52.4199)
(0.963947, 52.4845)
(0.965844, 52.5997)
(0.967742, 52.2435)
(0.969639, 52.4106)
(0.971537, 52.7413)
(0.973435, 52.9885)
(0.975332, 53.2418)
(0.97723, 52.6996)
(0.979127, 52.1999)
(0.981025, 52.1418)
(0.982922, 52.487)
(0.98482, 52.2049)
(0.986717, 52.2963)
(0.988615, 52.5199)
(0.990512, 52.5364)
(0.99241, 52.4018)
(0.994307, 52.3897)
(0.996205, 52.668)
(0.998102, 53.0464)
(1, 53.0503)
(1, 0)
};

==> exp_plots/tmaf_vs_da_comparison/th_da_g.tex <==
\addplot[
    fill=white!60!clr3,draw = clr3,opacity=\opacty,
    line width= \linew pt,
    forget plot
    ]
 %%
coordinates {
(0,0)
(0, 50.8657)
(0.00189633, 50.7924)
(0.00379267, 50.8298)
(0.005689, 51.1656)
(0.00758534, 51.3228)
(0.00948167, 51.3209)
(0.011378, 51.4361)
(0.0132743, 51.6891)
(0.0151707, 52.2554)
(0.017067, 52.2086)
(0.0189633, 52.2757)
(0.0208597, 52.4464)
(0.022756, 52.5042)
(0.0246523, 52.3696)
(0.0265487, 52.4372)
(0.028445, 52.541)
(0.0303413, 52.374)
(0.0322377, 52.1831)
(0.034134, 52.1588)
(0.0360303, 52.0268)
(0.0379267, 52.0398)
(0.039823, 51.8455)
(0.0417193, 52.1556)
(0.0436157, 51.9722)
(0.045512, 52.0425)
(0.0474083, 52.0187)
(0.0493047, 52.1164)
(0.051201, 52.324)
(0.0530973, 52.3272)
(0.0549937, 52.354)
(0.05689, 52.3604)
(0.0587863, 52.31)
(0.0606827, 52.2674)
(0.062579, 52.3136)
(0.0644754, 52.3765)
(0.0663717, 52.3464)
(0.068268, 52.2074)
(0.0701643, 52.1894)
(0.0720607, 52.1002)
(0.073957, 52.0973)
(0.0758534, 51.9736)
(0.0777497, 51.994)
(0.079646, 52.0124)
(0.0815424, 52.1492)
(0.0834387, 52.1509)
(0.085335, 52.215)
(0.0872314, 52.2818)
(0.0891277, 51.9763)
(0.091024, 51.7427)
(0.0929204, 51.6648)
(0.0948167, 51.631)
(0.096713, 51.7687)
(0.0986094, 51.7723)
(0.100506, 51.3574)
(0.102402, 51.0291)
(0.104298, 50.8192)
(0.106195, 51.0454)
(0.108091, 51.0887)
(0.109987, 51.2683)
(0.111884, 51.8992)
(0.11378, 51.8334)
(0.115676, 51.4832)
(0.117573, 51.517)
(0.119469, 51.5848)
(0.121365, 51.4963)
(0.123262, 51.2137)
(0.125158, 51.2228)
(0.127054, 51.0421)
(0.128951, 51.2549)
(0.130847, 51.342)
(0.132743, 51.4273)
(0.13464, 51.4614)
(0.136536, 51.2628)
(0.138432, 51.1128)
(0.140329, 51.032)
(0.142225, 50.7425)
(0.144121, 50.7399)
(0.146018, 50.9192)
(0.147914, 51.0536)
(0.14981, 51.3792)
(0.151707, 51.3813)
(0.153603, 51.5006)
(0.155499, 51.5661)
(0.157396, 51.6597)
(0.159292, 51.62)
(0.161188, 51.578)
(0.163085, 51.1401)
(0.164981, 50.8571)
(0.166877, 50.6384)
(0.168774, 50.6396)
(0.17067, 50.6962)
(0.172566, 51.0824)
(0.174463, 51.1733)
(0.176359, 51.317)
(0.178255, 51.5489)
(0.180152, 51.6078)
(0.182048, 51.5711)
(0.183944, 51.255)
(0.185841, 51.0721)
(0.187737, 51.0833)
(0.189633, 50.5375)
(0.19153, 50.6993)
(0.193426, 50.8335)
(0.195322, 50.9603)
(0.197219, 50.7255)
(0.199115, 51.074)
(0.201011, 51.3376)
(0.202908, 51.7767)
(0.204804, 51.7858)
(0.2067, 51.7812)
(0.208597, 51.7048)
(0.210493, 52.5847)
(0.212389, 52.8815)
(0.214286, 53.4434)
(0.216182, 53.3776)
(0.218078, 53.2771)
(0.219975, 53.1004)
(0.221871, 53.4026)
(0.223767, 53.6813)
(0.225664, 53.67)
(0.22756, 53.3516)
(0.229456, 53.1625)
(0.231353, 53.0366)
(0.233249, 52.9317)
(0.235145, 52.6492)
(0.237042, 52.5832)
(0.238938, 52.5121)
(0.240834, 52.4976)
(0.242731, 52.6084)
(0.244627, 52.7257)
(0.246523, 52.6672)
(0.24842, 52.6706)
(0.250316, 52.7046)
(0.252212, 52.6751)
(0.254109, 52.9992)
(0.256005, 52.9581)
(0.257901, 52.8634)
(0.259798, 52.5995)
(0.261694, 52.6394)
(0.26359, 52.9039)
(0.265487, 53.0137)
(0.267383, 52.9298)
(0.269279, 52.8829)
(0.271176, 52.5764)
(0.273072, 52.5502)
(0.274968, 52.6756)
(0.276865, 52.8072)
(0.278761, 52.8128)
(0.280657, 52.7315)
(0.282554, 52.7115)
(0.28445, 52.4999)
(0.286346, 52.2869)
(0.288243, 52.0397)
(0.290139, 52.2621)
(0.292035, 52.4865)
(0.293932, 52.58)
(0.295828, 52.7637)
(0.297724, 52.749)
(0.299621, 52.6246)
(0.301517, 52.5553)
(0.303413, 52.5782)
(0.30531, 52.6498)
(0.307206, 52.951)
(0.309102, 53.0884)
(0.310999, 53.0904)
(0.312895, 53.1948)
(0.314791, 53.1126)
(0.316688, 53.0095)
(0.318584, 52.8478)
(0.32048, 52.789)
(0.322377, 52.9911)
(0.324273, 52.8644)
(0.326169, 52.8759)
(0.328066, 52.7908)
(0.329962, 52.6004)
(0.331858, 52.6755)
(0.333755, 52.2848)
(0.335651, 51.8866)
(0.337547, 51.9762)
(0.339444, 52.1109)
(0.34134, 52.3677)
(0.343236, 52.462)
(0.345133, 52.5283)
(0.347029, 52.6707)
(0.348925, 52.7006)
(0.350822, 52.7707)
(0.352718, 52.8221)
(0.354614, 52.7778)
(0.356511, 52.7518)
(0.358407, 52.5552)
(0.360303, 52.4198)
(0.3622, 52.3655)
(0.364096, 52.4276)
(0.365992, 52.5057)
(0.367889, 52.5868)
(0.369785, 52.22)
(0.371681, 51.9811)
(0.373578, 51.8039)
(0.375474, 51.7129)
(0.37737, 51.7656)
(0.379267, 51.8498)
(0.381163, 52.1042)
(0.383059, 52.2027)
(0.384956, 52.2076)
(0.386852, 52.0367)
(0.388748, 51.7566)
(0.390645, 51.413)
(0.392541, 51.4643)
(0.394437, 51.8479)
(0.396334, 52.1064)
(0.39823, 52.1362)
(0.400126, 52.2205)
(0.402023, 52.178)
(0.403919, 52.1343)
(0.405815, 52.0082)
(0.407712, 51.6736)
(0.409608, 51.517)
(0.411504, 51.5867)
(0.413401, 51.9122)
(0.415297, 51.9518)
(0.417193, 52.0019)
(0.41909, 51.9689)
(0.420986, 51.9887)
(0.422882, 52.1553)
(0.424779, 52.2607)
(0.426675, 52.3292)
(0.428571, 52.5627)
(0.430468, 52.634)
(0.432364, 52.6362)
(0.43426, 52.6628)
(0.436157, 52.5865)
(0.438053, 52.5551)
(0.439949, 52.3402)
(0.441846, 52.0114)
(0.443742, 51.523)
(0.445638, 51.3241)
(0.447535, 51.1532)
(0.449431, 51.208)
(0.451327, 51.4143)
(0.453224, 51.691)
(0.45512, 51.922)
(0.457016, 52.1785)
(0.458913, 52.258)
(0.460809, 52.23)
(0.462705, 52.3348)
(0.464602, 52.2857)
(0.466498, 52.3792)
(0.468394, 52.2543)
(0.470291, 52.2101)
(0.472187, 52.1552)
(0.474083, 51.9533)
(0.47598, 51.9983)
(0.477876, 52.0963)
(0.479772, 52.3336)
(0.481669, 52.3674)
(0.483565, 52.3456)
(0.485461, 52.3177)
(0.487358, 52.1882)
(0.489254, 52.1134)
(0.49115, 52.1398)
(0.493047, 52.1859)
(0.494943, 52.2166)
(0.496839, 52.1858)
(0.498736, 52.1923)
(0.500632, 52.5848)
(0.502528, 52.5663)
(0.504425, 52.5338)
(0.506321, 52.5117)
(0.508217, 52.5489)
(0.510114, 52.3784)
(0.51201, 52.156)
(0.513906, 52.1627)
(0.515803, 52.0429)
(0.517699, 52.1714)
(0.519595, 52.262)
(0.521492, 52.3449)
(0.523388, 52.0129)
(0.525284, 52.0546)
(0.527181, 51.7452)
(0.529077, 51.7668)
(0.530973, 52.2386)
(0.53287, 52.5318)
(0.534766, 53.1603)
(0.536662, 53.0086)
(0.538559, 53.1932)
(0.540455, 53.4514)
(0.542351, 53.746)
(0.544248, 54.0105)
(0.546144, 54.3785)
(0.54804, 54.6429)
(0.549937, 54.6003)
(0.551833, 54.2525)
(0.553729, 54.2428)
(0.555626, 54.0309)
(0.557522, 54.1052)
(0.559418, 53.9371)
(0.561315, 53.763)
(0.563211, 53.4757)
(0.565107, 53.3021)
(0.567004, 53.1787)
(0.5689, 52.9909)
(0.570796, 53.3838)
(0.572693, 53.7349)
(0.574589, 53.691)
(0.576485, 53.9004)
(0.578382, 53.8091)
(0.580278, 53.6466)
(0.582174, 53.6029)
(0.584071, 53.4869)
(0.585967, 53.4197)
(0.587863, 53.3306)
(0.58976, 53.2961)
(0.591656, 53.2935)
(0.593552, 53.2689)
(0.595449, 53.2467)
(0.597345, 53.2284)
(0.599241, 53.2212)
(0.601138, 53.2581)
(0.603034, 53.2645)
(0.60493, 53.2383)
(0.606827, 52.7702)
(0.608723, 52.5581)
(0.610619, 52.4666)
(0.612516, 52.5882)
(0.614412, 52.727)
(0.616308, 52.5368)
(0.618205, 52.3393)
(0.620101, 52.7714)
(0.621997, 53.4111)
(0.623894, 53.5877)
(0.62579, 53.595)
(0.627687, 53.5285)
(0.629583, 53.5787)
(0.631479, 52.8797)
(0.633375, 52.4134)
(0.635272, 52.2279)
(0.637168, 51.4389)
(0.639065, 51.7097)
(0.640961, 50.9951)
(0.642857, 50.9343)
(0.644754, 50.9272)
(0.64665, 51.1245)
(0.648546, 51.0173)
(0.650443, 51.2216)
(0.652339, 51.01)
(0.654235, 51.1256)
(0.656132, 51.4794)
(0.658028, 51.6713)
(0.659924, 51.9834)
(0.661821, 51.902)
(0.663717, 51.9035)
(0.665613, 52.3105)
(0.667509, 52.3291)
(0.669406, 52.3367)
(0.671302, 52.807)
(0.673199, 53.0882)
(0.675095, 53.3656)
(0.676991, 53.6079)
(0.678888, 53.8577)
(0.680784, 53.8785)
(0.68268, 53.8781)
(0.684577, 53.6714)
(0.686473, 53.7075)
(0.688369, 53.5826)
(0.690266, 53.419)
(0.692162, 53.1507)
(0.694058, 53.1735)
(0.695955, 53.0352)
(0.697851, 52.9209)
(0.699747, 52.611)
(0.701644, 52.7759)
(0.70354, 52.781)
(0.705436, 53.3586)
(0.707333, 53.5001)
(0.709229, 53.191)
(0.711125, 53.0687)
(0.713022, 53.1027)
(0.714918, 53.1444)
(0.716814, 53.2698)
(0.718711, 53.2724)
(0.720607, 53.279)
(0.722503, 53.2899)
(0.7244, 53.2556)
(0.726296, 53.2746)
(0.728192, 53.5297)
(0.730089, 53.6262)
(0.731985, 53.9689)
(0.733881, 54.1715)
(0.735777, 54.2734)
(0.737674, 54.2645)
(0.73957, 54.7732)
(0.741467, 54.7716)
(0.743363, 54.5766)
(0.745259, 54.5938)
(0.747156, 54.3551)
(0.749052, 54.3309)
(0.750948, 54.2638)
(0.752845, 54.4079)
(0.754741, 54.3221)
(0.756637, 54.3218)
(0.758534, 54.3225)
(0.76043, 54.3716)
(0.762326, 54.1391)
(0.764223, 54.0585)
(0.766119, 54.141)
(0.768015, 54.209)
(0.769912, 54.3923)
(0.771808, 53.9649)
(0.773704, 53.7365)
(0.775601, 53.568)
(0.777497, 53.6519)
(0.779393, 53.6993)
(0.78129, 53.6317)
(0.783186, 53.6201)
(0.785082, 53.8199)
(0.786979, 53.9885)
(0.788875, 54.4023)
(0.790771, 54.3951)
(0.792668, 54.2156)
(0.794564, 54.2566)
(0.79646, 54.6376)
(0.798357, 54.5834)
(0.800253, 54.4718)
(0.802149, 54.4454)
(0.804046, 54.3336)
(0.805942, 54.3912)
(0.807838, 54.3904)
(0.809735, 54.362)
(0.811631, 54.3302)
(0.813527, 54.3626)
(0.815424, 54.3282)
(0.81732, 54.1399)
(0.819216, 54.4257)
(0.821113, 54.4788)
(0.823009, 54.3244)
(0.824905, 54.0291)
(0.826802, 53.9246)
(0.828698, 53.8712)
(0.830594, 53.8617)
(0.832491, 53.8988)
(0.834387, 53.9249)
(0.836283, 53.9872)
(0.83818, 54.1046)
(0.840076, 54.1124)
(0.841972, 54.3039)
(0.843869, 54.3165)
(0.845765, 54.3038)
(0.847661, 54.3082)
(0.849558, 54.3179)
(0.851454, 54.3275)
(0.85335, 54.2045)
(0.855247, 54.2719)
(0.857143, 54.2724)
(0.859039, 54.069)
(0.860936, 53.7603)
(0.862832, 53.8513)
(0.864728, 53.7557)
(0.866625, 53.777)
(0.868521, 53.8176)
(0.870417, 53.8115)
(0.872314, 53.5616)
(0.87421, 53.4856)
(0.876106, 53.4313)
(0.878003, 53.3033)
(0.879899, 53.3925)
(0.881795, 53.356)
(0.883692, 53.249)
(0.885588, 52.6888)
(0.887484, 52.5044)
(0.889381, 52.2507)
(0.891277, 52.1831)
(0.893173, 52.5408)
(0.89507, 52.8097)
(0.896966, 53.1779)
(0.898862, 53.369)
(0.900759, 53.4923)
(0.902655, 53.455)
(0.904551, 53.2915)
(0.906448, 53.1717)
(0.908344, 53.0765)
(0.91024, 52.7947)
(0.912137, 51.8031)
(0.914033, 51.1567)
(0.915929, 51.3684)
(0.917826, 51.6342)
(0.919722, 51.73)
(0.921618, 52.0148)
(0.923515, 52.0161)
(0.925411, 51.4721)
(0.927307, 51.4966)
(0.929204, 51.9764)
(0.9311, 52.1122)
(0.932996, 52.1487)
(0.934893, 52.2813)
(0.936789, 52.4265)
(0.938685, 52.1355)
(0.940582, 52.2623)
(0.942478, 52.2314)
(0.944374, 52.2495)
(0.946271, 51.9451)
(0.948167, 51.6656)
(0.950063, 51.6575)
(0.95196, 51.6464)
(0.953856, 51.8247)
(0.955752, 51.8984)
(0.957649, 51.8635)
(0.959545, 52.2353)
(0.961441, 52.4279)
(0.963338, 52.5948)
(0.965234, 52.409)
(0.96713, 52.4131)
(0.969027, 52.2454)
(0.970923, 52.2141)
(0.972819, 52.1518)
(0.974716, 50.6703)
(0.976612, 50.8495)
(0.978508, 50.7026)
(0.980405, 50.7354)
(0.982301, 51.9187)
(0.984197, 51.9231)
(0.986094, 52.2307)
(0.98799, 52.3897)
(0.989886, 52.4214)
(0.991783, 52.564)
(0.993679, 53.523)
(0.995575, 54.0181)
(0.997472, 54.2677)
(0.999368, 54.1652)
(1, 0)
};

==> exp_plots/tmaf_vs_da_comparison/th_da_no_fill.tex <==
\addplot[
    fill=none,draw = clr1,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 39.0214)
(0.00191083, 38.5476)
(0.00382166, 38.8658)
(0.00573248, 38.7403)
(0.00764331, 39.3901)
(0.00955414, 39.8606)
(0.011465, 39.9488)
(0.0133758, 40.8438)
(0.0152866, 41.3385)
(0.0171975, 41.3709)
(0.0191083, 42.638)
(0.0210191, 42.2946)
(0.0229299, 42.1706)
(0.0248408, 41.8656)
(0.0267516, 41.8601)
(0.0286624, 41.3038)
(0.0305732, 40.9764)
(0.0324841, 41.1791)
(0.0343949, 41.2898)
(0.0363057, 42.3044)
(0.0382166, 42.3652)
(0.0401274, 43.5254)
(0.0420382, 43.7055)
(0.043949, 42.5601)
(0.0458599, 41.6565)
(0.0477707, 41.6325)
(0.0496815, 41.1136)
(0.0515924, 41.2502)
(0.0535032, 42.5704)
(0.055414, 43.6555)
(0.0573248, 44.199)
(0.0592357, 44.7759)
(0.0611465, 45.0441)
(0.0630573, 44.8057)
(0.0649681, 44.7201)
(0.066879, 44.3708)
(0.0687898, 44.1042)
(0.0707006, 43.9819)
(0.0726115, 43.7766)
(0.0745223, 43.1403)
(0.0764331, 42.9031)
(0.0783439, 42.7471)
(0.0802548, 42.8821)
(0.0821656, 42.8692)
(0.0840764, 44.2482)
(0.0859873, 44.3332)
(0.0878981, 48.5746)
(0.0898089, 49.9641)
(0.0917197, 49.3544)
(0.0936306, 49.3794)
(0.0955414, 49.3132)
(0.0974522, 48.834)
(0.0993631, 48.5461)
(0.101274, 47.751)
(0.103185, 47.0091)
(0.105096, 46.6147)
(0.107006, 45.8469)
(0.108917, 45.3099)
(0.110828, 45.2185)
(0.112739, 45.2001)
(0.11465, 45.4525)
(0.116561, 45.5217)
(0.118471, 45.4512)
(0.120382, 45.4661)
(0.122293, 45.1561)
(0.124204, 44.873)
(0.126115, 44.6066)
(0.128025, 44.2593)
(0.129936, 44.1858)
(0.131847, 44.1285)
(0.133758, 43.745)
(0.135669, 44.0159)
(0.13758, 44.151)
(0.13949, 43.8266)
(0.141401, 43.5661)
(0.143312, 43.5464)
(0.145223, 43.6107)
(0.147134, 43.6574)
(0.149045, 43.8685)
(0.150955, 43.9547)
(0.152866, 44.2049)
(0.154777, 44.3488)
(0.156688, 44.4328)
(0.158599, 44.538)
(0.16051, 44.3911)
(0.16242, 43.877)
(0.164331, 43.9608)
(0.166242, 43.8664)
(0.168153, 43.663)
(0.170064, 43.6655)
(0.171975, 43.708)
(0.173885, 43.8918)
(0.175796, 44.1117)
(0.177707, 44.2099)
(0.179618, 44.4035)
(0.181529, 44.5234)
(0.183439, 44.6455)
(0.18535, 44.578)
(0.187261, 44.5151)
(0.189172, 44.4206)
(0.191083, 44.3925)
(0.192994, 43.8972)
(0.194904, 43.5515)
(0.196815, 42.5097)
(0.198726, 42.6057)
(0.200637, 43.9941)
(0.202548, 44.2684)
(0.204459, 44.2465)
(0.206369, 43.8464)
(0.20828, 43.7238)
(0.210191, 43.7553)
(0.212102, 44.0829)
(0.214013, 44.1182)
(0.215924, 44.1157)
(0.217834, 44.1793)
(0.219745, 44.132)
(0.221656, 44.1373)
(0.223567, 44.2285)
(0.225478, 44.3922)
(0.227389, 44.3736)
(0.229299, 44.2653)
(0.23121, 44.0116)
(0.233121, 43.9914)
(0.235032, 44.0634)
(0.236943, 44.251)
(0.238853, 44.4963)
(0.240764, 44.5038)
(0.242675, 44.5145)
(0.244586, 44.5079)
(0.246497, 44.5871)
(0.248408, 44.5614)
(0.250318, 44.5794)
(0.252229, 44.5316)
(0.25414, 44.2956)
(0.256051, 44.1997)
(0.257962, 44.1353)
(0.259873, 44.2326)
(0.261783, 44.1902)
(0.263694, 44.2147)
(0.265605, 44.2506)
(0.267516, 44.2941)
(0.269427, 44.3351)
(0.271338, 44.3264)
(0.273248, 44.401)
(0.275159, 44.5594)
(0.27707, 44.4458)
(0.278981, 44.3223)
(0.280892, 44.1585)
(0.282803, 44.1344)
(0.284713, 44.2354)
(0.286624, 44.2857)
(0.288535, 44.3926)
(0.290446, 44.4449)
(0.292357, 44.5107)
(0.294268, 44.5732)
(0.296178, 44.8455)
(0.298089, 45.0225)
(0.3, 45.0893)
(0.301911, 45.0079)
(0.303822, 44.8523)
(0.305732, 44.6195)
(0.307643, 44.4363)
(0.309554, 44.8001)
(0.311465, 44.913)
(0.313376, 45.3556)
(0.315287, 45.5746)
(0.317197, 45.1227)
(0.319108, 45.1269)
(0.321019, 44.7168)
(0.32293, 44.7572)
(0.324841, 45.062)
(0.326752, 45.2619)
(0.328662, 45.2771)
(0.330573, 45.1823)
(0.332484, 45.2606)
(0.334395, 45.2276)
(0.336306, 45.2116)
(0.338217, 45.1291)
(0.340127, 45.4966)
(0.342038, 45.5392)
(0.343949, 45.5125)
(0.34586, 45.084)
(0.347771, 44.7782)
(0.349681, 44.6704)
(0.351592, 44.6668)
(0.353503, 44.773)
(0.355414, 44.8204)
(0.357325, 44.9962)
(0.359236, 45.0949)
(0.361147, 45.139)
(0.363057, 45.1759)
(0.364968, 45.1354)
(0.366879, 45.1063)
(0.36879, 45.1648)
(0.370701, 45.3183)
(0.372611, 45.3285)
(0.374522, 45.3235)
(0.376433, 45.3627)
(0.378344, 45.7238)
(0.380255, 45.7831)
(0.382166, 45.809)
(0.384076, 45.2529)
(0.385987, 45.145)
(0.387898, 45.1327)
(0.389809, 45.2266)
(0.39172, 45.3634)
(0.393631, 45.5363)
(0.395541, 45.5428)
(0.397452, 45.8028)
(0.399363, 45.7681)
(0.401274, 45.7697)
(0.403185, 45.5729)
(0.405096, 45.3882)
(0.407006, 45.2257)
(0.408917, 45.203)
(0.410828, 45.2104)
(0.412739, 45.2765)
(0.41465, 45.3452)
(0.416561, 45.4239)
(0.418471, 45.7128)
(0.420382, 45.6943)
(0.422293, 45.4942)
(0.424204, 45.467)
(0.426115, 45.8041)
(0.428025, 46.0885)
(0.429936, 46.03)
(0.431847, 45.8736)
(0.433758, 46.0544)
(0.435669, 46.1613)
(0.43758, 45.9611)
(0.43949, 45.7995)
(0.441401, 45.6869)
(0.443312, 45.7333)
(0.445223, 45.7637)
(0.447134, 45.7282)
(0.449045, 45.9445)
(0.450955, 45.9271)
(0.452866, 45.7093)
(0.454777, 45.4958)
(0.456688, 45.3035)
(0.458599, 45.0574)
(0.46051, 45.0605)
(0.46242, 45.5113)
(0.464331, 45.8613)
(0.466242, 45.919)
(0.468153, 45.6269)
(0.470064, 45.5704)
(0.471975, 45.6105)
(0.473885, 45.662)
(0.475796, 45.6865)
(0.477707, 45.7192)
(0.479618, 45.691)
(0.481529, 45.6776)
(0.483439, 45.6753)
(0.48535, 45.6775)
(0.487261, 45.5555)
(0.489172, 44.9967)
(0.491083, 44.9955)
(0.492994, 44.8475)
(0.494904, 44.9781)
(0.496815, 44.8194)
(0.498726, 44.8242)
(0.500637, 44.8552)
(0.502548, 44.8616)
(0.504459, 44.868)
(0.506369, 45.1011)
(0.50828, 45.3721)
(0.510191, 45.5306)
(0.512102, 45.6692)
(0.514013, 46.1185)
(0.515924, 46.4539)
(0.517834, 46.4565)
(0.519745, 45.9987)
(0.521656, 46.0075)
(0.523567, 45.6449)
(0.525478, 44.8931)
(0.527389, 44.9795)
(0.529299, 44.8026)
(0.53121, 44.8468)
(0.533121, 44.9068)
(0.535032, 44.8084)
(0.536943, 44.8662)
(0.538854, 44.8531)
(0.540764, 45.0737)
(0.542675, 45.827)
(0.544586, 46.0331)
(0.546497, 46.1553)
(0.548408, 45.9716)
(0.550318, 45.7975)
(0.552229, 45.8313)
(0.55414, 45.8456)
(0.556051, 45.8789)
(0.557962, 45.8744)
(0.559873, 45.8337)
(0.561783, 45.8907)
(0.563694, 45.9183)
(0.565605, 45.8987)
(0.567516, 45.7297)
(0.569427, 45.5569)
(0.571338, 45.4592)
(0.573248, 45.4021)
(0.575159, 45.3726)
(0.57707, 45.5884)
(0.578981, 45.8104)
(0.580892, 45.8404)
(0.582803, 45.8628)
(0.584713, 45.8289)
(0.586624, 45.7996)
(0.588535, 45.744)
(0.590446, 44.5394)
(0.592357, 44.5893)
(0.594268, 44.6781)
(0.596178, 44.9451)
(0.598089, 45.0374)
(0.6, 45.0794)
(0.601911, 44.8611)
(0.603822, 44.8756)
(0.605733, 45.1154)
(0.607643, 45.2108)
(0.609554, 45.3298)
(0.611465, 45.3245)
(0.613376, 45.3059)
(0.615287, 45.2806)
(0.617197, 45.2981)
(0.619108, 45.1648)
(0.621019, 45.1587)
(0.62293, 45.3195)
(0.624841, 45.3855)
(0.626752, 45.4338)
(0.628662, 45.6881)
(0.630573, 45.6944)
(0.632484, 46.6231)
(0.634395, 46.5198)
(0.636306, 46.1131)
(0.638216, 45.8601)
(0.640127, 45.6991)
(0.642038, 45.8022)
(0.643949, 45.961)
(0.64586, 46.581)
(0.647771, 46.6528)
(0.649682, 47.0902)
(0.651592, 47.1095)
(0.653503, 47.1426)
(0.655414, 47.1153)
(0.657325, 46.9902)
(0.659236, 46.6932)
(0.661147, 46.6431)
(0.663057, 46.3273)
(0.664968, 46.3502)
(0.666879, 46.3817)
(0.66879, 46.763)
(0.670701, 46.9206)
(0.672611, 47.0168)
(0.674522, 47.023)
(0.676433, 46.8025)
(0.678344, 46.5632)
(0.680255, 46.3922)
(0.682166, 46.2951)
(0.684076, 46.3199)
(0.685987, 46.3749)
(0.687898, 46.7736)
(0.689809, 46.7208)
(0.69172, 46.7256)
(0.693631, 47.3991)
(0.695541, 47.26)
(0.697452, 47.1347)
(0.699363, 47.2947)
(0.701274, 46.8742)
(0.703185, 46.6189)
(0.705095, 46.4254)
(0.707006, 46.5382)
(0.708917, 46.5451)
(0.710828, 46.3361)
(0.712739, 46.2741)
(0.71465, 46.1754)
(0.71656, 45.8202)
(0.718471, 45.6719)
(0.720382, 45.6494)
(0.722293, 45.6179)
(0.724204, 45.8138)
(0.726115, 46.2051)
(0.728025, 46.4688)
(0.729936, 46.2801)
(0.731847, 46.0915)
(0.733758, 45.9376)
(0.735669, 45.8295)
(0.73758, 45.2912)
(0.73949, 45.2806)
(0.741401, 45.2452)
(0.743312, 45.6209)
(0.745223, 45.9122)
(0.747134, 46.3501)
(0.749045, 46.4248)
(0.750955, 46.3362)
(0.752866, 46.0287)
(0.754777, 45.7913)
(0.756688, 45.8139)
(0.758599, 45.8658)
(0.760509, 45.3223)
(0.76242, 45.426)
(0.764331, 45.5541)
(0.766242, 45.6367)
(0.768153, 45.7886)
(0.770064, 45.9402)
(0.771975, 45.9382)
(0.773885, 46.2882)
(0.775796, 46.55)
(0.777707, 46.4028)
(0.779618, 46.2442)
(0.781529, 45.9518)
(0.78344, 45.89)
(0.78535, 45.9187)
(0.787261, 45.8215)
(0.789172, 45.8134)
(0.791083, 45.7836)
(0.792994, 45.8793)
(0.794904, 46.2025)
(0.796815, 46.2904)
(0.798726, 46.2619)
(0.800637, 46.2292)
(0.802548, 46.2265)
(0.804459, 46.2358)
(0.806369, 46.2396)
(0.80828, 46.17)
(0.810191, 46.0777)
(0.812102, 46.1131)
(0.814013, 46.2239)
(0.815924, 46.3647)
(0.817834, 46.3754)
(0.819745, 46.3222)
(0.821656, 46.1078)
(0.823567, 46.1101)
(0.825478, 46.1321)
(0.827389, 46.2387)
(0.829299, 46.0987)
(0.83121, 45.8766)
(0.833121, 45.7255)
(0.835032, 45.7242)
(0.836943, 45.915)
(0.838853, 45.9012)
(0.840764, 46.1285)
(0.842675, 46.2428)
(0.844586, 45.9955)
(0.846497, 45.7712)
(0.848408, 45.5569)
(0.850318, 45.3219)
(0.852229, 45.3198)
(0.85414, 45.2374)
(0.856051, 45.3023)
(0.857962, 45.1481)
(0.859873, 44.9025)
(0.861783, 44.9886)
(0.863694, 45.1799)
(0.865605, 45.1879)
(0.867516, 45.7079)
(0.869427, 45.7328)
(0.871338, 45.9368)
(0.873248, 45.9007)
(0.875159, 45.8837)
(0.87707, 45.8795)
(0.878981, 45.8945)
(0.880892, 45.894)
(0.882802, 45.8944)
(0.884713, 45.9523)
(0.886624, 45.9764)
(0.888535, 45.9387)
(0.890446, 45.9044)
(0.892357, 45.7754)
(0.894267, 45.6985)
(0.896178, 45.6621)
(0.898089, 45.6197)
(0.9, 45.6357)
(0.901911, 45.6251)
(0.903822, 45.7474)
(0.905732, 45.8562)
(0.907643, 45.967)
(0.909554, 46.0821)
(0.911465, 46.0272)
(0.913376, 45.8558)
(0.915287, 45.674)
(0.917197, 45.6451)
(0.919108, 45.7378)
(0.921019, 45.8522)
(0.92293, 46.2271)
(0.924841, 46.1277)
(0.926752, 45.9954)
(0.928662, 45.9505)
(0.930573, 45.9033)
(0.932484, 45.8508)
(0.934395, 45.8184)
(0.936306, 45.7733)
(0.938217, 45.9763)
(0.940127, 46.2209)
(0.942038, 46.1151)
(0.943949, 45.9473)
(0.94586, 45.9538)
(0.947771, 45.9793)
(0.949682, 46.1385)
(0.951592, 47.1181)
(0.953503, 47.0439)
(0.955414, 47.125)
(0.957325, 47.2529)
(0.959236, 47.285)
(0.961146, 47.0875)
(0.963057, 46.823)
(0.964968, 47.2685)
(0.966879, 47.7452)
(0.96879, 48.1572)
(0.970701, 48.314)
(0.972611, 48.4545)
(0.974522, 48.4165)
(0.976433, 48.2327)
(0.978344, 47.9135)
(0.980255, 47.9662)
(0.982166, 47.858)
(0.984076, 47.9948)
(0.985987, 47.9966)
(0.987898, 47.7269)
(0.989809, 47.6199)
(0.99172, 47.622)
(0.993631, 47.7809)
(0.995541, 47.6419)
(0.997452, 47.5822)
(0.999363, 47.5111)
(1,0)
};

==> exp_plots/tmaf_vs_da_comparison/th_da_no_fill_50.tex <==
\addplot[
    fill=none,draw = clr2,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 51.8191)
(0.00189753, 51.9239)
(0.00379507, 51.9225)
(0.0056926, 52.2809)
(0.00759013, 51.8617)
(0.00948767, 51.1352)
(0.0113852, 50.5052)
(0.0132827, 50.7977)
(0.0151803, 50.7587)
(0.0170778, 51.1007)
(0.0189753, 51.4749)
(0.0208729, 51.4788)
(0.0227704, 51.5962)
(0.0246679, 51.728)
(0.0265655, 51.5732)
(0.028463, 51.4924)
(0.0303605, 51.4314)
(0.0322581, 51.6504)
(0.0341556, 51.9293)
(0.0360531, 52.5921)
(0.0379507, 52.5965)
(0.0398482, 52.6554)
(0.0417457, 52.4351)
(0.0436433, 52.3527)
(0.0455408, 52.2641)
(0.0474383, 52.2104)
(0.0493359, 52.272)
(0.0512334, 52.3378)
(0.0531309, 52.3452)
(0.0550285, 52.3971)
(0.056926, 52.4101)
(0.0588235, 52.5811)
(0.0607211, 52.5556)
(0.0626186, 52.4461)
(0.0645161, 52.6046)
(0.0664137, 52.6404)
(0.0683112, 52.6459)
(0.0702087, 52.7825)
(0.0721063, 52.7127)
(0.0740038, 52.6947)
(0.0759013, 52.3356)
(0.0777989, 52.187)
(0.0796964, 52.3203)
(0.0815939, 52.5126)
(0.0834915, 52.3474)
(0.085389, 52.3869)
(0.0872865, 52.7799)
(0.0891841, 53.2397)
(0.0910816, 53.471)
(0.0929791, 53.4173)
(0.0948767, 53.3599)
(0.0967742, 53.5453)
(0.0986717, 53.9482)
(0.100569, 54.2144)
(0.102467, 54.1603)
(0.104364, 54.8071)
(0.106262, 55.0044)
(0.108159, 55.2469)
(0.110057, 55.3269)
(0.111954, 56.0111)
(0.113852, 56.1197)
(0.11575, 55.8099)
(0.117647, 55.4322)
(0.119545, 55.1886)
(0.121442, 54.7884)
(0.12334, 54.4242)
(0.125237, 53.777)
(0.127135, 53.8903)
(0.129032, 54.0808)
(0.13093, 54.0273)
(0.132827, 54.0012)
(0.134725, 53.976)
(0.136622, 53.8561)
(0.13852, 53.831)
(0.140417, 53.7884)
(0.142315, 53.7914)
(0.144213, 53.7284)
(0.14611, 53.6468)
(0.148008, 53.6681)
(0.149905, 53.6979)
(0.151803, 53.7302)
(0.1537, 53.7997)
(0.155598, 53.7471)
(0.157495, 53.0958)
(0.159393, 52.7248)
(0.16129, 52.562)
(0.163188, 52.3747)
(0.165085, 52.4646)
(0.166983, 52.6952)
(0.16888, 53.0023)
(0.170778, 53.0942)
(0.172676, 53.1248)
(0.174573, 53.0525)
(0.176471, 53.079)
(0.178368, 53.2494)
(0.180266, 53.0153)
(0.182163, 52.8644)
(0.184061, 52.485)
(0.185958, 52.5141)
(0.187856, 52.7272)
(0.189753, 52.7741)
(0.191651, 52.9178)
(0.193548, 53.2511)
(0.195446, 53.4767)
(0.197343, 53.6605)
(0.199241, 53.7361)
(0.201139, 53.7132)
(0.203036, 53.5307)
(0.204934, 53.2534)
(0.206831, 52.9179)
(0.208729, 52.9013)
(0.210626, 52.3041)
(0.212524, 52.1221)
(0.214421, 52.3263)
(0.216319, 52.5527)
(0.218216, 52.9641)
(0.220114, 53.8102)
(0.222011, 53.824)
(0.223909, 54.2803)
(0.225806, 54.1988)
(0.227704, 53.8962)
(0.229602, 53.7429)
(0.231499, 53.6927)
(0.233397, 53.6764)
(0.235294, 53.8368)
(0.237192, 54.1461)
(0.239089, 54.1497)
(0.240987, 53.9233)
(0.242884, 53.7789)
(0.244782, 53.7027)
(0.246679, 53.7842)
(0.248577, 53.7319)
(0.250474, 53.7922)
(0.252372, 53.8776)
(0.254269, 53.8847)
(0.256167, 54.114)
(0.258065, 54.1487)
(0.259962, 54.1285)
(0.26186, 54.6622)
(0.263757, 54.9276)
(0.265655, 55.0466)
(0.267552, 55.035)
(0.26945, 54.6049)
(0.271347, 54.6044)
(0.273245, 54.434)
(0.275142, 54.3951)
(0.27704, 54.4121)
(0.278937, 53.7356)
(0.280835, 53.7208)
(0.282732, 53.4685)
(0.28463, 53.3538)
(0.286528, 53.2302)
(0.288425, 53.2407)
(0.290323, 53.3699)
(0.29222, 53.4327)
(0.294118, 53.546)
(0.296015, 53.631)
(0.297913, 54.1172)
(0.29981, 54.3625)
(0.301708, 54.3718)
(0.303605, 54.1457)
(0.305503, 54.2685)
(0.3074, 54.7519)
(0.309298, 54.8399)
(0.311195, 54.7342)
(0.313093, 54.7051)
(0.314991, 54.8172)
(0.316888, 54.7421)
(0.318786, 54.6093)
(0.320683, 54.5113)
(0.322581, 53.7348)
(0.324478, 53.1092)
(0.326376, 52.781)
(0.328273, 52.827)
(0.330171, 53.0825)
(0.332068, 53.2093)
(0.333966, 53.3342)
(0.335863, 53.6662)
(0.337761, 53.7789)
(0.339658, 54.6247)
(0.341556, 54.6021)
(0.343453, 54.6468)
(0.345351, 54.6491)
(0.347249, 54.6066)
(0.349146, 54.8077)
(0.351044, 54.942)
(0.352941, 54.9836)
(0.354839, 55.0263)
(0.356736, 54.8087)
(0.358634, 54.6843)
(0.360531, 54.5858)
(0.362429, 54.5561)
(0.364326, 54.3065)
(0.366224, 54.1306)
(0.368121, 54.064)
(0.370019, 54.0923)
(0.371917, 54.5841)
(0.373814, 55.3631)
(0.375712, 55.7514)
(0.377609, 55.8059)
(0.379507, 55.7528)
(0.381404, 55.5598)
(0.383302, 55.2833)
(0.385199, 54.9829)
(0.387097, 54.91)
(0.388994, 54.8337)
(0.390892, 54.8144)
(0.392789, 54.8695)
(0.394687, 54.9085)
(0.396584, 55.1662)
(0.398482, 55.3254)
(0.400379, 55.3635)
(0.402277, 55.297)
(0.404175, 55.0362)
(0.406072, 54.8442)
(0.40797, 54.7455)
(0.409867, 54.7349)
(0.411765, 54.7261)
(0.413662, 54.7826)
(0.41556, 54.7649)
(0.417457, 54.5539)
(0.419355, 54.4748)
(0.421252, 53.9838)
(0.42315, 53.9655)
(0.425047, 54.0355)
(0.426945, 54.1779)
(0.428842, 54.2291)
(0.43074, 54.2643)
(0.432638, 54.337)
(0.434535, 54.3844)
(0.436433, 54.6497)
(0.43833, 54.8129)
(0.440228, 54.9062)
(0.442125, 54.927)
(0.444023, 54.6595)
(0.44592, 54.6028)
(0.447818, 54.6479)
(0.449715, 54.81)
(0.451613, 55.0592)
(0.45351, 55.2625)
(0.455408, 56.0373)
(0.457306, 55.9162)
(0.459203, 56.0488)
(0.461101, 56.3503)
(0.462998, 56.0391)
(0.464896, 56.1172)
(0.466793, 55.9711)
(0.468691, 55.6775)
(0.470588, 55.4925)
(0.472486, 55.3503)
(0.474383, 55.3102)
(0.476281, 55.273)
(0.478178, 55.1453)
(0.480076, 54.9455)
(0.481973, 54.8588)
(0.483871, 54.7249)
(0.485768, 54.6652)
(0.487666, 54.2184)
(0.489564, 54.2167)
(0.491461, 54.2681)
(0.493359, 54.8783)
(0.495256, 54.1818)
(0.497154, 53.9959)
(0.499051, 54.2731)
(0.500949, 54.5285)
(0.502846, 54.6711)
(0.504744, 54.416)
(0.506641, 54.0268)
(0.508539, 53.7429)
(0.510436, 55.1524)
(0.512334, 55.3636)
(0.514232, 55.2973)
(0.516129, 55.1459)
(0.518027, 55.0053)
(0.519924, 54.8875)
(0.521822, 54.2666)
(0.523719, 54.1636)
(0.525617, 54.4263)
(0.527514, 55.2307)
(0.529412, 55.7272)
(0.531309, 55.9044)
(0.533207, 55.5634)
(0.535104, 55.1798)
(0.537002, 54.9452)
(0.538899, 54.7775)
(0.540797, 54.6167)
(0.542695, 55.1417)
(0.544592, 55.3951)
(0.54649, 55.3621)
(0.548387, 54.5063)
(0.550285, 53.9837)
(0.552182, 53.7689)
(0.55408, 53.9347)
(0.555977, 54.1616)
(0.557875, 54.3363)
(0.559772, 54.213)
(0.56167, 53.6227)
(0.563567, 53.3285)
(0.565465, 53.5937)
(0.567362, 53.8482)
(0.56926, 53.8359)
(0.571157, 53.967)
(0.573055, 53.9604)
(0.574953, 53.9121)
(0.57685, 54.1687)
(0.578748, 54.1259)
(0.580645, 54.0023)
(0.582543, 53.8458)
(0.58444, 53.8645)
(0.586338, 53.9461)
(0.588235, 53.7996)
(0.590133, 53.7893)
(0.59203, 53.7907)
(0.593928, 53.3826)
(0.595825, 53.1765)
(0.597723, 53.4237)
(0.59962, 53.7363)
(0.601518, 54.2553)
(0.603416, 54.6421)
(0.605313, 54.8941)
(0.607211, 54.6824)
(0.609108, 54.2379)
(0.611006, 54.1408)
(0.612903, 54.1271)
(0.614801, 54.1643)
(0.616698, 54.2014)
(0.618596, 54.1417)
(0.620493, 54.1105)
(0.622391, 54.1538)
(0.624288, 54.0848)
(0.626186, 54.1049)
(0.628083, 54.5558)
(0.629981, 54.6518)
(0.631879, 54.6379)
(0.633776, 54.5775)
(0.635674, 54.4666)
(0.637571, 54.2708)
(0.639469, 54.2432)
(0.641366, 54.1304)
(0.643264, 54.181)
(0.645161, 54.4575)
(0.647059, 54.4558)
(0.648956, 54.4231)
(0.650854, 54.2679)
(0.652751, 54.1457)
(0.654649, 54.0285)
(0.656546, 54.1127)
(0.658444, 54.0223)
(0.660342, 53.9975)
(0.662239, 53.9057)
(0.664137, 53.9032)
(0.666034, 54.0616)
(0.667932, 54.5617)
(0.669829, 54.9243)
(0.671727, 55.0723)
(0.673624, 55.203)
(0.675522, 54.9637)
(0.677419, 54.9055)
(0.679317, 54.6898)
(0.681214, 54.6894)
(0.683112, 54.8081)
(0.685009, 54.9795)
(0.686907, 54.8933)
(0.688805, 54.8245)
(0.690702, 54.6356)
(0.6926, 54.533)
(0.694497, 54.5648)
(0.696395, 54.5746)
(0.698292, 54.8485)
(0.70019, 54.9877)
(0.702087, 55.1574)
(0.703985, 55.174)
(0.705882, 55.2945)
(0.70778, 55.2131)
(0.709677, 55.1519)
(0.711575, 55.1485)
(0.713472, 54.9724)
(0.71537, 54.8677)
(0.717268, 54.4557)
(0.719165, 54.2021)
(0.721063, 54.0147)
(0.72296, 53.9521)
(0.724858, 54.0884)
(0.726755, 54.2156)
(0.728653, 54.2964)
(0.73055, 54.3627)
(0.732448, 54.5617)
(0.734345, 54.8596)
(0.736243, 54.8516)
(0.73814, 54.9187)
(0.740038, 54.1606)
(0.741935, 54.115)
(0.743833, 53.9091)
(0.745731, 53.9103)
(0.747628, 54.2055)
(0.749526, 54.6223)
(0.751423, 54.563)
(0.753321, 54.3971)
(0.755218, 54.08)
(0.757116, 53.9072)
(0.759013, 53.8726)
(0.760911, 53.7105)
(0.762808, 53.8706)
(0.764706, 54.0242)
(0.766603, 54.0933)
(0.768501, 54.0362)
(0.770398, 53.9094)
(0.772296, 53.8992)
(0.774194, 53.9361)
(0.776091, 53.7584)
(0.777989, 53.7648)
(0.779886, 53.0423)
(0.781784, 52.6836)
(0.783681, 52.9805)
(0.785579, 53.3776)
(0.787476, 53.3703)
(0.789374, 53.6886)
(0.791271, 53.1979)
(0.793169, 52.6893)
(0.795066, 52.7604)
(0.796964, 52.9063)
(0.798861, 53.1416)
(0.800759, 53.2052)
(0.802657, 53.3474)
(0.804554, 53.3535)
(0.806452, 53.0603)
(0.808349, 53.0793)
(0.810247, 53.2137)
(0.812144, 53.2248)
(0.814042, 53.1786)
(0.815939, 53.0834)
(0.817837, 53.0755)
(0.819734, 52.9872)
(0.821632, 53.0231)
(0.823529, 53.1057)
(0.825427, 52.5536)
(0.827325, 52.0941)
(0.829222, 52.2145)
(0.83112, 52.5212)
(0.833017, 52.9554)
(0.834915, 53.0568)
(0.836812, 53.2875)
(0.83871, 53.3147)
(0.840607, 53.2495)
(0.842505, 52.9664)
(0.844402, 53.3261)
(0.8463, 53.5348)
(0.848197, 53.8361)
(0.850095, 53.7611)
(0.851992, 53.4062)
(0.85389, 53.5571)
(0.855787, 53.4697)
(0.857685, 53.4475)
(0.859583, 53.4066)
(0.86148, 53.2324)
(0.863378, 53.3027)
(0.865275, 53.2972)
(0.867173, 53.4208)
(0.86907, 54.1961)
(0.870968, 54.3453)
(0.872865, 54.4648)
(0.874763, 54.7083)
(0.87666, 54.8222)
(0.878558, 54.8486)
(0.880455, 55.1253)
(0.882353, 55.12)
(0.88425, 55.2535)
(0.886148, 55.8703)
(0.888045, 55.8449)
(0.889943, 56.0757)
(0.891841, 56.1062)
(0.893738, 55.8439)
(0.895636, 55.9017)
(0.897533, 55.7613)
(0.899431, 55.6698)
(0.901328, 55.5763)
(0.903226, 55.9499)
(0.905123, 55.8043)
(0.907021, 55.6266)
(0.908918, 55.591)
(0.910816, 55.2165)
(0.912713, 55.2173)
(0.914611, 55.1423)
(0.916508, 54.3814)
(0.918406, 54.0047)
(0.920304, 54.0358)
(0.922201, 54.1719)
(0.924099, 54.413)
(0.925996, 54.4387)
(0.927894, 54.4314)
(0.929791, 54.4845)
(0.931689, 54.4271)
(0.933586, 54.2946)
(0.935484, 54.2643)
(0.937381, 54.4002)
(0.939279, 54.526)
(0.941176, 54.5593)
(0.943074, 54.5324)
(0.944972, 54.5271)
(0.946869, 54.2782)
(0.948767, 54.0168)
(0.950664, 53.833)
(0.952562, 53.1342)
(0.954459, 52.1131)
(0.956357, 52.0297)
(0.958254, 51.9367)
(0.960152, 52.3256)
(0.962049, 52.4199)
(0.963947, 52.4845)
(0.965844, 52.5997)
(0.967742, 52.2435)
(0.969639, 52.4106)
(0.971537, 52.7413)
(0.973435, 52.9885)
(0.975332, 53.2418)
(0.97723, 52.6996)
(0.979127, 52.1999)
(0.981025, 52.1418)
(0.982922, 52.487)
(0.98482, 52.2049)
(0.986717, 52.2963)
(0.988615, 52.5199)
(0.990512, 52.5364)
(0.99241, 52.4018)
(0.994307, 52.3897)
(0.996205, 52.668)
(0.998102, 53.0464)
(1, 53.0503)
(1,0)
};

==> exp_plots/tmaf_vs_da_comparison/th_da_no_fill_g.tex <==
\addplot[
    fill=none,draw = clr3,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0, 0)
(0, 50.8657)
(0.00189633, 50.7924)
(0.00379267, 50.8298)
(0.005689, 51.1656)
(0.00758534, 51.3228)
(0.00948167, 51.3209)
(0.011378, 51.4361)
(0.0132743, 51.6891)
(0.0151707, 52.2554)
(0.017067, 52.2086)
(0.0189633, 52.2757)
(0.0208597, 52.4464)
(0.022756, 52.5042)
(0.0246523, 52.3696)
(0.0265487, 52.4372)
(0.028445, 52.541)
(0.0303413, 52.374)
(0.0322377, 52.1831)
(0.034134, 52.1588)
(0.0360303, 52.0268)
(0.0379267, 52.0398)
(0.039823, 51.8455)
(0.0417193, 52.1556)
(0.0436157, 51.9722)
(0.045512, 52.0425)
(0.0474083, 52.0187)
(0.0493047, 52.1164)
(0.051201, 52.324)
(0.0530973, 52.3272)
(0.0549937, 52.354)
(0.05689, 52.3604)
(0.0587863, 52.31)
(0.0606827, 52.2674)
(0.062579, 52.3136)
(0.0644754, 52.3765)
(0.0663717, 52.3464)
(0.068268, 52.2074)
(0.0701643, 52.1894)
(0.0720607, 52.1002)
(0.073957, 52.0973)
(0.0758534, 51.9736)
(0.0777497, 51.994)
(0.079646, 52.0124)
(0.0815424, 52.1492)
(0.0834387, 52.1509)
(0.085335, 52.215)
(0.0872314, 52.2818)
(0.0891277, 51.9763)
(0.091024, 51.7427)
(0.0929204, 51.6648)
(0.0948167, 51.631)
(0.096713, 51.7687)
(0.0986094, 51.7723)
(0.100506, 51.3574)
(0.102402, 51.0291)
(0.104298, 50.8192)
(0.106195, 51.0454)
(0.108091, 51.0887)
(0.109987, 51.2683)
(0.111884, 51.8992)
(0.11378, 51.8334)
(0.115676, 51.4832)
(0.117573, 51.517)
(0.119469, 51.5848)
(0.121365, 51.4963)
(0.123262, 51.2137)
(0.125158, 51.2228)
(0.127054, 51.0421)
(0.128951, 51.2549)
(0.130847, 51.342)
(0.132743, 51.4273)
(0.13464, 51.4614)
(0.136536, 51.2628)
(0.138432, 51.1128)
(0.140329, 51.032)
(0.142225, 50.7425)
(0.144121, 50.7399)
(0.146018, 50.9192)
(0.147914, 51.0536)
(0.14981, 51.3792)
(0.151707, 51.3813)
(0.153603, 51.5006)
(0.155499, 51.5661)
(0.157396, 51.6597)
(0.159292, 51.62)
(0.161188, 51.578)
(0.163085, 51.1401)
(0.164981, 50.8571)
(0.166877, 50.6384)
(0.168774, 50.6396)
(0.17067, 50.6962)
(0.172566, 51.0824)
(0.174463, 51.1733)
(0.176359, 51.317)
(0.178255, 51.5489)
(0.180152, 51.6078)
(0.182048, 51.5711)
(0.183944, 51.255)
(0.185841, 51.0721)
(0.187737, 51.0833)
(0.189633, 50.5375)
(0.19153, 50.6993)
(0.193426, 50.8335)
(0.195322, 50.9603)
(0.197219, 50.7255)
(0.199115, 51.074)
(0.201011, 51.3376)
(0.202908, 51.7767)
(0.204804, 51.7858)
(0.2067, 51.7812)
(0.208597, 51.7048)
(0.210493, 52.5847)
(0.212389, 52.8815)
(0.214286, 53.4434)
(0.216182, 53.3776)
(0.218078, 53.2771)
(0.219975, 53.1004)
(0.221871, 53.4026)
(0.223767, 53.6813)
(0.225664, 53.67)
(0.22756, 53.3516)
(0.229456, 53.1625)
(0.231353, 53.0366)
(0.233249, 52.9317)
(0.235145, 52.6492)
(0.237042, 52.5832)
(0.238938, 52.5121)
(0.240834, 52.4976)
(0.242731, 52.6084)
(0.244627, 52.7257)
(0.246523, 52.6672)
(0.24842, 52.6706)
(0.250316, 52.7046)
(0.252212, 52.6751)
(0.254109, 52.9992)
(0.256005, 52.9581)
(0.257901, 52.8634)
(0.259798, 52.5995)
(0.261694, 52.6394)
(0.26359, 52.9039)
(0.265487, 53.0137)
(0.267383, 52.9298)
(0.269279, 52.8829)
(0.271176, 52.5764)
(0.273072, 52.5502)
(0.274968, 52.6756)
(0.276865, 52.8072)
(0.278761, 52.8128)
(0.280657, 52.7315)
(0.282554, 52.7115)
(0.28445, 52.4999)
(0.286346, 52.2869)
(0.288243, 52.0397)
(0.290139, 52.2621)
(0.292035, 52.4865)
(0.293932, 52.58)
(0.295828, 52.7637)
(0.297724, 52.749)
(0.299621, 52.6246)
(0.301517, 52.5553)
(0.303413, 52.5782)
(0.30531, 52.6498)
(0.307206, 52.951)
(0.309102, 53.0884)
(0.310999, 53.0904)
(0.312895, 53.1948)
(0.314791, 53.1126)
(0.316688, 53.0095)
(0.318584, 52.8478)
(0.32048, 52.789)
(0.322377, 52.9911)
(0.324273, 52.8644)
(0.326169, 52.8759)
(0.328066, 52.7908)
(0.329962, 52.6004)
(0.331858, 52.6755)
(0.333755, 52.2848)
(0.335651, 51.8866)
(0.337547, 51.9762)
(0.339444, 52.1109)
(0.34134, 52.3677)
(0.343236, 52.462)
(0.345133, 52.5283)
(0.347029, 52.6707)
(0.348925, 52.7006)
(0.350822, 52.7707)
(0.352718, 52.8221)
(0.354614, 52.7778)
(0.356511, 52.7518)
(0.358407, 52.5552)
(0.360303, 52.4198)
(0.3622, 52.3655)
(0.364096, 52.4276)
(0.365992, 52.5057)
(0.367889, 52.5868)
(0.369785, 52.22)
(0.371681, 51.9811)
(0.373578, 51.8039)
(0.375474, 51.7129)
(0.37737, 51.7656)
(0.379267, 51.8498)
(0.381163, 52.1042)
(0.383059, 52.2027)
(0.384956, 52.2076)
(0.386852, 52.0367)
(0.388748, 51.7566)
(0.390645, 51.413)
(0.392541, 51.4643)
(0.394437, 51.8479)
(0.396334, 52.1064)
(0.39823, 52.1362)
(0.400126, 52.2205)
(0.402023, 52.178)
(0.403919, 52.1343)
(0.405815, 52.0082)
(0.407712, 51.6736)
(0.409608, 51.517)
(0.411504, 51.5867)
(0.413401, 51.9122)
(0.415297, 51.9518)
(0.417193, 52.0019)
(0.41909, 51.9689)
(0.420986, 51.9887)
(0.422882, 52.1553)
(0.424779, 52.2607)
(0.426675, 52.3292)
(0.428571, 52.5627)
(0.430468, 52.634)
(0.432364, 52.6362)
(0.43426, 52.6628)
(0.436157, 52.5865)
(0.438053, 52.5551)
(0.439949, 52.3402)
(0.441846, 52.0114)
(0.443742, 51.523)
(0.445638, 51.3241)
(0.447535, 51.1532)
(0.449431, 51.208)
(0.451327, 51.4143)
(0.453224, 51.691)
(0.45512, 51.922)
(0.457016, 52.1785)
(0.458913, 52.258)
(0.460809, 52.23)
(0.462705, 52.3348)
(0.464602, 52.2857)
(0.466498, 52.3792)
(0.468394, 52.2543)
(0.470291, 52.2101)
(0.472187, 52.1552)
(0.474083, 51.9533)
(0.47598, 51.9983)
(0.477876, 52.0963)
(0.479772, 52.3336)
(0.481669, 52.3674)
(0.483565, 52.3456)
(0.485461, 52.3177)
(0.487358, 52.1882)
(0.489254, 52.1134)
(0.49115, 52.1398)
(0.493047, 52.1859)
(0.494943, 52.2166)
(0.496839, 52.1858)
(0.498736, 52.1923)
(0.500632, 52.5848)
(0.502528, 52.5663)
(0.504425, 52.5338)
(0.506321, 52.5117)
(0.508217, 52.5489)
(0.510114, 52.3784)
(0.51201, 52.156)
(0.513906, 52.1627)
(0.515803, 52.0429)
(0.517699, 52.1714)
(0.519595, 52.262)
(0.521492, 52.3449)
(0.523388, 52.0129)
(0.525284, 52.0546)
(0.527181, 51.7452)
(0.529077, 51.7668)
(0.530973, 52.2386)
(0.53287, 52.5318)
(0.534766, 53.1603)
(0.536662, 53.0086)
(0.538559, 53.1932)
(0.540455, 53.4514)
(0.542351, 53.746)
(0.544248, 54.0105)
(0.546144, 54.3785)
(0.54804, 54.6429)
(0.549937, 54.6003)
(0.551833, 54.2525)
(0.553729, 54.2428)
(0.555626, 54.0309)
(0.557522, 54.1052)
(0.559418, 53.9371)
(0.561315, 53.763)
(0.563211, 53.4757)
(0.565107, 53.3021)
(0.567004, 53.1787)
(0.5689, 52.9909)
(0.570796, 53.3838)
(0.572693, 53.7349)
(0.574589, 53.691)
(0.576485, 53.9004)
(0.578382, 53.8091)
(0.580278, 53.6466)
(0.582174, 53.6029)
(0.584071, 53.4869)
(0.585967, 53.4197)
(0.587863, 53.3306)
(0.58976, 53.2961)
(0.591656, 53.2935)
(0.593552, 53.2689)
(0.595449, 53.2467)
(0.597345, 53.2284)
(0.599241, 53.2212)
(0.601138, 53.2581)
(0.603034, 53.2645)
(0.60493, 53.2383)
(0.606827, 52.7702)
(0.608723, 52.5581)
(0.610619, 52.4666)
(0.612516, 52.5882)
(0.614412, 52.727)
(0.616308, 52.5368)
(0.618205, 52.3393)
(0.620101, 52.7714)
(0.621997, 53.4111)
(0.623894, 53.5877)
(0.62579, 53.595)
(0.627687, 53.5285)
(0.629583, 53.5787)
(0.631479, 52.8797)
(0.633375, 52.4134)
(0.635272, 52.2279)
(0.637168, 51.4389)
(0.639065, 51.7097)
(0.640961, 50.9951)
(0.642857, 50.9343)
(0.644754, 50.9272)
(0.64665, 51.1245)
(0.648546, 51.0173)
(0.650443, 51.2216)
(0.652339, 51.01)
(0.654235, 51.1256)
(0.656132, 51.4794)
(0.658028, 51.6713)
(0.659924, 51.9834)
(0.661821, 51.902)
(0.663717, 51.9035)
(0.665613, 52.3105)
(0.667509, 52.3291)
(0.669406, 52.3367)
(0.671302, 52.807)
(0.673199, 53.0882)
(0.675095, 53.3656)
(0.676991, 53.6079)
(0.678888, 53.8577)
(0.680784, 53.8785)
(0.68268, 53.8781)
(0.684577, 53.6714)
(0.686473, 53.7075)
(0.688369, 53.5826)
(0.690266, 53.419)
(0.692162, 53.1507)
(0.694058, 53.1735)
(0.695955, 53.0352)
(0.697851, 52.9209)
(0.699747, 52.611)
(0.701644, 52.7759)
(0.70354, 52.781)
(0.705436, 53.3586)
(0.707333, 53.5001)
(0.709229, 53.191)
(0.711125, 53.0687)
(0.713022, 53.1027)
(0.714918, 53.1444)
(0.716814, 53.2698)
(0.718711, 53.2724)
(0.720607, 53.279)
(0.722503, 53.2899)
(0.7244, 53.2556)
(0.726296, 53.2746)
(0.728192, 53.5297)
(0.730089, 53.6262)
(0.731985, 53.9689)
(0.733881, 54.1715)
(0.735777, 54.2734)
(0.737674, 54.2645)
(0.73957, 54.7732)
(0.741467, 54.7716)
(0.743363, 54.5766)
(0.745259, 54.5938)
(0.747156, 54.3551)
(0.749052, 54.3309)
(0.750948, 54.2638)
(0.752845, 54.4079)
(0.754741, 54.3221)
(0.756637, 54.3218)
(0.758534, 54.3225)
(0.76043, 54.3716)
(0.762326, 54.1391)
(0.764223, 54.0585)
(0.766119, 54.141)
(0.768015, 54.209)
(0.769912, 54.3923)
(0.771808, 53.9649)
(0.773704, 53.7365)
(0.775601, 53.568)
(0.777497, 53.6519)
(0.779393, 53.6993)
(0.78129, 53.6317)
(0.783186, 53.6201)
(0.785082, 53.8199)
(0.786979, 53.9885)
(0.788875, 54.4023)
(0.790771, 54.3951)
(0.792668, 54.2156)
(0.794564, 54.2566)
(0.79646, 54.6376)
(0.798357, 54.5834)
(0.800253, 54.4718)
(0.802149, 54.4454)
(0.804046, 54.3336)
(0.805942, 54.3912)
(0.807838, 54.3904)
(0.809735, 54.362)
(0.811631, 54.3302)
(0.813527, 54.3626)
(0.815424, 54.3282)
(0.81732, 54.1399)
(0.819216, 54.4257)
(0.821113, 54.4788)
(0.823009, 54.3244)
(0.824905, 54.0291)
(0.826802, 53.9246)
(0.828698, 53.8712)
(0.830594, 53.8617)
(0.832491, 53.8988)
(0.834387, 53.9249)
(0.836283, 53.9872)
(0.83818, 54.1046)
(0.840076, 54.1124)
(0.841972, 54.3039)
(0.843869, 54.3165)
(0.845765, 54.3038)
(0.847661, 54.3082)
(0.849558, 54.3179)
(0.851454, 54.3275)
(0.85335, 54.2045)
(0.855247, 54.2719)
(0.857143, 54.2724)
(0.859039, 54.069)
(0.860936, 53.7603)
(0.862832, 53.8513)
(0.864728, 53.7557)
(0.866625, 53.777)
(0.868521, 53.8176)
(0.870417, 53.8115)
(0.872314, 53.5616)
(0.87421, 53.4856)
(0.876106, 53.4313)
(0.878003, 53.3033)
(0.879899, 53.3925)
(0.881795, 53.356)
(0.883692, 53.249)
(0.885588, 52.6888)
(0.887484, 52.5044)
(0.889381, 52.2507)
(0.891277, 52.1831)
(0.893173, 52.5408)
(0.89507, 52.8097)
(0.896966, 53.1779)
(0.898862, 53.369)
(0.900759, 53.4923)
(0.902655, 53.455)
(0.904551, 53.2915)
(0.906448, 53.1717)
(0.908344, 53.0765)
(0.91024, 52.7947)
(0.912137, 51.8031)
(0.914033, 51.1567)
(0.915929, 51.3684)
(0.917826, 51.6342)
(0.919722, 51.73)
(0.921618, 52.0148)
(0.923515, 52.0161)
(0.925411, 51.4721)
(0.927307, 51.4966)
(0.929204, 51.9764)
(0.9311, 52.1122)
(0.932996, 52.1487)
(0.934893, 52.2813)
(0.936789, 52.4265)
(0.938685, 52.1355)
(0.940582, 52.2623)
(0.942478, 52.2314)
(0.944374, 52.2495)
(0.946271, 51.9451)
(0.948167, 51.6656)
(0.950063, 51.6575)
(0.95196, 51.6464)
(0.953856, 51.8247)
(0.955752, 51.8984)
(0.957649, 51.8635)
(0.959545, 52.2353)
(0.961441, 52.4279)
(0.963338, 52.5948)
(0.965234, 52.409)
(0.96713, 52.4131)
(0.969027, 52.2454)
(0.970923, 52.2141)
(0.972819, 52.1518)
(0.974716, 50.6703)
(0.976612, 50.8495)
(0.978508, 50.7026)
(0.980405, 50.7354)
(0.982301, 51.9187)
(0.984197, 51.9231)
(0.986094, 52.2307)
(0.98799, 52.3897)
(0.989886, 52.4214)
(0.991783, 52.564)
(0.993679, 53.523)
(0.995575, 54.0181)
(0.997472, 54.2677)
(0.999368, 54.1652)
(1,0)
};

==> exp_plots/tmaf_vs_da_comparison/th_tmaf.tex <==
\addplot[
    fill=white!60!clr1,draw = clr1,opacity=\opacty,
    line width= \linew pt,dashed,dash pattern=on \dashon pt off \dashoff pt,
    forget plot
    ]
 %%
coordinates {
(0,0)
(0, 39.2496)
(0.00190597, 36.5306)
(0.00381194, 35.9063)
(0.00571792, 35.059)
(0.00762389, 35.1245)
(0.00952986, 36.7305)
(0.0114358, 37.9174)
(0.0133418, 39.4172)
(0.0152478, 40.4407)
(0.0171537, 41.9193)
(0.0190597, 43.1719)
(0.0209657, 43.6326)
(0.0228717, 43.6499)
(0.0247776, 43.3651)
(0.0266836, 42.5137)
(0.0285896, 41.4475)
(0.0304956, 40.637)
(0.0324015, 39.5664)
(0.0343075, 39.86)
(0.0362135, 40.1343)
(0.0381194, 40.7176)
(0.0400254, 41.5558)
(0.0419314, 42.2851)
(0.0438374, 42.8508)
(0.0457433, 43.3431)
(0.0476493, 43.5344)
(0.0495553, 42.7647)
(0.0514612, 41.8863)
(0.0533672, 40.7658)
(0.0552732, 39.8878)
(0.0571792, 39.2135)
(0.0590851, 38.7919)
(0.0609911, 38.8332)
(0.0628971, 39.1565)
(0.064803, 39.9831)
(0.066709, 41.1844)
(0.068615, 42.24)
(0.070521, 43.613)
(0.0724269, 44.9371)
(0.0743329, 45.6911)
(0.0762389, 46.1844)
(0.0781448, 46.1092)
(0.0800508, 45.4129)
(0.0819568, 44.1762)
(0.0838628, 42.9077)
(0.0857687, 41.4843)
(0.0876747, 39.9997)
(0.0895807, 39.1089)
(0.0914867, 38.3712)
(0.0933926, 37.683)
(0.0952986, 37.7322)
(0.0972046, 38.1903)
(0.0991106, 39.2556)
(0.101017, 40.7264)
(0.102922, 41.946)
(0.104828, 42.9175)
(0.106734, 43.5675)
(0.10864, 43.9624)
(0.110546, 44.017)
(0.112452, 43.9019)
(0.114358, 43.314)
(0.116264, 42.6377)
(0.11817, 42.1676)
(0.120076, 41.5657)
(0.121982, 40.9248)
(0.123888, 40.3431)
(0.125794, 39.9781)
(0.1277, 39.9449)
(0.129606, 40.1566)
(0.131512, 40.6757)
(0.133418, 41.3306)
(0.135324, 42.0616)
(0.13723, 42.5818)
(0.139136, 42.9796)
(0.141042, 43.5558)
(0.142948, 43.665)
(0.144854, 43.7085)
(0.14676, 43.4066)
(0.148666, 42.9586)
(0.150572, 42.2859)
(0.152478, 41.3711)
(0.154384, 40.5629)
(0.15629, 40.0259)
(0.158196, 39.7539)
(0.160102, 39.936)
(0.162008, 40.1296)
(0.163914, 40.4217)
(0.16582, 41.0911)
(0.167726, 41.5816)
(0.169632, 42.1004)
(0.171537, 42.7291)
(0.173443, 43.1625)
(0.175349, 43.2794)
(0.177255, 43.296)
(0.179161, 43.0807)
(0.181067, 42.4392)
(0.182973, 41.8043)
(0.184879, 41.3702)
(0.186785, 41.2119)
(0.188691, 41.0498)
(0.190597, 41.1534)
(0.192503, 41.4645)
(0.194409, 41.9239)
(0.196315, 42.5778)
(0.198221, 43.0622)
(0.200127, 43.4066)
(0.202033, 43.5357)
(0.203939, 43.4397)
(0.205845, 43.1981)
(0.207751, 42.8682)
(0.209657, 42.6343)
(0.211563, 42.0765)
(0.213469, 41.4865)
(0.215375, 40.7945)
(0.217281, 40.5322)
(0.219187, 40.3622)
(0.221093, 40.506)
(0.222999, 40.7857)
(0.224905, 41.0459)
(0.226811, 41.5656)
(0.228717, 41.9649)
(0.230623, 42.294)
(0.232529, 42.4917)
(0.234435, 42.5432)
(0.236341, 42.4285)
(0.238247, 42.3307)
(0.240152, 41.8761)
(0.242058, 41.5731)
(0.243964, 41.2739)
(0.24587, 40.9253)
(0.247776, 40.6932)
(0.249682, 40.6346)
(0.251588, 40.8186)
(0.253494, 41.2462)
(0.2554, 41.6584)
(0.257306, 42.0579)
(0.259212, 42.9222)
(0.261118, 43.763)
(0.263024, 44.5675)
(0.26493, 45.5736)
(0.266836, 46.2593)
(0.268742, 46.2801)
(0.270648, 45.8102)
(0.272554, 44.7297)
(0.27446, 42.8378)
(0.276366, 40.7828)
(0.278272, 38.8557)
(0.280178, 37.1727)
(0.282084, 36.4979)
(0.28399, 36.5983)
(0.285896, 37.3287)
(0.287802, 38.6193)
(0.289708, 39.848)
(0.291614, 41.9053)
(0.29352, 44.2036)
(0.295426, 46.0011)
(0.297332, 47.1149)
(0.299238, 47.2386)
(0.301144, 46.7748)
(0.30305, 45.5556)
(0.304956, 43.9858)
(0.306861, 41.4712)
(0.308767, 39.6428)
(0.310673, 38.3526)
(0.312579, 37.5065)
(0.314485, 37.3865)
(0.316391, 37.8508)
(0.318297, 38.8419)
(0.320203, 39.7088)
(0.322109, 41.2444)
(0.324015, 43.0627)
(0.325921, 45.003)
(0.327827, 46.0281)
(0.329733, 46.1846)
(0.331639, 45.8341)
(0.333545, 44.9491)
(0.335451, 43.3791)
(0.337357, 43.4517)
(0.339263, 42.9393)
(0.341169, 43.0113)
(0.343075, 42.9823)
(0.344981, 43.089)
(0.346887, 42.939)
(0.348793, 42.5757)
(0.350699, 42.3745)
(0.352605, 42.3039)
(0.354511, 42.1772)
(0.356417, 42.109)
(0.358323, 42.2269)
(0.360229, 42.4849)
(0.362135, 42.7795)
(0.364041, 43.3051)
(0.365947, 43.7235)
(0.367853, 44.212)
(0.369759, 44.5309)
(0.371665, 44.9186)
(0.373571, 45.0184)
(0.375476, 44.82)
(0.377382, 44.2218)
(0.379288, 43.395)
(0.381194, 42.4746)
(0.3831, 41.5293)
(0.385006, 40.5855)
(0.386912, 40.3964)
(0.388818, 40.3811)
(0.390724, 40.2069)
(0.39263, 40.0913)
(0.394536, 40.5551)
(0.396442, 41.1213)
(0.398348, 41.688)
(0.400254, 42.5183)
(0.40216, 42.968)
(0.404066, 43.455)
(0.405972, 43.6098)
(0.407878, 43.3057)
(0.409784, 42.9052)
(0.41169, 42.3365)
(0.413596, 41.9005)
(0.415502, 41.656)
(0.417408, 41.5788)
(0.419314, 41.5694)
(0.42122, 42.0237)
(0.423126, 42.652)
(0.425032, 43.498)
(0.426938, 44.5239)
(0.428844, 45.322)
(0.43075, 45.7264)
(0.432656, 45.8013)
(0.434562, 45.6766)
(0.436468, 44.618)
(0.438374, 43.3201)
(0.44028, 42.2345)
(0.442186, 41.4222)
(0.444091, 41.0602)
(0.445997, 40.8967)
(0.447903, 41.137)
(0.449809, 41.6035)
(0.451715, 42.6007)
(0.453621, 43.5414)
(0.455527, 44.0123)
(0.457433, 44.3357)
(0.459339, 44.3953)
(0.461245, 44.1955)
(0.463151, 44.1671)
(0.465057, 43.7719)
(0.466963, 43.3513)
(0.468869, 42.7272)
(0.470775, 42.0966)
(0.472681, 41.3553)
(0.474587, 40.9081)
(0.476493, 40.532)
(0.478399, 40.4757)
(0.480305, 40.8825)
(0.482211, 40.8728)
(0.484117, 41.2364)
(0.486023, 41.7598)
(0.487929, 42.6657)
(0.489835, 43.7515)
(0.491741, 44.8593)
(0.493647, 45.1045)
(0.495553, 45.0163)
(0.497459, 44.8494)
(0.499365, 44.5862)
(0.501271, 43.9513)
(0.503177, 43.2755)
(0.505083, 42.8356)
(0.506989, 42.4598)
(0.508895, 42.1785)
(0.510801, 41.9984)
(0.512706, 41.9949)
(0.514612, 42.1194)
(0.516518, 42.1935)
(0.518424, 42.363)
(0.52033, 42.6458)
(0.522236, 42.8895)
(0.524142, 43.235)
(0.526048, 43.5401)
(0.527954, 43.6373)
(0.52986, 43.7075)
(0.531766, 43.6982)
(0.533672, 43.501)
(0.535578, 43.215)
(0.537484, 43.306)
(0.53939, 43.5945)
(0.541296, 43.9168)
(0.543202, 44.153)
(0.545108, 44.3648)
(0.547014, 44.7423)
(0.54892, 45.2006)
(0.550826, 45.4576)
(0.552732, 45.7235)
(0.554638, 45.378)
(0.556544, 45.0322)
(0.55845, 44.4163)
(0.560356, 43.6806)
(0.562262, 43.1484)
(0.564168, 42.4234)
(0.566074, 41.8879)
(0.56798, 41.539)
(0.569886, 41.1431)
(0.571792, 40.5236)
(0.573698, 40.2688)
(0.575604, 40.378)
(0.57751, 40.6486)
(0.579416, 41.2806)
(0.581321, 41.9244)
(0.583227, 42.6359)
(0.585133, 43.2305)
(0.587039, 43.5744)
(0.588945, 43.8103)
(0.590851, 43.9601)
(0.592757, 44.0977)
(0.594663, 44.1737)
(0.596569, 44.2224)
(0.598475, 44.2974)
(0.600381, 44.0905)
(0.602287, 43.7799)
(0.604193, 43.5227)
(0.606099, 43.3693)
(0.608005, 43.17)
(0.609911, 42.8494)
(0.611817, 42.5438)
(0.613723, 42.2278)
(0.615629, 42.3869)
(0.617535, 43.1082)
(0.619441, 43.7597)
(0.621347, 44.0143)
(0.623253, 44.3413)
(0.625159, 44.3087)
(0.627065, 44.2278)
(0.628971, 43.9203)
(0.630877, 43.5971)
(0.632783, 43.4129)
(0.634689, 42.9879)
(0.636595, 42.3674)
(0.638501, 41.7695)
(0.640407, 41.5078)
(0.642313, 41.3791)
(0.644219, 41.2686)
(0.646124, 41.315)
(0.648031, 41.53)
(0.649936, 42.0013)
(0.651842, 42.5651)
(0.653748, 43.1265)
(0.655654, 43.5199)
(0.65756, 44.322)
(0.659466, 45.1229)
(0.661372, 46.0486)
(0.663278, 46.6977)
(0.665184, 46.9879)
(0.66709, 46.9548)
(0.668996, 46.4837)
(0.670902, 46.1784)
(0.672808, 45.9154)
(0.674714, 45.2351)
(0.67662, 44.3501)
(0.678526, 43.5798)
(0.680432, 42.9602)
(0.682338, 42.5497)
(0.684244, 42.4916)
(0.68615, 42.6326)
(0.688056, 42.9469)
(0.689962, 43.3919)
(0.691868, 44.0396)
(0.693774, 44.5714)
(0.69568, 45.1839)
(0.697586, 45.4935)
(0.699492, 45.1912)
(0.701398, 44.5185)
(0.703304, 43.7705)
(0.70521, 43.0926)
(0.707116, 42.3626)
(0.709022, 42.0744)
(0.710928, 42.2112)
(0.712834, 42.349)
(0.71474, 43.0727)
(0.716645, 43.8805)
(0.718551, 44.6809)
(0.720457, 45.1469)
(0.722363, 45.7082)
(0.724269, 45.9697)
(0.726175, 46.0248)
(0.728081, 45.7518)
(0.729987, 45.0442)
(0.731893, 44.1625)
(0.733799, 43.5957)
(0.735705, 42.9263)
(0.737611, 42.7193)
(0.739517, 43.4227)
(0.741423, 44.5639)
(0.743329, 45.4431)
(0.745235, 45.8567)
(0.747141, 45.9601)
(0.749047, 45.7734)
(0.750953, 45.4044)
(0.752859, 44.8738)
(0.754765, 44.1381)
(0.756671, 43.4601)
(0.758577, 43.0435)
(0.760483, 42.8051)
(0.762389, 43.0732)
(0.764295, 43.6342)
(0.766201, 44.0858)
(0.768107, 44.6768)
(0.770013, 45.1112)
(0.771919, 45.2754)
(0.773825, 45.4881)
(0.775731, 45.5895)
(0.777637, 45.7789)
(0.779543, 46.101)
(0.781449, 45.9439)
(0.783355, 45.4346)
(0.78526, 44.8148)
(0.787166, 43.8589)
(0.789072, 42.8645)
(0.790978, 42.254)
(0.792884, 41.9376)
(0.79479, 42.1946)
(0.796696, 42.7569)
(0.798602, 43.2323)
(0.800508, 43.8679)
(0.802414, 44.3645)
(0.80432, 44.9438)
(0.806226, 45.2026)
(0.808132, 45.6523)
(0.810038, 46.2492)
(0.811944, 46.4643)
(0.81385, 46.3095)
(0.815756, 45.9427)
(0.817662, 45.2391)
(0.819568, 44.1909)
(0.821474, 43.3355)
(0.82338, 42.7396)
(0.825286, 42.4257)
(0.827192, 42.48)
(0.829098, 43.2071)
(0.831004, 43.9566)
(0.83291, 44.5998)
(0.834816, 45.2836)
(0.836722, 45.667)
(0.838628, 45.5623)
(0.840534, 45.3144)
(0.84244, 44.6598)
(0.844346, 44.2058)
(0.846252, 44.1077)
(0.848158, 44.0358)
(0.850064, 43.8775)
(0.851969, 43.7493)
(0.853876, 43.6887)
(0.855781, 43.7823)
(0.857687, 44.1758)
(0.859593, 44.6187)
(0.861499, 44.8849)
(0.863405, 44.9747)
(0.865311, 44.5311)
(0.867217, 44.3332)
(0.869123, 44.1085)
(0.871029, 43.4411)
(0.872935, 42.8559)
(0.874841, 42.6315)
(0.876747, 42.3387)
(0.878653, 42.2287)
(0.880559, 42.4965)
(0.882465, 43.0479)
(0.884371, 43.7466)
(0.886277, 44.5806)
(0.888183, 45.615)
(0.890089, 46.1933)
(0.891995, 46.6477)
(0.893901, 46.8662)
(0.895807, 46.7679)
(0.897713, 45.7361)
(0.899619, 44.5565)
(0.901525, 43.4889)
(0.903431, 42.4015)
(0.905337, 42.1799)
(0.907243, 42.0299)
(0.909149, 41.1466)
(0.911055, 40.4553)
(0.912961, 40.3373)
(0.914867, 40.8587)
(0.916773, 41.5929)
(0.918679, 42.7179)
(0.920584, 43.4594)
(0.92249, 44.557)
(0.924396, 45.7182)
(0.926302, 46.3316)
(0.928208, 46.7565)
(0.930114, 46.9156)
(0.93202, 46.7785)
(0.933926, 45.5342)
(0.935832, 44.3372)
(0.937738, 43.2446)
(0.939644, 42.3578)
(0.94155, 41.5181)
(0.943456, 40.9942)
(0.945362, 41.343)
(0.947268, 42.5248)
(0.949174, 43.9837)
(0.95108, 45.5639)
(0.952986, 46.1823)
(0.954892, 46.4645)
(0.956798, 46.3781)
(0.958704, 45.692)
(0.96061, 44.9344)
(0.962516, 44.3916)
(0.964422, 44.1026)
(0.966328, 44.1767)
(0.968234, 44.4821)
(0.97014, 44.8279)
(0.972046, 45.2504)
(0.973952, 45.5924)
(0.975858, 45.6976)
(0.977764, 45.7208)
(0.97967, 45.3682)
(0.981576, 44.9871)
(0.983482, 44.5152)
(0.985388, 44.1741)
(0.987294, 43.8949)
(0.989199, 43.7058)
(0.991105, 43.6385)
(0.993011, 43.6023)
(0.994917, 43.7988)
(0.996823, 43.8261)
(0.998729, 43.8731)
(1,0)
};

==> exp_plots/tmaf_vs_da_comparison/th_tmaf_50.tex <==
\addplot[
    fill=white!60!clr2,draw = clr2,opacity=\opacty,
    line width= \linew pt,dashed,dash pattern=on \dashon pt off \dashoff pt,
    forget plot
    ]
 %%
coordinates {
(0,0)
(0, 51.9063)
(0.00191205, 52.8379)
(0.00382409, 53.0214)
(0.00573614, 52.7646)
(0.00764818, 51.8118)
(0.00956023, 51.476)
(0.0114723, 51.0678)
(0.0133843, 50.7822)
(0.0152964, 50.7398)
(0.0172084, 50.8558)
(0.0191205, 51.0715)
(0.0210325, 51.3898)
(0.0229446, 51.6795)
(0.0248566, 52.233)
(0.0267686, 52.4477)
(0.0286807, 52.6021)
(0.0305927, 52.6566)
(0.0325048, 52.5704)
(0.0344168, 52.3647)
(0.0363289, 51.8206)
(0.0382409, 51.3819)
(0.040153, 51.1497)
(0.042065, 50.9954)
(0.0439771, 50.9691)
(0.0458891, 51.0503)
(0.0478011, 51.3569)
(0.0497132, 51.7875)
(0.0516252, 52.0546)
(0.0535373, 51.9278)
(0.0554493, 52.083)
(0.0573614, 52.3643)
(0.0592734, 52.8454)
(0.0611855, 53.0566)
(0.0630975, 53.2595)
(0.0650096, 53.2358)
(0.0669216, 53.0877)
(0.0688337, 53.1008)
(0.0707457, 53.0438)
(0.0726577, 52.9599)
(0.0745698, 52.974)
(0.0764818, 52.683)
(0.0783939, 52.3808)
(0.0803059, 52.2709)
(0.082218, 52.5232)
(0.08413, 52.8261)
(0.0860421, 53.2838)
(0.0879541, 53.9289)
(0.0898662, 54.2973)
(0.0917782, 54.6699)
(0.0936902, 55.3053)
(0.0956023, 55.2426)
(0.0975143, 55.0355)
(0.0994264, 54.7505)
(0.101338, 53.9556)
(0.10325, 53.1206)
(0.105163, 52.1319)
(0.107075, 51.5758)
(0.108987, 51.4044)
(0.110899, 51.6208)
(0.112811, 51.9938)
(0.114723, 52.1587)
(0.116635, 52.3943)
(0.118547, 52.8243)
(0.120459, 53.4898)
(0.122371, 54.3318)
(0.124283, 54.8754)
(0.126195, 55.1473)
(0.128107, 55.1538)
(0.130019, 54.85)
(0.131931, 54.2821)
(0.133843, 53.8553)
(0.135755, 53.3268)
(0.137667, 54.015)
(0.139579, 54.6573)
(0.141491, 55.1064)
(0.143403, 55.5683)
(0.145315, 55.3929)
(0.147228, 54.8133)
(0.14914, 54.6059)
(0.151052, 52.3706)
(0.152964, 49.6603)
(0.154876, 48.4424)
(0.156788, 48.1521)
(0.1587, 48.2822)
(0.160612, 49.2219)
(0.162524, 50.5609)
(0.164436, 51.9325)
(0.166348, 52.8185)
(0.16826, 53.7861)
(0.170172, 54.3027)
(0.172084, 54.2661)
(0.173996, 53.6726)
(0.175908, 52.947)
(0.17782, 52.1763)
(0.179732, 51.2936)
(0.181644, 50.9503)
(0.183556, 50.9473)
(0.185468, 51.3933)
(0.18738, 51.9045)
(0.189293, 52.4763)
(0.191205, 53.035)
(0.193117, 53.4883)
(0.195029, 53.7987)
(0.196941, 53.9146)
(0.198853, 53.7864)
(0.200765, 53.6591)
(0.202677, 53.2111)
(0.204589, 53.0201)
(0.206501, 52.9901)
(0.208413, 52.9355)
(0.210325, 53.0774)
(0.212237, 53.3835)
(0.214149, 53.5139)
(0.216061, 53.6392)
(0.217973, 53.6252)
(0.219885, 52.1843)
(0.221797, 51.1835)
(0.223709, 50.2357)
(0.225621, 50.0209)
(0.227533, 50.1926)
(0.229446, 50.5887)
(0.231358, 51.4126)
(0.23327, 52.2316)
(0.235182, 53.7161)
(0.237094, 54.6793)
(0.239006, 55.6886)
(0.240918, 55.8691)
(0.24283, 55.6612)
(0.244742, 55.1357)
(0.246654, 54.5231)
(0.248566, 53.6141)
(0.250478, 52.8125)
(0.25239, 52.0575)
(0.254302, 51.4999)
(0.256214, 51.2565)
(0.258126, 51.4038)
(0.260038, 51.9793)
(0.26195, 52.5123)
(0.263862, 53.535)
(0.265774, 54.2575)
(0.267686, 54.6431)
(0.269598, 54.6855)
(0.271511, 54.3595)
(0.273423, 53.7947)
(0.275335, 53.1139)
(0.277247, 52.3428)
(0.279159, 51.7512)
(0.281071, 51.4573)
(0.282983, 51.5394)
(0.284895, 51.734)
(0.286807, 52.22)
(0.288719, 52.7671)
(0.290631, 53.1813)
(0.292543, 53.8451)
(0.294455, 54.2562)
(0.296367, 54.5206)
(0.298279, 54.6131)
(0.300191, 54.3528)
(0.302103, 53.8557)
(0.304015, 53.684)
(0.305927, 53.4989)
(0.307839, 53.1636)
(0.309751, 52.878)
(0.311663, 52.3279)
(0.313576, 51.9743)
(0.315488, 51.598)
(0.3174, 51.1661)
(0.319312, 50.8972)
(0.321224, 51.0376)
(0.323136, 51.4309)
(0.325048, 52.5103)
(0.32696, 53.3225)
(0.328872, 53.9572)
(0.330784, 54.1991)
(0.332696, 54.1975)
(0.334608, 53.9371)
(0.33652, 53.7814)
(0.338432, 53.5247)
(0.340344, 53.3956)
(0.342256, 53.5512)
(0.344168, 53.7827)
(0.34608, 54.0215)
(0.347992, 54.3021)
(0.349904, 54.2966)
(0.351816, 54.2105)
(0.353729, 54.0927)
(0.355641, 53.707)
(0.357553, 53.2193)
(0.359465, 52.896)
(0.361377, 52.4791)
(0.363289, 52.3686)
(0.365201, 52.2077)
(0.367113, 52.0647)
(0.369025, 52.1702)
(0.370937, 52.3703)
(0.372849, 52.6573)
(0.374761, 53.253)
(0.376673, 53.6355)
(0.378585, 53.9237)
(0.380497, 54.2733)
(0.382409, 53.9497)
(0.384321, 53.4235)
(0.386233, 53.1525)
(0.388145, 52.6791)
(0.390057, 52.6584)
(0.391969, 52.7778)
(0.393881, 52.9468)
(0.395793, 53.2683)
(0.397706, 53.5689)
(0.399618, 53.8057)
(0.40153, 53.932)
(0.403442, 53.959)
(0.405354, 54.0224)
(0.407266, 53.9668)
(0.409178, 53.7837)
(0.41109, 53.7553)
(0.413002, 53.6543)
(0.414914, 53.6242)
(0.416826, 53.7491)
(0.418738, 54.066)
(0.42065, 54.5521)
(0.422562, 54.9839)
(0.424474, 55.4242)
(0.426386, 55.3734)
(0.428298, 55.268)
(0.43021, 54.779)
(0.432122, 54.0594)
(0.434034, 52.8156)
(0.435946, 51.5294)
(0.437858, 50.1926)
(0.439771, 49.274)
(0.441683, 49.1067)
(0.443595, 49.715)
(0.445507, 50.8953)
(0.447419, 52.3674)
(0.449331, 53.6768)
(0.451243, 54.5425)
(0.453155, 54.9972)
(0.455067, 55.1964)
(0.456979, 55.0021)
(0.458891, 54.6203)
(0.460803, 54.1841)
(0.462715, 53.7046)
(0.464627, 53.1264)
(0.466539, 52.7268)
(0.468451, 52.566)
(0.470363, 52.3693)
(0.472275, 52.3788)
(0.474187, 52.6876)
(0.476099, 53.0075)
(0.478011, 53.2978)
(0.479924, 53.5891)
(0.481836, 53.8445)
(0.483748, 53.6966)
(0.48566, 53.0824)
(0.487572, 52.5694)
(0.489484, 51.6554)
(0.491396, 50.9933)
(0.493308, 50.7004)
(0.49522, 50.658)
(0.497132, 50.8043)
(0.499044, 51.2334)
(0.500956, 51.8638)
(0.502868, 53.1715)
(0.50478, 53.8086)
(0.506692, 54.2612)
(0.508604, 54.5748)
(0.510516, 54.6891)
(0.512428, 54.5283)
(0.51434, 54.2775)
(0.516252, 54.3202)
(0.518164, 54.4595)
(0.520076, 54.412)
(0.521989, 53.9393)
(0.523901, 53.3838)
(0.525813, 53.0191)
(0.527725, 52.7248)
(0.529637, 52.5)
(0.531549, 52.5042)
(0.533461, 52.729)
(0.535373, 52.9899)
(0.537285, 53.8472)
(0.539197, 54.5909)
(0.541109, 55.0267)
(0.543021, 55.5216)
(0.544933, 55.8556)
(0.546845, 56.0746)
(0.548757, 56.1147)
(0.550669, 56.1395)
(0.552581, 56.0311)
(0.554493, 55.7975)
(0.556405, 55.3713)
(0.558317, 54.6564)
(0.560229, 53.8891)
(0.562142, 53.291)
(0.564054, 52.9497)
(0.565966, 53.0985)
(0.567878, 53.3333)
(0.56979, 53.8245)
(0.571702, 55.0882)
(0.573614, 56.1043)
(0.575526, 56.714)
(0.577438, 57.2143)
(0.57935, 56.865)
(0.581262, 56.367)
(0.583174, 56.0041)
(0.585086, 55.3172)
(0.586998, 54.9823)
(0.58891, 54.9412)
(0.590822, 55.1527)
(0.592734, 55.2699)
(0.594646, 55.3388)
(0.596558, 55.49)
(0.59847, 55.4302)
(0.600382, 54.9531)
(0.602294, 54.4771)
(0.604207, 54.0083)
(0.606119, 53.735)
(0.608031, 53.2069)
(0.609943, 52.9324)
(0.611855, 52.8689)
(0.613767, 52.9025)
(0.615679, 53.072)
(0.617591, 53.4935)
(0.619503, 53.9706)
(0.621415, 54.0854)
(0.623327, 53.9324)
(0.625239, 53.7423)
(0.627151, 53.3597)
(0.629063, 53.0322)
(0.630975, 52.872)
(0.632887, 52.1691)
(0.634799, 51.6839)
(0.636711, 51.3147)
(0.638623, 51.0489)
(0.640535, 51.1376)
(0.642447, 51.5784)
(0.644359, 51.9497)
(0.646272, 52.549)
(0.648184, 53.1667)
(0.650096, 53.855)
(0.652008, 54.228)
(0.65392, 54.3607)
(0.655832, 54.336)
(0.657744, 54.302)
(0.659656, 54.3556)
(0.661568, 54.2438)
(0.66348, 54.2282)
(0.665392, 53.9157)
(0.667304, 53.53)
(0.669216, 52.8097)
(0.671128, 52.4863)
(0.67304, 52.1547)
(0.674952, 52.0983)
(0.676864, 52.4353)
(0.678776, 53.0121)
(0.680688, 53.59)
(0.6826, 54.1551)
(0.684512, 54.4583)
(0.686424, 54.4028)
(0.688336, 54.098)
(0.690249, 53.5414)
(0.692161, 53.227)
(0.694073, 52.8944)
(0.695985, 52.7241)
(0.697897, 52.6999)
(0.699809, 52.8201)
(0.701721, 52.9583)
(0.703633, 53.3649)
(0.705545, 53.7931)
(0.707457, 54.1216)
(0.709369, 54.7307)
(0.711281, 55.1843)
(0.713193, 55.6421)
(0.715105, 55.7223)
(0.717017, 55.453)
(0.718929, 55.4105)
(0.720841, 55.3749)
(0.722753, 55.3665)
(0.724665, 55.3316)
(0.726577, 55.347)
(0.72849, 55.5142)
(0.730402, 55.5794)
(0.732314, 55.712)
(0.734226, 56.1187)
(0.736138, 56.8023)
(0.73805, 57.5083)
(0.739962, 57.8074)
(0.741874, 57.5461)
(0.743786, 56.8809)
(0.745698, 56.0468)
(0.74761, 55.0696)
(0.749522, 53.8515)
(0.751434, 52.693)
(0.753346, 51.456)
(0.755258, 50.9601)
(0.75717, 50.6877)
(0.759082, 50.8728)
(0.760994, 50.9886)
(0.762906, 51.4731)
(0.764818, 52.2541)
(0.76673, 53.1974)
(0.768642, 54.3134)
(0.770554, 55.4258)
(0.772467, 56.0157)
(0.774379, 56.4287)
(0.776291, 56.358)
(0.778203, 56.0149)
(0.780115, 55.3638)
(0.782027, 54.6852)
(0.783939, 53.7967)
(0.785851, 52.7801)
(0.787763, 51.9539)
(0.789675, 51.6046)
(0.791587, 51.6604)
(0.793499, 51.9122)
(0.795411, 52.6698)
(0.797323, 53.4794)
(0.799235, 54.5494)
(0.801147, 55.9811)
(0.803059, 56.9981)
(0.804971, 57.3887)
(0.806883, 57.3166)
(0.808795, 56.5434)
(0.810708, 55.5519)
(0.81262, 54.4966)
(0.814532, 53.8257)
(0.816444, 53.0782)
(0.818356, 52.4923)
(0.820268, 51.8108)
(0.82218, 51.8879)
(0.824092, 52.1034)
(0.826004, 52.3615)
(0.827916, 52.4015)
(0.829828, 52.4233)
(0.83174, 52.5306)
(0.833652, 52.7088)
(0.835564, 53.1639)
(0.837476, 53.848)
(0.839388, 54.2582)
(0.8413, 54.7411)
(0.843212, 55.1045)
(0.845124, 54.942)
(0.847036, 54.2977)
(0.848948, 53.7685)
(0.85086, 53.2441)
(0.852772, 52.6712)
(0.854685, 52.3185)
(0.856597, 52.0956)
(0.858509, 52.0124)
(0.860421, 51.8471)
(0.862333, 51.7006)
(0.864245, 51.7293)
(0.866157, 52.2296)
(0.868069, 52.9161)
(0.869981, 53.563)
(0.871893, 54.2353)
(0.873805, 54.8566)
(0.875717, 55.1581)
(0.877629, 55.4133)
(0.879541, 55.375)
(0.881453, 55.0893)
(0.883365, 54.6516)
(0.885277, 54.3127)
(0.887189, 53.7231)
(0.889101, 53.4786)
(0.891013, 53.5276)
(0.892926, 53.3619)
(0.894837, 53.2535)
(0.89675, 53.2978)
(0.898662, 53.8482)
(0.900574, 54.3685)
(0.902486, 55.3139)
(0.904398, 56.1022)
(0.90631, 56.5226)
(0.908222, 56.4433)
(0.910134, 56.3054)
(0.912046, 55.8545)
(0.913958, 55.0202)
(0.91587, 54.3083)
(0.917782, 53.8285)
(0.919694, 53.4254)
(0.921606, 53.3096)
(0.923518, 53.5046)
(0.92543, 54.0035)
(0.927342, 54.6672)
(0.929254, 55.2019)
(0.931166, 55.662)
(0.933078, 55.7909)
(0.93499, 55.3742)
(0.936903, 54.8303)
(0.938815, 54.1523)
(0.940727, 53.8335)
(0.942639, 53.5188)
(0.944551, 53.2578)
(0.946463, 53.2888)
(0.948375, 53.5386)
(0.950287, 53.7765)
(0.952199, 54.5409)
(0.954111, 55.4338)
(0.956023, 56.5453)
(0.957935, 57.2507)
(0.959847, 57.5158)
(0.961759, 57.498)
(0.963671, 57.1059)
(0.965583, 56.7387)
(0.967495, 56.2003)
(0.969407, 55.6698)
(0.971319, 55.167)
(0.973231, 54.8688)
(0.975143, 54.9373)
(0.977055, 55.3118)
(0.978968, 55.5147)
(0.980879, 56.1933)
(0.982792, 56.8614)
(0.984704, 57.2201)
(0.986616, 57.4277)
(0.988528, 57.487)
(0.99044, 57.3312)
(0.992352, 56.8142)
(0.994264, 56.3245)
(0.996176, 55.9921)
(0.998088, 55.505)
(1, 54.9952)
(1,0)
};

==> exp_plots/tmaf_vs_da_comparison/th_tmaf_g.tex <==
\addplot[
    fill=white!60!clr3,draw = clr3,opacity=\opacty,
    line width= \linew pt,dashed,dash pattern=on \dashon pt off \dashoff pt,
    forget plot
    ]
 %%
coordinates {
(0,0)
(0, 46.9466)
(0.00190355, 45.6131)
(0.00380711, 44.3297)
(0.00571066, 43.2905)
(0.00761421, 42.5815)
(0.00951777, 43.4874)
(0.0114213, 45.2475)
(0.0133249, 47.4727)
(0.0152284, 49.334)
(0.017132, 50.7144)
(0.0190355, 51.0202)
(0.0209391, 51.0798)
(0.0228426, 50.6237)
(0.0247462, 50.2211)
(0.0266497, 49.422)
(0.0285533, 48.8463)
(0.0304569, 48.3148)
(0.0323604, 47.9961)
(0.034264, 47.744)
(0.0361675, 47.9432)
(0.0380711, 48.5572)
(0.0399746, 49.1616)
(0.0418782, 49.6099)
(0.0437817, 49.9575)
(0.0456853, 50.384)
(0.0475888, 50.4834)
(0.0494924, 50.4369)
(0.0513959, 50.6354)
(0.0532995, 50.5481)
(0.0552031, 50.3369)
(0.0571066, 50.0976)
(0.0590102, 49.8138)
(0.0609137, 49.5819)
(0.0628173, 49.3799)
(0.0647208, 49.3076)
(0.0666244, 49.236)
(0.0685279, 48.9732)
(0.0704315, 48.8846)
(0.072335, 49.3252)
(0.0742386, 49.6912)
(0.0761421, 50.1121)
(0.0780457, 50.5485)
(0.0799492, 50.7283)
(0.0818528, 50.8623)
(0.0837563, 50.5062)
(0.0856599, 49.9351)
(0.0875634, 49.4289)
(0.089467, 48.9251)
(0.0913706, 48.3682)
(0.0932741, 47.9819)
(0.0951777, 47.9301)
(0.0970812, 47.9716)
(0.0989848, 47.9872)
(0.100888, 48.11)
(0.102792, 48.3116)
(0.104695, 48.7986)
(0.106599, 49.4256)
(0.108503, 49.9122)
(0.110406, 50.3946)
(0.11231, 50.3447)
(0.114213, 49.9828)
(0.116117, 49.5538)
(0.11802, 49.4646)
(0.119924, 49.3733)
(0.121827, 49.2165)
(0.123731, 48.9113)
(0.125635, 48.7817)
(0.127538, 49.1242)
(0.129442, 49.5365)
(0.131345, 49.7991)
(0.133249, 49.8853)
(0.135152, 49.792)
(0.137056, 49.6899)
(0.138959, 49.7996)
(0.140863, 49.8584)
(0.142767, 49.736)
(0.14467, 49.5001)
(0.146574, 49.3605)
(0.148477, 49.214)
(0.150381, 49.1773)
(0.152284, 49.216)
(0.154188, 49.5047)
(0.156091, 49.6337)
(0.157995, 49.6556)
(0.159898, 49.3443)
(0.161802, 49.2735)
(0.163706, 49.2754)
(0.165609, 49.222)
(0.167513, 49.094)
(0.169416, 49.0676)
(0.17132, 49.0325)
(0.173223, 49.292)
(0.175127, 49.5436)
(0.17703, 49.9377)
(0.178934, 50.3596)
(0.180838, 50.6685)
(0.182741, 50.7692)
(0.184645, 50.7353)
(0.186548, 50.7138)
(0.188452, 50.4837)
(0.190355, 50.1938)
(0.192259, 50.0061)
(0.194162, 49.6173)
(0.196066, 49.1981)
(0.19797, 49.0233)
(0.199873, 48.8132)
(0.201777, 48.6453)
(0.20368, 48.7646)
(0.205584, 48.9174)
(0.207487, 49.178)
(0.209391, 49.378)
(0.211294, 49.6976)
(0.213198, 49.9504)
(0.215102, 49.9762)
(0.217005, 50.0668)
(0.218909, 50.1197)
(0.220812, 50.049)
(0.222716, 50.06)
(0.224619, 50.2034)
(0.226523, 50.2509)
(0.228426, 50.1597)
(0.23033, 50.0225)
(0.232234, 49.732)
(0.234137, 49.5907)
(0.236041, 49.2389)
(0.237944, 48.9187)
(0.239848, 48.9312)
(0.241751, 48.9901)
(0.243655, 48.6035)
(0.245558, 48.4813)
(0.247462, 48.5032)
(0.249365, 48.6045)
(0.251269, 48.7779)
(0.253173, 49.2938)
(0.255076, 49.9123)
(0.25698, 50.3224)
(0.258883, 50.5485)
(0.260787, 50.6609)
(0.26269, 50.7175)
(0.264594, 50.8227)
(0.266497, 50.7437)
(0.268401, 50.6383)
(0.270305, 50.3897)
(0.272208, 50.0744)
(0.274112, 49.8505)
(0.276015, 49.7583)
(0.277919, 49.7634)
(0.279822, 49.9139)
(0.281726, 50.1574)
(0.283629, 50.3751)
(0.285533, 50.3664)
(0.287437, 50.2103)
(0.28934, 50.0187)
(0.291244, 49.5928)
(0.293147, 49.0369)
(0.295051, 48.5046)
(0.296954, 48.2615)
(0.298858, 48.2105)
(0.300761, 48.4478)
(0.302665, 48.8489)
(0.304569, 49.4404)
(0.306472, 49.7701)
(0.308376, 49.9173)
(0.310279, 50.237)
(0.312183, 50.4437)
(0.314086, 50.7337)
(0.31599, 50.7475)
(0.317893, 50.5595)
(0.319797, 50.3194)
(0.321701, 50.2622)
(0.323604, 50.1867)
(0.325508, 49.6951)
(0.327411, 48.9484)
(0.329315, 48.3996)
(0.331218, 48.2089)
(0.333122, 48.3107)
(0.335025, 48.5549)
(0.336929, 49.0823)
(0.338832, 49.8653)
(0.340736, 50.8112)
(0.34264, 51.3443)
(0.344543, 51.5385)
(0.346447, 51.8247)
(0.34835, 51.7967)
(0.350254, 51.4817)
(0.352157, 50.6929)
(0.354061, 50.0644)
(0.355964, 49.4028)
(0.357868, 48.9117)
(0.359772, 48.6697)
(0.361675, 48.5257)
(0.363579, 48.5957)
(0.365482, 48.7353)
(0.367386, 48.7769)
(0.369289, 49.0166)
(0.371193, 49.1956)
(0.373096, 49.1732)
(0.375, 49.0276)
(0.376904, 48.9782)
(0.378807, 48.3809)
(0.380711, 48.126)
(0.382614, 48.1732)
(0.384518, 48.3627)
(0.386421, 48.5345)
(0.388325, 48.826)
(0.390228, 49.1443)
(0.392132, 49.7062)
(0.394036, 50.4048)
(0.395939, 50.6878)
(0.397843, 50.921)
(0.399746, 51.0836)
(0.40165, 51.4324)
(0.403553, 51.7072)
(0.405457, 51.8686)
(0.40736, 51.5453)
(0.409264, 51.1933)
(0.411168, 50.9779)
(0.413071, 50.6898)
(0.414975, 50.487)
(0.416878, 50.3909)
(0.418782, 50.3252)
(0.420685, 50.0227)
(0.422589, 49.522)
(0.424492, 48.9569)
(0.426396, 48.724)
(0.428299, 48.5184)
(0.430203, 48.529)
(0.432107, 48.5189)
(0.43401, 48.5437)
(0.435914, 48.9121)
(0.437817, 49.347)
(0.439721, 50.1738)
(0.441624, 50.7817)
(0.443528, 51.3903)
(0.445431, 51.7014)
(0.447335, 51.8003)
(0.449239, 51.8457)
(0.451142, 51.6385)
(0.453046, 51.3599)
(0.454949, 51.0405)
(0.456853, 50.7144)
(0.458756, 50.5372)
(0.46066, 50.4398)
(0.462563, 50.6906)
(0.464467, 50.7438)
(0.466371, 50.9658)
(0.468274, 51.3602)
(0.470178, 51.4159)
(0.472081, 51.2918)
(0.473985, 51.1096)
(0.475888, 50.3878)
(0.477792, 49.8409)
(0.479695, 49.4714)
(0.481599, 49.4059)
(0.483503, 49.3483)
(0.485406, 49.3272)
(0.48731, 49.6219)
(0.489213, 49.6852)
(0.491117, 49.7668)
(0.49302, 49.9883)
(0.494924, 50.1357)
(0.496827, 50.3678)
(0.498731, 50.8805)
(0.500634, 51.4992)
(0.502538, 51.9967)
(0.504442, 51.6377)
(0.506345, 51.5884)
(0.508249, 51.4932)
(0.510152, 51.328)
(0.512056, 50.8708)
(0.513959, 50.3851)
(0.515863, 49.8399)
(0.517766, 49.3042)
(0.51967, 48.7903)
(0.521574, 48.36)
(0.523477, 48.1209)
(0.525381, 47.9333)
(0.527284, 47.9784)
(0.529188, 48.1293)
(0.531091, 48.5759)
(0.532995, 49.3001)
(0.534898, 49.9403)
(0.536802, 50.5703)
(0.538706, 50.983)
(0.540609, 51.0421)
(0.542513, 51.228)
(0.544416, 51.3893)
(0.54632, 51.3254)
(0.548223, 51.2609)
(0.550127, 51.0461)
(0.55203, 50.9547)
(0.553934, 50.9996)
(0.555838, 51.095)
(0.557741, 51.157)
(0.559645, 51.2491)
(0.561548, 51.4054)
(0.563452, 51.4627)
(0.565355, 51.2832)
(0.567259, 50.7416)
(0.569162, 50.4685)
(0.571066, 50.2589)
(0.57297, 50.1958)
(0.574873, 50.1912)
(0.576777, 50.0643)
(0.57868, 49.9993)
(0.580584, 50.1226)
(0.582487, 50.599)
(0.584391, 51.2335)
(0.586294, 51.8739)
(0.588198, 52.296)
(0.590102, 52.7506)
(0.592005, 52.806)
(0.593909, 52.6341)
(0.595812, 52.5018)
(0.597716, 52.142)
(0.599619, 51.7215)
(0.601523, 51.7242)
(0.603426, 51.6194)
(0.60533, 51.1026)
(0.607233, 50.8314)
(0.609137, 50.5854)
(0.611041, 50.0955)
(0.612944, 49.9529)
(0.614848, 49.9782)
(0.616751, 50.2176)
(0.618655, 50.4733)
(0.620558, 50.8466)
(0.622462, 51.1987)
(0.624365, 51.5033)
(0.626269, 51.6476)
(0.628173, 51.4738)
(0.630076, 51.1853)
(0.63198, 50.9593)
(0.633883, 50.7074)
(0.635787, 50.1781)
(0.63769, 50.0054)
(0.639594, 50.0878)
(0.641497, 50.5936)
(0.643401, 51.3018)
(0.645305, 51.8875)
(0.647208, 52.2838)
(0.649112, 52.3688)
(0.651015, 52.2433)
(0.652919, 51.9086)
(0.654822, 51.5038)
(0.656726, 51.1354)
(0.658629, 51.0036)
(0.660533, 50.9277)
(0.662437, 50.7092)
(0.66434, 50.5197)
(0.666244, 50.4466)
(0.668147, 50.48)
(0.670051, 50.5624)
(0.671954, 50.6099)
(0.673858, 50.4563)
(0.675761, 49.8937)
(0.677665, 49.0739)
(0.679569, 48.425)
(0.681472, 48.2188)
(0.683376, 47.9936)
(0.685279, 48.1139)
(0.687183, 48.6134)
(0.689086, 49.0535)
(0.69099, 49.3269)
(0.692893, 50.2243)
(0.694797, 50.8601)
(0.696701, 51.042)
(0.698604, 51.2343)
(0.700508, 51.6063)
(0.702411, 51.9327)
(0.704315, 52.2564)
(0.706218, 52.5323)
(0.708122, 52.5754)
(0.710025, 52.2891)
(0.711929, 51.9449)
(0.713832, 51.5379)
(0.715736, 51.3021)
(0.71764, 51.2266)
(0.719543, 51.1129)
(0.721447, 51.2096)
(0.72335, 51.5086)
(0.725254, 51.7358)
(0.727157, 51.9348)
(0.729061, 52.0486)
(0.730964, 52.0064)
(0.732868, 51.9483)
(0.734772, 51.8535)
(0.736675, 51.8581)
(0.738579, 51.8689)
(0.740482, 51.8638)
(0.742386, 51.8208)
(0.744289, 51.6414)
(0.746193, 51.5239)
(0.748096, 51.4855)
(0.75, 51.5292)
(0.751904, 51.6813)
(0.753807, 51.7525)
(0.755711, 51.7903)
(0.757614, 51.8632)
(0.759518, 51.8586)
(0.761421, 52.148)
(0.763325, 52.331)
(0.765228, 52.3986)
(0.767132, 51.9651)
(0.769036, 51.4214)
(0.770939, 50.8557)
(0.772843, 50.558)
(0.774746, 50.3046)
(0.77665, 50.0553)
(0.778553, 49.876)
(0.780457, 50.0168)
(0.78236, 50.1216)
(0.784264, 50.1563)
(0.786168, 50.3695)
(0.788071, 50.667)
(0.789975, 51.201)
(0.791878, 51.7824)
(0.793782, 52.2781)
(0.795685, 52.471)
(0.797589, 52.6097)
(0.799492, 52.8823)
(0.801396, 52.7301)
(0.803299, 52.3584)
(0.805203, 51.903)
(0.807107, 51.4273)
(0.80901, 51.1776)
(0.810914, 50.7698)
(0.812817, 50.2126)
(0.814721, 49.6917)
(0.816624, 49.575)
(0.818528, 49.6167)
(0.820431, 50.1655)
(0.822335, 50.6323)
(0.824239, 50.9356)
(0.826142, 50.9702)
(0.828046, 50.8776)
(0.829949, 50.734)
(0.831853, 50.5311)
(0.833756, 50.4129)
(0.83566, 50.4453)
(0.837563, 50.439)
(0.839467, 50.4918)
(0.841371, 50.3597)
(0.843274, 50.1025)
(0.845178, 49.4931)
(0.847081, 48.9427)
(0.848985, 48.5207)
(0.850888, 48.4063)
(0.852792, 48.716)
(0.854695, 49.1535)
(0.856599, 50.1135)
(0.858503, 51.0963)
(0.860406, 51.6486)
(0.86231, 51.8823)
(0.864213, 51.5164)
(0.866117, 50.9929)
(0.86802, 50.7482)
(0.869924, 50.5524)
(0.871827, 50.3375)
(0.873731, 50.2019)
(0.875635, 50.1985)
(0.877538, 50.1276)
(0.879442, 50.4615)
(0.881345, 50.808)
(0.883249, 50.3226)
(0.885152, 49.8145)
(0.887056, 49.409)
(0.888959, 48.9806)
(0.890863, 48.951)
(0.892767, 49.0226)
(0.89467, 49.311)
(0.896574, 49.7717)
(0.898477, 50.4616)
(0.900381, 50.9318)
(0.902284, 51.1089)
(0.904188, 51.2102)
(0.906091, 51.2401)
(0.907995, 51.2374)
(0.909898, 51.3008)
(0.911802, 51.5737)
(0.913706, 51.7385)
(0.915609, 51.881)
(0.917513, 51.9122)
(0.919416, 52.233)
(0.92132, 52.4849)
(0.923223, 52.5008)
(0.925127, 52.2137)
(0.92703, 51.7766)
(0.928934, 51.2096)
(0.930838, 50.739)
(0.932741, 50.219)
(0.934645, 49.6493)
(0.936548, 49.3777)
(0.938452, 49.2437)
(0.940355, 49.6004)
(0.942259, 49.977)
(0.944162, 50.4623)
(0.946066, 50.9152)
(0.947969, 51.1943)
(0.949873, 51.2001)
(0.951777, 51.0713)
(0.95368, 50.994)
(0.955584, 50.9447)
(0.957487, 50.8465)
(0.959391, 50.9701)
(0.961294, 51.6326)
(0.963198, 52.1318)
(0.965101, 52.3915)
(0.967005, 52.6481)
(0.968909, 52.9482)
(0.970812, 52.9016)
(0.972716, 52.6351)
(0.974619, 52.2472)
(0.976523, 51.3905)
(0.978426, 50.3415)
(0.98033, 49.5277)
(0.982233, 49.1406)
(0.984137, 48.8455)
(0.986041, 48.796)
(0.987944, 49.1169)
(0.989848, 49.7621)
(0.991751, 50.0685)
(0.993655, 50.2462)
(0.995558, 50.516)
(0.997462, 50.5205)
(0.999365, 50.714)
(1,0)
};

==> exp_plots/tmaf_vs_da_comparison/th_tmaf_no_fill.tex <==
\addplot[
    fill=none,draw = clr1,opacity=1.0,
    line width= \linew pt,dashed,dash pattern=on \dashon pt off \dashoff pt,
    ]
 %%
coordinates {
(0, 0)
(0, 39.2496)
(0.00190597, 36.5306)
(0.00381194, 35.9063)
(0.00571792, 35.059)
(0.00762389, 35.1245)
(0.00952986, 36.7305)
(0.0114358, 37.9174)
(0.0133418, 39.4172)
(0.0152478, 40.4407)
(0.0171537, 41.9193)
(0.0190597, 43.1719)
(0.0209657, 43.6326)
(0.0228717, 43.6499)
(0.0247776, 43.3651)
(0.0266836, 42.5137)
(0.0285896, 41.4475)
(0.0304956, 40.637)
(0.0324015, 39.5664)
(0.0343075, 39.86)
(0.0362135, 40.1343)
(0.0381194, 40.7176)
(0.0400254, 41.5558)
(0.0419314, 42.2851)
(0.0438374, 42.8508)
(0.0457433, 43.3431)
(0.0476493, 43.5344)
(0.0495553, 42.7647)
(0.0514612, 41.8863)
(0.0533672, 40.7658)
(0.0552732, 39.8878)
(0.0571792, 39.2135)
(0.0590851, 38.7919)
(0.0609911, 38.8332)
(0.0628971, 39.1565)
(0.064803, 39.9831)
(0.066709, 41.1844)
(0.068615, 42.24)
(0.070521, 43.613)
(0.0724269, 44.9371)
(0.0743329, 45.6911)
(0.0762389, 46.1844)
(0.0781448, 46.1092)
(0.0800508, 45.4129)
(0.0819568, 44.1762)
(0.0838628, 42.9077)
(0.0857687, 41.4843)
(0.0876747, 39.9997)
(0.0895807, 39.1089)
(0.0914867, 38.3712)
(0.0933926, 37.683)
(0.0952986, 37.7322)
(0.0972046, 38.1903)
(0.0991106, 39.2556)
(0.101017, 40.7264)
(0.102922, 41.946)
(0.104828, 42.9175)
(0.106734, 43.5675)
(0.10864, 43.9624)
(0.110546, 44.017)
(0.112452, 43.9019)
(0.114358, 43.314)
(0.116264, 42.6377)
(0.11817, 42.1676)
(0.120076, 41.5657)
(0.121982, 40.9248)
(0.123888, 40.3431)
(0.125794, 39.9781)
(0.1277, 39.9449)
(0.129606, 40.1566)
(0.131512, 40.6757)
(0.133418, 41.3306)
(0.135324, 42.0616)
(0.13723, 42.5818)
(0.139136, 42.9796)
(0.141042, 43.5558)
(0.142948, 43.665)
(0.144854, 43.7085)
(0.14676, 43.4066)
(0.148666, 42.9586)
(0.150572, 42.2859)
(0.152478, 41.3711)
(0.154384, 40.5629)
(0.15629, 40.0259)
(0.158196, 39.7539)
(0.160102, 39.936)
(0.162008, 40.1296)
(0.163914, 40.4217)
(0.16582, 41.0911)
(0.167726, 41.5816)
(0.169632, 42.1004)
(0.171537, 42.7291)
(0.173443, 43.1625)
(0.175349, 43.2794)
(0.177255, 43.296)
(0.179161, 43.0807)
(0.181067, 42.4392)
(0.182973, 41.8043)
(0.184879, 41.3702)
(0.186785, 41.2119)
(0.188691, 41.0498)
(0.190597, 41.1534)
(0.192503, 41.4645)
(0.194409, 41.9239)
(0.196315, 42.5778)
(0.198221, 43.0622)
(0.200127, 43.4066)
(0.202033, 43.5357)
(0.203939, 43.4397)
(0.205845, 43.1981)
(0.207751, 42.8682)
(0.209657, 42.6343)
(0.211563, 42.0765)
(0.213469, 41.4865)
(0.215375, 40.7945)
(0.217281, 40.5322)
(0.219187, 40.3622)
(0.221093, 40.506)
(0.222999, 40.7857)
(0.224905, 41.0459)
(0.226811, 41.5656)
(0.228717, 41.9649)
(0.230623, 42.294)
(0.232529, 42.4917)
(0.234435, 42.5432)
(0.236341, 42.4285)
(0.238247, 42.3307)
(0.240152, 41.8761)
(0.242058, 41.5731)
(0.243964, 41.2739)
(0.24587, 40.9253)
(0.247776, 40.6932)
(0.249682, 40.6346)
(0.251588, 40.8186)
(0.253494, 41.2462)
(0.2554, 41.6584)
(0.257306, 42.0579)
(0.259212, 42.9222)
(0.261118, 43.763)
(0.263024, 44.5675)
(0.26493, 45.5736)
(0.266836, 46.2593)
(0.268742, 46.2801)
(0.270648, 45.8102)
(0.272554, 44.7297)
(0.27446, 42.8378)
(0.276366, 40.7828)
(0.278272, 38.8557)
(0.280178, 37.1727)
(0.282084, 36.4979)
(0.28399, 36.5983)
(0.285896, 37.3287)
(0.287802, 38.6193)
(0.289708, 39.848)
(0.291614, 41.9053)
(0.29352, 44.2036)
(0.295426, 46.0011)
(0.297332, 47.1149)
(0.299238, 47.2386)
(0.301144, 46.7748)
(0.30305, 45.5556)
(0.304956, 43.9858)
(0.306861, 41.4712)
(0.308767, 39.6428)
(0.310673, 38.3526)
(0.312579, 37.5065)
(0.314485, 37.3865)
(0.316391, 37.8508)
(0.318297, 38.8419)
(0.320203, 39.7088)
(0.322109, 41.2444)
(0.324015, 43.0627)
(0.325921, 45.003)
(0.327827, 46.0281)
(0.329733, 46.1846)
(0.331639, 45.8341)
(0.333545, 44.9491)
(0.335451, 43.3791)
(0.337357, 43.4517)
(0.339263, 42.9393)
(0.341169, 43.0113)
(0.343075, 42.9823)
(0.344981, 43.089)
(0.346887, 42.939)
(0.348793, 42.5757)
(0.350699, 42.3745)
(0.352605, 42.3039)
(0.354511, 42.1772)
(0.356417, 42.109)
(0.358323, 42.2269)
(0.360229, 42.4849)
(0.362135, 42.7795)
(0.364041, 43.3051)
(0.365947, 43.7235)
(0.367853, 44.212)
(0.369759, 44.5309)
(0.371665, 44.9186)
(0.373571, 45.0184)
(0.375476, 44.82)
(0.377382, 44.2218)
(0.379288, 43.395)
(0.381194, 42.4746)
(0.3831, 41.5293)
(0.385006, 40.5855)
(0.386912, 40.3964)
(0.388818, 40.3811)
(0.390724, 40.2069)
(0.39263, 40.0913)
(0.394536, 40.5551)
(0.396442, 41.1213)
(0.398348, 41.688)
(0.400254, 42.5183)
(0.40216, 42.968)
(0.404066, 43.455)
(0.405972, 43.6098)
(0.407878, 43.3057)
(0.409784, 42.9052)
(0.41169, 42.3365)
(0.413596, 41.9005)
(0.415502, 41.656)
(0.417408, 41.5788)
(0.419314, 41.5694)
(0.42122, 42.0237)
(0.423126, 42.652)
(0.425032, 43.498)
(0.426938, 44.5239)
(0.428844, 45.322)
(0.43075, 45.7264)
(0.432656, 45.8013)
(0.434562, 45.6766)
(0.436468, 44.618)
(0.438374, 43.3201)
(0.44028, 42.2345)
(0.442186, 41.4222)
(0.444091, 41.0602)
(0.445997, 40.8967)
(0.447903, 41.137)
(0.449809, 41.6035)
(0.451715, 42.6007)
(0.453621, 43.5414)
(0.455527, 44.0123)
(0.457433, 44.3357)
(0.459339, 44.3953)
(0.461245, 44.1955)
(0.463151, 44.1671)
(0.465057, 43.7719)
(0.466963, 43.3513)
(0.468869, 42.7272)
(0.470775, 42.0966)
(0.472681, 41.3553)
(0.474587, 40.9081)
(0.476493, 40.532)
(0.478399, 40.4757)
(0.480305, 40.8825)
(0.482211, 40.8728)
(0.484117, 41.2364)
(0.486023, 41.7598)
(0.487929, 42.6657)
(0.489835, 43.7515)
(0.491741, 44.8593)
(0.493647, 45.1045)
(0.495553, 45.0163)
(0.497459, 44.8494)
(0.499365, 44.5862)
(0.501271, 43.9513)
(0.503177, 43.2755)
(0.505083, 42.8356)
(0.506989, 42.4598)
(0.508895, 42.1785)
(0.510801, 41.9984)
(0.512706, 41.9949)
(0.514612, 42.1194)
(0.516518, 42.1935)
(0.518424, 42.363)
(0.52033, 42.6458)
(0.522236, 42.8895)
(0.524142, 43.235)
(0.526048, 43.5401)
(0.527954, 43.6373)
(0.52986, 43.7075)
(0.531766, 43.6982)
(0.533672, 43.501)
(0.535578, 43.215)
(0.537484, 43.306)
(0.53939, 43.5945)
(0.541296, 43.9168)
(0.543202, 44.153)
(0.545108, 44.3648)
(0.547014, 44.7423)
(0.54892, 45.2006)
(0.550826, 45.4576)
(0.552732, 45.7235)
(0.554638, 45.378)
(0.556544, 45.0322)
(0.55845, 44.4163)
(0.560356, 43.6806)
(0.562262, 43.1484)
(0.564168, 42.4234)
(0.566074, 41.8879)
(0.56798, 41.539)
(0.569886, 41.1431)
(0.571792, 40.5236)
(0.573698, 40.2688)
(0.575604, 40.378)
(0.57751, 40.6486)
(0.579416, 41.2806)
(0.581321, 41.9244)
(0.583227, 42.6359)
(0.585133, 43.2305)
(0.587039, 43.5744)
(0.588945, 43.8103)
(0.590851, 43.9601)
(0.592757, 44.0977)
(0.594663, 44.1737)
(0.596569, 44.2224)
(0.598475, 44.2974)
(0.600381, 44.0905)
(0.602287, 43.7799)
(0.604193, 43.5227)
(0.606099, 43.3693)
(0.608005, 43.17)
(0.609911, 42.8494)
(0.611817, 42.5438)
(0.613723, 42.2278)
(0.615629, 42.3869)
(0.617535, 43.1082)
(0.619441, 43.7597)
(0.621347, 44.0143)
(0.623253, 44.3413)
(0.625159, 44.3087)
(0.627065, 44.2278)
(0.628971, 43.9203)
(0.630877, 43.5971)
(0.632783, 43.4129)
(0.634689, 42.9879)
(0.636595, 42.3674)
(0.638501, 41.7695)
(0.640407, 41.5078)
(0.642313, 41.3791)
(0.644219, 41.2686)
(0.646124, 41.315)
(0.648031, 41.53)
(0.649936, 42.0013)
(0.651842, 42.5651)
(0.653748, 43.1265)
(0.655654, 43.5199)
(0.65756, 44.322)
(0.659466, 45.1229)
(0.661372, 46.0486)
(0.663278, 46.6977)
(0.665184, 46.9879)
(0.66709, 46.9548)
(0.668996, 46.4837)
(0.670902, 46.1784)
(0.672808, 45.9154)
(0.674714, 45.2351)
(0.67662, 44.3501)
(0.678526, 43.5798)
(0.680432, 42.9602)
(0.682338, 42.5497)
(0.684244, 42.4916)
(0.68615, 42.6326)
(0.688056, 42.9469)
(0.689962, 43.3919)
(0.691868, 44.0396)
(0.693774, 44.5714)
(0.69568, 45.1839)
(0.697586, 45.4935)
(0.699492, 45.1912)
(0.701398, 44.5185)
(0.703304, 43.7705)
(0.70521, 43.0926)
(0.707116, 42.3626)
(0.709022, 42.0744)
(0.710928, 42.2112)
(0.712834, 42.349)
(0.71474, 43.0727)
(0.716645, 43.8805)
(0.718551, 44.6809)
(0.720457, 45.1469)
(0.722363, 45.7082)
(0.724269, 45.9697)
(0.726175, 46.0248)
(0.728081, 45.7518)
(0.729987, 45.0442)
(0.731893, 44.1625)
(0.733799, 43.5957)
(0.735705, 42.9263)
(0.737611, 42.7193)
(0.739517, 43.4227)
(0.741423, 44.5639)
(0.743329, 45.4431)
(0.745235, 45.8567)
(0.747141, 45.9601)
(0.749047, 45.7734)
(0.750953, 45.4044)
(0.752859, 44.8738)
(0.754765, 44.1381)
(0.756671, 43.4601)
(0.758577, 43.0435)
(0.760483, 42.8051)
(0.762389, 43.0732)
(0.764295, 43.6342)
(0.766201, 44.0858)
(0.768107, 44.6768)
(0.770013, 45.1112)
(0.771919, 45.2754)
(0.773825, 45.4881)
(0.775731, 45.5895)
(0.777637, 45.7789)
(0.779543, 46.101)
(0.781449, 45.9439)
(0.783355, 45.4346)
(0.78526, 44.8148)
(0.787166, 43.8589)
(0.789072, 42.8645)
(0.790978, 42.254)
(0.792884, 41.9376)
(0.79479, 42.1946)
(0.796696, 42.7569)
(0.798602, 43.2323)
(0.800508, 43.8679)
(0.802414, 44.3645)
(0.80432, 44.9438)
(0.806226, 45.2026)
(0.808132, 45.6523)
(0.810038, 46.2492)
(0.811944, 46.4643)
(0.81385, 46.3095)
(0.815756, 45.9427)
(0.817662, 45.2391)
(0.819568, 44.1909)
(0.821474, 43.3355)
(0.82338, 42.7396)
(0.825286, 42.4257)
(0.827192, 42.48)
(0.829098, 43.2071)
(0.831004, 43.9566)
(0.83291, 44.5998)
(0.834816, 45.2836)
(0.836722, 45.667)
(0.838628, 45.5623)
(0.840534, 45.3144)
(0.84244, 44.6598)
(0.844346, 44.2058)
(0.846252, 44.1077)
(0.848158, 44.0358)
(0.850064, 43.8775)
(0.851969, 43.7493)
(0.853876, 43.6887)
(0.855781, 43.7823)
(0.857687, 44.1758)
(0.859593, 44.6187)
(0.861499, 44.8849)
(0.863405, 44.9747)
(0.865311, 44.5311)
(0.867217, 44.3332)
(0.869123, 44.1085)
(0.871029, 43.4411)
(0.872935, 42.8559)
(0.874841, 42.6315)
(0.876747, 42.3387)
(0.878653, 42.2287)
(0.880559, 42.4965)
(0.882465, 43.0479)
(0.884371, 43.7466)
(0.886277, 44.5806)
(0.888183, 45.615)
(0.890089, 46.1933)
(0.891995, 46.6477)
(0.893901, 46.8662)
(0.895807, 46.7679)
(0.897713, 45.7361)
(0.899619, 44.5565)
(0.901525, 43.4889)
(0.903431, 42.4015)
(0.905337, 42.1799)
(0.907243, 42.0299)
(0.909149, 41.1466)
(0.911055, 40.4553)
(0.912961, 40.3373)
(0.914867, 40.8587)
(0.916773, 41.5929)
(0.918679, 42.7179)
(0.920584, 43.4594)
(0.92249, 44.557)
(0.924396, 45.7182)
(0.926302, 46.3316)
(0.928208, 46.7565)
(0.930114, 46.9156)
(0.93202, 46.7785)
(0.933926, 45.5342)
(0.935832, 44.3372)
(0.937738, 43.2446)
(0.939644, 42.3578)
(0.94155, 41.5181)
(0.943456, 40.9942)
(0.945362, 41.343)
(0.947268, 42.5248)
(0.949174, 43.9837)
(0.95108, 45.5639)
(0.952986, 46.1823)
(0.954892, 46.4645)
(0.956798, 46.3781)
(0.958704, 45.692)
(0.96061, 44.9344)
(0.962516, 44.3916)
(0.964422, 44.1026)
(0.966328, 44.1767)
(0.968234, 44.4821)
(0.97014, 44.8279)
(0.972046, 45.2504)
(0.973952, 45.5924)
(0.975858, 45.6976)
(0.977764, 45.7208)
(0.97967, 45.3682)
(0.981576, 44.9871)
(0.983482, 44.5152)
(0.985388, 44.1741)
(0.987294, 43.8949)
(0.989199, 43.7058)
(0.991105, 43.6385)
(0.993011, 43.6023)
(0.994917, 43.7988)
(0.996823, 43.8261)
(0.998729, 43.8731)
(1,0)
};

==> exp_plots/tmaf_vs_da_comparison/th_tmaf_no_fill_50.tex <==
\addplot[
    fill=none,draw = clr2,opacity=1.0,
    line width= \linew pt,dashed,dash pattern=on \dashon pt off \dashoff pt,
    ]
 %%
coordinates {
(0, 0)
(0, 51.9063)
(0.00191205, 52.8379)
(0.00382409, 53.0214)
(0.00573614, 52.7646)
(0.00764818, 51.8118)
(0.00956023, 51.476)
(0.0114723, 51.0678)
(0.0133843, 50.7822)
(0.0152964, 50.7398)
(0.0172084, 50.8558)
(0.0191205, 51.0715)
(0.0210325, 51.3898)
(0.0229446, 51.6795)
(0.0248566, 52.233)
(0.0267686, 52.4477)
(0.0286807, 52.6021)
(0.0305927, 52.6566)
(0.0325048, 52.5704)
(0.0344168, 52.3647)
(0.0363289, 51.8206)
(0.0382409, 51.3819)
(0.040153, 51.1497)
(0.042065, 50.9954)
(0.0439771, 50.9691)
(0.0458891, 51.0503)
(0.0478011, 51.3569)
(0.0497132, 51.7875)
(0.0516252, 52.0546)
(0.0535373, 51.9278)
(0.0554493, 52.083)
(0.0573614, 52.3643)
(0.0592734, 52.8454)
(0.0611855, 53.0566)
(0.0630975, 53.2595)
(0.0650096, 53.2358)
(0.0669216, 53.0877)
(0.0688337, 53.1008)
(0.0707457, 53.0438)
(0.0726577, 52.9599)
(0.0745698, 52.974)
(0.0764818, 52.683)
(0.0783939, 52.3808)
(0.0803059, 52.2709)
(0.082218, 52.5232)
(0.08413, 52.8261)
(0.0860421, 53.2838)
(0.0879541, 53.9289)
(0.0898662, 54.2973)
(0.0917782, 54.6699)
(0.0936902, 55.3053)
(0.0956023, 55.2426)
(0.0975143, 55.0355)
(0.0994264, 54.7505)
(0.101338, 53.9556)
(0.10325, 53.1206)
(0.105163, 52.1319)
(0.107075, 51.5758)
(0.108987, 51.4044)
(0.110899, 51.6208)
(0.112811, 51.9938)
(0.114723, 52.1587)
(0.116635, 52.3943)
(0.118547, 52.8243)
(0.120459, 53.4898)
(0.122371, 54.3318)
(0.124283, 54.8754)
(0.126195, 55.1473)
(0.128107, 55.1538)
(0.130019, 54.85)
(0.131931, 54.2821)
(0.133843, 53.8553)
(0.135755, 53.3268)
(0.137667, 54.015)
(0.139579, 54.6573)
(0.141491, 55.1064)
(0.143403, 55.5683)
(0.145315, 55.3929)
(0.147228, 54.8133)
(0.14914, 54.6059)
(0.151052, 52.3706)
(0.152964, 49.6603)
(0.154876, 48.4424)
(0.156788, 48.1521)
(0.1587, 48.2822)
(0.160612, 49.2219)
(0.162524, 50.5609)
(0.164436, 51.9325)
(0.166348, 52.8185)
(0.16826, 53.7861)
(0.170172, 54.3027)
(0.172084, 54.2661)
(0.173996, 53.6726)
(0.175908, 52.947)
(0.17782, 52.1763)
(0.179732, 51.2936)
(0.181644, 50.9503)
(0.183556, 50.9473)
(0.185468, 51.3933)
(0.18738, 51.9045)
(0.189293, 52.4763)
(0.191205, 53.035)
(0.193117, 53.4883)
(0.195029, 53.7987)
(0.196941, 53.9146)
(0.198853, 53.7864)
(0.200765, 53.6591)
(0.202677, 53.2111)
(0.204589, 53.0201)
(0.206501, 52.9901)
(0.208413, 52.9355)
(0.210325, 53.0774)
(0.212237, 53.3835)
(0.214149, 53.5139)
(0.216061, 53.6392)
(0.217973, 53.6252)
(0.219885, 52.1843)
(0.221797, 51.1835)
(0.223709, 50.2357)
(0.225621, 50.0209)
(0.227533, 50.1926)
(0.229446, 50.5887)
(0.231358, 51.4126)
(0.23327, 52.2316)
(0.235182, 53.7161)
(0.237094, 54.6793)
(0.239006, 55.6886)
(0.240918, 55.8691)
(0.24283, 55.6612)
(0.244742, 55.1357)
(0.246654, 54.5231)
(0.248566, 53.6141)
(0.250478, 52.8125)
(0.25239, 52.0575)
(0.254302, 51.4999)
(0.256214, 51.2565)
(0.258126, 51.4038)
(0.260038, 51.9793)
(0.26195, 52.5123)
(0.263862, 53.535)
(0.265774, 54.2575)
(0.267686, 54.6431)
(0.269598, 54.6855)
(0.271511, 54.3595)
(0.273423, 53.7947)
(0.275335, 53.1139)
(0.277247, 52.3428)
(0.279159, 51.7512)
(0.281071, 51.4573)
(0.282983, 51.5394)
(0.284895, 51.734)
(0.286807, 52.22)
(0.288719, 52.7671)
(0.290631, 53.1813)
(0.292543, 53.8451)
(0.294455, 54.2562)
(0.296367, 54.5206)
(0.298279, 54.6131)
(0.300191, 54.3528)
(0.302103, 53.8557)
(0.304015, 53.684)
(0.305927, 53.4989)
(0.307839, 53.1636)
(0.309751, 52.878)
(0.311663, 52.3279)
(0.313576, 51.9743)
(0.315488, 51.598)
(0.3174, 51.1661)
(0.319312, 50.8972)
(0.321224, 51.0376)
(0.323136, 51.4309)
(0.325048, 52.5103)
(0.32696, 53.3225)
(0.328872, 53.9572)
(0.330784, 54.1991)
(0.332696, 54.1975)
(0.334608, 53.9371)
(0.33652, 53.7814)
(0.338432, 53.5247)
(0.340344, 53.3956)
(0.342256, 53.5512)
(0.344168, 53.7827)
(0.34608, 54.0215)
(0.347992, 54.3021)
(0.349904, 54.2966)
(0.351816, 54.2105)
(0.353729, 54.0927)
(0.355641, 53.707)
(0.357553, 53.2193)
(0.359465, 52.896)
(0.361377, 52.4791)
(0.363289, 52.3686)
(0.365201, 52.2077)
(0.367113, 52.0647)
(0.369025, 52.1702)
(0.370937, 52.3703)
(0.372849, 52.6573)
(0.374761, 53.253)
(0.376673, 53.6355)
(0.378585, 53.9237)
(0.380497, 54.2733)
(0.382409, 53.9497)
(0.384321, 53.4235)
(0.386233, 53.1525)
(0.388145, 52.6791)
(0.390057, 52.6584)
(0.391969, 52.7778)
(0.393881, 52.9468)
(0.395793, 53.2683)
(0.397706, 53.5689)
(0.399618, 53.8057)
(0.40153, 53.932)
(0.403442, 53.959)
(0.405354, 54.0224)
(0.407266, 53.9668)
(0.409178, 53.7837)
(0.41109, 53.7553)
(0.413002, 53.6543)
(0.414914, 53.6242)
(0.416826, 53.7491)
(0.418738, 54.066)
(0.42065, 54.5521)
(0.422562, 54.9839)
(0.424474, 55.4242)
(0.426386, 55.3734)
(0.428298, 55.268)
(0.43021, 54.779)
(0.432122, 54.0594)
(0.434034, 52.8156)
(0.435946, 51.5294)
(0.437858, 50.1926)
(0.439771, 49.274)
(0.441683, 49.1067)
(0.443595, 49.715)
(0.445507, 50.8953)
(0.447419, 52.3674)
(0.449331, 53.6768)
(0.451243, 54.5425)
(0.453155, 54.9972)
(0.455067, 55.1964)
(0.456979, 55.0021)
(0.458891, 54.6203)
(0.460803, 54.1841)
(0.462715, 53.7046)
(0.464627, 53.1264)
(0.466539, 52.7268)
(0.468451, 52.566)
(0.470363, 52.3693)
(0.472275, 52.3788)
(0.474187, 52.6876)
(0.476099, 53.0075)
(0.478011, 53.2978)
(0.479924, 53.5891)
(0.481836, 53.8445)
(0.483748, 53.6966)
(0.48566, 53.0824)
(0.487572, 52.5694)
(0.489484, 51.6554)
(0.491396, 50.9933)
(0.493308, 50.7004)
(0.49522, 50.658)
(0.497132, 50.8043)
(0.499044, 51.2334)
(0.500956, 51.8638)
(0.502868, 53.1715)
(0.50478, 53.8086)
(0.506692, 54.2612)
(0.508604, 54.5748)
(0.510516, 54.6891)
(0.512428, 54.5283)
(0.51434, 54.2775)
(0.516252, 54.3202)
(0.518164, 54.4595)
(0.520076, 54.412)
(0.521989, 53.9393)
(0.523901, 53.3838)
(0.525813, 53.0191)
(0.527725, 52.7248)
(0.529637, 52.5)
(0.531549, 52.5042)
(0.533461, 52.729)
(0.535373, 52.9899)
(0.537285, 53.8472)
(0.539197, 54.5909)
(0.541109, 55.0267)
(0.543021, 55.5216)
(0.544933, 55.8556)
(0.546845, 56.0746)
(0.548757, 56.1147)
(0.550669, 56.1395)
(0.552581, 56.0311)
(0.554493, 55.7975)
(0.556405, 55.3713)
(0.558317, 54.6564)
(0.560229, 53.8891)
(0.562142, 53.291)
(0.564054, 52.9497)
(0.565966, 53.0985)
(0.567878, 53.3333)
(0.56979, 53.8245)
(0.571702, 55.0882)
(0.573614, 56.1043)
(0.575526, 56.714)
(0.577438, 57.2143)
(0.57935, 56.865)
(0.581262, 56.367)
(0.583174, 56.0041)
(0.585086, 55.3172)
(0.586998, 54.9823)
(0.58891, 54.9412)
(0.590822, 55.1527)
(0.592734, 55.2699)
(0.594646, 55.3388)
(0.596558, 55.49)
(0.59847, 55.4302)
(0.600382, 54.9531)
(0.602294, 54.4771)
(0.604207, 54.0083)
(0.606119, 53.735)
(0.608031, 53.2069)
(0.609943, 52.9324)
(0.611855, 52.8689)
(0.613767, 52.9025)
(0.615679, 53.072)
(0.617591, 53.4935)
(0.619503, 53.9706)
(0.621415, 54.0854)
(0.623327, 53.9324)
(0.625239, 53.7423)
(0.627151, 53.3597)
(0.629063, 53.0322)
(0.630975, 52.872)
(0.632887, 52.1691)
(0.634799, 51.6839)
(0.636711, 51.3147)
(0.638623, 51.0489)
(0.640535, 51.1376)
(0.642447, 51.5784)
(0.644359, 51.9497)
(0.646272, 52.549)
(0.648184, 53.1667)
(0.650096, 53.855)
(0.652008, 54.228)
(0.65392, 54.3607)
(0.655832, 54.336)
(0.657744, 54.302)
(0.659656, 54.3556)
(0.661568, 54.2438)
(0.66348, 54.2282)
(0.665392, 53.9157)
(0.667304, 53.53)
(0.669216, 52.8097)
(0.671128, 52.4863)
(0.67304, 52.1547)
(0.674952, 52.0983)
(0.676864, 52.4353)
(0.678776, 53.0121)
(0.680688, 53.59)
(0.6826, 54.1551)
(0.684512, 54.4583)
(0.686424, 54.4028)
(0.688336, 54.098)
(0.690249, 53.5414)
(0.692161, 53.227)
(0.694073, 52.8944)
(0.695985, 52.7241)
(0.697897, 52.6999)
(0.699809, 52.8201)
(0.701721, 52.9583)
(0.703633, 53.3649)
(0.705545, 53.7931)
(0.707457, 54.1216)
(0.709369, 54.7307)
(0.711281, 55.1843)
(0.713193, 55.6421)
(0.715105, 55.7223)
(0.717017, 55.453)
(0.718929, 55.4105)
(0.720841, 55.3749)
(0.722753, 55.3665)
(0.724665, 55.3316)
(0.726577, 55.347)
(0.72849, 55.5142)
(0.730402, 55.5794)
(0.732314, 55.712)
(0.734226, 56.1187)
(0.736138, 56.8023)
(0.73805, 57.5083)
(0.739962, 57.8074)
(0.741874, 57.5461)
(0.743786, 56.8809)
(0.745698, 56.0468)
(0.74761, 55.0696)
(0.749522, 53.8515)
(0.751434, 52.693)
(0.753346, 51.456)
(0.755258, 50.9601)
(0.75717, 50.6877)
(0.759082, 50.8728)
(0.760994, 50.9886)
(0.762906, 51.4731)
(0.764818, 52.2541)
(0.76673, 53.1974)
(0.768642, 54.3134)
(0.770554, 55.4258)
(0.772467, 56.0157)
(0.774379, 56.4287)
(0.776291, 56.358)
(0.778203, 56.0149)
(0.780115, 55.3638)
(0.782027, 54.6852)
(0.783939, 53.7967)
(0.785851, 52.7801)
(0.787763, 51.9539)
(0.789675, 51.6046)
(0.791587, 51.6604)
(0.793499, 51.9122)
(0.795411, 52.6698)
(0.797323, 53.4794)
(0.799235, 54.5494)
(0.801147, 55.9811)
(0.803059, 56.9981)
(0.804971, 57.3887)
(0.806883, 57.3166)
(0.808795, 56.5434)
(0.810708, 55.5519)
(0.81262, 54.4966)
(0.814532, 53.8257)
(0.816444, 53.0782)
(0.818356, 52.4923)
(0.820268, 51.8108)
(0.82218, 51.8879)
(0.824092, 52.1034)
(0.826004, 52.3615)
(0.827916, 52.4015)
(0.829828, 52.4233)
(0.83174, 52.5306)
(0.833652, 52.7088)
(0.835564, 53.1639)
(0.837476, 53.848)
(0.839388, 54.2582)
(0.8413, 54.7411)
(0.843212, 55.1045)
(0.845124, 54.942)
(0.847036, 54.2977)
(0.848948, 53.7685)
(0.85086, 53.2441)
(0.852772, 52.6712)
(0.854685, 52.3185)
(0.856597, 52.0956)
(0.858509, 52.0124)
(0.860421, 51.8471)
(0.862333, 51.7006)
(0.864245, 51.7293)
(0.866157, 52.2296)
(0.868069, 52.9161)
(0.869981, 53.563)
(0.871893, 54.2353)
(0.873805, 54.8566)
(0.875717, 55.1581)
(0.877629, 55.4133)
(0.879541, 55.375)
(0.881453, 55.0893)
(0.883365, 54.6516)
(0.885277, 54.3127)
(0.887189, 53.7231)
(0.889101, 53.4786)
(0.891013, 53.5276)
(0.892926, 53.3619)
(0.894837, 53.2535)
(0.89675, 53.2978)
(0.898662, 53.8482)
(0.900574, 54.3685)
(0.902486, 55.3139)
(0.904398, 56.1022)
(0.90631, 56.5226)
(0.908222, 56.4433)
(0.910134, 56.3054)
(0.912046, 55.8545)
(0.913958, 55.0202)
(0.91587, 54.3083)
(0.917782, 53.8285)
(0.919694, 53.4254)
(0.921606, 53.3096)
(0.923518, 53.5046)
(0.92543, 54.0035)
(0.927342, 54.6672)
(0.929254, 55.2019)
(0.931166, 55.662)
(0.933078, 55.7909)
(0.93499, 55.3742)
(0.936903, 54.8303)
(0.938815, 54.1523)
(0.940727, 53.8335)
(0.942639, 53.5188)
(0.944551, 53.2578)
(0.946463, 53.2888)
(0.948375, 53.5386)
(0.950287, 53.7765)
(0.952199, 54.5409)
(0.954111, 55.4338)
(0.956023, 56.5453)
(0.957935, 57.2507)
(0.959847, 57.5158)
(0.961759, 57.498)
(0.963671, 57.1059)
(0.965583, 56.7387)
(0.967495, 56.2003)
(0.969407, 55.6698)
(0.971319, 55.167)
(0.973231, 54.8688)
(0.975143, 54.9373)
(0.977055, 55.3118)
(0.978968, 55.5147)
(0.980879, 56.1933)
(0.982792, 56.8614)
(0.984704, 57.2201)
(0.986616, 57.4277)
(0.988528, 57.487)
(0.99044, 57.3312)
(0.992352, 56.8142)
(0.994264, 56.3245)
(0.996176, 55.9921)
(0.998088, 55.505)
(1, 54.9952)
(1,0)
};

==> exp_plots/tmaf_vs_da_comparison/th_tmaf_no_fill_g.tex <==
\addplot[
    fill=none,draw = clr3,opacity=1.0,
    line width= \linew pt,dashed,dash pattern=on \dashon pt off \dashoff pt,
    ]
 %%
coordinates {
(0, 0)
(0, 46.9466)
(0.00190355, 45.6131)
(0.00380711, 44.3297)
(0.00571066, 43.2905)
(0.00761421, 42.5815)
(0.00951777, 43.4874)
(0.0114213, 45.2475)
(0.0133249, 47.4727)
(0.0152284, 49.334)
(0.017132, 50.7144)
(0.0190355, 51.0202)
(0.0209391, 51.0798)
(0.0228426, 50.6237)
(0.0247462, 50.2211)
(0.0266497, 49.422)
(0.0285533, 48.8463)
(0.0304569, 48.3148)
(0.0323604, 47.9961)
(0.034264, 47.744)
(0.0361675, 47.9432)
(0.0380711, 48.5572)
(0.0399746, 49.1616)
(0.0418782, 49.6099)
(0.0437817, 49.9575)
(0.0456853, 50.384)
(0.0475888, 50.4834)
(0.0494924, 50.4369)
(0.0513959, 50.6354)
(0.0532995, 50.5481)
(0.0552031, 50.3369)
(0.0571066, 50.0976)
(0.0590102, 49.8138)
(0.0609137, 49.5819)
(0.0628173, 49.3799)
(0.0647208, 49.3076)
(0.0666244, 49.236)
(0.0685279, 48.9732)
(0.0704315, 48.8846)
(0.072335, 49.3252)
(0.0742386, 49.6912)
(0.0761421, 50.1121)
(0.0780457, 50.5485)
(0.0799492, 50.7283)
(0.0818528, 50.8623)
(0.0837563, 50.5062)
(0.0856599, 49.9351)
(0.0875634, 49.4289)
(0.089467, 48.9251)
(0.0913706, 48.3682)
(0.0932741, 47.9819)
(0.0951777, 47.9301)
(0.0970812, 47.9716)
(0.0989848, 47.9872)
(0.100888, 48.11)
(0.102792, 48.3116)
(0.104695, 48.7986)
(0.106599, 49.4256)
(0.108503, 49.9122)
(0.110406, 50.3946)
(0.11231, 50.3447)
(0.114213, 49.9828)
(0.116117, 49.5538)
(0.11802, 49.4646)
(0.119924, 49.3733)
(0.121827, 49.2165)
(0.123731, 48.9113)
(0.125635, 48.7817)
(0.127538, 49.1242)
(0.129442, 49.5365)
(0.131345, 49.7991)
(0.133249, 49.8853)
(0.135152, 49.792)
(0.137056, 49.6899)
(0.138959, 49.7996)
(0.140863, 49.8584)
(0.142767, 49.736)
(0.14467, 49.5001)
(0.146574, 49.3605)
(0.148477, 49.214)
(0.150381, 49.1773)
(0.152284, 49.216)
(0.154188, 49.5047)
(0.156091, 49.6337)
(0.157995, 49.6556)
(0.159898, 49.3443)
(0.161802, 49.2735)
(0.163706, 49.2754)
(0.165609, 49.222)
(0.167513, 49.094)
(0.169416, 49.0676)
(0.17132, 49.0325)
(0.173223, 49.292)
(0.175127, 49.5436)
(0.17703, 49.9377)
(0.178934, 50.3596)
(0.180838, 50.6685)
(0.182741, 50.7692)
(0.184645, 50.7353)
(0.186548, 50.7138)
(0.188452, 50.4837)
(0.190355, 50.1938)
(0.192259, 50.0061)
(0.194162, 49.6173)
(0.196066, 49.1981)
(0.19797, 49.0233)
(0.199873, 48.8132)
(0.201777, 48.6453)
(0.20368, 48.7646)
(0.205584, 48.9174)
(0.207487, 49.178)
(0.209391, 49.378)
(0.211294, 49.6976)
(0.213198, 49.9504)
(0.215102, 49.9762)
(0.217005, 50.0668)
(0.218909, 50.1197)
(0.220812, 50.049)
(0.222716, 50.06)
(0.224619, 50.2034)
(0.226523, 50.2509)
(0.228426, 50.1597)
(0.23033, 50.0225)
(0.232234, 49.732)
(0.234137, 49.5907)
(0.236041, 49.2389)
(0.237944, 48.9187)
(0.239848, 48.9312)
(0.241751, 48.9901)
(0.243655, 48.6035)
(0.245558, 48.4813)
(0.247462, 48.5032)
(0.249365, 48.6045)
(0.251269, 48.7779)
(0.253173, 49.2938)
(0.255076, 49.9123)
(0.25698, 50.3224)
(0.258883, 50.5485)
(0.260787, 50.6609)
(0.26269, 50.7175)
(0.264594, 50.8227)
(0.266497, 50.7437)
(0.268401, 50.6383)
(0.270305, 50.3897)
(0.272208, 50.0744)
(0.274112, 49.8505)
(0.276015, 49.7583)
(0.277919, 49.7634)
(0.279822, 49.9139)
(0.281726, 50.1574)
(0.283629, 50.3751)
(0.285533, 50.3664)
(0.287437, 50.2103)
(0.28934, 50.0187)
(0.291244, 49.5928)
(0.293147, 49.0369)
(0.295051, 48.5046)
(0.296954, 48.2615)
(0.298858, 48.2105)
(0.300761, 48.4478)
(0.302665, 48.8489)
(0.304569, 49.4404)
(0.306472, 49.7701)
(0.308376, 49.9173)
(0.310279, 50.237)
(0.312183, 50.4437)
(0.314086, 50.7337)
(0.31599, 50.7475)
(0.317893, 50.5595)
(0.319797, 50.3194)
(0.321701, 50.2622)
(0.323604, 50.1867)
(0.325508, 49.6951)
(0.327411, 48.9484)
(0.329315, 48.3996)
(0.331218, 48.2089)
(0.333122, 48.3107)
(0.335025, 48.5549)
(0.336929, 49.0823)
(0.338832, 49.8653)
(0.340736, 50.8112)
(0.34264, 51.3443)
(0.344543, 51.5385)
(0.346447, 51.8247)
(0.34835, 51.7967)
(0.350254, 51.4817)
(0.352157, 50.6929)
(0.354061, 50.0644)
(0.355964, 49.4028)
(0.357868, 48.9117)
(0.359772, 48.6697)
(0.361675, 48.5257)
(0.363579, 48.5957)
(0.365482, 48.7353)
(0.367386, 48.7769)
(0.369289, 49.0166)
(0.371193, 49.1956)
(0.373096, 49.1732)
(0.375, 49.0276)
(0.376904, 48.9782)
(0.378807, 48.3809)
(0.380711, 48.126)
(0.382614, 48.1732)
(0.384518, 48.3627)
(0.386421, 48.5345)
(0.388325, 48.826)
(0.390228, 49.1443)
(0.392132, 49.7062)
(0.394036, 50.4048)
(0.395939, 50.6878)
(0.397843, 50.921)
(0.399746, 51.0836)
(0.40165, 51.4324)
(0.403553, 51.7072)
(0.405457, 51.8686)
(0.40736, 51.5453)
(0.409264, 51.1933)
(0.411168, 50.9779)
(0.413071, 50.6898)
(0.414975, 50.487)
(0.416878, 50.3909)
(0.418782, 50.3252)
(0.420685, 50.0227)
(0.422589, 49.522)
(0.424492, 48.9569)
(0.426396, 48.724)
(0.428299, 48.5184)
(0.430203, 48.529)
(0.432107, 48.5189)
(0.43401, 48.5437)
(0.435914, 48.9121)
(0.437817, 49.347)
(0.439721, 50.1738)
(0.441624, 50.7817)
(0.443528, 51.3903)
(0.445431, 51.7014)
(0.447335, 51.8003)
(0.449239, 51.8457)
(0.451142, 51.6385)
(0.453046, 51.3599)
(0.454949, 51.0405)
(0.456853, 50.7144)
(0.458756, 50.5372)
(0.46066, 50.4398)
(0.462563, 50.6906)
(0.464467, 50.7438)
(0.466371, 50.9658)
(0.468274, 51.3602)
(0.470178, 51.4159)
(0.472081, 51.2918)
(0.473985, 51.1096)
(0.475888, 50.3878)
(0.477792, 49.8409)
(0.479695, 49.4714)
(0.481599, 49.4059)
(0.483503, 49.3483)
(0.485406, 49.3272)
(0.48731, 49.6219)
(0.489213, 49.6852)
(0.491117, 49.7668)
(0.49302, 49.9883)
(0.494924, 50.1357)
(0.496827, 50.3678)
(0.498731, 50.8805)
(0.500634, 51.4992)
(0.502538, 51.9967)
(0.504442, 51.6377)
(0.506345, 51.5884)
(0.508249, 51.4932)
(0.510152, 51.328)
(0.512056, 50.8708)
(0.513959, 50.3851)
(0.515863, 49.8399)
(0.517766, 49.3042)
(0.51967, 48.7903)
(0.521574, 48.36)
(0.523477, 48.1209)
(0.525381, 47.9333)
(0.527284, 47.9784)
(0.529188, 48.1293)
(0.531091, 48.5759)
(0.532995, 49.3001)
(0.534898, 49.9403)
(0.536802, 50.5703)
(0.538706, 50.983)
(0.540609, 51.0421)
(0.542513, 51.228)
(0.544416, 51.3893)
(0.54632, 51.3254)
(0.548223, 51.2609)
(0.550127, 51.0461)
(0.55203, 50.9547)
(0.553934, 50.9996)
(0.555838, 51.095)
(0.557741, 51.157)
(0.559645, 51.2491)
(0.561548, 51.4054)
(0.563452, 51.4627)
(0.565355, 51.2832)
(0.567259, 50.7416)
(0.569162, 50.4685)
(0.571066, 50.2589)
(0.57297, 50.1958)
(0.574873, 50.1912)
(0.576777, 50.0643)
(0.57868, 49.9993)
(0.580584, 50.1226)
(0.582487, 50.599)
(0.584391, 51.2335)
(0.586294, 51.8739)
(0.588198, 52.296)
(0.590102, 52.7506)
(0.592005, 52.806)
(0.593909, 52.6341)
(0.595812, 52.5018)
(0.597716, 52.142)
(0.599619, 51.7215)
(0.601523, 51.7242)
(0.603426, 51.6194)
(0.60533, 51.1026)
(0.607233, 50.8314)
(0.609137, 50.5854)
(0.611041, 50.0955)
(0.612944, 49.9529)
(0.614848, 49.9782)
(0.616751, 50.2176)
(0.618655, 50.4733)
(0.620558, 50.8466)
(0.622462, 51.1987)
(0.624365, 51.5033)
(0.626269, 51.6476)
(0.628173, 51.4738)
(0.630076, 51.1853)
(0.63198, 50.9593)
(0.633883, 50.7074)
(0.635787, 50.1781)
(0.63769, 50.0054)
(0.639594, 50.0878)
(0.641497, 50.5936)
(0.643401, 51.3018)
(0.645305, 51.8875)
(0.647208, 52.2838)
(0.649112, 52.3688)
(0.651015, 52.2433)
(0.652919, 51.9086)
(0.654822, 51.5038)
(0.656726, 51.1354)
(0.658629, 51.0036)
(0.660533, 50.9277)
(0.662437, 50.7092)
(0.66434, 50.5197)
(0.666244, 50.4466)
(0.668147, 50.48)
(0.670051, 50.5624)
(0.671954, 50.6099)
(0.673858, 50.4563)
(0.675761, 49.8937)
(0.677665, 49.0739)
(0.679569, 48.425)
(0.681472, 48.2188)
(0.683376, 47.9936)
(0.685279, 48.1139)
(0.687183, 48.6134)
(0.689086, 49.0535)
(0.69099, 49.3269)
(0.692893, 50.2243)
(0.694797, 50.8601)
(0.696701, 51.042)
(0.698604, 51.2343)
(0.700508, 51.6063)
(0.702411, 51.9327)
(0.704315, 52.2564)
(0.706218, 52.5323)
(0.708122, 52.5754)
(0.710025, 52.2891)
(0.711929, 51.9449)
(0.713832, 51.5379)
(0.715736, 51.3021)
(0.71764, 51.2266)
(0.719543, 51.1129)
(0.721447, 51.2096)
(0.72335, 51.5086)
(0.725254, 51.7358)
(0.727157, 51.9348)
(0.729061, 52.0486)
(0.730964, 52.0064)
(0.732868, 51.9483)
(0.734772, 51.8535)
(0.736675, 51.8581)
(0.738579, 51.8689)
(0.740482, 51.8638)
(0.742386, 51.8208)
(0.744289, 51.6414)
(0.746193, 51.5239)
(0.748096, 51.4855)
(0.75, 51.5292)
(0.751904, 51.6813)
(0.753807, 51.7525)
(0.755711, 51.7903)
(0.757614, 51.8632)
(0.759518, 51.8586)
(0.761421, 52.148)
(0.763325, 52.331)
(0.765228, 52.3986)
(0.767132, 51.9651)
(0.769036, 51.4214)
(0.770939, 50.8557)
(0.772843, 50.558)
(0.774746, 50.3046)
(0.77665, 50.0553)
(0.778553, 49.876)
(0.780457, 50.0168)
(0.78236, 50.1216)
(0.784264, 50.1563)
(0.786168, 50.3695)
(0.788071, 50.667)
(0.789975, 51.201)
(0.791878, 51.7824)
(0.793782, 52.2781)
(0.795685, 52.471)
(0.797589, 52.6097)
(0.799492, 52.8823)
(0.801396, 52.7301)
(0.803299, 52.3584)
(0.805203, 51.903)
(0.807107, 51.4273)
(0.80901, 51.1776)
(0.810914, 50.7698)
(0.812817, 50.2126)
(0.814721, 49.6917)
(0.816624, 49.575)
(0.818528, 49.6167)
(0.820431, 50.1655)
(0.822335, 50.6323)
(0.824239, 50.9356)
(0.826142, 50.9702)
(0.828046, 50.8776)
(0.829949, 50.734)
(0.831853, 50.5311)
(0.833756, 50.4129)
(0.83566, 50.4453)
(0.837563, 50.439)
(0.839467, 50.4918)
(0.841371, 50.3597)
(0.843274, 50.1025)
(0.845178, 49.4931)
(0.847081, 48.9427)
(0.848985, 48.5207)
(0.850888, 48.4063)
(0.852792, 48.716)
(0.854695, 49.1535)
(0.856599, 50.1135)
(0.858503, 51.0963)
(0.860406, 51.6486)
(0.86231, 51.8823)
(0.864213, 51.5164)
(0.866117, 50.9929)
(0.86802, 50.7482)
(0.869924, 50.5524)
(0.871827, 50.3375)
(0.873731, 50.2019)
(0.875635, 50.1985)
(0.877538, 50.1276)
(0.879442, 50.4615)
(0.881345, 50.808)
(0.883249, 50.3226)
(0.885152, 49.8145)
(0.887056, 49.409)
(0.888959, 48.9806)
(0.890863, 48.951)
(0.892767, 49.0226)
(0.89467, 49.311)
(0.896574, 49.7717)
(0.898477, 50.4616)
(0.900381, 50.9318)
(0.902284, 51.1089)
(0.904188, 51.2102)
(0.906091, 51.2401)
(0.907995, 51.2374)
(0.909898, 51.3008)
(0.911802, 51.5737)
(0.913706, 51.7385)
(0.915609, 51.881)
(0.917513, 51.9122)
(0.919416, 52.233)
(0.92132, 52.4849)
(0.923223, 52.5008)
(0.925127, 52.2137)
(0.92703, 51.7766)
(0.928934, 51.2096)
(0.930838, 50.739)
(0.932741, 50.219)
(0.934645, 49.6493)
(0.936548, 49.3777)
(0.938452, 49.2437)
(0.940355, 49.6004)
(0.942259, 49.977)
(0.944162, 50.4623)
(0.946066, 50.9152)
(0.947969, 51.1943)
(0.949873, 51.2001)
(0.951777, 51.0713)
(0.95368, 50.994)
(0.955584, 50.9447)
(0.957487, 50.8465)
(0.959391, 50.9701)
(0.961294, 51.6326)
(0.963198, 52.1318)
(0.965101, 52.3915)
(0.967005, 52.6481)
(0.968909, 52.9482)
(0.970812, 52.9016)
(0.972716, 52.6351)
(0.974619, 52.2472)
(0.976523, 51.3905)
(0.978426, 50.3415)
(0.98033, 49.5277)
(0.982233, 49.1406)
(0.984137, 48.8455)
(0.986041, 48.796)
(0.987944, 49.1169)
(0.989848, 49.7621)
(0.991751, 50.0685)
(0.993655, 50.2462)
(0.995558, 50.516)
(0.997462, 50.5205)
(0.999365, 50.714)
(1,0)
};

==> exp_plots/tmaf_vs_da_comparison/z_da_no_fill.tex <==
\addplot[
    fill=none,draw = clr1,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0,  -0)
(0,  -0.513642)
(0.00191083,  -0.53591)
(0.00382166,  -0.55879)
(0.00573248,  -0.573353)
(0.00764331,  -0.58653)
(0.00955414,  -0.600858)
(0.011465,  -0.611501)
(0.0133758,  -0.617096)
(0.0152866,  -0.620013)
(0.0171975,  -0.618777)
(0.0191083,  -0.621453)
(0.0210191,  -0.624788)
(0.0229299,  -0.62803)
(0.0248408,  -0.633233)
(0.0267516,  -0.644127)
(0.0286624,  -0.652495)
(0.0305732,  -0.657128)
(0.0324841,  -0.660938)
(0.0343949,  -0.662027)
(0.0363057,  -0.659397)
(0.0382166,  -0.651401)
(0.0401274,  -0.644986)
(0.0420382,  -0.639088)
(0.043949,  -0.647907)
(0.0458599,  -0.655717)
(0.0477707,  -0.654405)
(0.0496815,  -0.666159)
(0.0515924,  -0.669983)
(0.0535032,  -0.656403)
(0.055414,  -0.642877)
(0.0573248,  -0.624981)
(0.0592357,  -0.612692)
(0.0611465,  -0.601443)
(0.0630573,  -0.593938)
(0.0649681,  -0.58635)
(0.066879,  -0.578738)
(0.0687898,  -0.575669)
(0.0707006,  -0.57279)
(0.0726115,  -0.571327)
(0.0745223,  -0.572177)
(0.0764331,  -0.572569)
(0.0783439,  -0.574819)
(0.0802548,  -0.574951)
(0.0821656,  -0.562436)
(0.0840764,  -0.552952)
(0.0859873,  -0.548015)
(0.0878981,  -0.482603)
(0.0898089,  -0.448423)
(0.0917197,  -0.424999)
(0.0936306,  -0.398811)
(0.0955414,  -0.377658)
(0.0974522,  -0.357649)
(0.0993631,  -0.341011)
(0.101274,  -0.330107)
(0.103185,  -0.320209)
(0.105096,  -0.314547)
(0.107006,  -0.315537)
(0.108917,  -0.314157)
(0.110828,  -0.314113)
(0.112739,  -0.309816)
(0.11465,  -0.306157)
(0.116561,  -0.303498)
(0.118471,  -0.301876)
(0.120382,  -0.298972)
(0.122293,  -0.300223)
(0.124204,  -0.302786)
(0.126115,  -0.306223)
(0.128025,  -0.313696)
(0.129936,  -0.317191)
(0.131847,  -0.325272)
(0.133758,  -0.327576)
(0.135669,  -0.330439)
(0.13758,  -0.332516)
(0.13949,  -0.346543)
(0.141401,  -0.351117)
(0.143312,  -0.354059)
(0.145223,  -0.359951)
(0.147134,  -0.364572)
(0.149045,  -0.365807)
(0.150955,  -0.367914)
(0.152866,  -0.3689)
(0.154777,  -0.369366)
(0.156688,  -0.369519)
(0.158599,  -0.368872)
(0.16051,  -0.371723)
(0.16242,  -0.377972)
(0.164331,  -0.37466)
(0.166242,  -0.38318)
(0.168153,  -0.388649)
(0.170064,  -0.3919)
(0.171975,  -0.393696)
(0.173885,  -0.393396)
(0.175796,  -0.393967)
(0.177707,  -0.392757)
(0.179618,  -0.391971)
(0.181529,  -0.39175)
(0.183439,  -0.390763)
(0.18535,  -0.390868)
(0.187261,  -0.391204)
(0.189172,  -0.392364)
(0.191083,  -0.399269)
(0.192994,  -0.405099)
(0.194904,  -0.416477)
(0.196815,  -0.424924)
(0.198726,  -0.421915)
(0.200637,  -0.420543)
(0.202548,  -0.42243)
(0.204459,  -0.425478)
(0.206369,  -0.42924)
(0.20828,  -0.431587)
(0.210191,  -0.4318)
(0.212102,  -0.431424)
(0.214013,  -0.432849)
(0.215924,  -0.433216)
(0.217834,  -0.433524)
(0.219745,  -0.434905)
(0.221656,  -0.436087)
(0.223567,  -0.435379)
(0.225478,  -0.433893)
(0.227389,  -0.435614)
(0.229299,  -0.436764)
(0.23121,  -0.43903)
(0.233121,  -0.440518)
(0.235032,  -0.438686)
(0.236943,  -0.437485)
(0.238853,  -0.436747)
(0.240764,  -0.436233)
(0.242675,  -0.435584)
(0.244586,  -0.434394)
(0.246497,  -0.433584)
(0.248408,  -0.432968)
(0.250318,  -0.431925)
(0.252229,  -0.433566)
(0.25414,  -0.43433)
(0.256051,  -0.435563)
(0.257962,  -0.436731)
(0.259873,  -0.436362)
(0.261783,  -0.438361)
(0.263694,  -0.438911)
(0.265605,  -0.4389)
(0.267516,  -0.438888)
(0.269427,  -0.439007)
(0.271338,  -0.439864)
(0.273248,  -0.438567)
(0.275159,  -0.43649)
(0.27707,  -0.43794)
(0.278981,  -0.439411)
(0.280892,  -0.441487)
(0.282803,  -0.441477)
(0.284713,  -0.441988)
(0.286624,  -0.441574)
(0.288535,  -0.441266)
(0.290446,  -0.440926)
(0.292357,  -0.44029)
(0.294268,  -0.439137)
(0.296178,  -0.434667)
(0.298089,  -0.430014)
(0.3,  -0.429077)
(0.301911,  -0.428647)
(0.303822,  -0.429741)
(0.305732,  -0.430737)
(0.307643,  -0.431274)
(0.309554,  -0.42606)
(0.311465,  -0.42302)
(0.313376,  -0.41632)
(0.315287,  -0.412069)
(0.317197,  -0.413056)
(0.319108,  -0.415822)
(0.321019,  -0.416363)
(0.32293,  -0.414037)
(0.324841,  -0.410072)
(0.326752,  -0.407223)
(0.328662,  -0.405637)
(0.330573,  -0.404408)
(0.332484,  -0.400926)
(0.334395,  -0.399549)
(0.336306,  -0.398691)
(0.338217,  -0.393968)
(0.340127,  -0.390496)
(0.342038,  -0.38728)
(0.343949,  -0.390308)
(0.34586,  -0.393337)
(0.347771,  -0.393656)
(0.349681,  -0.394452)
(0.351592,  -0.394672)
(0.353503,  -0.395376)
(0.355414,  -0.395182)
(0.357325,  -0.394475)
(0.359236,  -0.393385)
(0.361147,  -0.392696)
(0.363057,  -0.392733)
(0.364968,  -0.39228)
(0.366879,  -0.391637)
(0.36879,  -0.391061)
(0.370701,  -0.388882)
(0.372611,  -0.38683)
(0.374522,  -0.387594)
(0.376433,  -0.386035)
(0.378344,  -0.379684)
(0.380255,  -0.377439)
(0.382166,  -0.378911)
(0.384076,  -0.381084)
(0.385987,  -0.38142)
(0.387898,  -0.381593)
(0.389809,  -0.381316)
(0.39172,  -0.379273)
(0.393631,  -0.37794)
(0.395541,  -0.376181)
(0.397452,  -0.372522)
(0.399363,  -0.370916)
(0.401274,  -0.371834)
(0.403185,  -0.372516)
(0.405096,  -0.372693)
(0.407006,  -0.374968)
(0.408917,  -0.376869)
(0.410828,  -0.376964)
(0.412739,  -0.377085)
(0.41465,  -0.376935)
(0.416561,  -0.375955)
(0.418471,  -0.373177)
(0.420382,  -0.373047)
(0.422293,  -0.374582)
(0.424204,  -0.37421)
(0.426115,  -0.369521)
(0.428025,  -0.365339)
(0.429936,  -0.364713)
(0.431847,  -0.365182)
(0.433758,  -0.360125)
(0.435669,  -0.359295)
(0.43758,  -0.359811)
(0.43949,  -0.358429)
(0.441401,  -0.358169)
(0.443312,  -0.357512)
(0.445223,  -0.357019)
(0.447134,  -0.356986)
(0.449045,  -0.353646)
(0.450955,  -0.355858)
(0.452866,  -0.358212)
(0.454777,  -0.36047)
(0.456688,  -0.365972)
(0.458599,  -0.367272)
(0.46051,  -0.363772)
(0.46242,  -0.362716)
(0.464331,  -0.361158)
(0.466242,  -0.363892)
(0.468153,  -0.364143)
(0.470064,  -0.364524)
(0.471975,  -0.364415)
(0.473885,  -0.364636)
(0.475796,  -0.364646)
(0.477707,  -0.364582)
(0.479618,  -0.3651)
(0.481529,  -0.365508)
(0.483439,  -0.36588)
(0.48535,  -0.367948)
(0.487261,  -0.368343)
(0.489172,  -0.377532)
(0.491083,  -0.380877)
(0.492994,  -0.384817)
(0.494904,  -0.386777)
(0.496815,  -0.39416)
(0.498726,  -0.397276)
(0.500637,  -0.401506)
(0.502548,  -0.404752)
(0.504459,  -0.407784)
(0.506369,  -0.407514)
(0.50828,  -0.40718)
(0.510191,  -0.40465)
(0.512102,  -0.399444)
(0.514013,  -0.394101)
(0.515924,  -0.392082)
(0.517834,  -0.389565)
(0.519745,  -0.391322)
(0.521656,  -0.394013)
(0.523567,  -0.398034)
(0.525478,  -0.404687)
(0.527389,  -0.405763)
(0.529299,  -0.410932)
(0.53121,  -0.414124)
(0.533121,  -0.418029)
(0.535032,  -0.422028)
(0.536943,  -0.425829)
(0.538854,  -0.426863)
(0.540764,  -0.424254)
(0.542675,  -0.421078)
(0.544586,  -0.418013)
(0.546497,  -0.414975)
(0.548408,  -0.414158)
(0.550318,  -0.414247)
(0.552229,  -0.412487)
(0.55414,  -0.411124)
(0.556051,  -0.410615)
(0.557962,  -0.410285)
(0.559873,  -0.408757)
(0.561783,  -0.407686)
(0.563694,  -0.406764)
(0.565605,  -0.406309)
(0.567516,  -0.407753)
(0.569427,  -0.410873)
(0.571338,  -0.412237)
(0.573248,  -0.414203)
(0.575159,  -0.414602)
(0.57707,  -0.41407)
(0.578981,  -0.411922)
(0.580892,  -0.411593)
(0.582803,  -0.411403)
(0.584713,  -0.41129)
(0.586624,  -0.411886)
(0.588535,  -0.421865)
(0.590446,  -0.429106)
(0.592357,  -0.433025)
(0.594268,  -0.436431)
(0.596178,  -0.438618)
(0.598089,  -0.441458)
(0.6,  -0.443545)
(0.601911,  -0.449103)
(0.603822,  -0.451365)
(0.605733,  -0.451013)
(0.607643,  -0.451829)
(0.609554,  -0.452751)
(0.611465,  -0.454225)
(0.613376,  -0.455404)
(0.615287,  -0.457487)
(0.617197,  -0.46041)
(0.619108,  -0.462553)
(0.621019,  -0.463759)
(0.62293,  -0.463486)
(0.624841,  -0.464149)
(0.626752,  -0.464315)
(0.628662,  -0.461575)
(0.630573,  -0.457151)
(0.632484,  -0.447966)
(0.634395,  -0.450134)
(0.636306,  -0.450538)
(0.638216,  -0.448987)
(0.640127,  -0.448986)
(0.642038,  -0.446036)
(0.643949,  -0.444438)
(0.64586,  -0.43577)
(0.647771,  -0.424369)
(0.649682,  -0.416766)
(0.651592,  -0.414057)
(0.653503,  -0.407358)
(0.655414,  -0.40211)
(0.657325,  -0.399947)
(0.659236,  -0.397925)
(0.661147,  -0.396492)
(0.663057,  -0.396288)
(0.664968,  -0.394257)
(0.666879,  -0.388853)
(0.66879,  -0.383717)
(0.670701,  -0.381064)
(0.672611,  -0.376814)
(0.674522,  -0.373506)
(0.676433,  -0.374765)
(0.678344,  -0.374937)
(0.680255,  -0.37511)
(0.682166,  -0.374017)
(0.684076,  -0.373475)
(0.685987,  -0.368259)
(0.687898,  -0.36743)
(0.689809,  -0.366679)
(0.69172,  -0.359851)
(0.693631,  -0.353014)
(0.695541,  -0.351537)
(0.697452,  -0.345555)
(0.699363,  -0.343731)
(0.701274,  -0.345728)
(0.703185,  -0.347719)
(0.705095,  -0.349433)
(0.707006,  -0.348762)
(0.708917,  -0.34683)
(0.710828,  -0.352694)
(0.712739,  -0.353366)
(0.71465,  -0.355482)
(0.71656,  -0.361947)
(0.718471,  -0.366988)
(0.720382,  -0.373413)
(0.722293,  -0.376283)
(0.724204,  -0.379454)
(0.726115,  -0.377253)
(0.728025,  -0.375814)
(0.729936,  -0.379941)
(0.731847,  -0.384714)
(0.733758,  -0.38746)
(0.735669,  -0.394879)
(0.73758,  -0.401813)
(0.73949,  -0.407311)
(0.741401,  -0.410608)
(0.743312,  -0.409047)
(0.745223,  -0.407881)
(0.747134,  -0.408493)
(0.749045,  -0.408897)
(0.750955,  -0.410786)
(0.752866,  -0.41493)
(0.754777,  -0.417828)
(0.756688,  -0.419216)
(0.758599,  -0.427744)
(0.760509,  -0.431849)
(0.76242,  -0.434398)
(0.764331,  -0.436)
(0.766242,  -0.439068)
(0.768153,  -0.43987)
(0.770064,  -0.440329)
(0.771975,  -0.441915)
(0.773885,  -0.434349)
(0.775796,  -0.434723)
(0.777707,  -0.435143)
(0.779618,  -0.435982)
(0.781529,  -0.439272)
(0.78344,  -0.441029)
(0.78535,  -0.444026)
(0.787261,  -0.444561)
(0.789172,  -0.44753)
(0.791083,  -0.447828)
(0.792994,  -0.447278)
(0.794904,  -0.446443)
(0.796815,  -0.445552)
(0.798726,  -0.445449)
(0.800637,  -0.444962)
(0.802548,  -0.445106)
(0.804459,  -0.444222)
(0.806369,  -0.444557)
(0.80828,  -0.444967)
(0.810191,  -0.44599)
(0.812102,  -0.445501)
(0.814013,  -0.44425)
(0.815924,  -0.44243)
(0.817834,  -0.441746)
(0.819745,  -0.441805)
(0.821656,  -0.444179)
(0.823567,  -0.443969)
(0.825478,  -0.443639)
(0.827389,  -0.444396)
(0.829299,  -0.444705)
(0.83121,  -0.447481)
(0.833121,  -0.450138)
(0.835032,  -0.448288)
(0.836943,  -0.450373)
(0.838853,  -0.451813)
(0.840764,  -0.447913)
(0.842675,  -0.450885)
(0.844586,  -0.454)
(0.846497,  -0.457166)
(0.848408,  -0.461668)
(0.850318,  -0.464991)
(0.852229,  -0.466989)
(0.85414,  -0.472079)
(0.856051,  -0.477462)
(0.857962,  -0.482802)
(0.859873,  -0.48676)
(0.861783,  -0.489438)
(0.863694,  -0.49147)
(0.865605,  -0.492192)
(0.867516,  -0.490454)
(0.869427,  -0.48913)
(0.871338,  -0.488947)
(0.873248,  -0.489058)
(0.875159,  -0.489178)
(0.87707,  -0.489086)
(0.878981,  -0.488813)
(0.880892,  -0.488946)
(0.882802,  -0.488812)
(0.884713,  -0.487408)
(0.886624,  -0.487643)
(0.888535,  -0.487388)
(0.890446,  -0.48739)
(0.892357,  -0.488919)
(0.894267,  -0.490199)
(0.896178,  -0.491308)
(0.898089,  -0.492332)
(0.9,  -0.493302)
(0.901911,  -0.492407)
(0.903822,  -0.491943)
(0.905732,  -0.492247)
(0.907643,  -0.4908)
(0.909554,  -0.488789)
(0.911465,  -0.490357)
(0.913376,  -0.492313)
(0.915287,  -0.492642)
(0.917197,  -0.492379)
(0.919108,  -0.491984)
(0.921019,  -0.48998)
(0.92293,  -0.487045)
(0.924841,  -0.48742)
(0.926752,  -0.487998)
(0.928662,  -0.488973)
(0.930573,  -0.487496)
(0.932484,  -0.488345)
(0.934395,  -0.490196)
(0.936306,  -0.490104)
(0.938217,  -0.488617)
(0.940127,  -0.48572)
(0.942038,  -0.486841)
(0.943949,  -0.48864)
(0.94586,  -0.488057)
(0.947771,  -0.486342)
(0.949682,  -0.477354)
(0.951592,  -0.471285)
(0.953503,  -0.470629)
(0.955414,  -0.460871)
(0.957325,  -0.453922)
(0.959236,  -0.452167)
(0.961146,  -0.452869)
(0.963057,  -0.442282)
(0.964968,  -0.433765)
(0.966879,  -0.426202)
(0.96879,  -0.419334)
(0.970701,  -0.408844)
(0.972611,  -0.399543)
(0.974522,  -0.392916)
(0.976433,  -0.389387)
(0.978344,  -0.384146)
(0.980255,  -0.377198)
(0.982166,  -0.373925)
(0.984076,  -0.366628)
(0.985987,  -0.362385)
(0.987898,  -0.360197)
(0.989809,  -0.357955)
(0.99172,  -0.35285)
(0.993631,  -0.349208)
(0.995541,  -0.34862)
(0.997452,  -0.346898)
(0.999363,  -0.345503)
(1.0,  -0)
};

==> exp_plots/tmaf_vs_da_comparison/z_da_no_fill_50.tex <==
\addplot[
    fill=none,draw = clr2,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0,  -0)
(0,  -0.460408)
(0.00189753,  -0.465702)
(0.00379507,  -0.467241)
(0.0056926,  -0.475977)
(0.00759013,  -0.489511)
(0.00948767,  -0.499512)
(0.0113852,  -0.508015)
(0.0132827,  -0.513279)
(0.0151803,  -0.522411)
(0.0170778,  -0.524695)
(0.0189753,  -0.530946)
(0.0208729,  -0.534224)
(0.0227704,  -0.538609)
(0.0246679,  -0.541866)
(0.0265655,  -0.547448)
(0.028463,  -0.551885)
(0.0303605,  -0.554378)
(0.0322581,  -0.553695)
(0.0341556,  -0.557429)
(0.0360531,  -0.550202)
(0.0379507,  -0.549237)
(0.0398482,  -0.550058)
(0.0417457,  -0.549912)
(0.0436433,  -0.549738)
(0.0455408,  -0.551685)
(0.0474383,  -0.551126)
(0.0493359,  -0.550614)
(0.0512334,  -0.550891)
(0.0531309,  -0.550398)
(0.0550285,  -0.549841)
(0.056926,  -0.549037)
(0.0588235,  -0.546914)
(0.0607211,  -0.547857)
(0.0626186,  -0.545014)
(0.0645161,  -0.543914)
(0.0664137,  -0.542761)
(0.0683112,  -0.539746)
(0.0702087,  -0.539497)
(0.0721063,  -0.537994)
(0.0740038,  -0.536621)
(0.0759013,  -0.541577)
(0.0777989,  -0.542265)
(0.0796964,  -0.53993)
(0.0815939,  -0.538442)
(0.0834915,  -0.542306)
(0.085389,  -0.537044)
(0.0872865,  -0.532964)
(0.0891841,  -0.529426)
(0.0910816,  -0.524123)
(0.0929791,  -0.520251)
(0.0948767,  -0.517337)
(0.0967742,  -0.504037)
(0.0986717,  -0.496693)
(0.100569,  -0.492692)
(0.102467,  -0.477747)
(0.104364,  -0.466619)
(0.106262,  -0.456443)
(0.108159,  -0.447113)
(0.110057,  -0.433894)
(0.111954,  -0.411769)
(0.113852,  -0.403148)
(0.11575,  -0.393905)
(0.117647,  -0.389552)
(0.119545,  -0.380952)
(0.121442,  -0.379418)
(0.12334,  -0.384084)
(0.125237,  -0.384384)
(0.127135,  -0.381451)
(0.129032,  -0.378822)
(0.13093,  -0.37714)
(0.132827,  -0.377131)
(0.134725,  -0.3767)
(0.136622,  -0.376354)
(0.13852,  -0.375983)
(0.140417,  -0.375549)
(0.142315,  -0.375702)
(0.144213,  -0.376636)
(0.14611,  -0.377976)
(0.148008,  -0.37815)
(0.149905,  -0.378333)
(0.151803,  -0.377967)
(0.1537,  -0.37832)
(0.155598,  -0.378953)
(0.157495,  -0.388022)
(0.159393,  -0.398464)
(0.16129,  -0.405121)
(0.163188,  -0.409695)
(0.165085,  -0.413588)
(0.166983,  -0.417025)
(0.16888,  -0.418536)
(0.170778,  -0.42077)
(0.172676,  -0.424042)
(0.174573,  -0.426107)
(0.176471,  -0.426427)
(0.178368,  -0.431314)
(0.180266,  -0.435291)
(0.182163,  -0.438113)
(0.184061,  -0.445774)
(0.185958,  -0.448873)
(0.187856,  -0.449653)
(0.189753,  -0.452973)
(0.191651,  -0.454486)
(0.193548,  -0.452248)
(0.195446,  -0.448026)
(0.197343,  -0.446037)
(0.199241,  -0.44497)
(0.201139,  -0.444307)
(0.203036,  -0.444764)
(0.204934,  -0.447725)
(0.206831,  -0.45285)
(0.208729,  -0.45403)
(0.210626,  -0.465663)
(0.212524,  -0.468956)
(0.214421,  -0.470162)
(0.216319,  -0.469328)
(0.218216,  -0.471922)
(0.220114,  -0.463288)
(0.222011,  -0.456894)
(0.223909,  -0.452542)
(0.225806,  -0.452355)
(0.227704,  -0.45093)
(0.229602,  -0.450034)
(0.231499,  -0.448827)
(0.233397,  -0.445972)
(0.235294,  -0.442234)
(0.237192,  -0.438235)
(0.239089,  -0.437275)
(0.240987,  -0.435953)
(0.242884,  -0.435717)
(0.244782,  -0.434536)
(0.246679,  -0.433166)
(0.248577,  -0.43484)
(0.250474,  -0.432382)
(0.252372,  -0.430686)
(0.254269,  -0.428777)
(0.256167,  -0.425584)
(0.258065,  -0.423471)
(0.259962,  -0.422037)
(0.26186,  -0.408108)
(0.263757,  -0.405765)
(0.265655,  -0.399443)
(0.267552,  -0.396174)
(0.26945,  -0.394136)
(0.271347,  -0.391493)
(0.273245,  -0.390086)
(0.275142,  -0.387707)
(0.27704,  -0.390491)
(0.278937,  -0.394294)
(0.280835,  -0.397025)
(0.282732,  -0.400041)
(0.28463,  -0.402351)
(0.286528,  -0.407516)
(0.288425,  -0.407786)
(0.290323,  -0.412115)
(0.29222,  -0.414284)
(0.294118,  -0.416155)
(0.296015,  -0.416805)
(0.297913,  -0.409654)
(0.29981,  -0.40884)
(0.301708,  -0.406475)
(0.303605,  -0.408966)
(0.305503,  -0.406025)
(0.3074,  -0.398371)
(0.309298,  -0.395499)
(0.311195,  -0.394255)
(0.313093,  -0.389474)
(0.314991,  -0.388154)
(0.316888,  -0.386478)
(0.318786,  -0.386314)
(0.320683,  -0.386708)
(0.322581,  -0.394131)
(0.324478,  -0.408643)
(0.326376,  -0.41124)
(0.328273,  -0.415628)
(0.330171,  -0.419644)
(0.332068,  -0.421706)
(0.333966,  -0.421858)
(0.335863,  -0.424378)
(0.337761,  -0.415147)
(0.339658,  -0.415443)
(0.341556,  -0.411913)
(0.343453,  -0.409888)
(0.345351,  -0.409031)
(0.347249,  -0.408492)
(0.349146,  -0.402238)
(0.351044,  -0.398588)
(0.352941,  -0.393501)
(0.354839,  -0.391463)
(0.356736,  -0.390017)
(0.358634,  -0.389062)
(0.360531,  -0.387853)
(0.362429,  -0.386838)
(0.364326,  -0.389551)
(0.366224,  -0.393107)
(0.368121,  -0.393924)
(0.370019,  -0.388706)
(0.371917,  -0.387922)
(0.373814,  -0.378237)
(0.375712,  -0.37089)
(0.377609,  -0.365486)
(0.379507,  -0.361274)
(0.381404,  -0.359836)
(0.383302,  -0.359641)
(0.385199,  -0.358269)
(0.387097,  -0.357825)
(0.388994,  -0.35802)
(0.390892,  -0.356415)
(0.392789,  -0.355274)
(0.394687,  -0.35128)
(0.396584,  -0.348411)
(0.398482,  -0.346381)
(0.400379,  -0.345227)
(0.402277,  -0.3443)
(0.404175,  -0.344337)
(0.406072,  -0.345707)
(0.40797,  -0.346477)
(0.409867,  -0.346771)
(0.411765,  -0.347489)
(0.413662,  -0.347708)
(0.41556,  -0.348695)
(0.417457,  -0.353638)
(0.419355,  -0.360356)
(0.421252,  -0.364238)
(0.42315,  -0.36771)
(0.425047,  -0.370357)
(0.426945,  -0.373066)
(0.428842,  -0.375691)
(0.43074,  -0.37795)
(0.432638,  -0.380765)
(0.434535,  -0.382298)
(0.436433,  -0.380732)
(0.43833,  -0.380371)
(0.440228,  -0.379391)
(0.442125,  -0.382621)
(0.444023,  -0.383803)
(0.44592,  -0.383976)
(0.447818,  -0.383001)
(0.449715,  -0.383105)
(0.451613,  -0.381286)
(0.45351,  -0.378263)
(0.455408,  -0.366777)
(0.457306,  -0.362579)
(0.459203,  -0.358551)
(0.461101,  -0.352056)
(0.462998,  -0.349998)
(0.464896,  -0.345088)
(0.466793,  -0.342849)
(0.468691,  -0.341508)
(0.470588,  -0.341419)
(0.472486,  -0.34179)
(0.474383,  -0.341365)
(0.476281,  -0.341237)
(0.478178,  -0.342896)
(0.480076,  -0.345972)
(0.481973,  -0.347933)
(0.483871,  -0.352592)
(0.485768,  -0.359427)
(0.487666,  -0.364059)
(0.489564,  -0.368327)
(0.491461,  -0.370623)
(0.493359,  -0.367135)
(0.495256,  -0.380951)
(0.497154,  -0.385949)
(0.499051,  -0.381674)
(0.500949,  -0.384042)
(0.502846,  -0.389937)
(0.504744,  -0.396161)
(0.506641,  -0.403723)
(0.508539,  -0.401905)
(0.510436,  -0.392669)
(0.512334,  -0.391917)
(0.514232,  -0.39302)
(0.516129,  -0.393185)
(0.518027,  -0.394258)
(0.519924,  -0.399745)
(0.521822,  -0.404279)
(0.523719,  -0.406405)
(0.525617,  -0.40831)
(0.527514,  -0.400934)
(0.529412,  -0.395311)
(0.531309,  -0.391241)
(0.533207,  -0.393678)
(0.535104,  -0.394694)
(0.537002,  -0.396168)
(0.538899,  -0.39724)
(0.540797,  -0.400591)
(0.542695,  -0.39077)
(0.544592,  -0.390991)
(0.54649,  -0.391311)
(0.548387,  -0.400353)
(0.550285,  -0.409651)
(0.552182,  -0.412812)
(0.55408,  -0.415011)
(0.555977,  -0.417177)
(0.557875,  -0.420744)
(0.559772,  -0.425182)
(0.56167,  -0.435588)
(0.563567,  -0.443054)
(0.565465,  -0.444246)
(0.567362,  -0.449172)
(0.56926,  -0.452848)
(0.571157,  -0.45552)
(0.573055,  -0.459278)
(0.574953,  -0.460963)
(0.57685,  -0.461536)
(0.578748,  -0.464839)
(0.580645,  -0.468291)
(0.582543,  -0.471974)
(0.58444,  -0.474668)
(0.586338,  -0.476288)
(0.588235,  -0.480945)
(0.590133,  -0.484383)
(0.59203,  -0.492618)
(0.593928,  -0.498605)
(0.595825,  -0.503405)
(0.597723,  -0.504363)
(0.59962,  -0.505945)
(0.601518,  -0.496809)
(0.603416,  -0.493647)
(0.605313,  -0.495109)
(0.607211,  -0.496342)
(0.609108,  -0.497273)
(0.611006,  -0.497966)
(0.612903,  -0.498465)
(0.614801,  -0.498511)
(0.616698,  -0.499821)
(0.618596,  -0.500944)
(0.620493,  -0.500915)
(0.622391,  -0.501301)
(0.624288,  -0.503019)
(0.626186,  -0.503295)
(0.628083,  -0.498391)
(0.629981,  -0.49721)
(0.631879,  -0.49764)
(0.633776,  -0.496252)
(0.635674,  -0.496105)
(0.637571,  -0.498098)
(0.639469,  -0.498611)
(0.641366,  -0.499667)
(0.643264,  -0.500208)
(0.645161,  -0.49744)
(0.647059,  -0.497711)
(0.648956,  -0.497231)
(0.650854,  -0.498729)
(0.652751,  -0.499687)
(0.654649,  -0.50128)
(0.656546,  -0.501384)
(0.658444,  -0.503907)
(0.660342,  -0.506748)
(0.662239,  -0.507808)
(0.664137,  -0.507119)
(0.666034,  -0.507455)
(0.667932,  -0.498207)
(0.669829,  -0.49451)
(0.671727,  -0.490983)
(0.673624,  -0.489227)
(0.675522,  -0.486528)
(0.677419,  -0.4849)
(0.679317,  -0.484067)
(0.681214,  -0.480959)
(0.683112,  -0.476938)
(0.685009,  -0.475111)
(0.686907,  -0.473584)
(0.688805,  -0.472695)
(0.690702,  -0.473242)
(0.6926,  -0.473523)
(0.694497,  -0.472382)
(0.696395,  -0.471974)
(0.698292,  -0.468357)
(0.70019,  -0.465638)
(0.702087,  -0.461968)
(0.703985,  -0.459823)
(0.705882,  -0.454456)
(0.70778,  -0.45195)
(0.709677,  -0.448999)
(0.711575,  -0.449267)
(0.713472,  -0.448178)
(0.71537,  -0.447296)
(0.717268,  -0.451573)
(0.719165,  -0.455146)
(0.721063,  -0.460348)
(0.72296,  -0.461529)
(0.724858,  -0.462329)
(0.726755,  -0.463297)
(0.728653,  -0.464074)
(0.73055,  -0.46467)
(0.732448,  -0.462972)
(0.734345,  -0.459309)
(0.736243,  -0.457607)
(0.73814,  -0.460477)
(0.740038,  -0.46622)
(0.741935,  -0.469742)
(0.743833,  -0.472194)
(0.745731,  -0.473231)
(0.747628,  -0.470197)
(0.749526,  -0.468917)
(0.751423,  -0.470124)
(0.753321,  -0.472517)
(0.755218,  -0.477234)
(0.757116,  -0.48084)
(0.759013,  -0.483373)
(0.760911,  -0.487514)
(0.762808,  -0.488338)
(0.764706,  -0.489543)
(0.766603,  -0.492494)
(0.768501,  -0.494433)
(0.770398,  -0.497165)
(0.772296,  -0.498767)
(0.774194,  -0.500714)
(0.776091,  -0.504857)
(0.777989,  -0.516945)
(0.779886,  -0.524105)
(0.781784,  -0.529995)
(0.783681,  -0.532045)
(0.785579,  -0.532911)
(0.787476,  -0.534488)
(0.789374,  -0.536048)
(0.791271,  -0.550401)
(0.793169,  -0.554044)
(0.795066,  -0.556299)
(0.796964,  -0.558282)
(0.798861,  -0.561761)
(0.800759,  -0.563169)
(0.802657,  -0.565466)
(0.804554,  -0.570654)
(0.806452,  -0.573504)
(0.808349,  -0.575695)
(0.810247,  -0.57688)
(0.812144,  -0.57798)
(0.814042,  -0.582511)
(0.815939,  -0.585206)
(0.817837,  -0.586632)
(0.819734,  -0.591143)
(0.821632,  -0.592063)
(0.823529,  -0.600973)
(0.825427,  -0.608366)
(0.827325,  -0.614236)
(0.829222,  -0.616828)
(0.83112,  -0.617958)
(0.833017,  -0.616164)
(0.834915,  -0.615107)
(0.836812,  -0.615389)
(0.83871,  -0.616199)
(0.840607,  -0.620111)
(0.842505,  -0.617161)
(0.844402,  -0.616219)
(0.8463,  -0.613762)
(0.848197,  -0.609679)
(0.850095,  -0.608819)
(0.851992,  -0.61373)
(0.85389,  -0.609049)
(0.855787,  -0.608727)
(0.857685,  -0.608624)
(0.859583,  -0.608742)
(0.86148,  -0.610638)
(0.863378,  -0.609933)
(0.865275,  -0.608624)
(0.867173,  -0.601659)
(0.86907,  -0.597002)
(0.870968,  -0.592261)
(0.872865,  -0.586874)
(0.874763,  -0.578508)
(0.87666,  -0.568911)
(0.878558,  -0.559203)
(0.880455,  -0.55213)
(0.882353,  -0.543949)
(0.88425,  -0.53569)
(0.886148,  -0.522629)
(0.888045,  -0.512307)
(0.889943,  -0.500992)
(0.891841,  -0.492065)
(0.893738,  -0.483578)
(0.895636,  -0.477328)
(0.897533,  -0.471227)
(0.899431,  -0.463663)
(0.901328,  -0.454866)
(0.903226,  -0.446533)
(0.905123,  -0.440149)
(0.907021,  -0.4352)
(0.908918,  -0.433169)
(0.910816,  -0.429053)
(0.912713,  -0.42736)
(0.914611,  -0.426959)
(0.916508,  -0.431208)
(0.918406,  -0.435542)
(0.920304,  -0.435957)
(0.922201,  -0.437547)
(0.924099,  -0.437741)
(0.925996,  -0.438107)
(0.927894,  -0.438689)
(0.929791,  -0.438555)
(0.931689,  -0.439634)
(0.933586,  -0.44177)
(0.935484,  -0.44055)
(0.937381,  -0.439446)
(0.939279,  -0.438641)
(0.941176,  -0.439378)
(0.943074,  -0.438982)
(0.944972,  -0.44076)
(0.946869,  -0.442012)
(0.948767,  -0.446102)
(0.950664,  -0.459271)
(0.952562,  -0.470936)
(0.954459,  -0.482862)
(0.956357,  -0.49118)
(0.958254,  -0.501566)
(0.960152,  -0.505657)
(0.962049,  -0.51542)
(0.963947,  -0.522493)
(0.965844,  -0.536047)
(0.967742,  -0.541486)
(0.969639,  -0.545801)
(0.971537,  -0.549299)
(0.973435,  -0.551771)
(0.975332,  -0.552433)
(0.97723,  -0.56335)
(0.979127,  -0.573829)
(0.981025,  -0.57867)
(0.982922,  -0.583604)
(0.98482,  -0.592866)
(0.986717,  -0.596166)
(0.988615,  -0.598513)
(0.990512,  -0.600776)
(0.99241,  -0.607823)
(0.994307,  -0.607922)
(0.996205,  -0.604934)
(0.998102,  -0.607968)
(1,  -0.609614)
(1.0,  -0)
};

==> exp_plots/tmaf_vs_da_comparison/z_da_no_fill_g.tex <==
\addplot[
    fill=none,draw = clr3,opacity=1.0,
    line width= \linew pt
    ]
 %%
coordinates {
(0,  -0)
(0,  -0.453573)
(0.00189633,  -0.455289)
(0.00379267,  -0.45722)
(0.005689,  -0.455783)
(0.00758534,  -0.454816)
(0.00948167,  -0.453281)
(0.011378,  -0.452813)
(0.0132743,  -0.449217)
(0.0151707,  -0.441292)
(0.017067,  -0.439768)
(0.0189633,  -0.435325)
(0.0208597,  -0.429596)
(0.022756,  -0.424628)
(0.0246523,  -0.421322)
(0.0265487,  -0.414723)
(0.028445,  -0.41137)
(0.0303413,  -0.40935)
(0.0322377,  -0.408708)
(0.034134,  -0.406215)
(0.0360303,  -0.406231)
(0.0379267,  -0.407842)
(0.039823,  -0.403124)
(0.0417193,  -0.403798)
(0.0436157,  -0.403465)
(0.045512,  -0.401639)
(0.0474083,  -0.400968)
(0.0493047,  -0.396948)
(0.051201,  -0.395653)
(0.0530973,  -0.393367)
(0.0549937,  -0.390935)
(0.05689,  -0.389033)
(0.0587863,  -0.38821)
(0.0606827,  -0.385962)
(0.062579,  -0.384192)
(0.0644754,  -0.382661)
(0.0663717,  -0.381479)
(0.068268,  -0.382171)
(0.0701643,  -0.381256)
(0.0720607,  -0.381907)
(0.073957,  -0.383411)
(0.0758534,  -0.383332)
(0.0777497,  -0.383322)
(0.079646,  -0.381944)
(0.0815424,  -0.381939)
(0.0834387,  -0.381948)
(0.085335,  -0.379565)
(0.0872314,  -0.382445)
(0.0891277,  -0.386132)
(0.091024,  -0.38763)
(0.0929204,  -0.389491)
(0.0948167,  -0.391322)
(0.096713,  -0.391932)
(0.0986094,  -0.399024)
(0.100506,  -0.400557)
(0.102402,  -0.411047)
(0.104298,  -0.411832)
(0.106195,  -0.415911)
(0.108091,  -0.418582)
(0.109987,  -0.416371)
(0.111884,  -0.416642)
(0.11378,  -0.420742)
(0.115676,  -0.422559)
(0.117573,  -0.423119)
(0.119469,  -0.424044)
(0.121365,  -0.430795)
(0.123262,  -0.433401)
(0.125158,  -0.438014)
(0.127054,  -0.439899)
(0.128951,  -0.440856)
(0.130847,  -0.441678)
(0.132743,  -0.444025)
(0.13464,  -0.444855)
(0.136536,  -0.448809)
(0.138432,  -0.453189)
(0.140329,  -0.456467)
(0.142225,  -0.463419)
(0.144121,  -0.465177)
(0.146018,  -0.466893)
(0.147914,  -0.467723)
(0.14981,  -0.46922)
(0.151707,  -0.468862)
(0.153603,  -0.470865)
(0.155499,  -0.469851)
(0.157396,  -0.46871)
(0.159292,  -0.468926)
(0.161188,  -0.475144)
(0.163085,  -0.476331)
(0.164981,  -0.484038)
(0.166877,  -0.487831)
(0.168774,  -0.491104)
(0.17067,  -0.493089)
(0.172566,  -0.493071)
(0.174463,  -0.492777)
(0.176359,  -0.492963)
(0.178255,  -0.492489)
(0.180152,  -0.491911)
(0.182048,  -0.495666)
(0.183944,  -0.496583)
(0.185841,  -0.498946)
(0.187737,  -0.505248)
(0.189633,  -0.510481)
(0.19153,  -0.511104)
(0.193426,  -0.512752)
(0.195322,  -0.517345)
(0.197219,  -0.520354)
(0.199115,  -0.518)
(0.201011,  -0.511886)
(0.202908,  -0.509882)
(0.204804,  -0.507991)
(0.2067,  -0.506019)
(0.208597,  -0.505084)
(0.210493,  -0.488667)
(0.212389,  -0.473612)
(0.214286,  -0.465136)
(0.216182,  -0.459808)
(0.218078,  -0.454695)
(0.219975,  -0.44222)
(0.221871,  -0.433095)
(0.223767,  -0.425761)
(0.225664,  -0.419017)
(0.22756,  -0.414888)
(0.229456,  -0.410906)
(0.231353,  -0.407869)
(0.233249,  -0.406532)
(0.235145,  -0.402802)
(0.237042,  -0.401152)
(0.238938,  -0.400166)
(0.240834,  -0.399773)
(0.242731,  -0.395407)
(0.244627,  -0.393476)
(0.246523,  -0.392105)
(0.24842,  -0.390704)
(0.250316,  -0.388806)
(0.252212,  -0.385655)
(0.254109,  -0.381487)
(0.256005,  -0.38013)
(0.257901,  -0.378793)
(0.259798,  -0.380209)
(0.261694,  -0.378296)
(0.26359,  -0.373178)
(0.265487,  -0.373064)
(0.267383,  -0.371937)
(0.269279,  -0.371459)
(0.271176,  -0.372602)
(0.273072,  -0.372876)
(0.274968,  -0.371279)
(0.276865,  -0.370079)
(0.278761,  -0.370052)
(0.280657,  -0.369908)
(0.282554,  -0.372258)
(0.28445,  -0.375363)
(0.286346,  -0.379538)
(0.288243,  -0.38009)
(0.290139,  -0.380581)
(0.292035,  -0.37983)
(0.293932,  -0.377932)
(0.295828,  -0.378278)
(0.297724,  -0.378448)
(0.299621,  -0.379852)
(0.301517,  -0.380761)
(0.303413,  -0.380433)
(0.30531,  -0.37933)
(0.307206,  -0.376386)
(0.309102,  -0.374083)
(0.310999,  -0.371618)
(0.312895,  -0.369534)
(0.314791,  -0.368695)
(0.316688,  -0.368349)
(0.318584,  -0.369821)
(0.32048,  -0.367042)
(0.322377,  -0.366987)
(0.324273,  -0.368073)
(0.326169,  -0.368985)
(0.328066,  -0.370938)
(0.329962,  -0.371904)
(0.331858,  -0.372057)
(0.333755,  -0.383147)
(0.335651,  -0.386556)
(0.337547,  -0.387776)
(0.339444,  -0.38778)
(0.34134,  -0.389169)
(0.343236,  -0.391359)
(0.345133,  -0.39259)
(0.347029,  -0.391592)
(0.348925,  -0.391372)
(0.350822,  -0.391221)
(0.352718,  -0.391549)
(0.354614,  -0.391937)
(0.356511,  -0.392087)
(0.358407,  -0.395144)
(0.360303,  -0.398574)
(0.3622,  -0.399614)
(0.364096,  -0.400643)
(0.365992,  -0.40101)
(0.367889,  -0.401409)
(0.369785,  -0.407461)
(0.371681,  -0.412049)
(0.373578,  -0.417493)
(0.375474,  -0.421843)
(0.37737,  -0.424625)
(0.379267,  -0.426524)
(0.381163,  -0.428367)
(0.383059,  -0.429357)
(0.384956,  -0.434124)
(0.386852,  -0.438084)
(0.388748,  -0.446044)
(0.390645,  -0.449614)
(0.392541,  -0.452385)
(0.394437,  -0.452628)
(0.396334,  -0.452588)
(0.39823,  -0.452023)
(0.400126,  -0.455271)
(0.402023,  -0.456218)
(0.403919,  -0.458797)
(0.405815,  -0.460676)
(0.407712,  -0.466265)
(0.409608,  -0.470457)
(0.411504,  -0.474044)
(0.413401,  -0.472414)
(0.415297,  -0.474231)
(0.417193,  -0.47569)
(0.41909,  -0.476825)
(0.420986,  -0.476036)
(0.422882,  -0.477097)
(0.424779,  -0.475886)
(0.426675,  -0.475183)
(0.428571,  -0.471654)
(0.430468,  -0.469822)
(0.432364,  -0.468612)
(0.43426,  -0.465946)
(0.436157,  -0.465368)
(0.438053,  -0.466792)
(0.439949,  -0.468772)
(0.441846,  -0.470488)
(0.443742,  -0.4779)
(0.445638,  -0.485686)
(0.447535,  -0.489226)
(0.449431,  -0.491058)
(0.451327,  -0.492169)
(0.453224,  -0.492237)
(0.45512,  -0.490767)
(0.457016,  -0.491181)
(0.458913,  -0.49057)
(0.460809,  -0.49061)
(0.462705,  -0.488593)
(0.464602,  -0.488864)
(0.466498,  -0.487049)
(0.468394,  -0.488007)
(0.470291,  -0.489058)
(0.472187,  -0.488446)
(0.474083,  -0.490625)
(0.47598,  -0.491275)
(0.477876,  -0.490804)
(0.479772,  -0.488269)
(0.481669,  -0.487713)
(0.483565,  -0.487436)
(0.485461,  -0.487027)
(0.487358,  -0.488407)
(0.489254,  -0.488175)
(0.49115,  -0.487771)
(0.493047,  -0.487954)
(0.494943,  -0.487692)
(0.496839,  -0.488078)
(0.498736,  -0.483039)
(0.500632,  -0.48183)
(0.502528,  -0.481189)
(0.504425,  -0.480395)
(0.506321,  -0.47831)
(0.508217,  -0.479796)
(0.510114,  -0.480562)
(0.51201,  -0.48161)
(0.513906,  -0.483599)
(0.515803,  -0.481909)
(0.517699,  -0.483783)
(0.519595,  -0.483224)
(0.521492,  -0.486111)
(0.523388,  -0.487566)
(0.525284,  -0.489425)
(0.527181,  -0.493113)
(0.529077,  -0.494439)
(0.530973,  -0.487336)
(0.53287,  -0.485146)
(0.534766,  -0.478403)
(0.536662,  -0.477348)
(0.538559,  -0.47209)
(0.540455,  -0.464587)
(0.542351,  -0.456472)
(0.544248,  -0.448727)
(0.546144,  -0.431727)
(0.54804,  -0.425025)
(0.549937,  -0.418264)
(0.551833,  -0.411958)
(0.553729,  -0.405208)
(0.555626,  -0.400331)
(0.557522,  -0.394483)
(0.559418,  -0.394874)
(0.561315,  -0.393649)
(0.563211,  -0.393106)
(0.565107,  -0.392802)
(0.567004,  -0.393524)
(0.5689,  -0.395096)
(0.570796,  -0.388509)
(0.572693,  -0.383552)
(0.574589,  -0.380303)
(0.576485,  -0.377893)
(0.578382,  -0.376379)
(0.580278,  -0.374966)
(0.582174,  -0.373541)
(0.584071,  -0.373103)
(0.585967,  -0.372707)
(0.587863,  -0.372818)
(0.58976,  -0.37292)
(0.591656,  -0.372687)
(0.593552,  -0.372924)
(0.595449,  -0.373308)
(0.597345,  -0.373701)
(0.599241,  -0.373479)
(0.601138,  -0.373704)
(0.603034,  -0.374161)
(0.60493,  -0.374587)
(0.606827,  -0.381306)
(0.608723,  -0.385306)
(0.610619,  -0.389002)
(0.612516,  -0.390251)
(0.614412,  -0.391978)
(0.616308,  -0.401581)
(0.618205,  -0.403742)
(0.620101,  -0.400289)
(0.621997,  -0.39445)
(0.623894,  -0.392441)
(0.62579,  -0.39135)
(0.627687,  -0.38776)
(0.629583,  -0.387717)
(0.631479,  -0.40123)
(0.633375,  -0.405173)
(0.635272,  -0.411528)
(0.637168,  -0.424146)
(0.639065,  -0.435828)
(0.640961,  -0.441383)
(0.642857,  -0.45149)
(0.644754,  -0.458814)
(0.64665,  -0.465256)
(0.648546,  -0.47543)
(0.650443,  -0.480001)
(0.652339,  -0.491669)
(0.654235,  -0.496518)
(0.656132,  -0.497556)
(0.658028,  -0.501567)
(0.659924,  -0.503822)
(0.661821,  -0.507858)
(0.663717,  -0.510085)
(0.665613,  -0.506893)
(0.667509,  -0.508649)
(0.669406,  -0.510274)
(0.671302,  -0.503924)
(0.673199,  -0.499074)
(0.675095,  -0.492647)
(0.676991,  -0.482088)
(0.678888,  -0.477385)
(0.680784,  -0.471365)
(0.68268,  -0.465856)
(0.684577,  -0.463569)
(0.686473,  -0.458685)
(0.688369,  -0.457677)
(0.690266,  -0.457029)
(0.692162,  -0.45507)
(0.694058,  -0.455468)
(0.695955,  -0.456305)
(0.697851,  -0.453477)
(0.699747,  -0.459667)
(0.701644,  -0.458426)
(0.70354,  -0.457265)
(0.705436,  -0.451392)
(0.707333,  -0.451625)
(0.709229,  -0.451264)
(0.711125,  -0.451131)
(0.713022,  -0.449675)
(0.714918,  -0.448225)
(0.716814,  -0.447669)
(0.718711,  -0.446511)
(0.720607,  -0.445576)
(0.722503,  -0.444644)
(0.7244,  -0.444106)
(0.726296,  -0.443184)
(0.728192,  -0.438759)
(0.730089,  -0.432044)
(0.731985,  -0.427436)
(0.733881,  -0.422841)
(0.735777,  -0.417998)
(0.737674,  -0.409639)
(0.73957,  -0.402178)
(0.741467,  -0.397386)
(0.743363,  -0.393042)
(0.745259,  -0.388817)
(0.747156,  -0.386235)
(0.749052,  -0.384334)
(0.750948,  -0.378878)
(0.752845,  -0.3751)
(0.754741,  -0.375319)
(0.756637,  -0.372319)
(0.758534,  -0.370027)
(0.76043,  -0.369213)
(0.762326,  -0.368017)
(0.764223,  -0.367135)
(0.766119,  -0.364702)
(0.768015,  -0.361021)
(0.769912,  -0.358892)
(0.771808,  -0.367298)
(0.773704,  -0.37056)
(0.775601,  -0.370397)
(0.777497,  -0.371408)
(0.779393,  -0.372891)
(0.78129,  -0.374947)
(0.783186,  -0.376544)
(0.785082,  -0.373139)
(0.786979,  -0.368237)
(0.788875,  -0.367962)
(0.790771,  -0.369132)
(0.792668,  -0.367305)
(0.794564,  -0.365359)
(0.79646,  -0.359459)
(0.798357,  -0.358948)
(0.800253,  -0.357341)
(0.802149,  -0.356702)
(0.804046,  -0.355613)
(0.805942,  -0.354283)
(0.807838,  -0.353186)
(0.809735,  -0.352717)
(0.811631,  -0.352998)
(0.813527,  -0.350885)
(0.815424,  -0.350988)
(0.81732,  -0.353191)
(0.819216,  -0.349322)
(0.821113,  -0.347934)
(0.823009,  -0.349593)
(0.824905,  -0.352132)
(0.826802,  -0.353844)
(0.828698,  -0.355709)
(0.830594,  -0.35724)
(0.832491,  -0.358632)
(0.834387,  -0.359158)
(0.836283,  -0.360095)
(0.83818,  -0.360086)
(0.840076,  -0.359505)
(0.841972,  -0.358626)
(0.843869,  -0.358686)
(0.845765,  -0.358687)
(0.847661,  -0.35809)
(0.849558,  -0.357875)
(0.851454,  -0.359535)
(0.85335,  -0.358029)
(0.855247,  -0.358612)
(0.857143,  -0.361516)
(0.859039,  -0.364807)
(0.860936,  -0.366957)
(0.862832,  -0.370157)
(0.864728,  -0.371939)
(0.866625,  -0.373967)
(0.868521,  -0.375473)
(0.870417,  -0.377473)
(0.872314,  -0.382441)
(0.87421,  -0.386423)
(0.876106,  -0.388508)
(0.878003,  -0.39349)
(0.879899,  -0.398772)
(0.881795,  -0.400845)
(0.883692,  -0.408068)
(0.885588,  -0.417313)
(0.887484,  -0.423012)
(0.889381,  -0.433482)
(0.891277,  -0.441706)
(0.893173,  -0.446895)
(0.89507,  -0.448927)
(0.896966,  -0.449696)
(0.898862,  -0.449996)
(0.900759,  -0.450035)
(0.902655,  -0.452789)
(0.904551,  -0.455259)
(0.906448,  -0.458025)
(0.908344,  -0.464448)
(0.91024,  -0.46989)
(0.912137,  -0.483877)
(0.914033,  -0.497636)
(0.915929,  -0.503047)
(0.917826,  -0.510418)
(0.919722,  -0.516075)
(0.921618,  -0.521295)
(0.923515,  -0.532868)
(0.925411,  -0.540211)
(0.927307,  -0.54527)
(0.929204,  -0.546236)
(0.9311,  -0.550347)
(0.932996,  -0.555944)
(0.934893,  -0.557021)
(0.936789,  -0.55732)
(0.938685,  -0.563507)
(0.940582,  -0.565598)
(0.942478,  -0.56533)
(0.944374,  -0.566984)
(0.946271,  -0.574821)
(0.948167,  -0.580558)
(0.950063,  -0.583964)
(0.95196,  -0.588696)
(0.953856,  -0.590698)
(0.955752,  -0.593525)
(0.957649,  -0.596857)
(0.959545,  -0.591871)
(0.961441,  -0.590926)
(0.963338,  -0.592688)
(0.965234,  -0.593457)
(0.96713,  -0.594272)
(0.969027,  -0.595591)
(0.970923,  -0.597379)
(0.972819,  -0.609594)
(0.974716,  -0.620453)
(0.976612,  -0.627405)
(0.978508,  -0.632628)
(0.980405,  -0.636168)
(0.982301,  -0.631596)
(0.984197,  -0.630692)
(0.986094,  -0.629569)
(0.98799,  -0.628814)
(0.989886,  -0.628035)
(0.991783,  -0.624996)
(0.993679,  -0.610213)
(0.995575,  -0.598816)
(0.997472,  -0.590403)
(0.999368,  -0.594729)
(1.0,  -0)
};

==> exp_plots/tmaf_vs_da_comparison/z_tmaf_no_fill.tex <==
\addplot[
    fill=none,draw = clr1,opacity=1.0,
    line width= \linew pt,dashed,dash pattern=on \dashon pt off \dashoff pt,
    ]
 %%
coordinates {
(0,  -0)
(0,  -0.482737)
(0.00190597,  -0.497824)
(0.00381194,  -0.504892)
(0.00571792,  -0.51014)
(0.00762389,  -0.515984)
(0.00952986,  -0.520254)
(0.0114358,  -0.541413)
(0.0133418,  -0.550016)
(0.0152478,  -0.553293)
(0.0171537,  -0.556399)
(0.0190597,  -0.561496)
(0.0209657,  -0.566068)
(0.0228717,  -0.565082)
(0.0247776,  -0.560934)
(0.0266836,  -0.559178)
(0.0285896,  -0.557733)
(0.0304956,  -0.55616)
(0.0324015,  -0.551457)
(0.0343075,  -0.550462)
(0.0362135,  -0.546035)
(0.0381194,  -0.542008)
(0.0400254,  -0.540356)
(0.0419314,  -0.540164)
(0.0438374,  -0.538916)
(0.0457433,  -0.536471)
(0.0476493,  -0.542668)
(0.0495553,  -0.547314)
(0.0514612,  -0.543127)
(0.0533672,  -0.542429)
(0.0552732,  -0.543748)
(0.0571792,  -0.544672)
(0.0590851,  -0.542976)
(0.0609911,  -0.543974)
(0.0628971,  -0.54407)
(0.064803,  -0.543853)
(0.066709,  -0.543972)
(0.068615,  -0.538663)
(0.070521,  -0.532922)
(0.0724269,  -0.522319)
(0.0743329,  -0.510808)
(0.0762389,  -0.501326)
(0.0781448,  -0.501461)
(0.0800508,  -0.498379)
(0.0819568,  -0.490231)
(0.0838628,  -0.484681)
(0.0857687,  -0.488562)
(0.0876747,  -0.487478)
(0.0895807,  -0.486254)
(0.0914867,  -0.493132)
(0.0933926,  -0.496875)
(0.0952986,  -0.498525)
(0.0972046,  -0.499964)
(0.0991106,  -0.50066)
(0.101017,  -0.503156)
(0.102922,  -0.501637)
(0.104828,  -0.500558)
(0.106734,  -0.498977)
(0.10864,  -0.498243)
(0.110546,  -0.496183)
(0.112452,  -0.488755)
(0.114358,  -0.483764)
(0.116264,  -0.47988)
(0.11817,  -0.47845)
(0.120076,  -0.476616)
(0.121982,  -0.477007)
(0.123888,  -0.477382)
(0.125794,  -0.476238)
(0.1277,  -0.475957)
(0.129606,  -0.476621)
(0.131512,  -0.476286)
(0.133418,  -0.473279)
(0.135324,  -0.471632)
(0.13723,  -0.474577)
(0.139136,  -0.474829)
(0.141042,  -0.474797)
(0.142948,  -0.473476)
(0.144854,  -0.472917)
(0.14676,  -0.473703)
(0.148666,  -0.473306)
(0.150572,  -0.482169)
(0.152478,  -0.486289)
(0.154384,  -0.493703)
(0.15629,  -0.499113)
(0.158196,  -0.500477)
(0.160102,  -0.501412)
(0.162008,  -0.504441)
(0.163914,  -0.506164)
(0.16582,  -0.504662)
(0.167726,  -0.506387)
(0.169632,  -0.50384)
(0.171537,  -0.500551)
(0.173443,  -0.499015)
(0.175349,  -0.49846)
(0.177255,  -0.497179)
(0.179161,  -0.495605)
(0.181067,  -0.495489)
(0.182973,  -0.493756)
(0.184879,  -0.492055)
(0.186785,  -0.491406)
(0.188691,  -0.48952)
(0.190597,  -0.488917)
(0.192503,  -0.486692)
(0.194409,  -0.483963)
(0.196315,  -0.485539)
(0.198221,  -0.484709)
(0.200127,  -0.484719)
(0.202033,  -0.481367)
(0.203939,  -0.481048)
(0.205845,  -0.478953)
(0.207751,  -0.4774)
(0.209657,  -0.479544)
(0.211563,  -0.47916)
(0.213469,  -0.483495)
(0.215375,  -0.481569)
(0.217281,  -0.486551)
(0.219187,  -0.485405)
(0.221093,  -0.48649)
(0.222999,  -0.487223)
(0.224905,  -0.487631)
(0.226811,  -0.487868)
(0.228717,  -0.48763)
(0.230623,  -0.487991)
(0.232529,  -0.487332)
(0.234435,  -0.488672)
(0.236341,  -0.4871)
(0.238247,  -0.49311)
(0.240152,  -0.499472)
(0.242058,  -0.498673)
(0.243964,  -0.499597)
(0.24587,  -0.500845)
(0.247776,  -0.502598)
(0.249682,  -0.501977)
(0.251588,  -0.500857)
(0.253494,  -0.499908)
(0.2554,  -0.498554)
(0.257306,  -0.496691)
(0.259212,  -0.487369)
(0.261118,  -0.483672)
(0.263024,  -0.477898)
(0.26493,  -0.473098)
(0.266836,  -0.469728)
(0.268742,  -0.466581)
(0.270648,  -0.464927)
(0.272554,  -0.469696)
(0.27446,  -0.474649)
(0.276366,  -0.480457)
(0.278272,  -0.48736)
(0.280178,  -0.493088)
(0.282084,  -0.50003)
(0.28399,  -0.502336)
(0.285896,  -0.509466)
(0.287802,  -0.512602)
(0.289708,  -0.513237)
(0.291614,  -0.513619)
(0.29352,  -0.517498)
(0.295426,  -0.519232)
(0.297332,  -0.523046)
(0.299238,  -0.521878)
(0.301144,  -0.520411)
(0.30305,  -0.529523)
(0.304956,  -0.531494)
(0.306861,  -0.533064)
(0.308767,  -0.533639)
(0.310673,  -0.53784)
(0.312579,  -0.540922)
(0.314485,  -0.546869)
(0.316391,  -0.551991)
(0.318297,  -0.555503)
(0.320203,  -0.557509)
(0.322109,  -0.556381)
(0.324015,  -0.54907)
(0.325921,  -0.552531)
(0.327827,  -0.555096)
(0.329733,  -0.556396)
(0.331639,  -0.558423)
(0.333545,  -0.556273)
(0.335451,  -0.549558)
(0.337357,  -0.539161)
(0.339263,  -0.525925)
(0.341169,  -0.519177)
(0.343075,  -0.514163)
(0.344981,  -0.509906)
(0.346887,  -0.510296)
(0.348793,  -0.509612)
(0.350699,  -0.511692)
(0.352605,  -0.51006)
(0.354511,  -0.51283)
(0.356417,  -0.512546)
(0.358323,  -0.510151)
(0.360229,  -0.509691)
(0.362135,  -0.506091)
(0.364041,  -0.501843)
(0.365947,  -0.499563)
(0.367853,  -0.498924)
(0.369759,  -0.496588)
(0.371665,  -0.496796)
(0.373571,  -0.495841)
(0.375476,  -0.494323)
(0.377382,  -0.492623)
(0.379288,  -0.493575)
(0.381194,  -0.492751)
(0.3831,  -0.492824)
(0.385006,  -0.493417)
(0.386912,  -0.493282)
(0.388818,  -0.498775)
(0.390724,  -0.500525)
(0.39263,  -0.506488)
(0.394536,  -0.510675)
(0.396442,  -0.510001)
(0.398348,  -0.510652)
(0.400254,  -0.511815)
(0.40216,  -0.514569)
(0.404066,  -0.516016)
(0.405972,  -0.514716)
(0.407878,  -0.513425)
(0.409784,  -0.513762)
(0.41169,  -0.513732)
(0.413596,  -0.513823)
(0.415502,  -0.510344)
(0.417408,  -0.507153)
(0.419314,  -0.502499)
(0.42122,  -0.500634)
(0.423126,  -0.495999)
(0.425032,  -0.495209)
(0.426938,  -0.490317)
(0.428844,  -0.490364)
(0.43075,  -0.487725)
(0.432656,  -0.486032)
(0.434562,  -0.488768)
(0.436468,  -0.490553)
(0.438374,  -0.487347)
(0.44028,  -0.483717)
(0.442186,  -0.481412)
(0.444091,  -0.480609)
(0.445997,  -0.477366)
(0.447903,  -0.475138)
(0.449809,  -0.472079)
(0.451715,  -0.47339)
(0.453621,  -0.483667)
(0.455527,  -0.486964)
(0.457433,  -0.487762)
(0.459339,  -0.488188)
(0.461245,  -0.488658)
(0.463151,  -0.486756)
(0.465057,  -0.489398)
(0.466963,  -0.489372)
(0.468869,  -0.488447)
(0.470775,  -0.492944)
(0.472681,  -0.497021)
(0.474587,  -0.500135)
(0.476493,  -0.503543)
(0.478399,  -0.504844)
(0.480305,  -0.508795)
(0.482211,  -0.511179)
(0.484117,  -0.514451)
(0.486023,  -0.513885)
(0.487929,  -0.512318)
(0.489835,  -0.510692)
(0.491741,  -0.515366)
(0.493647,  -0.511383)
(0.495553,  -0.509111)
(0.497459,  -0.507257)
(0.499365,  -0.505054)
(0.501271,  -0.503406)
(0.503177,  -0.502914)
(0.505083,  -0.49997)
(0.506989,  -0.498286)
(0.508895,  -0.498282)
(0.510801,  -0.499407)
(0.512706,  -0.499789)
(0.514612,  -0.505346)
(0.516518,  -0.509902)
(0.518424,  -0.511317)
(0.52033,  -0.51287)
(0.522236,  -0.513945)
(0.524142,  -0.513651)
(0.526048,  -0.512883)
(0.527954,  -0.512663)
(0.52986,  -0.510906)
(0.531766,  -0.507023)
(0.533672,  -0.507992)
(0.535578,  -0.50729)
(0.537484,  -0.504125)
(0.53939,  -0.502747)
(0.541296,  -0.50107)
(0.543202,  -0.499039)
(0.545108,  -0.496933)
(0.547014,  -0.491638)
(0.54892,  -0.490274)
(0.550826,  -0.484172)
(0.552732,  -0.483591)
(0.554638,  -0.482602)
(0.556544,  -0.480635)
(0.55845,  -0.485787)
(0.560356,  -0.484799)
(0.562262,  -0.487589)
(0.564168,  -0.489044)
(0.566074,  -0.492078)
(0.56798,  -0.49511)
(0.569886,  -0.494596)
(0.571792,  -0.498635)
(0.573698,  -0.497886)
(0.575604,  -0.496651)
(0.57751,  -0.495183)
(0.579416,  -0.493685)
(0.581321,  -0.492764)
(0.583227,  -0.493139)
(0.585133,  -0.496988)
(0.587039,  -0.498804)
(0.588945,  -0.496073)
(0.590851,  -0.494175)
(0.592757,  -0.48859)
(0.594663,  -0.487242)
(0.596569,  -0.483933)
(0.598475,  -0.482088)
(0.600381,  -0.479643)
(0.602287,  -0.477025)
(0.604193,  -0.475779)
(0.606099,  -0.479245)
(0.608005,  -0.482191)
(0.609911,  -0.486726)
(0.611817,  -0.490215)
(0.613723,  -0.493397)
(0.615629,  -0.489494)
(0.617535,  -0.490884)
(0.619441,  -0.489954)
(0.621347,  -0.496346)
(0.623253,  -0.498487)
(0.625159,  -0.499258)
(0.627065,  -0.494012)
(0.628971,  -0.498584)
(0.630877,  -0.501122)
(0.632783,  -0.504097)
(0.634689,  -0.508501)
(0.636595,  -0.510341)
(0.638501,  -0.517542)
(0.640407,  -0.519944)
(0.642313,  -0.526516)
(0.644219,  -0.529923)
(0.646124,  -0.537235)
(0.648031,  -0.544646)
(0.649936,  -0.549004)
(0.651842,  -0.552112)
(0.653748,  -0.554015)
(0.655654,  -0.554453)
(0.65756,  -0.553158)
(0.659466,  -0.551129)
(0.661372,  -0.548708)
(0.663278,  -0.546404)
(0.665184,  -0.539928)
(0.66709,  -0.534549)
(0.668996,  -0.531036)
(0.670902,  -0.527077)
(0.672808,  -0.525831)
(0.674714,  -0.524865)
(0.67662,  -0.524688)
(0.678526,  -0.524124)
(0.680432,  -0.525666)
(0.682338,  -0.52505)
(0.684244,  -0.524814)
(0.68615,  -0.523908)
(0.688056,  -0.52358)
(0.689962,  -0.522685)
(0.691868,  -0.522298)
(0.693774,  -0.523475)
(0.69568,  -0.522584)
(0.697586,  -0.522772)
(0.699492,  -0.523715)
(0.701398,  -0.525557)
(0.703304,  -0.528689)
(0.70521,  -0.532053)
(0.707116,  -0.531209)
(0.709022,  -0.527482)
(0.710928,  -0.527162)
(0.712834,  -0.52428)
(0.71474,  -0.521487)
(0.716645,  -0.51749)
(0.718551,  -0.514456)
(0.720457,  -0.514163)
(0.722363,  -0.514221)
(0.724269,  -0.51434)
(0.726175,  -0.520989)
(0.728081,  -0.525596)
(0.729987,  -0.528726)
(0.731893,  -0.531526)
(0.733799,  -0.533492)
(0.735705,  -0.533644)
(0.737611,  -0.527713)
(0.739517,  -0.524589)
(0.741423,  -0.52358)
(0.743329,  -0.522415)
(0.745235,  -0.520967)
(0.747141,  -0.51895)
(0.749047,  -0.517415)
(0.750953,  -0.516879)
(0.752859,  -0.516632)
(0.754765,  -0.51672)
(0.756671,  -0.516663)
(0.758577,  -0.516933)
(0.760483,  -0.517192)
(0.762389,  -0.507028)
(0.764295,  -0.503678)
(0.766201,  -0.50255)
(0.768107,  -0.504469)
(0.770013,  -0.503899)
(0.771919,  -0.500454)
(0.773825,  -0.498032)
(0.775731,  -0.493495)
(0.777637,  -0.488659)
(0.779543,  -0.489521)
(0.781449,  -0.490008)
(0.783355,  -0.492115)
(0.78526,  -0.498401)
(0.787166,  -0.50159)
(0.789072,  -0.504441)
(0.790978,  -0.505828)
(0.792884,  -0.506886)
(0.79479,  -0.509798)
(0.796696,  -0.511402)
(0.798602,  -0.513435)
(0.800508,  -0.514326)
(0.802414,  -0.515071)
(0.80432,  -0.511907)
(0.806226,  -0.505745)
(0.808132,  -0.501443)
(0.810038,  -0.499365)
(0.811944,  -0.493121)
(0.81385,  -0.487981)
(0.815756,  -0.484988)
(0.817662,  -0.481726)
(0.819568,  -0.480112)
(0.821474,  -0.478584)
(0.82338,  -0.476202)
(0.825286,  -0.475253)
(0.827192,  -0.474622)
(0.829098,  -0.477171)
(0.831004,  -0.478634)
(0.83291,  -0.479607)
(0.834816,  -0.480918)
(0.836722,  -0.480514)
(0.838628,  -0.479955)
(0.840534,  -0.479857)
(0.84244,  -0.480675)
(0.844346,  -0.481526)
(0.846252,  -0.483803)
(0.848158,  -0.485113)
(0.850064,  -0.487482)
(0.851969,  -0.490366)
(0.853876,  -0.48016)
(0.855781,  -0.475778)
(0.857687,  -0.47204)
(0.859593,  -0.471835)
(0.861499,  -0.474938)
(0.863405,  -0.478503)
(0.865311,  -0.479936)
(0.867217,  -0.482646)
(0.869123,  -0.486218)
(0.871029,  -0.488688)
(0.872935,  -0.490172)
(0.874841,  -0.492216)
(0.876747,  -0.493632)
(0.878653,  -0.495293)
(0.880559,  -0.495708)
(0.882465,  -0.494711)
(0.884371,  -0.495071)
(0.886277,  -0.493476)
(0.888183,  -0.489009)
(0.890089,  -0.488758)
(0.891995,  -0.485525)
(0.893901,  -0.491073)
(0.895807,  -0.494573)
(0.897713,  -0.492538)
(0.899619,  -0.49325)
(0.901525,  -0.493489)
(0.903431,  -0.494537)
(0.905337,  -0.495068)
(0.907243,  -0.517253)
(0.909149,  -0.530849)
(0.911055,  -0.538366)
(0.912961,  -0.54139)
(0.914867,  -0.543689)
(0.916773,  -0.548114)
(0.918679,  -0.550473)
(0.920584,  -0.550739)
(0.92249,  -0.55155)
(0.924396,  -0.549636)
(0.926302,  -0.541349)
(0.928208,  -0.531925)
(0.930114,  -0.525803)
(0.93202,  -0.531211)
(0.933926,  -0.534897)
(0.935832,  -0.535459)
(0.937738,  -0.533923)
(0.939644,  -0.534124)
(0.94155,  -0.534928)
(0.943456,  -0.5297)
(0.945362,  -0.523537)
(0.947268,  -0.520842)
(0.949174,  -0.518631)
(0.95108,  -0.516284)
(0.952986,  -0.521379)
(0.954892,  -0.526025)
(0.956798,  -0.53037)
(0.958704,  -0.531531)
(0.96061,  -0.524163)
(0.962516,  -0.518327)
(0.964422,  -0.51456)
(0.966328,  -0.508475)
(0.968234,  -0.50261)
(0.97014,  -0.497101)
(0.972046,  -0.492693)
(0.973952,  -0.49037)
(0.975858,  -0.488792)
(0.977764,  -0.488246)
(0.97967,  -0.486143)
(0.981576,  -0.484889)
(0.983482,  -0.483897)
(0.985388,  -0.483605)
(0.987294,  -0.48492)
(0.989199,  -0.48524)
(0.991105,  -0.484357)
(0.993011,  -0.479953)
(0.994917,  -0.481629)
(0.996823,  -0.482352)
(0.998729,  -0.48241)
(1.0,  -0)
};

==> exp_plots/tmaf_vs_da_comparison/z_tmaf_no_fill_50.tex <==
\addplot[
    fill=none,draw = clr2,opacity=1.0,
    line width= \linew pt,dashed,dash pattern=on \dashon pt off \dashoff pt,
    ]
 %%
coordinates {
(0,  -0)
(0,  -0.456994)
(0.00191205,  -0.459876)
(0.00382409,  -0.463524)
(0.00573614,  -0.465126)
(0.00764818,  -0.467792)
(0.00956023,  -0.470157)
(0.0114723,  -0.470491)
(0.0133843,  -0.472446)
(0.0152964,  -0.469753)
(0.0172084,  -0.473006)
(0.0191205,  -0.477455)
(0.0210325,  -0.480358)
(0.0229446,  -0.479973)
(0.0248566,  -0.480066)
(0.0267686,  -0.483724)
(0.0286807,  -0.485514)
(0.0305927,  -0.489315)
(0.0325048,  -0.490661)
(0.0344168,  -0.492616)
(0.0363289,  -0.494157)
(0.0382409,  -0.495356)
(0.040153,  -0.495472)
(0.042065,  -0.495934)
(0.0439771,  -0.497412)
(0.0458891,  -0.498488)
(0.0478011,  -0.49945)
(0.0497132,  -0.500643)
(0.0516252,  -0.507478)
(0.0535373,  -0.512974)
(0.0554493,  -0.515982)
(0.0573614,  -0.516391)
(0.0592734,  -0.517957)
(0.0611855,  -0.512564)
(0.0630975,  -0.509643)
(0.0650096,  -0.507134)
(0.0669216,  -0.504993)
(0.0688337,  -0.50358)
(0.0707457,  -0.502844)
(0.0726577,  -0.50351)
(0.0745698,  -0.506159)
(0.0764818,  -0.506713)
(0.0783939,  -0.506381)
(0.0803059,  -0.504393)
(0.082218,  -0.503809)
(0.08413,  -0.49652)
(0.0860421,  -0.492057)
(0.0879541,  -0.489292)
(0.0898662,  -0.487458)
(0.0917782,  -0.479159)
(0.0936902,  -0.470805)
(0.0956023,  -0.465343)
(0.0975143,  -0.462471)
(0.0994264,  -0.461411)
(0.101338,  -0.460477)
(0.10325,  -0.462011)
(0.105163,  -0.457541)
(0.107075,  -0.45828)
(0.108987,  -0.456501)
(0.110899,  -0.454418)
(0.112811,  -0.454928)
(0.114723,  -0.453418)
(0.116635,  -0.453002)
(0.118547,  -0.452308)
(0.120459,  -0.448827)
(0.122371,  -0.446968)
(0.124283,  -0.446458)
(0.126195,  -0.445812)
(0.128107,  -0.445846)
(0.130019,  -0.444867)
(0.131931,  -0.444293)
(0.133843,  -0.443853)
(0.135755,  -0.435068)
(0.137667,  -0.427238)
(0.139579,  -0.419716)
(0.141491,  -0.413777)
(0.143403,  -0.41069)
(0.145315,  -0.411854)
(0.147228,  -0.40922)
(0.14914,  -0.416401)
(0.151052,  -0.424041)
(0.152964,  -0.440497)
(0.154876,  -0.446798)
(0.156788,  -0.451824)
(0.1587,  -0.45663)
(0.160612,  -0.459717)
(0.162524,  -0.461368)
(0.164436,  -0.466225)
(0.166348,  -0.469269)
(0.16826,  -0.473033)
(0.170172,  -0.478405)
(0.172084,  -0.48247)
(0.173996,  -0.483406)
(0.175908,  -0.48783)
(0.17782,  -0.490963)
(0.179732,  -0.494416)
(0.181644,  -0.489978)
(0.183556,  -0.488692)
(0.185468,  -0.488325)
(0.18738,  -0.487901)
(0.189293,  -0.48552)
(0.191205,  -0.486792)
(0.193117,  -0.488299)
(0.195029,  -0.489048)
(0.196941,  -0.490711)
(0.198853,  -0.491692)
(0.200765,  -0.488942)
(0.202677,  -0.489333)
(0.204589,  -0.487911)
(0.206501,  -0.488705)
(0.208413,  -0.489008)
(0.210325,  -0.487919)
(0.212237,  -0.487551)
(0.214149,  -0.487181)
(0.216061,  -0.487143)
(0.217973,  -0.495264)
(0.219885,  -0.502543)
(0.221797,  -0.509071)
(0.223709,  -0.511928)
(0.225621,  -0.513499)
(0.227533,  -0.514893)
(0.229446,  -0.516343)
(0.231358,  -0.51725)
(0.23327,  -0.515806)
(0.235182,  -0.509492)
(0.237094,  -0.509207)
(0.239006,  -0.507987)
(0.240918,  -0.506879)
(0.24283,  -0.506035)
(0.244742,  -0.505362)
(0.246654,  -0.5065)
(0.248566,  -0.505476)
(0.250478,  -0.504326)
(0.25239,  -0.504283)
(0.254302,  -0.503492)
(0.256214,  -0.50206)
(0.258126,  -0.497986)
(0.260038,  -0.495717)
(0.26195,  -0.494359)
(0.263862,  -0.49244)
(0.265774,  -0.491359)
(0.267686,  -0.490234)
(0.269598,  -0.489743)
(0.271511,  -0.490377)
(0.273423,  -0.49059)
(0.275335,  -0.491566)
(0.277247,  -0.492677)
(0.279159,  -0.493906)
(0.281071,  -0.496423)
(0.282983,  -0.497376)
(0.284895,  -0.500213)
(0.286807,  -0.501518)
(0.288719,  -0.502222)
(0.290631,  -0.503933)
(0.292543,  -0.504967)
(0.294455,  -0.50556)
(0.296367,  -0.505848)
(0.298279,  -0.505915)
(0.300191,  -0.508365)
(0.302103,  -0.507473)
(0.304015,  -0.504651)
(0.305927,  -0.504611)
(0.307839,  -0.505932)
(0.309751,  -0.508223)
(0.311663,  -0.50538)
(0.313576,  -0.507555)
(0.315488,  -0.509382)
(0.3174,  -0.5117)
(0.319312,  -0.512899)
(0.321224,  -0.51437)
(0.323136,  -0.513767)
(0.325048,  -0.511253)
(0.32696,  -0.51029)
(0.328872,  -0.509788)
(0.330784,  -0.507655)
(0.332696,  -0.5071)
(0.334608,  -0.508049)
(0.33652,  -0.505559)
(0.338432,  -0.503776)
(0.340344,  -0.500575)
(0.342256,  -0.499567)
(0.344168,  -0.498377)
(0.34608,  -0.497882)
(0.347992,  -0.493202)
(0.349904,  -0.48927)
(0.351816,  -0.486494)
(0.353729,  -0.486425)
(0.355641,  -0.486231)
(0.357553,  -0.48626)
(0.359465,  -0.485887)
(0.361377,  -0.484062)
(0.363289,  -0.486229)
(0.365201,  -0.488067)
(0.367113,  -0.489815)
(0.369025,  -0.491635)
(0.370937,  -0.494367)
(0.372849,  -0.495079)
(0.374761,  -0.494285)
(0.376673,  -0.494328)
(0.378585,  -0.494256)
(0.380497,  -0.493999)
(0.382409,  -0.500721)
(0.384321,  -0.497215)
(0.386233,  -0.499542)
(0.388145,  -0.500396)
(0.390057,  -0.501274)
(0.391969,  -0.502259)
(0.393881,  -0.503013)
(0.395793,  -0.503893)
(0.397706,  -0.504792)
(0.399618,  -0.504881)
(0.40153,  -0.505258)
(0.403442,  -0.505538)
(0.405354,  -0.505683)
(0.407266,  -0.506811)
(0.409178,  -0.507849)
(0.41109,  -0.509264)
(0.413002,  -0.51)
(0.414914,  -0.51037)
(0.416826,  -0.511075)
(0.418738,  -0.510797)
(0.42065,  -0.511084)
(0.422562,  -0.509673)
(0.424474,  -0.507086)
(0.426386,  -0.50624)
(0.428298,  -0.508746)
(0.43021,  -0.510292)
(0.432122,  -0.51525)
(0.434034,  -0.519927)
(0.435946,  -0.525519)
(0.437858,  -0.532504)
(0.439771,  -0.535559)
(0.441683,  -0.536579)
(0.443595,  -0.537093)
(0.445507,  -0.537474)
(0.447419,  -0.537413)
(0.449331,  -0.541128)
(0.451243,  -0.540006)
(0.453155,  -0.538322)
(0.455067,  -0.536012)
(0.456979,  -0.533916)
(0.458891,  -0.531468)
(0.460803,  -0.530787)
(0.462715,  -0.530298)
(0.464627,  -0.525813)
(0.466539,  -0.522881)
(0.468451,  -0.520889)
(0.470363,  -0.518817)
(0.472275,  -0.518351)
(0.474187,  -0.517712)
(0.476099,  -0.517704)
(0.478011,  -0.517179)
(0.479924,  -0.517584)
(0.481836,  -0.517929)
(0.483748,  -0.517637)
(0.48566,  -0.519333)
(0.487572,  -0.520455)
(0.489484,  -0.524497)
(0.491396,  -0.525744)
(0.493308,  -0.527251)
(0.49522,  -0.528217)
(0.497132,  -0.52901)
(0.499044,  -0.528137)
(0.500956,  -0.526115)
(0.502868,  -0.520004)
(0.50478,  -0.520254)
(0.506692,  -0.521622)
(0.508604,  -0.520439)
(0.510516,  -0.523754)
(0.512428,  -0.525784)
(0.51434,  -0.521388)
(0.516252,  -0.517657)
(0.518164,  -0.512574)
(0.520076,  -0.510173)
(0.521989,  -0.513342)
(0.523901,  -0.51277)
(0.525813,  -0.512796)
(0.527725,  -0.513036)
(0.529637,  -0.511919)
(0.531549,  -0.510764)
(0.533461,  -0.509197)
(0.535373,  -0.508085)
(0.537285,  -0.506476)
(0.539197,  -0.505373)
(0.541109,  -0.502688)
(0.543021,  -0.501171)
(0.544933,  -0.498809)
(0.546845,  -0.497011)
(0.548757,  -0.495888)
(0.550669,  -0.491965)
(0.552581,  -0.489687)
(0.554493,  -0.487913)
(0.556405,  -0.487838)
(0.558317,  -0.487476)
(0.560229,  -0.486916)
(0.562142,  -0.486475)
(0.564054,  -0.485825)
(0.565966,  -0.484187)
(0.567878,  -0.483182)
(0.56979,  -0.475626)
(0.571702,  -0.473527)
(0.573614,  -0.471786)
(0.575526,  -0.46951)
(0.577438,  -0.466901)
(0.57935,  -0.467176)
(0.581262,  -0.463738)
(0.583174,  -0.461538)
(0.585086,  -0.460483)
(0.586998,  -0.459501)
(0.58891,  -0.458555)
(0.590822,  -0.45764)
(0.592734,  -0.456152)
(0.594646,  -0.455749)
(0.596558,  -0.455793)
(0.59847,  -0.457277)
(0.600382,  -0.458699)
(0.602294,  -0.46061)
(0.604207,  -0.462157)
(0.606119,  -0.46943)
(0.608031,  -0.472042)
(0.609943,  -0.473318)
(0.611855,  -0.474024)
(0.613767,  -0.475707)
(0.615679,  -0.47671)
(0.617591,  -0.479032)
(0.619503,  -0.481559)
(0.621415,  -0.492616)
(0.623327,  -0.494466)
(0.625239,  -0.499698)
(0.627151,  -0.503899)
(0.629063,  -0.50101)
(0.630975,  -0.506925)
(0.632887,  -0.512018)
(0.634799,  -0.514675)
(0.636711,  -0.515342)
(0.638623,  -0.518642)
(0.640535,  -0.520099)
(0.642447,  -0.5216)
(0.644359,  -0.523259)
(0.646272,  -0.523445)
(0.648184,  -0.51819)
(0.650096,  -0.515686)
(0.652008,  -0.513922)
(0.65392,  -0.512484)
(0.655832,  -0.512057)
(0.657744,  -0.512338)
(0.659656,  -0.513)
(0.661568,  -0.513508)
(0.66348,  -0.521557)
(0.665392,  -0.521743)
(0.667304,  -0.52706)
(0.669216,  -0.528756)
(0.671128,  -0.532132)
(0.67304,  -0.533417)
(0.674952,  -0.533653)
(0.676864,  -0.534126)
(0.678776,  -0.534248)
(0.680688,  -0.534246)
(0.6826,  -0.534026)
(0.684512,  -0.535309)
(0.686424,  -0.536899)
(0.688336,  -0.542661)
(0.690249,  -0.546117)
(0.692161,  -0.5477)
(0.694073,  -0.549011)
(0.695985,  -0.551078)
(0.697897,  -0.550963)
(0.699809,  -0.55027)
(0.701721,  -0.544794)
(0.703633,  -0.544028)
(0.705545,  -0.545541)
(0.707457,  -0.537732)
(0.709369,  -0.531452)
(0.711281,  -0.526931)
(0.713193,  -0.519938)
(0.715105,  -0.518039)
(0.717017,  -0.515498)
(0.718929,  -0.512548)
(0.720841,  -0.510141)
(0.722753,  -0.505132)
(0.724665,  -0.501644)
(0.726577,  -0.498991)
(0.72849,  -0.496311)
(0.730402,  -0.492527)
(0.732314,  -0.48555)
(0.734226,  -0.477198)
(0.736138,  -0.465868)
(0.73805,  -0.465503)
(0.739962,  -0.457899)
(0.741874,  -0.454385)
(0.743786,  -0.453666)
(0.745698,  -0.454307)
(0.74761,  -0.456049)
(0.749522,  -0.45875)
(0.751434,  -0.46626)
(0.753346,  -0.472014)
(0.755258,  -0.47534)
(0.75717,  -0.479015)
(0.759082,  -0.482987)
(0.760994,  -0.485703)
(0.762906,  -0.487637)
(0.764818,  -0.488488)
(0.76673,  -0.48724)
(0.768642,  -0.486441)
(0.770554,  -0.482519)
(0.772467,  -0.482688)
(0.774379,  -0.485232)
(0.776291,  -0.486428)
(0.778203,  -0.487517)
(0.780115,  -0.493785)
(0.782027,  -0.498591)
(0.783939,  -0.500629)
(0.785851,  -0.501199)
(0.787763,  -0.503385)
(0.789675,  -0.504723)
(0.791587,  -0.506804)
(0.793499,  -0.508895)
(0.795411,  -0.506664)
(0.797323,  -0.504193)
(0.799235,  -0.499177)
(0.801147,  -0.491069)
(0.803059,  -0.488407)
(0.804971,  -0.487434)
(0.806883,  -0.486666)
(0.808795,  -0.485986)
(0.810708,  -0.485667)
(0.81262,  -0.489332)
(0.814532,  -0.493733)
(0.816444,  -0.495168)
(0.818356,  -0.496441)
(0.820268,  -0.497751)
(0.82218,  -0.498158)
(0.824092,  -0.503178)
(0.826004,  -0.506552)
(0.827916,  -0.512156)
(0.829828,  -0.515619)
(0.83174,  -0.51783)
(0.833652,  -0.519858)
(0.835564,  -0.520908)
(0.837476,  -0.521344)
(0.839388,  -0.522007)
(0.8413,  -0.522567)
(0.843212,  -0.523546)
(0.845124,  -0.526257)
(0.847036,  -0.526423)
(0.848948,  -0.526335)
(0.85086,  -0.530165)
(0.852772,  -0.528084)
(0.854685,  -0.526011)
(0.856597,  -0.525111)
(0.858509,  -0.530854)
(0.860421,  -0.535204)
(0.862333,  -0.538388)
(0.864245,  -0.538743)
(0.866157,  -0.538053)
(0.868069,  -0.537891)
(0.869981,  -0.539231)
(0.871893,  -0.533919)
(0.873805,  -0.531584)
(0.875717,  -0.528455)
(0.877629,  -0.526437)
(0.879541,  -0.525732)
(0.881453,  -0.525022)
(0.883365,  -0.522846)
(0.885277,  -0.520899)
(0.887189,  -0.518542)
(0.889101,  -0.51868)
(0.891013,  -0.518713)
(0.892926,  -0.518929)
(0.894837,  -0.520112)
(0.89675,  -0.513258)
(0.898662,  -0.504653)
(0.900574,  -0.500449)
(0.902486,  -0.498456)
(0.904398,  -0.497837)
(0.90631,  -0.49584)
(0.908222,  -0.492488)
(0.910134,  -0.489888)
(0.912046,  -0.488207)
(0.913958,  -0.488844)
(0.91587,  -0.488734)
(0.917782,  -0.489979)
(0.919694,  -0.490699)
(0.921606,  -0.491414)
(0.923518,  -0.491676)
(0.92543,  -0.486237)
(0.927342,  -0.487373)
(0.929254,  -0.488207)
(0.931166,  -0.489233)
(0.933078,  -0.492664)
(0.93499,  -0.497498)
(0.936903,  -0.499148)
(0.938815,  -0.499266)
(0.940727,  -0.50267)
(0.942639,  -0.50429)
(0.944551,  -0.505865)
(0.946463,  -0.507842)
(0.948375,  -0.507641)
(0.950287,  -0.508182)
(0.952199,  -0.502691)
(0.954111,  -0.500263)
(0.956023,  -0.497647)
(0.957935,  -0.49228)
(0.959847,  -0.494576)
(0.961759,  -0.49519)
(0.963671,  -0.493402)
(0.965583,  -0.495159)
(0.967495,  -0.497073)
(0.969407,  -0.496618)
(0.971319,  -0.496286)
(0.973231,  -0.495419)
(0.975143,  -0.480423)
(0.977055,  -0.470538)
(0.978968,  -0.465009)
(0.980879,  -0.460743)
(0.982792,  -0.457634)
(0.984704,  -0.456572)
(0.986616,  -0.456489)
(0.988528,  -0.456153)
(0.99044,  -0.457762)
(0.992352,  -0.456696)
(0.994264,  -0.45577)
(0.996176,  -0.457606)
(0.998088,  -0.458954)
(1,  -0.461756)
(1.0,  -0)
};

==> exp_plots/tmaf_vs_da_comparison/z_tmaf_no_fill_g.tex <==
\addplot[
    fill=none,draw = clr3,opacity=1.0,
    line width= \linew pt,dashed,dash pattern=on \dashon pt off \dashoff pt,
    ]
 %%
coordinates {
(0,  -0)
(0,  -0.475168)
(0.00190355,  -0.484105)
(0.00380711,  -0.489899)
(0.00571066,  -0.494276)
(0.00761421,  -0.488236)
(0.00951777,  -0.487055)
(0.0114213,  -0.493491)
(0.0133249,  -0.498366)
(0.0152284,  -0.501772)
(0.017132,  -0.515562)
(0.0190355,  -0.51644)
(0.0209391,  -0.520203)
(0.0228426,  -0.519481)
(0.0247462,  -0.521024)
(0.0266497,  -0.522146)
(0.0285533,  -0.521559)
(0.0304569,  -0.522183)
(0.0323604,  -0.522378)
(0.034264,  -0.519175)
(0.0361675,  -0.51598)
(0.0380711,  -0.513043)
(0.0399746,  -0.50628)
(0.0418782,  -0.504676)
(0.0437817,  -0.503422)
(0.0456853,  -0.501447)
(0.0475888,  -0.498534)
(0.0494924,  -0.496329)
(0.0513959,  -0.493189)
(0.0532995,  -0.491462)
(0.0552031,  -0.490036)
(0.0571066,  -0.489673)
(0.0590102,  -0.490055)
(0.0609137,  -0.490276)
(0.0628173,  -0.48972)
(0.0647208,  -0.489125)
(0.0666244,  -0.488412)
(0.0685279,  -0.48837)
(0.0704315,  -0.484972)
(0.072335,  -0.48231)
(0.0742386,  -0.480524)
(0.0761421,  -0.478964)
(0.0780457,  -0.477426)
(0.0799492,  -0.475575)
(0.0818528,  -0.475576)
(0.0837563,  -0.474113)
(0.0856599,  -0.476129)
(0.0875634,  -0.475248)
(0.089467,  -0.477497)
(0.0913706,  -0.479301)
(0.0932741,  -0.48342)
(0.0951777,  -0.484091)
(0.0970812,  -0.484734)
(0.0989848,  -0.488989)
(0.100888,  -0.491344)
(0.102792,  -0.493172)
(0.104695,  -0.494049)
(0.106599,  -0.493731)
(0.108503,  -0.493759)
(0.110406,  -0.497149)
(0.11231,  -0.501794)
(0.114213,  -0.502045)
(0.116117,  -0.502777)
(0.11802,  -0.503903)
(0.119924,  -0.503525)
(0.121827,  -0.504957)
(0.123731,  -0.506149)
(0.125635,  -0.507096)
(0.127538,  -0.504393)
(0.129442,  -0.502479)
(0.131345,  -0.500808)
(0.133249,  -0.500824)
(0.135152,  -0.49902)
(0.137056,  -0.49596)
(0.138959,  -0.494193)
(0.140863,  -0.494072)
(0.142767,  -0.495183)
(0.14467,  -0.49534)
(0.146574,  -0.49704)
(0.148477,  -0.493042)
(0.150381,  -0.491693)
(0.152284,  -0.491575)
(0.154188,  -0.490068)
(0.156091,  -0.489613)
(0.157995,  -0.495321)
(0.159898,  -0.499716)
(0.161802,  -0.501177)
(0.163706,  -0.501996)
(0.165609,  -0.502336)
(0.167513,  -0.502949)
(0.169416,  -0.504402)
(0.17132,  -0.502884)
(0.173223,  -0.503069)
(0.175127,  -0.496058)
(0.17703,  -0.495458)
(0.178934,  -0.490197)
(0.180838,  -0.485461)
(0.182741,  -0.481755)
(0.184645,  -0.480486)
(0.186548,  -0.478777)
(0.188452,  -0.47991)
(0.190355,  -0.479965)
(0.192259,  -0.479821)
(0.194162,  -0.481418)
(0.196066,  -0.482934)
(0.19797,  -0.484063)
(0.199873,  -0.484514)
(0.201777,  -0.484422)
(0.20368,  -0.485437)
(0.205584,  -0.48612)
(0.207487,  -0.486127)
(0.209391,  -0.486522)
(0.211294,  -0.480493)
(0.213198,  -0.481848)
(0.215102,  -0.483188)
(0.217005,  -0.482446)
(0.218909,  -0.482705)
(0.220812,  -0.482431)
(0.222716,  -0.480023)
(0.224619,  -0.479582)
(0.226523,  -0.477649)
(0.228426,  -0.480799)
(0.23033,  -0.482948)
(0.232234,  -0.483951)
(0.234137,  -0.484654)
(0.236041,  -0.486356)
(0.237944,  -0.487669)
(0.239848,  -0.488973)
(0.241751,  -0.489613)
(0.243655,  -0.495833)
(0.245558,  -0.499637)
(0.247462,  -0.502119)
(0.249365,  -0.504189)
(0.251269,  -0.502196)
(0.253173,  -0.501085)
(0.255076,  -0.50011)
(0.25698,  -0.501525)
(0.258883,  -0.499747)
(0.260787,  -0.500151)
(0.26269,  -0.500494)
(0.264594,  -0.500873)
(0.266497,  -0.500129)
(0.268401,  -0.499769)
(0.270305,  -0.500309)
(0.272208,  -0.500546)
(0.274112,  -0.501112)
(0.276015,  -0.503106)
(0.277919,  -0.503248)
(0.279822,  -0.498277)
(0.281726,  -0.496674)
(0.283629,  -0.500996)
(0.285533,  -0.502692)
(0.287437,  -0.503183)
(0.28934,  -0.504793)
(0.291244,  -0.508953)
(0.293147,  -0.510559)
(0.295051,  -0.507506)
(0.296954,  -0.507904)
(0.298858,  -0.507827)
(0.300761,  -0.507138)
(0.302665,  -0.50621)
(0.304569,  -0.505646)
(0.306472,  -0.505384)
(0.308376,  -0.505077)
(0.310279,  -0.50307)
(0.312183,  -0.500278)
(0.314086,  -0.500701)
(0.31599,  -0.498942)
(0.317893,  -0.498613)
(0.319797,  -0.497345)
(0.321701,  -0.496721)
(0.323604,  -0.496325)
(0.325508,  -0.498853)
(0.327411,  -0.500873)
(0.329315,  -0.504676)
(0.331218,  -0.505163)
(0.333122,  -0.50549)
(0.335025,  -0.505112)
(0.336929,  -0.506269)
(0.338832,  -0.503564)
(0.340736,  -0.503174)
(0.34264,  -0.503138)
(0.344543,  -0.499988)
(0.346447,  -0.497514)
(0.34835,  -0.495831)
(0.350254,  -0.490642)
(0.352157,  -0.492586)
(0.354061,  -0.490289)
(0.355964,  -0.492008)
(0.357868,  -0.491495)
(0.359772,  -0.491867)
(0.361675,  -0.492788)
(0.363579,  -0.494187)
(0.365482,  -0.495105)
(0.367386,  -0.494814)
(0.369289,  -0.494426)
(0.371193,  -0.497831)
(0.373096,  -0.501666)
(0.375,  -0.50437)
(0.376904,  -0.511041)
(0.378807,  -0.514933)
(0.380711,  -0.517645)
(0.382614,  -0.517927)
(0.384518,  -0.520409)
(0.386421,  -0.52098)
(0.388325,  -0.519893)
(0.390228,  -0.518824)
(0.392132,  -0.517649)
(0.394036,  -0.517296)
(0.395939,  -0.516081)
(0.397843,  -0.516122)
(0.399746,  -0.513108)
(0.40165,  -0.51207)
(0.403553,  -0.509016)
(0.405457,  -0.508106)
(0.40736,  -0.507101)
(0.409264,  -0.505488)
(0.411168,  -0.505546)
(0.413071,  -0.504891)
(0.414975,  -0.505532)
(0.416878,  -0.506936)
(0.418782,  -0.511954)
(0.420685,  -0.512282)
(0.422589,  -0.514601)
(0.424492,  -0.514184)
(0.426396,  -0.515538)
(0.428299,  -0.513995)
(0.430203,  -0.515074)
(0.432107,  -0.516442)
(0.43401,  -0.514926)
(0.435914,  -0.514557)
(0.437817,  -0.512293)
(0.439721,  -0.511422)
(0.441624,  -0.510364)
(0.443528,  -0.509487)
(0.445431,  -0.507061)
(0.447335,  -0.505235)
(0.449239,  -0.506367)
(0.451142,  -0.504365)
(0.453046,  -0.503184)
(0.454949,  -0.502859)
(0.456853,  -0.49969)
(0.458756,  -0.493459)
(0.46066,  -0.488551)
(0.462563,  -0.482701)
(0.464467,  -0.482083)
(0.466371,  -0.480164)
(0.468274,  -0.479241)
(0.470178,  -0.478947)
(0.472081,  -0.480267)
(0.473985,  -0.480018)
(0.475888,  -0.481564)
(0.477792,  -0.481168)
(0.479695,  -0.483266)
(0.481599,  -0.486447)
(0.483503,  -0.488768)
(0.485406,  -0.489607)
(0.48731,  -0.490099)
(0.489213,  -0.491835)
(0.491117,  -0.491304)
(0.49302,  -0.490585)
(0.494924,  -0.489368)
(0.496827,  -0.487487)
(0.498731,  -0.482393)
(0.500634,  -0.482525)
(0.502538,  -0.483147)
(0.504442,  -0.479757)
(0.506345,  -0.476606)
(0.508249,  -0.475314)
(0.510152,  -0.474585)
(0.512056,  -0.474423)
(0.513959,  -0.473022)
(0.515863,  -0.472134)
(0.517766,  -0.472426)
(0.51967,  -0.473385)
(0.521574,  -0.47434)
(0.523477,  -0.479562)
(0.525381,  -0.482334)
(0.527284,  -0.483963)
(0.529188,  -0.485586)
(0.531091,  -0.48506)
(0.532995,  -0.48584)
(0.534898,  -0.485812)
(0.536802,  -0.484157)
(0.538706,  -0.487816)
(0.540609,  -0.485246)
(0.542513,  -0.48491)
(0.544416,  -0.484298)
(0.54632,  -0.482043)
(0.548223,  -0.481503)
(0.550127,  -0.477964)
(0.55203,  -0.474317)
(0.553934,  -0.47183)
(0.555838,  -0.467625)
(0.557741,  -0.468487)
(0.559645,  -0.470212)
(0.561548,  -0.470779)
(0.563452,  -0.472306)
(0.565355,  -0.477628)
(0.567259,  -0.482048)
(0.569162,  -0.485257)
(0.571066,  -0.486177)
(0.57297,  -0.48675)
(0.574873,  -0.488079)
(0.576777,  -0.490531)
(0.57868,  -0.493317)
(0.580584,  -0.492981)
(0.582487,  -0.492693)
(0.584391,  -0.492186)
(0.586294,  -0.494458)
(0.588198,  -0.495321)
(0.590102,  -0.497513)
(0.592005,  -0.497791)
(0.593909,  -0.495906)
(0.595812,  -0.497453)
(0.597716,  -0.496838)
(0.599619,  -0.496439)
(0.601523,  -0.495516)
(0.603426,  -0.497673)
(0.60533,  -0.498586)
(0.607233,  -0.499416)
(0.609137,  -0.500305)
(0.611041,  -0.502026)
(0.612944,  -0.504373)
(0.614848,  -0.503959)
(0.616751,  -0.505383)
(0.618655,  -0.506223)
(0.620558,  -0.506331)
(0.622462,  -0.506689)
(0.624365,  -0.50558)
(0.626269,  -0.503952)
(0.628173,  -0.502738)
(0.630076,  -0.501632)
(0.63198,  -0.497383)
(0.633883,  -0.496985)
(0.635787,  -0.492872)
(0.63769,  -0.491692)
(0.639594,  -0.487193)
(0.641497,  -0.483754)
(0.643401,  -0.483749)
(0.645305,  -0.482797)
(0.647208,  -0.483251)
(0.649112,  -0.483346)
(0.651015,  -0.482758)
(0.652919,  -0.481365)
(0.654822,  -0.479295)
(0.656726,  -0.477399)
(0.658629,  -0.47534)
(0.660533,  -0.477436)
(0.662437,  -0.478603)
(0.66434,  -0.480868)
(0.666244,  -0.48259)
(0.668147,  -0.485986)
(0.670051,  -0.486771)
(0.671954,  -0.48748)
(0.673858,  -0.497376)
(0.675761,  -0.501842)
(0.677665,  -0.506766)
(0.679569,  -0.508194)
(0.681472,  -0.510636)
(0.683376,  -0.517326)
(0.685279,  -0.520154)
(0.687183,  -0.522393)
(0.689086,  -0.526194)
(0.69099,  -0.526719)
(0.692893,  -0.524947)
(0.694797,  -0.531819)
(0.696701,  -0.536741)
(0.698604,  -0.537628)
(0.700508,  -0.533561)
(0.702411,  -0.53178)
(0.704315,  -0.527978)
(0.706218,  -0.521535)
(0.708122,  -0.520165)
(0.710025,  -0.518464)
(0.711929,  -0.518312)
(0.713832,  -0.515038)
(0.715736,  -0.51019)
(0.71764,  -0.506446)
(0.719543,  -0.504092)
(0.721447,  -0.503091)
(0.72335,  -0.502916)
(0.725254,  -0.502339)
(0.727157,  -0.499645)
(0.729061,  -0.49977)
(0.730964,  -0.498377)
(0.732868,  -0.496514)
(0.734772,  -0.494159)
(0.736675,  -0.491213)
(0.738579,  -0.488417)
(0.740482,  -0.486302)
(0.742386,  -0.484694)
(0.744289,  -0.482993)
(0.746193,  -0.482481)
(0.748096,  -0.481689)
(0.75,  -0.479794)
(0.751904,  -0.478781)
(0.753807,  -0.476733)
(0.755711,  -0.475703)
(0.757614,  -0.474694)
(0.759518,  -0.471486)
(0.761421,  -0.469114)
(0.763325,  -0.466532)
(0.765228,  -0.466661)
(0.767132,  -0.467406)
(0.769036,  -0.468507)
(0.770939,  -0.472536)
(0.772843,  -0.475386)
(0.774746,  -0.477655)
(0.77665,  -0.479869)
(0.778553,  -0.481258)
(0.780457,  -0.486745)
(0.78236,  -0.490562)
(0.784264,  -0.493579)
(0.786168,  -0.492991)
(0.788071,  -0.49266)
(0.789975,  -0.491349)
(0.791878,  -0.491734)
(0.793782,  -0.490968)
(0.795685,  -0.490389)
(0.797589,  -0.491683)
(0.799492,  -0.495096)
(0.801396,  -0.497506)
(0.803299,  -0.496533)
(0.805203,  -0.497822)
(0.807107,  -0.4975)
(0.80901,  -0.497596)
(0.810914,  -0.500294)
(0.812817,  -0.506529)
(0.814721,  -0.504128)
(0.816624,  -0.505909)
(0.818528,  -0.506253)
(0.820431,  -0.505223)
(0.822335,  -0.505436)
(0.824239,  -0.510336)
(0.826142,  -0.511493)
(0.828046,  -0.511157)
(0.829949,  -0.512978)
(0.831853,  -0.516206)
(0.833756,  -0.516409)
(0.83566,  -0.516208)
(0.837563,  -0.516581)
(0.839467,  -0.516771)
(0.841371,  -0.520896)
(0.843274,  -0.525646)
(0.845178,  -0.529674)
(0.847081,  -0.532487)
(0.848985,  -0.536959)
(0.850888,  -0.538637)
(0.852792,  -0.538154)
(0.854695,  -0.538351)
(0.856599,  -0.538879)
(0.858503,  -0.5403)
(0.860406,  -0.544362)
(0.86231,  -0.544697)
(0.864213,  -0.550673)
(0.866117,  -0.551805)
(0.86802,  -0.550978)
(0.869924,  -0.548801)
(0.871827,  -0.546417)
(0.873731,  -0.547036)
(0.875635,  -0.547428)
(0.877538,  -0.544915)
(0.879442,  -0.546446)
(0.881345,  -0.554977)
(0.883249,  -0.557941)
(0.885152,  -0.559427)
(0.887056,  -0.562831)
(0.888959,  -0.561578)
(0.890863,  -0.56121)
(0.892767,  -0.562584)
(0.89467,  -0.562203)
(0.896574,  -0.557026)
(0.898477,  -0.555887)
(0.900381,  -0.556019)
(0.902284,  -0.556261)
(0.904188,  -0.556467)
(0.906091,  -0.556087)
(0.907995,  -0.555909)
(0.909898,  -0.55083)
(0.911802,  -0.546277)
(0.913706,  -0.543247)
(0.915609,  -0.539835)
(0.917513,  -0.537971)
(0.919416,  -0.526773)
(0.92132,  -0.520608)
(0.923223,  -0.516932)
(0.925127,  -0.513044)
(0.92703,  -0.51006)
(0.928934,  -0.506095)
(0.930838,  -0.505658)
(0.932741,  -0.506084)
(0.934645,  -0.506347)
(0.936548,  -0.506176)
(0.938452,  -0.500203)
(0.940355,  -0.501449)
(0.942259,  -0.502289)
(0.944162,  -0.50354)
(0.946066,  -0.507375)
(0.947969,  -0.510757)
(0.949873,  -0.512975)
(0.951777,  -0.506226)
(0.95368,  -0.502391)
(0.955584,  -0.504882)
(0.957487,  -0.507935)
(0.959391,  -0.501186)
(0.961294,  -0.497053)
(0.963198,  -0.495515)
(0.965101,  -0.494983)
(0.967005,  -0.492062)
(0.968909,  -0.490181)
(0.970812,  -0.489074)
(0.972716,  -0.488974)
(0.974619,  -0.48712)
(0.976523,  -0.492874)
(0.978426,  -0.494006)
(0.98033,  -0.494184)
(0.982233,  -0.495478)
(0.984137,  -0.496239)
(0.986041,  -0.494612)
(0.987944,  -0.493128)
(0.989848,  -0.497163)
(0.991751,  -0.498518)
(0.993655,  -0.501603)
(0.995558,  -0.50258)
(0.997462,  -0.502292)
(0.999365,  -0.501129)
(1.0,  -0)
};

==> exp_plots/z_disturbance/az.tex <==
\addplot[
    fill=none,draw = currclr,
    line width= \linew pt
    ]
 %%
coordinates{
(30.0125, 0.0411215)
(30.025, 0.0530577)
(30.0375, 0.0352991)
(30.05, -0.0215681)
(30.0625, -0.0983044)
(30.075, -0.174921)
(30.0875, -0.237553)
(30.1, -0.293342)
(30.1125, -0.339402)
(30.125, -0.3748)
(30.1375, -0.401513)
(30.15, -0.423172)
(30.1625, -0.439077)
(30.175, -0.44823)
(30.1875, -0.448292)
(30.2, -0.432914)
(30.2125, -0.418196)
(30.225, -0.395482)
(30.2375, -0.376392)
(30.25, -0.356184)
(30.2625, -0.333509)
(30.275, -0.306372)
(30.2875, -0.276173)
(30.3, -0.238944)
(30.3125, -0.196728)
(30.325, -0.150693)
(30.3375, -0.100322)
(30.35, -0.0414184)
(30.3625, 0.0155687)
(30.375, 0.0629006)
(30.3875, 0.0957154)
(30.4, 0.112291)
(30.4125, 0.119305)
(30.425, 0.121763)
(30.4375, 0.120581)
(30.45, 0.118976)
(30.4625, 0.117689)
(30.475, 0.115977)
(30.4875, 0.115102)
(30.5, 0.117269)
(30.5125, 0.118292)
(30.525, 0.112095)
(30.5375, 0.106371)
(30.55, 0.0789413)
(30.5625, 0.0451448)
(30.575, 0.00860809)
(30.5875, -0.0303795)
(30.6, -0.0708395)
(30.6125, -0.108141)
(30.625, -0.13971)
(30.6375, -0.161788)
(30.65, -0.174789)
(30.6625, -0.177488)
(30.675, -0.17108)
(30.6875, -0.15959)
(30.7, -0.145619)
(30.7125, -0.130114)
(30.725, -0.113637)
(30.7375, -0.0952367)
(30.75, -0.0652365)
(30.7625, -0.0278225)
(30.775, 0.0117263)
(30.7875, 0.0467198)
(30.8, 0.078458)
(30.8125, 0.108473)
(30.825, 0.138002)
(30.8375, 0.158639)
(30.85, 0.179624)
(30.8625, 0.189653)
(30.875, 0.188971)
(30.8875, 0.180203)
(30.9, 0.165723)
(30.9125, 0.151244)
(30.925, 0.139749)
(30.9375, 0.129613)
(30.95, 0.117511)
(30.9625, 0.101758)
(30.975, 0.0802832)
(30.9875, 0.0542855)
(31, 0.023054)
(31.0125, -0.00742729)
(31.025, -0.0326695)
(31.0375, -0.05221)
(31.05, -0.0748171)
(31.0625, -0.097914)
(31.075, -0.117869)
(31.0875, -0.12949)
(31.1, -0.128114)
(31.1125, -0.114149)
(31.125, -0.098187)
(31.1375, -0.0828957)
(31.15, -0.0729741)
(31.1625, -0.0672453)
(31.175, -0.0633693)
(31.1875, -0.0566625)
(31.2, -0.0462481)
(31.2125, -0.0321766)
(31.225, -0.0148255)
(31.2375, 0.00294925)
(31.25, 0.0184573)
(31.2625, 0.0331645)
(31.275, 0.0463132)
(31.2875, 0.0575842)
(31.3, 0.068183)
(31.3125, 0.0790313)
(31.325, 0.091248)
(31.3375, 0.108392)
(31.35, 0.125598)
(31.3625, 0.140745)
(31.375, 0.152666)
(31.3875, 0.159864)
(31.4, 0.167374)
(31.4125, 0.178338)
(31.425, 0.191731)
(31.4375, 0.204505)
(31.45, 0.212516)
(31.4625, 0.21665)
(31.475, 0.213681)
(31.4875, 0.208789)
(31.5, 0.20405)
(31.5125, 0.201588)
(31.525, 0.203053)
(31.5375, 0.210178)
(31.55, 0.220414)
(31.5625, 0.231333)
(31.575, 0.23928)
(31.5875, 0.236292)
(31.6, 0.222201)
(31.6125, 0.199781)
(31.625, 0.168169)
(31.6375, 0.122259)
(31.65, 0.0721494)
(31.6625, 0.0275349)
(31.675, -0.00362931)
(31.6875, -0.0174472)
(31.7, -0.0219922)
(31.7125, -0.0245144)
(31.725, -0.028065)
(31.7375, -0.0314353)
(31.75, -0.0313948)
(31.7625, -0.0282613)
(31.775, -0.0248244)
(31.7875, -0.0237338)
(31.8, -0.0239154)
(31.8125, -0.0233862)
(31.825, -0.0185337)
(31.8375, -0.00785719)
(31.85, 0.00650218)
(31.8625, 0.0210758)
(31.875, 0.0303179)
(31.8875, 0.0335842)
(31.9, 0.0337483)
(31.9125, 0.0331416)
(31.925, 0.0316484)
(31.9375, 0.0284968)
(31.95, 0.0230986)
(31.9625, 0.0166267)
(31.975, 0.0102607)
(31.9875, 0.00145871)
(32, -0.00762883)
(32.0125, -0.0185847)
(32.025, -0.0356147)
(32.0375, -0.0600537)
(32.05, -0.0832801)
(32.0625, -0.0992575)
(32.075, -0.10468)
(32.0875, -0.0889382)
(32.1, -0.0726803)
(32.1125, -0.0558179)
(32.125, -0.0406628)
(32.1375, -0.0261274)
(32.15, -0.00814946)
(32.1625, 0.0169379)
(32.175, 0.0474)
(32.1875, 0.0851309)
(32.2, 0.12301)
(32.2125, 0.153569)
(32.225, 0.172307)
(32.2375, 0.178671)
(32.25, 0.177191)
(32.2625, 0.174837)
(32.275, 0.177115)
(32.2875, 0.186787)
(32.3, 0.199596)
(32.3125, 0.208535)
(32.325, 0.208499)
(32.3375, 0.19737)
(32.35, 0.17996)
(32.3625, 0.159073)
(32.375, 0.137988)
(32.3875, 0.121112)
(32.4, 0.108383)
(32.4125, 0.0986002)
(32.425, 0.0929357)
(32.4375, 0.074019)
(32.45, 0.0463136)
(32.4625, 0.0128689)
(32.475, -0.0225004)
(32.4875, -0.0612947)
(32.5, -0.0974817)
(32.5125, -0.126175)
(32.525, -0.14829)
(32.5375, -0.161507)
(32.55, -0.166631)
(32.5625, -0.16629)
(32.575, -0.162832)
(32.5875, -0.154508)
(32.6, -0.144964)
(32.6125, -0.134955)
(32.625, -0.123458)
(32.6375, -0.108789)
(32.65, -0.0943778)
(32.6625, -0.0825841)
(32.675, -0.07432)
(32.6875, -0.0707088)
(32.7, -0.0702259)
(32.7125, -0.0712419)
(32.725, -0.0723293)
(32.7375, -0.0668745)
(32.75, -0.0574602)
(32.7625, -0.0446037)
(32.775, -0.0305341)
(32.7875, -0.0176333)
(32.8, -0.0101299)
(32.8125, -0.0109752)
(32.825, -0.0214065)
(32.8375, -0.039661)
(32.85, -0.0581899)
(32.8625, -0.0722504)
(32.875, -0.0786378)
(32.8875, -0.0810365)
(32.9, -0.0857357)
(32.9125, -0.0972566)
(32.925, -0.117817)
(32.9375, -0.150928)
(32.95, -0.185754)
(32.9625, -0.215528)
(32.975, -0.237667)
(32.9875, -0.254334)
(33, -0.262195)
(33.0125, -0.259802)
(33.025, -0.245102)
(33.0375, -0.212722)
(33.05, -0.185649)
(33.0625, -0.152337)
(33.075, -0.12766)
(33.0875, -0.106568)
(33.1, -0.09036)
(33.1125, -0.0777277)
(33.125, -0.0644735)
(33.1375, -0.0428738)
(33.15, -0.01699)
(33.1625, 0.00992807)
(33.175, 0.0367638)
(33.1875, 0.0631484)
(33.2, 0.0852649)
(33.2125, 0.10114)
(33.225, 0.113475)
(33.2375, 0.126296)
(33.25, 0.137727)
(33.2625, 0.146719)
(33.275, 0.151522)
(33.2875, 0.15089)
(33.3, 0.144589)
(33.3125, 0.132071)
(33.325, 0.112525)
(33.3375, 0.0828842)
(33.35, 0.0488016)
(33.3625, 0.0163542)
(33.375, -0.0107722)
(33.3875, -0.0276835)
(33.4, -0.0494315)
(33.4125, -0.0674686)
(33.425, -0.0816104)
(33.4375, -0.09318)
(33.45, -0.102343)
(33.4625, -0.109466)
(33.475, -0.115822)
(33.4875, -0.120052)
(33.5, -0.122615)
(33.5125, -0.122509)
(33.525, -0.119303)
(33.5375, -0.108211)
(33.55, -0.0887329)
(33.5625, -0.0603288)
(33.575, -0.0256986)
(33.5875, 0.0148437)
(33.6, 0.0524099)
(33.6125, 0.0819121)
(33.625, 0.10418)
(33.6375, 0.12484)
(33.65, 0.144167)
(33.6625, 0.162185)
(33.675, 0.173878)
(33.6875, 0.171706)
(33.7, 0.166515)
(33.7125, 0.157433)
(33.725, 0.152469)
(33.7375, 0.151731)
(33.75, 0.151172)
(33.7625, 0.145242)
(33.775, 0.128218)
(33.7875, 0.0917132)
(33.8, 0.0464677)
(33.8125, -0.000206303)
(33.825, -0.0437087)
(33.8375, -0.0824648)
(33.85, -0.111482)
(33.8625, -0.131221)
(33.875, -0.143232)
(33.8875, -0.150777)
(33.9, -0.156515)
(33.9125, -0.160909)
(33.925, -0.160273)
(33.9375, -0.147705)
(33.95, -0.124495)
(33.9625, -0.0942077)
(33.975, -0.0619154)
(33.9875, -0.0330476)
(34, -0.0146695)
(34.0125, -0.00462216)
(34.025, -0.00549712)
(34.0375, -0.0102807)
(34.05, -0.01349)
(34.0625, -0.0107498)
(34.075, -0.000427629)
(34.0875, 0.0101569)
(34.1, 0.0151991)
(34.1125, 0.0151013)
(34.125, 0.0148119)
(34.1375, 0.0168827)
(34.15, 0.0213256)
(34.1625, 0.0295144)
(34.175, 0.0436118)
(34.1875, 0.0636708)
(34.2, 0.0867544)
(34.2125, 0.106489)
(34.225, 0.115852)
(34.2375, 0.112389)
(34.25, 0.0971402)
(34.2625, 0.0769863)
(34.275, 0.0635451)
(34.2875, 0.0595684)
(34.3, 0.0654443)
(34.3125, 0.0779556)
(34.325, 0.0915595)
(34.3375, 0.101104)
(34.35, 0.105021)
(34.3625, 0.105962)
(34.375, 0.101016)
(34.3875, 0.0952071)
(34.4, 0.0871487)
(34.4125, 0.0736619)
(34.425, 0.0537597)
(34.4375, 0.0316461)
(34.45, 0.00779588)
(34.4625, -0.0180967)
(34.475, -0.0474977)
(34.4875, -0.0740009)
(34.5, -0.0913253)
(34.5125, -0.0987975)
(34.525, -0.100446)
(34.5375, -0.0993971)
(34.55, -0.0973875)
(34.5625, -0.0953525)
(34.575, -0.0986361)
(34.5875, -0.102925)
(34.6, -0.104564)
(34.6125, -0.100526)
(34.625, -0.0842245)
(34.6375, -0.0561131)
(34.65, -0.0191824)
(34.6625, 0.0212059)
(34.675, 0.0619405)
(34.6875, 0.0897624)
(34.7, 0.120472)
(34.7125, 0.142364)
(34.725, 0.154756)
(34.7375, 0.163582)
(34.75, 0.172923)
(34.7625, 0.187453)
(34.775, 0.216426)
(34.7875, 0.249492)
(34.8, 0.273569)
(34.8125, 0.281091)
(34.825, 0.270501)
(34.8375, 0.248186)
(34.85, 0.223177)
(34.8625, 0.204442)
(34.875, 0.198168)
(34.8875, 0.196765)
(34.9, 0.191587)
(34.9125, 0.174565)
(34.925, 0.138907)
(34.9375, 0.096585)
(34.95, 0.0644914)
(34.9625, 0.0350366)
(34.975, 0.0167123)
(34.9875, 0.00728211)
(35, -0.0118888)
(35.0125, -0.0400266)
(35.025, -0.0770165)
(35.0375, -0.112517)
(35.05, -0.139475)
(35.0625, -0.159061)
(35.075, -0.172634)
(35.0875, -0.178664)
(35.1, -0.176763)
(35.1125, -0.166696)
(35.125, -0.148797)
(35.1375, -0.132251)
(35.15, -0.12212)
(35.1625, -0.115545)
(35.175, -0.107059)
(35.1875, -0.0931124)
(35.2, -0.0717504)
(35.2125, -0.0463633)
(35.225, -0.0201605)
(35.2375, 0.00698928)
(35.25, 0.0274512)
(35.2625, 0.0406773)
(35.275, 0.0519889)
(35.2875, 0.0573191)
(35.3, 0.0547116)
(35.3125, 0.0514456)
(35.325, 0.0351627)
(35.3375, 0.0145681)
(35.35, -0.00451129)
(35.3625, -0.0201569)
(35.375, -0.0317049)
(35.3875, -0.0418773)
(35.4, -0.0563237)
(35.4125, -0.0758087)
(35.425, -0.100162)
(35.4375, -0.12526)
(35.45, -0.147849)
(35.4625, -0.167269)
(35.475, -0.186065)
(35.4875, -0.202961)
(35.5, -0.218846)
(35.5125, -0.234949)
(35.525, -0.256194)
(35.5375, -0.27451)
(35.55, -0.284977)
(35.5625, -0.290375)
(35.575, -0.28902)
(35.5875, -0.282091)
(35.6, -0.267935)
(35.6125, -0.240643)
(35.625, -0.218491)
(35.6375, -0.184271)
(35.65, -0.145687)
(35.6625, -0.0965197)
(35.675, -0.0443982)
(35.6875, 0.000972059)
(35.7, 0.0307076)
(35.7125, 0.046373)
(35.725, 0.0509356)
(35.7375, 0.0474663)
(35.75, 0.0405312)
(35.7625, 0.0376595)
(35.775, 0.0398555)
(35.7875, 0.0469173)
(35.8, 0.0566145)
(35.8125, 0.0681869)
(35.825, 0.0831217)
(35.8375, 0.103966)
(35.85, 0.133114)
(35.8625, 0.176112)
(35.875, 0.218682)
(35.8875, 0.251988)
(35.9, 0.274129)
(35.9125, 0.287826)
(35.925, 0.293985)
(35.9375, 0.289896)
(35.95, 0.278192)
(35.9625, 0.25944)
(35.975, 0.241064)
(35.9875, 0.229431)
(36, 0.224961)
(36.0125, 0.222028)
(36.025, 0.217748)
(36.0375, 0.210826)
(36.05, 0.201281)
(36.0625, 0.183288)
(36.075, 0.161972)
(36.0875, 0.141601)
(36.1, 0.124483)
(36.1125, 0.103916)
(36.125, 0.0803051)
(36.1375, 0.0527347)
(36.15, 0.020516)
(36.1625, -0.0174318)
(36.175, -0.0521964)
(36.1875, -0.0790287)
(36.2, -0.0984169)
(36.2125, -0.114962)
(36.225, -0.129552)
(36.2375, -0.13963)
(36.25, -0.152295)
(36.2625, -0.161825)
(36.275, -0.170849)
(36.2875, -0.18403)
(36.3, -0.203548)
(36.3125, -0.230285)
(36.325, -0.255008)
(36.3375, -0.271449)
(36.35, -0.277212)
(36.3625, -0.273733)
(36.375, -0.26634)
(36.3875, -0.258737)
(36.4, -0.251369)
(36.4125, -0.242652)
(36.425, -0.231951)
(36.4375, -0.218156)
(36.45, -0.200238)
(36.4625, -0.173081)
(36.475, -0.138329)
(36.4875, -0.0987863)
(36.5, -0.0599298)
(36.5125, -0.0210818)
(36.525, 0.00500487)
(36.5375, 0.0355445)
(36.55, 0.0635903)
(36.5625, 0.0863182)
(36.575, 0.0998555)
(36.5875, 0.101636)
(36.6, 0.0944988)
(36.6125, 0.0851174)
(36.625, 0.0768431)
(36.6375, 0.0719797)
(36.65, 0.0696864)
(36.6625, 0.0689927)
(36.675, 0.0665033)
(36.6875, 0.0591373)
(36.7, 0.0458228)
(36.7125, 0.0300215)
(36.725, 0.0154463)
(36.7375, 0.00426391)
(36.75, -0.00435663)
(36.7625, -0.011831)
(36.775, -0.0180243)
(36.7875, -0.0268122)
(36.8, -0.0417894)
(36.8125, -0.0659272)
(36.825, -0.0949032)
(36.8375, -0.136825)
(36.85, -0.168437)
(36.8625, -0.20435)
(36.875, -0.239792)
(36.8875, -0.269814)
(36.9, -0.292393)
(36.9125, -0.308724)
(36.925, -0.318952)
(36.9375, -0.324191)
(36.95, -0.322391)
(36.9625, -0.315733)
(36.975, -0.330386)
(36.9875, -0.399042)
(37, -0.55531)
(37.0125, -0.855413)
(37.025, -1.23633)
(37.0375, -1.6333)
(37.05, -2.00262)
(37.0625, -2.3319)
(37.075, -2.57478)
(37.0875, -2.69928)
(37.1, -2.67553)
(37.1125, -2.45151)
(37.125, -2.09202)
(37.1375, -1.65931)
(37.15, -1.20393)
(37.1625, -0.712318)
(37.175, -0.372171)
(37.1875, 0.0728448)
(37.2, 0.475101)
(37.2125, 0.872237)
(37.225, 1.24455)
(37.2375, 1.5667)
(37.25, 1.82587)
(37.2625, 2.0634)
(37.275, 2.26013)
(37.2875, 2.40676)
(37.3, 2.50365)
(37.3125, 2.55538)
(37.325, 2.56756)
(37.3375, 2.54939)
(37.35, 2.50933)
(37.3625, 2.44253)
(37.375, 2.3547)
(37.3875, 2.24804)
(37.4, 2.11982)
(37.4125, 1.95001)
(37.425, 1.76189)
(37.4375, 1.57195)
(37.45, 1.38491)
(37.4625, 1.18216)
(37.475, 0.979014)
(37.4875, 0.782976)
(37.5, 0.596126)
(37.5125, 0.404713)
(37.525, 0.274626)
(37.5375, 0.0880025)
(37.55, -0.090521)
(37.5625, -0.272295)
(37.575, -0.466243)
(37.5875, -0.624519)
(37.6, -0.753588)
(37.6125, -0.858484)
(37.625, -0.939233)
(37.6375, -1.00082)
(37.65, -1.04641)
(37.6625, -1.07446)
(37.675, -1.08686)
(37.6875, -1.08345)
(37.7, -1.05748)
(37.7125, -1.01465)
(37.725, -0.958639)
(37.7375, -0.891353)
(37.75, -0.813251)
(37.7625, -0.733454)
(37.775, -0.658306)
(37.7875, -0.589842)
(37.8, -0.52066)
(37.8125, -0.473952)
(37.825, -0.397336)
(37.8375, -0.316414)
(37.85, -0.219237)
(37.8625, -0.120839)
(37.875, -0.0333131)
(37.8875, 0.0410616)
(37.9, 0.115745)
(37.9125, 0.188037)
(37.925, 0.256062)
(37.9375, 0.318265)
(37.95, 0.378518)
(37.9625, 0.427056)
(37.975, 0.448432)
(37.9875, 0.425834)
(38, 0.341136)
(38.0125, 0.222965)
(38.025, 0.093213)
(38.0375, -0.0415141)
(38.05, -0.211437)
(38.0625, -0.424927)
(38.075, -0.694768)
(38.0875, -1.03203)
(38.1, -1.49157)
(38.1125, -2.01066)
(38.125, -2.39144)
(38.1375, -2.88821)
(38.15, -3.30598)
(38.1625, -3.53897)
(38.175, -3.52505)
(38.1875, -3.24936)
(38.2, -2.68388)
(38.2125, -2.02185)
(38.225, -1.39294)
(38.2375, -0.842047)
(38.25, -0.317356)
(38.2625, 0.165852)
(38.275, 0.610952)
(38.2875, 1.01879)
(38.3, 1.41943)
(38.3125, 1.7767)
(38.325, 2.07766)
(38.3375, 2.32645)
(38.35, 2.55177)
(38.3625, 2.74913)
(38.375, 2.91739)
(38.3875, 3.05272)
(38.4, 3.15787)
(38.4125, 3.23175)
(38.425, 3.27438)
(38.4375, 3.29651)
(38.45, 3.25007)
(38.4625, 3.14952)
(38.475, 3.00139)
(38.4875, 2.81749)
(38.5, 2.58942)
(38.5125, 2.34577)
(38.525, 2.09894)
(38.5375, 1.85081)
(38.55, 1.56326)
(38.5625, 1.26662)
(38.575, 0.965838)
(38.5875, 0.674889)
(38.6, 0.371634)
(38.6125, 0.0741313)
(38.625, -0.20724)
(38.6375, -0.463636)
(38.65, -0.714653)
(38.6625, -0.94058)
(38.675, -1.13187)
(38.6875, -1.2871)
(38.7, -1.42365)
(38.7125, -1.5354)
(38.725, -1.61968)
(38.7375, -1.67265)
(38.75, -1.69119)
(38.7625, -1.69339)
(38.775, -1.66424)
(38.7875, -1.61532)
(38.8, -1.536)
(38.8125, -1.43749)
(38.825, -1.33087)
(38.8375, -1.22257)
(38.85, -1.10514)
(38.8625, -0.990691)
(38.875, -0.884545)
(38.8875, -0.783027)
(38.9, -0.67253)
(38.9125, -0.561454)
(38.925, -0.455701)
(38.9375, -0.357577)
(38.95, -0.259323)
(38.9625, -0.163864)
(38.975, -0.0711864)
(38.9875, 0.0161319)
(39, 0.101111)
(39.0125, 0.170225)
(39.025, 0.217167)
(39.0375, 0.245406)
(39.05, 0.262249)
(39.0625, 0.276846)
(39.075, 0.294698)
(39.0875, 0.308593)
(39.1, 0.33453)
(39.1125, 0.353332)
(39.125, 0.358324)
(39.1375, 0.34682)
(39.15, 0.286423)
(39.1625, 0.185717)
(39.175, 0.0543902)
(39.1875, -0.110517)
(39.2, -0.353948)
(39.2125, -0.679124)
(39.225, -1.09438)
(39.2375, -1.6048)
(39.25, -2.26638)
(39.2625, -2.93843)
(39.275, -3.48787)
(39.2875, -3.81923)
(39.3, -3.82263)
(39.3125, -3.56471)
(39.325, -3.14898)
(39.3375, -2.64512)
(39.35, -2.04382)
(39.3625, -1.32548)
(39.375, -0.682383)
(39.3875, -0.171651)
(39.4, 0.27498)
(39.4125, 0.543211)
(39.425, 0.941875)
(39.4375, 1.35215)
(39.45, 1.78926)
(39.4625, 2.19366)
(39.475, 2.5138)
(39.4875, 2.7351)
(39.5, 2.90261)
(39.5125, 3.02196)
(39.525, 3.10048)
(39.5375, 3.14261)
(39.55, 3.14451)
(39.5625, 3.11248)
(39.575, 3.05438)
(39.5875, 2.97526)
(39.6, 2.8637)
(39.6125, 2.73285)
(39.625, 2.59071)
(39.6375, 2.43801)
(39.65, 2.24839)
(39.6625, 2.04461)
(39.675, 1.8351)
(39.6875, 1.61997)
(39.7, 1.37101)
(39.7125, 1.10873)
(39.725, 0.843586)
(39.7375, 0.657527)
(39.75, 0.371986)
(39.7625, 0.0956044)
(39.775, -0.153108)
(39.7875, -0.371459)
(39.8, -0.571716)
(39.8125, -0.742166)
(39.825, -0.896782)
(39.8375, -1.03506)
(39.85, -1.16871)
(39.8625, -1.28155)
(39.875, -1.36301)
(39.8875, -1.41075)
(39.9, -1.42326)
(39.9125, -1.40955)
(39.925, -1.37989)
(39.9375, -1.33598)
(39.95, -1.26431)
(39.9625, -1.17597)
(39.975, -1.08159)
(39.9875, -0.985298)
};

==> exp_plots/z_disturbance/vz.tex <==
\addplot[
    fill=none,draw = currclr,
    line width= \linew pt
    ]
 %%
coordinates{
(30.0125, -0.0281106)
(30.025, -0.0256988)
(30.0375, -0.0258899)
(30.05, -0.0263124)
(30.0625, -0.0279037)
(30.075, -0.0300042)
(30.0875, -0.0323805)
(30.1, -0.0350847)
(30.1125, 0.0024959)
(30.125, -0.00205416)
(30.1375, -0.00546836)
(30.15, 0.0199347)
(30.1625, 0.015192)
(30.175, 0.0114541)
(30.1875, 0.083501)
(30.2, 0.0770369)
(30.2125, 0.0770369)
(30.225, 0.079564)
(30.2375, 0.0765074)
(30.25, 0.0730956)
(30.2625, 0.0706819)
(30.275, 0.0682475)
(30.2875, 0.0556155)
(30.3, 0.0541316)
(30.3125, 0.0510212)
(30.325, 0.0503134)
(30.3375, 0.0497522)
(30.35, 0.0463729)
(30.3625, 0.0471014)
(30.375, 0.0479961)
(30.3875, 0.0490081)
(30.4, 0.0500448)
(30.4125, 0.0579692)
(30.425, 0.0586341)
(30.4375, 0.0597219)
(30.45, 0.035327)
(30.4625, 0.0371756)
(30.475, 0.0304607)
(30.4875, 0.0299228)
(30.5, 0.0312601)
(30.5125, 0.0144418)
(30.525, 0.0159244)
(30.5375, 0.0159244)
(30.55, -0.0174277)
(30.5625, -0.0161155)
(30.575, -0.00744705)
(30.5875, -0.00824136)
(30.6, -0.00897564)
(30.6125, -0.0039603)
(30.625, -0.00559792)
(30.6375, -0.00707427)
(30.65, 0.00347982)
(30.6625, 0.00152723)
(30.675, 0.00138725)
(30.6875, 0.000250053)
(30.7, -0.00093474)
(30.7125, 0.00782579)
(30.725, 0.00664602)
(30.7375, 0.0121967)
(30.75, 0.0115861)
(30.7625, 0.0117214)
(30.775, 0.0132458)
(30.7875, 0.0137881)
(30.8, 0.0146182)
(30.8125, 0.0103597)
(30.825, 0.0119378)
(30.8375, 0.0119378)
(30.85, 0.0118244)
(30.8625, 0.0135374)
(30.875, 0.0134778)
(30.8875, 0.0148472)
(30.9, 0.0161853)
(30.9125, 0.0181141)
(30.925, 0.0191565)
(30.9375, 0.016769)
(30.95, 0.0170326)
(30.9625, 0.0179059)
(30.975, 0.0107375)
(30.9875, 0.0112808)
(31, 0.0112907)
(31.0125, 0.0109694)
(31.025, 0.0104946)
(31.0375, 0.0054709)
(31.05, 0.00503008)
(31.0625, 0.00394992)
(31.075, -0.0240422)
(31.0875, -0.0241562)
(31.1, -0.0241383)
(31.1125, -0.0256675)
(31.125, -0.0263461)
(31.1375, -0.0269634)
(31.15, -0.0269634)
(31.1625, -0.0134764)
(31.175, -0.0145149)
(31.1875, -0.0112182)
(31.2, -0.0115795)
(31.2125, -0.0117198)
(31.225, -0.00739471)
(31.2375, -0.0073506)
(31.25, -0.00703793)
(31.2625, -0.0198271)
(31.275, -0.0188787)
(31.2875, -0.0295107)
(31.3, -0.0310814)
(31.3125, -0.0298304)
(31.325, -0.0315176)
(31.3375, -0.0305572)
(31.35, -0.0293286)
(31.3625, -0.0528372)
(31.375, -0.0505946)
(31.3875, -0.0537698)
(31.4, -0.0522788)
(31.4125, -0.0506752)
(31.425, -0.0369592)
(31.4375, -0.0356788)
(31.45, -0.0337473)
(31.4625, -0.0337473)
(31.475, -0.0349422)
(31.4875, -0.0331431)
(31.5, -0.031627)
(31.5125, -0.0298983)
(31.525, -0.0265684)
(31.5375, -0.024852)
(31.55, -0.0203996)
(31.5625, -0.0177395)
(31.575, -0.0157514)
(31.5875, 0.0013717)
(31.6, 0.00236954)
(31.6125, 0.00395535)
(31.625, 0.0110711)
(31.6375, 0.0117094)
(31.65, 0.0226371)
(31.6625, 0.0221142)
(31.675, 0.0219398)
(31.6875, 0.0366717)
(31.7, 0.0359629)
(31.7125, 0.0358322)
(31.725, 0.0206062)
(31.7375, 0.0208586)
(31.75, 0.0205166)
(31.7625, 0.0203241)
(31.775, 0.0203241)
(31.7875, 0.0226631)
(31.8, 0.0223616)
(31.8125, 0.0221733)
(31.825, -0.0276682)
(31.8375, -0.0258636)
(31.85, -0.025961)
(31.8625, -0.0394903)
(31.875, -0.038662)
(31.8875, -0.0189815)
(31.9, -0.0194256)
(31.9125, -0.0104021)
(31.925, -0.0104933)
(31.9375, -0.0101704)
(31.95, -0.00629981)
(31.9625, -0.00636772)
(31.975, -0.00630183)
(31.9875, 0.00300306)
(32, 0.00251872)
(32.0125, 0.00406141)
(32.025, 0.00400316)
(32.0375, 0.00330016)
(32.05, 0.00589188)
(32.0625, 0.00486571)
(32.075, 0.00396604)
(32.0875, 0.014266)
(32.1, 0.014266)
(32.1125, 0.0139731)
(32.125, 0.0137051)
(32.1375, 0.013536)
(32.15, 0.0209113)
(32.1625, 0.0209784)
(32.175, 0.0226453)
(32.1875, 0.0237946)
(32.2, 0.0251247)
(32.2125, 0.028843)
(32.225, 0.0309014)
(32.2375, 0.0323536)
(32.25, 0.0338238)
(32.2625, 0.0351204)
(32.275, 0.036662)
(32.2875, -0.0195688)
(32.3, -0.0156037)
(32.3125, -0.0198172)
(32.325, -0.0179575)
(32.3375, -0.0163483)
(32.35, -0.0233728)
(32.3625, -0.0219052)
(32.375, -0.0209141)
(32.3875, 0.0513647)
(32.4, 0.0495782)
(32.4125, 0.0507546)
(32.425, 0.0507546)
(32.4375, 0.0519545)
(32.45, 0.0752058)
(32.4625, 0.0741771)
(32.475, 0.0747465)
(32.4875, 0.0741013)
(32.5, 0.0729038)
(32.5125, 0.0677759)
(32.525, 0.0666313)
(32.5375, 0.0651779)
(32.55, 0.0503635)
(32.5625, 0.0494559)
(32.575, 0.0425717)
(32.5875, 0.0416557)
(32.6, 0.0404467)
(32.6125, 0.0377617)
(32.625, 0.0369207)
(32.6375, 0.0360394)
(32.65, 0.0365882)
(32.6625, 0.0359393)
(32.675, 0.0330454)
(32.6875, 0.0325794)
(32.7, 0.0319674)
(32.7125, 0.0347996)
(32.725, 0.0347996)
(32.7375, 0.0335832)
(32.75, 0.105526)
(32.7625, 0.102593)
(32.775, 0.094417)
(32.7875, 0.0946453)
(32.8, 0.0945675)
(32.8125, 0.0875869)
(32.825, 0.0875887)
(32.8375, 0.0816022)
(32.85, 0.0812129)
(32.8625, 0.0804491)
(32.875, 0.0848269)
(32.8875, 0.0840375)
(32.9, 0.0833017)
(32.9125, 0.0909479)
(32.925, 0.0895125)
(32.9375, 0.0882765)
(32.95, 0.0865612)
(32.9625, 0.0844564)
(32.975, 0.082127)
(32.9875, 0.0800272)
(33, 0.0777276)
(33.0125, 0.0774992)
(33.025, 0.0755345)
(33.0375, 0.0660074)
(33.05, 0.0660074)
(33.0625, 0.0626516)
(33.075, 0.0495223)
(33.0875, 0.0492431)
(33.1, 0.0422509)
(33.1125, 0.0420017)
(33.125, 0.0414717)
(33.1375, 0.0505518)
(33.15, 0.0503275)
(33.1625, 0.0506918)
(33.175, 0.0439423)
(33.1875, 0.0448018)
(33.2, 0.0426083)
(33.2125, 0.0429795)
(33.225, 0.044143)
(33.2375, 0.0394878)
(33.25, 0.0408936)
(33.2625, 0.0421985)
(33.275, 0.0337662)
(33.2875, 0.0353191)
(33.3, 0.03644)
(33.3125, 0.000808093)
(33.325, 0.00298753)
(33.3375, 0.00550379)
(33.35, 0.00546454)
(33.3625, 0.00535491)
(33.375, 0.0119751)
(33.3875, 0.0119751)
(33.4, 0.00142347)
(33.4125, 0.00111705)
(33.425, 0.000241646)
(33.4375, 0.00258706)
(33.45, 0.00160342)
(33.4625, 0.000627619)
(33.475, 0.0185503)
(33.4875, 0.0168247)
(33.5, 0.0182383)
(33.5125, 0.0172387)
(33.525, 0.0162388)
(33.5375, 0.0192138)
(33.55, 0.0185684)
(33.5625, 0.0183148)
(33.575, 0.0219533)
(33.5875, 0.0221334)
(33.6, 0.0232502)
(33.6125, 0.0240531)
(33.625, 0.0250822)
(33.6375, 0.0197669)
(33.65, 0.0213812)
(33.6625, 0.0228727)
(33.675, -0.0212308)
(33.6875, -0.0180454)
(33.7, -0.0180454)
(33.7125, -0.0186828)
(33.725, -0.0174377)
(33.7375, -0.0278914)
(33.75, -0.0261149)
(33.7625, -0.0291551)
(33.775, -0.0281392)
(33.7875, -0.0278238)
(33.8, -0.0303312)
(33.8125, -0.030608)
(33.825, -0.0312729)
(33.8375, -0.0331611)
(33.85, -0.0342776)
(33.8625, -0.0339837)
(33.875, -0.0351808)
(33.8875, -0.036495)
(33.9, -0.0351464)
(33.9125, -0.0366181)
(33.925, -0.0379776)
(33.9375, -0.0392089)
(33.95, -0.0400296)
(33.9625, -0.0363316)
(33.975, -0.0367429)
(33.9875, -0.0368438)
(34, -0.0247241)
(34.0125, -0.0247241)
(34.025, -0.021339)
(34.0375, -0.0216248)
(34.05, -0.0217497)
(34.0625, -0.0436442)
(34.075, -0.0427996)
(34.0875, -0.0341016)
(34.1, -0.0342577)
(34.1125, -0.032127)
(34.125, -0.032127)
(34.1375, -0.0319386)
(34.15, -0.0250491)
(34.1625, -0.0249913)
(34.175, -0.0245529)
(34.1875, -0.0209272)
(34.2, -0.020152)
(34.2125, -0.0190752)
(34.225, -0.0124562)
(34.2375, -0.0118955)
(34.25, -0.00807498)
(34.2625, -0.00775762)
(34.275, -0.00731077)
(34.2875, -0.0135043)
(34.3, -0.0126379)
(34.3125, -0.0127986)
(34.325, -0.0121105)
(34.3375, -0.0111429)
(34.35, -0.0104903)
(34.3625, -0.0104903)
(34.375, -0.00889132)
(34.3875, -0.00814932)
(34.4, -0.00747686)
(34.4125, -0.00670485)
(34.425, -0.00640803)
(34.4375, -0.00632795)
(34.45, -0.0309663)
(34.4625, -0.0303679)
(34.475, -0.031044)
(34.4875, -0.0318903)
(34.5, -0.0327955)
(34.5125, -0.0400861)
(34.525, -0.0406378)
(34.5375, -0.0424479)
(34.55, -0.0434631)
(34.5625, -0.0442459)
(34.575, -0.0468782)
(34.5875, -0.0481749)
(34.6, -0.0490086)
(34.6125, -0.0554574)
(34.625, -0.0558526)
(34.6375, -0.0561023)
(34.65, -0.0444104)
(34.6625, -0.044384)
(34.675, -0.0328845)
(34.6875, -0.0328845)
(34.7, -0.0308327)
(34.7125, -0.0185146)
(34.725, -0.0175754)
(34.7375, -0.0208251)
(34.75, -0.0203065)
(34.7625, -0.0183934)
(34.775, -0.020578)
(34.7875, -0.0182206)
(34.8, -0.0156649)
(34.8125, -0.0110033)
(34.825, -0.00900136)
(34.8375, -0.00709313)
(34.85, 0.017012)
(34.8625, 0.0178195)
(34.875, 0.019553)
(34.8875, 0.0212388)
(34.9, 0.0228262)
(34.9125, 0.0216516)
(34.925, 0.02266)
(34.9375, 0.0230926)
(34.95, 0.0230926)
(34.9625, 0.0205799)
(34.975, 0.0205819)
(34.9875, 0.0205819)
(35, 0.0249176)
(35.0125, 0.0250583)
(35.025, 0.024227)
(35.0375, 0.0229619)
(35.05, 0.0156745)
(35.0625, 0.0144321)
(35.075, 0.0250458)
(35.0875, 0.0230661)
(35.1, 0.0216543)
(35.1125, 0.0109515)
(35.125, 0.01012)
(35.1375, 0.0216088)
(35.15, 0.0231993)
(35.1625, 0.0216783)
(35.175, 0.0528095)
(35.1875, 0.0510363)
(35.2, 0.0583534)
(35.2125, 0.059682)
(35.225, 0.0593112)
(35.2375, 0.0680303)
(35.25, 0.0680631)
(35.2625, 0.0685496)
(35.275, 0.0714099)
(35.2875, 0.071787)
(35.3, 0.0722603)
(35.3125, 0.0722603)
(35.325, 0.061305)
(35.3375, 0.0652566)
(35.35, 0.0649215)
(35.3625, 0.0646708)
(35.375, 0.0700639)
(35.3875, 0.0694358)
(35.4, 0.0688767)
(35.4125, 0.0482857)
(35.425, 0.0480443)
(35.4375, 0.0593865)
(35.45, 0.0576483)
(35.4625, 0.0515869)
(35.475, 0.048988)
(35.4875, 0.0473216)
(35.5, 0.0569174)
(35.5125, 0.0546812)
(35.525, 0.0524401)
(35.5375, 0.0308647)
(35.55, 0.0282375)
(35.5625, -0.0090523)
(35.575, -0.0101776)
(35.5875, -0.0162056)
(35.6, -0.0179831)
(35.6125, -0.0200116)
(35.625, -0.0200116)
(35.6375, -0.0533301)
(35.65, -0.0565004)
(35.6625, -0.0569037)
(35.675, -0.056865)
(35.6875, -0.0730496)
(35.7, -0.0720244)
(35.7125, -0.0716481)
(35.725, -0.0767435)
(35.7375, -0.0761787)
(35.75, -0.0735049)
(35.7625, -0.0727338)
(35.775, -0.0724624)
(35.7875, -0.0568538)
(35.8, -0.0568969)
(35.8125, -0.056168)
(35.825, -0.0191754)
(35.8375, -0.0194696)
(35.85, -0.0112333)
(35.8625, -0.00993816)
(35.875, -0.00770695)
(35.8875, -0.0163403)
(35.9, -0.0136976)
(35.9125, -0.0112306)
(35.925, -0.0112306)
(35.9375, -0.0115809)
(35.95, -0.0133758)
(35.9625, -0.0114339)
(35.975, -0.00959554)
(35.9875, 0.007513)
(36, 0.00880627)
(36.0125, 0.0107835)
(36.025, 0.0125679)
(36.0375, 0.0142824)
(36.05, 0.0164701)
(36.0625, 0.0177856)
(36.075, 0.018999)
(36.0875, 0.0219054)
(36.1, 0.0227593)
(36.1125, 0.0243408)
(36.125, 0.0246687)
(36.1375, 0.0249066)
(36.15, 0.0268115)
(36.1625, 0.0264259)
(36.175, 0.0257268)
(36.1875, 0.0252544)
(36.2, 0.0243441)
(36.2125, 0.0233163)
(36.225, 0.0693415)
(36.2375, 0.0693415)
(36.25, 0.0628731)
(36.2625, 0.0616418)
(36.275, 0.0600878)
(36.2875, 0.0436669)
(36.3, 0.0423902)
(36.3125, 0.0331418)
(36.325, 0.0313447)
(36.3375, 0.0288108)
(36.35, 0.0165317)
(36.3625, 0.0148115)
(36.375, 0.010751)
(36.3875, 0.00899485)
(36.4, 0.00681752)
(36.4125, 0.0144476)
(36.425, 0.0124573)
(36.4375, 0.0107281)
(36.45, 0.0237346)
(36.4625, 0.0218695)
(36.475, 0.0210852)
(36.4875, 0.0205855)
(36.5, 0.0203447)
(36.5125, 0.042522)
(36.525, 0.042522)
(36.5375, 0.0427888)
(36.55, 0.0551035)
(36.5625, 0.0555443)
(36.575, 0.0565396)
(36.5875, 0.0573734)
(36.6, 0.0580969)
(36.6125, 0.060418)
(36.625, 0.0608997)
(36.6375, 0.0496333)
(36.65, 0.0478205)
(36.6625, 0.0489353)
(36.675, 0.0421597)
(36.6875, 0.041132)
(36.7, 0.0417509)
(36.7125, 0.0497419)
(36.725, 0.0494629)
(36.7375, 0.052748)
(36.75, 0.053337)
(36.7625, 0.0530601)
(36.775, 0.0379608)
(36.7875, 0.0382345)
(36.8, 0.0377058)
(36.8125, 0.0357457)
(36.825, 0.0347421)
(36.8375, 0.0084897)
(36.85, 0.0084897)
(36.8625, 0.00755549)
(36.875, 0.00176706)
(36.8875, -0.00043874)
(36.9, -0.00312711)
(36.9125, -0.0167567)
(36.925, -0.0191663)
(36.9375, -0.0199562)
(36.95, -0.0223747)
(36.9625, -0.0251237)
(36.975, -0.028031)
(36.9875, -0.0319646)
(37, -0.03551)
(37.0125, -0.0435045)
(37.025, -0.0576252)
(37.0375, -0.0722887)
(37.05, -0.0899711)
(37.0625, -0.111714)
(37.075, -0.132771)
(37.0875, -0.153506)
(37.1, -0.176374)
(37.1125, -0.18863)
(37.125, -0.200385)
(37.1375, -0.202962)
(37.15, -0.209178)
(37.1625, -0.21324)
(37.175, -0.21324)
(37.1875, -0.174454)
(37.2, -0.167073)
(37.2125, -0.264383)
(37.225, -0.247217)
(37.2375, -0.288626)
(37.25, -0.270797)
(37.2625, -0.252331)
(37.275, -0.294278)
(37.2875, -0.270484)
(37.3, -0.266295)
(37.3125, -0.246243)
(37.325, -0.224098)
(37.3375, -0.195303)
(37.35, -0.177052)
(37.3625, -0.155969)
(37.375, -0.138394)
(37.3875, -0.121008)
(37.4, -0.0845711)
(37.4125, -0.0719005)
(37.425, -0.0579655)
(37.4375, -0.0178513)
(37.45, -0.00883819)
(37.4625, 0.000500532)
(37.475, 0.0194043)
(37.4875, 0.0237369)
(37.5, 0.0437601)
(37.5125, 0.0452971)
(37.525, 0.0452971)
(37.5375, 0.0715253)
(37.55, 0.0684545)
(37.5625, 0.0653147)
(37.575, 0.0843506)
(37.5875, 0.0923295)
(37.6, 0.0880672)
(37.6125, 0.0794188)
(37.625, 0.0787103)
(37.6375, 0.0703224)
(37.65, 0.0610995)
(37.6625, 0.051859)
(37.675, 0.0425875)
(37.6875, 0.0694904)
(37.7, 0.0599315)
(37.7125, 0.0518235)
(37.725, 0.0632755)
(37.7375, 0.0552768)
(37.75, 0.0536102)
(37.7625, 0.0490578)
(37.775, 0.0438536)
(37.7875, 0.0456682)
(37.8, 0.0416935)
(37.8125, 0.0416935)
(37.825, 0.027267)
(37.8375, 0.0256357)
(37.85, 0.0200936)
(37.8625, 0.0190648)
(37.875, 0.0196431)
(37.8875, 0.0158668)
(37.9, 0.0172126)
(37.9125, 0.0193988)
(37.925, 0.0142316)
(37.9375, 0.0175368)
(37.95, 0.0190759)
(37.9625, 0.0228186)
(37.975, 0.0268847)
(37.9875, 0.0172843)
(38, 0.0200253)
(38.0125, 0.0207596)
(38.025, 0.0115989)
(38.0375, 0.0107463)
(38.05, 0.00351958)
(38.0625, -0.00147147)
(38.075, -0.00973824)
(38.0875, -0.0221346)
(38.1, -0.0356479)
(38.1125, -0.0575039)
(38.125, -0.0575039)
(38.1375, -0.113853)
(38.15, -0.144157)
(38.1625, -0.172098)
(38.175, -0.202162)
(38.1875, -0.282058)
(38.2, -0.299279)
(38.2125, -0.350536)
(38.225, -0.355153)
(38.2375, -0.359264)
(38.25, -0.369367)
(38.2625, -0.363749)
(38.275, -0.355019)
(38.2875, -0.446934)
(38.3, -0.429689)
(38.3125, -0.429524)
(38.325, -0.410549)
(38.3375, -0.389043)
(38.35, -0.352657)
(38.3625, -0.328496)
(38.375, -0.302345)
(38.3875, -0.250214)
(38.4, -0.224989)
(38.4125, -0.184694)
(38.425, -0.160815)
(38.4375, -0.160815)
(38.45, -0.0773324)
(38.4625, -0.0535446)
(38.475, -0.021307)
(38.4875, 0.00294612)
(38.5, 0.0235078)
(38.5125, 0.0478449)
(38.525, 0.062265)
(38.5375, 0.0763949)
(38.55, 0.093579)
(38.5625, 0.101468)
(38.575, 0.113888)
(38.5875, 0.116748)
(38.6, 0.118726)
(38.6125, 0.1332)
(38.625, 0.128768)
(38.6375, 0.123196)
(38.65, 0.271856)
(38.6625, 0.256492)
(38.675, 0.278374)
(38.6875, 0.266895)
(38.7, 0.254101)
(38.7125, 0.291078)
(38.725, 0.275323)
(38.7375, 0.270622)
(38.75, 0.258032)
(38.7625, 0.258032)
(38.775, 0.231268)
(38.7875, 0.219553)
(38.8, 0.206526)
(38.8125, 0.188145)
(38.825, 0.178232)
(38.8375, 0.163353)
(38.85, 0.153185)
(38.8625, 0.145917)
(38.875, 0.13276)
(38.8875, 0.127472)
(38.9, 0.122094)
(38.9125, 0.107711)
(38.925, 0.105293)
(38.9375, 0.0981713)
(38.95, 0.0968827)
(38.9625, 0.0961855)
(38.975, 0.0949851)
(38.9875, 0.0957171)
(39, 0.0969723)
(39.0125, 0.0893091)
(39.025, 0.0917999)
(39.0375, 0.0896392)
(39.05, 0.0917394)
(39.0625, 0.0942388)
(39.075, 0.0902283)
(39.0875, 0.0902283)
(39.1, 0.0960715)
(39.1125, 0.0992393)
(39.125, 0.102315)
(39.1375, 0.084419)
(39.15, 0.08654)
(39.1625, 0.0869209)
(39.175, 0.0792876)
(39.1875, 0.0776322)
(39.2, 0.0737041)
(39.2125, 0.0603056)
(39.225, 0.0481264)
(39.2375, 0.0283504)
(39.25, 0.0083066)
(39.2625, -0.0228676)
(39.275, -0.115985)
(39.2875, -0.149313)
(39.3, -0.193686)
(39.3125, -0.222626)
(39.325, -0.244991)
(39.3375, -0.296236)
(39.35, -0.307998)
(39.3625, -0.313493)
(39.375, -0.376458)
(39.3875, -0.372264)
(39.4, -0.368656)
(39.4125, -0.368656)
(39.425, -0.375336)
(39.4375, -0.367)
(39.45, -0.350913)
(39.4625, -0.328676)
(39.475, -0.305675)
(39.4875, -0.282974)
(39.5, -0.257255)
(39.5125, -0.230867)
(39.525, -0.204009)
(39.5375, -0.182827)
(39.55, -0.158301)
(39.5625, -0.131866)
(39.575, -0.109878)
(39.5875, -0.0855436)
(39.6, -0.0617182)
(39.6125, -0.0735047)
(39.625, -0.0511413)
(39.6375, -0.0354647)
(39.65, -0.0170937)
(39.6625, -0.000500291)
(39.675, 0.0111636)
(39.6875, 0.0239978)
(39.7, 0.0361472)
(39.7125, 0.0422594)
(39.725, 0.0474461)
(39.7375, 0.0474461)
(39.75, 0.0432995)
(39.7625, 0.0702447)
(39.775, 0.0661608)
(39.7875, 0.0617726)
(39.8, 0.105266)
(39.8125, 0.0960916)
(39.825, 0.0874556)
(39.8375, 0.144504)
(39.85, 0.132228)
(39.8625, 0.123562)
(39.875, 0.11288)
(39.8875, 0.10033)
(39.9, 0.10806)
(39.9125, 0.0962207)
(39.925, 0.084797)
(39.9375, 0.0737996)
(39.95, 0.0633766)
(39.9625, 0.0655633)
(39.975, 0.0576468)
(39.9875, 0.0497917)
};

==> exp_plots/z_disturbance/z.tex <==
\addplot[
    fill=none,draw = currclr,
    line width= \linew pt
    ]
 %%
coordinates{
(30.0125, 0.45155)
(30.025, 0.451983)
(30.0375, 0.451618)
(30.05, 0.45142)
(30.0625, 0.451186)
(30.075, 0.450938)
(30.0875, 0.450672)
(30.1, 0.450383)
(30.1125, 0.463151)
(30.125, 0.462676)
(30.1375, 0.462715)
(30.15, 0.467836)
(30.1625, 0.467789)
(30.175, 0.467929)
(30.1875, 0.471753)
(30.2, 0.472309)
(30.2125, 0.472309)
(30.225, 0.4764)
(30.2375, 0.477092)
(30.25, 0.477811)
(30.2625, 0.47837)
(30.275, 0.478969)
(30.2875, 0.478698)
(30.3, 0.479191)
(30.3125, 0.479399)
(30.325, 0.479784)
(30.3375, 0.480215)
(30.35, 0.480068)
(30.3625, 0.480463)
(30.375, 0.480869)
(30.3875, 0.48128)
(30.4, 0.481699)
(30.4125, 0.484513)
(30.425, 0.484866)
(30.4375, 0.485395)
(30.45, 0.480301)
(30.4625, 0.480788)
(30.475, 0.478162)
(30.4875, 0.477849)
(30.5, 0.47824)
(30.5125, 0.47445)
(30.525, 0.474716)
(30.5375, 0.474716)
(30.55, 0.472685)
(30.5625, 0.472621)
(30.575, 0.475077)
(30.5875, 0.474923)
(30.6, 0.474862)
(30.6125, 0.475384)
(30.625, 0.475321)
(30.6375, 0.47527)
(30.65, 0.47598)
(30.6625, 0.475973)
(30.675, 0.476406)
(30.6875, 0.476394)
(30.7, 0.476393)
(30.7125, 0.47749)
(30.725, 0.47751)
(30.7375, 0.479657)
(30.75, 0.479669)
(30.7625, 0.479784)
(30.775, 0.480238)
(30.7875, 0.480329)
(30.8, 0.480455)
(30.8125, 0.480009)
(30.825, 0.480124)
(30.8375, 0.480124)
(30.85, 0.47921)
(30.8625, 0.479316)
(30.875, 0.479)
(30.8875, 0.479127)
(30.9, 0.479259)
(30.9125, 0.479524)
(30.925, 0.479674)
(30.9375, 0.478485)
(30.95, 0.478361)
(30.9625, 0.478569)
(30.975, 0.477268)
(30.9875, 0.477408)
(31, 0.477496)
(31.0125, 0.47759)
(31.025, 0.477681)
(31.0375, 0.476091)
(31.05, 0.476188)
(31.0625, 0.476216)
(31.075, 0.470364)
(31.0875, 0.470382)
(31.1, 0.470584)
(31.1125, 0.470172)
(31.125, 0.469951)
(31.1375, 0.469725)
(31.15, 0.469725)
(31.1625, 0.471233)
(31.175, 0.471047)
(31.1875, 0.472317)
(31.2, 0.472185)
(31.2125, 0.472091)
(31.225, 0.473156)
(31.2375, 0.473057)
(31.25, 0.473003)
(31.2625, 0.471198)
(31.275, 0.471101)
(31.2875, 0.466438)
(31.3, 0.465272)
(31.3125, 0.46521)
(31.325, 0.463925)
(31.3375, 0.463737)
(31.35, 0.463471)
(31.3625, 0.460132)
(31.375, 0.459816)
(31.3875, 0.457852)
(31.4, 0.457509)
(31.4125, 0.457055)
(31.425, 0.45894)
(31.4375, 0.458569)
(31.45, 0.458288)
(31.4625, 0.458288)
(31.475, 0.457081)
(31.4875, 0.456681)
(31.5, 0.456442)
(31.5125, 0.456176)
(31.525, 0.456107)
(31.5375, 0.455889)
(31.55, 0.456671)
(31.5625, 0.4567)
(31.575, 0.456516)
(31.5875, 0.461009)
(31.6, 0.460862)
(31.6125, 0.460916)
(31.625, 0.461529)
(31.6375, 0.461606)
(31.65, 0.465473)
(31.6625, 0.465502)
(31.675, 0.465715)
(31.6875, 0.469302)
(31.7, 0.469465)
(31.7125, 0.469794)
(31.725, 0.46846)
(31.7375, 0.46869)
(31.75, 0.468856)
(31.7625, 0.469029)
(31.775, 0.469029)
(31.7875, 0.470124)
(31.8, 0.470271)
(31.8125, 0.470468)
(31.825, 0.468066)
(31.8375, 0.467918)
(31.85, 0.467688)
(31.8625, 0.466271)
(31.875, 0.465984)
(31.8875, 0.467128)
(31.9, 0.466914)
(31.9125, 0.469699)
(31.925, 0.469517)
(31.9375, 0.469435)
(31.95, 0.470358)
(31.9625, 0.470276)
(31.975, 0.470226)
(31.9875, 0.47171)
(32, 0.471678)
(32.0125, 0.472424)
(32.025, 0.472601)
(32.0375, 0.4726)
(32.05, 0.473379)
(32.0625, 0.473393)
(32.075, 0.473435)
(32.0875, 0.475985)
(32.1, 0.475985)
(32.1125, 0.47612)
(32.125, 0.476236)
(32.1375, 0.476351)
(32.15, 0.477841)
(32.1625, 0.47796)
(32.175, 0.47864)
(32.1875, 0.478946)
(32.2, 0.479135)
(32.2125, 0.480387)
(32.225, 0.480853)
(32.2375, 0.481078)
(32.25, 0.481445)
(32.2625, 0.481706)
(32.275, 0.482018)
(32.2875, 0.479317)
(32.3, 0.479272)
(32.3125, 0.477788)
(32.325, 0.477691)
(32.3375, 0.477537)
(32.35, 0.476355)
(32.3625, 0.476205)
(32.375, 0.476017)
(32.3875, 0.479995)
(32.4, 0.480282)
(32.4125, 0.480734)
(32.425, 0.480734)
(32.4375, 0.4816)
(32.45, 0.483788)
(32.4625, 0.484361)
(32.475, 0.485744)
(32.4875, 0.486251)
(32.5, 0.486933)
(32.5125, 0.486666)
(32.525, 0.48722)
(32.5375, 0.48777)
(32.55, 0.487362)
(32.5625, 0.48782)
(32.575, 0.48665)
(32.5875, 0.487016)
(32.6, 0.487364)
(32.6125, 0.487384)
(32.625, 0.487686)
(32.6375, 0.487993)
(32.65, 0.488412)
(32.6625, 0.488712)
(32.675, 0.488437)
(32.6875, 0.488714)
(32.7, 0.488982)
(32.7125, 0.489868)
(32.725, 0.489868)
(32.7375, 0.490417)
(32.75, 0.494102)
(32.7625, 0.494881)
(32.775, 0.493537)
(32.7875, 0.494332)
(32.8, 0.495141)
(32.8125, 0.494924)
(32.825, 0.495672)
(32.8375, 0.494949)
(32.85, 0.495602)
(32.8625, 0.496296)
(32.875, 0.499209)
(32.8875, 0.499766)
(32.9, 0.500492)
(32.9125, 0.502206)
(32.925, 0.50292)
(32.9375, 0.504098)
(32.95, 0.504734)
(32.9625, 0.505477)
(32.975, 0.506285)
(32.9875, 0.506931)
(33, 0.507605)
(33.0125, 0.508685)
(33.025, 0.509289)
(33.0375, 0.506909)
(33.05, 0.506909)
(33.0625, 0.507539)
(33.075, 0.504831)
(33.0875, 0.505322)
(33.1, 0.503566)
(33.1125, 0.503946)
(33.125, 0.504298)
(33.1375, 0.507451)
(33.15, 0.507737)
(33.1625, 0.508189)
(33.175, 0.506532)
(33.1875, 0.506941)
(33.2, 0.506222)
(33.2125, 0.506373)
(33.225, 0.506794)
(33.2375, 0.506033)
(33.25, 0.506394)
(33.2625, 0.506746)
(33.275, 0.505126)
(33.2875, 0.505473)
(33.3, 0.505771)
(33.3125, 0.503637)
(33.325, 0.503739)
(33.3375, 0.504595)
(33.35, 0.504605)
(33.3625, 0.504656)
(33.375, 0.505311)
(33.3875, 0.505311)
(33.4, 0.502238)
(33.4125, 0.502362)
(33.425, 0.502349)
(33.4375, 0.50306)
(33.45, 0.503049)
(33.4625, 0.503062)
(33.475, 0.50526)
(33.4875, 0.505328)
(33.5, 0.506301)
(33.5125, 0.506401)
(33.525, 0.506551)
(33.5375, 0.507584)
(33.55, 0.507701)
(33.5625, 0.507864)
(33.575, 0.508389)
(33.5875, 0.508561)
(33.6, 0.508959)
(33.6125, 0.509132)
(33.625, 0.509347)
(33.6375, 0.509052)
(33.65, 0.509245)
(33.6625, 0.509431)
(33.675, 0.506972)
(33.6875, 0.506897)
(33.7, 0.506897)
(33.7125, 0.50549)
(33.725, 0.505329)
(33.7375, 0.504473)
(33.75, 0.50426)
(33.7625, 0.502846)
(33.775, 0.502674)
(33.7875, 0.502412)
(33.8, 0.501613)
(33.8125, 0.501392)
(33.825, 0.501122)
(33.8375, 0.500758)
(33.85, 0.500477)
(33.8625, 0.500564)
(33.875, 0.500286)
(33.8875, 0.499978)
(33.9, 0.499973)
(33.9125, 0.499663)
(33.925, 0.499345)
(33.9375, 0.499018)
(33.95, 0.498681)
(33.9625, 0.499596)
(33.975, 0.49927)
(33.9875, 0.498962)
(34, 0.500101)
(34.0125, 0.500101)
(34.025, 0.500992)
(34.0375, 0.50076)
(34.05, 0.500585)
(34.0625, 0.499292)
(34.075, 0.498959)
(34.0875, 0.499831)
(34.1, 0.499507)
(34.1125, 0.499786)
(34.125, 0.499534)
(34.1375, 0.499257)
(34.15, 0.499979)
(34.1625, 0.499733)
(34.175, 0.499533)
(34.1875, 0.499894)
(34.2, 0.499712)
(34.2125, 0.499548)
(34.225, 0.500962)
(34.2375, 0.500815)
(34.25, 0.501573)
(34.2625, 0.501483)
(34.275, 0.501423)
(34.2875, 0.500487)
(34.3, 0.500411)
(34.3125, 0.499896)
(34.325, 0.49971)
(34.3375, 0.499631)
(34.35, 0.499381)
(34.3625, 0.499381)
(34.375, 0.499233)
(34.3875, 0.499162)
(34.4, 0.499096)
(34.4125, 0.499068)
(34.425, 0.499019)
(34.4375, 0.498963)
(34.45, 0.494935)
(34.4625, 0.494825)
(34.475, 0.494538)
(34.4875, 0.494273)
(34.5, 0.493998)
(34.5125, 0.492488)
(34.525, 0.492206)
(34.5375, 0.491288)
(34.55, 0.490808)
(34.5625, 0.490446)
(34.575, 0.489156)
(34.5875, 0.488568)
(34.6, 0.488195)
(34.6125, 0.486217)
(34.625, 0.48584)
(34.6375, 0.48535)
(34.65, 0.485851)
(34.6625, 0.485441)
(34.675, 0.487965)
(34.6875, 0.487965)
(34.7, 0.487358)
(34.7125, 0.488983)
(34.725, 0.488773)
(34.7375, 0.486503)
(34.75, 0.485904)
(34.7625, 0.485834)
(34.775, 0.484407)
(34.7875, 0.484311)
(34.8, 0.484158)
(34.8125, 0.484508)
(34.825, 0.484416)
(34.8375, 0.484351)
(34.85, 0.48533)
(34.8625, 0.485446)
(34.875, 0.485612)
(34.8875, 0.485785)
(34.9, 0.485973)
(34.9125, 0.48554)
(34.925, 0.485735)
(34.9375, 0.485928)
(34.95, 0.485928)
(34.9625, 0.486164)
(34.975, 0.486336)
(34.9875, 0.486336)
(35, 0.487031)
(35.0125, 0.487444)
(35.025, 0.48763)
(35.0375, 0.487833)
(35.05, 0.487692)
(35.0625, 0.487831)
(35.075, 0.48923)
(35.0875, 0.489384)
(35.1, 0.489581)
(35.1125, 0.489085)
(35.125, 0.489197)
(35.1375, 0.494618)
(35.15, 0.495877)
(35.1625, 0.495832)
(35.175, 0.503075)
(35.1875, 0.503233)
(35.2, 0.507008)
(35.2125, 0.508173)
(35.225, 0.508532)
(35.2375, 0.51254)
(35.25, 0.512907)
(35.2625, 0.513525)
(35.275, 0.515154)
(35.2875, 0.515653)
(35.3, 0.516293)
(35.3125, 0.516293)
(35.325, 0.516633)
(35.3375, 0.518468)
(35.35, 0.518919)
(35.3625, 0.519487)
(35.375, 0.520944)
(35.3875, 0.521483)
(35.4, 0.522076)
(35.4125, 0.520837)
(35.425, 0.521308)
(35.4375, 0.525763)
(35.45, 0.526056)
(35.4625, 0.524788)
(35.475, 0.524857)
(35.4875, 0.525341)
(35.5, 0.530255)
(35.5125, 0.530495)
(35.525, 0.530986)
(35.5375, 0.528973)
(35.55, 0.529208)
(35.5625, 0.526041)
(35.575, 0.526076)
(35.5875, 0.524858)
(35.6, 0.524766)
(35.6125, 0.524593)
(35.625, 0.524593)
(35.6375, 0.520029)
(35.65, 0.518591)
(35.6625, 0.518211)
(35.675, 0.517712)
(35.6875, 0.512713)
(35.7, 0.512316)
(35.7125, 0.51167)
(35.725, 0.510673)
(35.7375, 0.51004)
(35.75, 0.510134)
(35.7625, 0.509641)
(35.775, 0.50899)
(35.7875, 0.511889)
(35.8, 0.511321)
(35.8125, 0.510854)
(35.825, 0.513762)
(35.8375, 0.513483)
(35.85, 0.515531)
(35.8625, 0.515375)
(35.875, 0.515315)
(35.8875, 0.512365)
(35.9, 0.512357)
(35.9125, 0.512235)
(35.925, 0.512235)
(35.9375, 0.511494)
(35.95, 0.510096)
(35.9625, 0.51005)
(35.975, 0.509954)
(35.9875, 0.512397)
(36, 0.512378)
(36.0125, 0.512477)
(36.025, 0.512576)
(36.0375, 0.512691)
(36.05, 0.513026)
(36.0625, 0.513152)
(36.075, 0.513312)
(36.0875, 0.513852)
(36.1, 0.514025)
(36.1125, 0.514578)
(36.125, 0.514743)
(36.1375, 0.514962)
(36.15, 0.515714)
(36.1625, 0.515909)
(36.175, 0.51613)
(36.1875, 0.516445)
(36.2, 0.51664)
(36.2125, 0.516843)
(36.225, 0.519159)
(36.2375, 0.519159)
(36.25, 0.519824)
(36.2625, 0.520311)
(36.275, 0.520833)
(36.2875, 0.519692)
(36.3, 0.520107)
(36.3125, 0.518044)
(36.325, 0.518358)
(36.3375, 0.518605)
(36.35, 0.516417)
(36.3625, 0.516621)
(36.375, 0.516206)
(36.3875, 0.516292)
(36.4, 0.516357)
(36.4125, 0.519528)
(36.425, 0.519513)
(36.4375, 0.51963)
(36.45, 0.521566)
(36.4625, 0.521687)
(36.475, 0.521881)
(36.4875, 0.522055)
(36.5, 0.522228)
(36.5125, 0.524977)
(36.525, 0.524977)
(36.5375, 0.525616)
(36.55, 0.52752)
(36.5625, 0.527926)
(36.575, 0.52841)
(36.5875, 0.528891)
(36.6, 0.529381)
(36.6125, 0.53042)
(36.625, 0.530875)
(36.6375, 0.526839)
(36.65, 0.526365)
(36.6625, 0.526981)
(36.675, 0.524561)
(36.6875, 0.524365)
(36.7, 0.52484)
(36.7125, 0.526557)
(36.725, 0.526911)
(36.7375, 0.528935)
(36.75, 0.529706)
(36.7625, 0.530085)
(36.775, 0.527222)
(36.7875, 0.527641)
(36.8, 0.527947)
(36.8125, 0.528109)
(36.825, 0.528404)
(36.8375, 0.526265)
(36.85, 0.526265)
(36.8625, 0.526425)
(36.875, 0.525683)
(36.8875, 0.525712)
(36.9, 0.52569)
(36.9125, 0.52515)
(36.925, 0.52501)
(36.9375, 0.525521)
(36.95, 0.525468)
(36.9625, 0.525233)
(36.975, 0.525009)
(36.9875, 0.524751)
(37, 0.525152)
(37.0125, 0.524943)
(37.025, 0.524463)
(37.0375, 0.524687)
(37.05, 0.524001)
(37.0625, 0.523114)
(37.075, 0.523265)
(37.0875, 0.522105)
(37.1, 0.520682)
(37.1125, 0.521511)
(37.125, 0.519983)
(37.1375, 0.520552)
(37.15, 0.518935)
(37.1625, 0.51711)
(37.175, 0.51711)
(37.1875, 0.516626)
(37.2, 0.515211)
(37.2125, 0.4998)
(37.225, 0.498194)
(37.2375, 0.480729)
(37.25, 0.479146)
(37.2625, 0.476819)
(37.275, 0.469731)
(37.2875, 0.467532)
(37.3, 0.458684)
(37.3125, 0.457042)
(37.325, 0.454981)
(37.3375, 0.454209)
(37.35, 0.452819)
(37.3625, 0.451388)
(37.375, 0.449613)
(37.3875, 0.448609)
(37.4, 0.4537)
(37.4125, 0.452953)
(37.425, 0.452424)
(37.4375, 0.457252)
(37.45, 0.456972)
(37.4625, 0.456973)
(37.475, 0.459313)
(37.4875, 0.459411)
(37.5, 0.465172)
(37.5125, 0.465306)
(37.525, 0.465306)
(37.5375, 0.471875)
(37.55, 0.47222)
(37.5625, 0.472822)
(37.575, 0.477545)
(37.5875, 0.484416)
(37.6, 0.486416)
(37.6125, 0.486846)
(37.625, 0.489877)
(37.6375, 0.490349)
(37.65, 0.490923)
(37.6625, 0.491388)
(37.675, 0.491778)
(37.6875, 0.500258)
(37.7, 0.50046)
(37.7125, 0.500981)
(37.725, 0.504263)
(37.7375, 0.504666)
(37.75, 0.506977)
(37.7625, 0.507775)
(37.775, 0.508084)
(37.7875, 0.510218)
(37.8, 0.510485)
(37.8125, 0.510485)
(37.825, 0.509865)
(37.8375, 0.510124)
(37.85, 0.508689)
(37.8625, 0.508533)
(37.875, 0.50877)
(37.8875, 0.507628)
(37.9, 0.507803)
(37.9125, 0.507956)
(37.925, 0.507045)
(37.9375, 0.507218)
(37.95, 0.506744)
(37.9625, 0.506806)
(37.975, 0.507049)
(37.9875, 0.503494)
(38, 0.503777)
(38.0125, 0.50393)
(38.025, 0.503305)
(38.0375, 0.503425)
(38.05, 0.502093)
(38.0625, 0.502138)
(38.075, 0.502073)
(38.0875, 0.501701)
(38.1, 0.501457)
(38.1125, 0.501029)
(38.125, 0.501029)
(38.1375, 0.499077)
(38.15, 0.498483)
(38.1625, 0.497221)
(38.175, 0.49558)
(38.1875, 0.484745)
(38.2, 0.482687)
(38.2125, 0.469444)
(38.225, 0.467092)
(38.2375, 0.463943)
(38.25, 0.456958)
(38.2625, 0.454311)
(38.275, 0.451187)
(38.2875, 0.434835)
(38.3, 0.431701)
(38.3125, 0.422701)
(38.325, 0.419662)
(38.3375, 0.416193)
(38.35, 0.414464)
(38.3625, 0.41158)
(38.375, 0.40894)
(38.3875, 0.410263)
(38.4, 0.408236)
(38.4125, 0.408943)
(38.425, 0.407644)
(38.4375, 0.407644)
(38.45, 0.409068)
(38.4625, 0.408432)
(38.475, 0.411602)
(38.4875, 0.412242)
(38.5, 0.412221)
(38.5125, 0.413888)
(38.525, 0.414306)
(38.5375, 0.414903)
(38.55, 0.416116)
(38.5625, 0.416923)
(38.575, 0.420607)
(38.5875, 0.421354)
(38.6, 0.422393)
(38.6125, 0.425501)
(38.625, 0.426504)
(38.6375, 0.427584)
(38.65, 0.446042)
(38.6625, 0.447614)
(38.675, 0.46335)
(38.6875, 0.464816)
(38.7, 0.46716)
(38.7125, 0.476944)
(38.725, 0.478974)
(38.7375, 0.486979)
(38.75, 0.488635)
(38.7625, 0.488635)
(38.775, 0.49462)
(38.7875, 0.496205)
(38.8, 0.498057)
(38.8125, 0.498964)
(38.825, 0.500494)
(38.8375, 0.500219)
(38.85, 0.501248)
(38.8625, 0.502594)
(38.875, 0.502746)
(38.8875, 0.503792)
(38.9, 0.504858)
(38.9125, 0.503973)
(38.925, 0.504878)
(38.9375, 0.504621)
(38.95, 0.505366)
(38.9625, 0.506203)
(38.975, 0.506971)
(38.9875, 0.507732)
(39, 0.508559)
(39.0125, 0.508387)
(39.025, 0.509183)
(39.0375, 0.508744)
(39.05, 0.509449)
(39.0625, 0.510255)
(39.075, 0.509462)
(39.0875, 0.509462)
(39.1, 0.511033)
(39.1125, 0.511862)
(39.125, 0.512719)
(39.1375, 0.507972)
(39.15, 0.508864)
(39.1625, 0.50955)
(39.175, 0.508585)
(39.1875, 0.509246)
(39.2, 0.509882)
(39.2125, 0.509843)
(39.225, 0.510296)
(39.2375, 0.510337)
(39.25, 0.510443)
(39.2625, 0.510345)
(39.275, 0.502466)
(39.2875, 0.501521)
(39.3, 0.494395)
(39.3125, 0.491496)
(39.325, 0.489726)
(39.3375, 0.478009)
(39.35, 0.476029)
(39.3625, 0.473292)
(39.375, 0.460356)
(39.3875, 0.457649)
(39.4, 0.454447)
(39.4125, 0.454447)
(39.425, 0.444105)
(39.4375, 0.437264)
(39.45, 0.434724)
(39.4625, 0.431758)
(39.475, 0.428156)
(39.4875, 0.425926)
(39.5, 0.423615)
(39.5125, 0.421584)
(39.525, 0.41977)
(39.5375, 0.415665)
(39.55, 0.414488)
(39.5625, 0.413242)
(39.575, 0.411793)
(39.5875, 0.411026)
(39.6, 0.41042)
(39.6125, 0.408283)
(39.625, 0.407825)
(39.6375, 0.406638)
(39.65, 0.406475)
(39.6625, 0.406445)
(39.675, 0.406513)
(39.6875, 0.406674)
(39.7, 0.407306)
(39.7125, 0.407603)
(39.725, 0.407995)
(39.7375, 0.407995)
(39.75, 0.406588)
(39.7625, 0.416653)
(39.775, 0.416802)
(39.7875, 0.417407)
(39.8, 0.42688)
(39.8125, 0.42736)
(39.825, 0.42819)
(39.8375, 0.442808)
(39.85, 0.443391)
(39.8625, 0.446231)
(39.875, 0.44701)
(39.8875, 0.447942)
(39.9, 0.452819)
(39.9125, 0.453475)
(39.925, 0.454264)
(39.9375, 0.45492)
(39.95, 0.455488)
(39.9625, 0.459735)
(39.975, 0.460054)
(39.9875, 0.460535)
};
